Efficient Determination of Safety Requirements for Perception Systems

Perception systems operate as a subcomponent of the general autonomy stack, and perception system designers often need to optimize performance characteristics while maintaining safety with respect to the overall closed-loop system. For this reason, it is useful to distill high-level safety requirements into component-level requirements on the perception system. In this work, we focus on efficiently determining sets of safe perception system performance characteristics given a black-box simulator of the fully-integrated, closed-loop system. We combine the advantages of common black-box estimation techniques such as Gaussian processes and threshold bandits to develop a new estimation method, which we call smoothing bandits. We demonstrate our method on a vision-based aircraft collision avoidance problem and show improvements in terms of both accuracy and efficiency over the Gaussian process and threshold bandit baselines.

==> aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}

\pgfdeclareshape{quadcopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathcircle{\pgfpoint{0}{0}}{0.08}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.025}
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{0.26}}
\pgfpathlineto{\pgfpoint{0.27}{0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{quadcopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{0.02}}
\pgfpathlineto{\pgfpoint{-0.3}{0.02}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.25}{0.02}}
\pgfpathlineto{\pgfpoint{0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.25}{0.02}}
\pgfpathlineto{\pgfpoint{-0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.35}{0.15}}
\pgfpathlineto{\pgfpoint{-0.15}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.15}{0.15}}
\pgfpathlineto{\pgfpoint{0.35}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0}{0.02}}
\pgfpathlineto{\pgfpoint{0}{0.1}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1}{0.1}}
\pgfpathlineto{\pgfpoint{0.1}{0.1}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathlineto{\pgfpoint{-1.5850}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.5183}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.4683}{0.7783}}
\pgfpathlineto{\pgfpoint{-1.4450}{0.7117}}
\pgfpathlineto{\pgfpoint{-1.4217}{0.6450}}
\pgfpathlineto{\pgfpoint{-1.4017}{0.5783}}
\pgfpathlineto{\pgfpoint{-1.3783}{0.5117}}
\pgfpathlineto{\pgfpoint{-1.3550}{0.4450}}
\pgfpathlineto{\pgfpoint{-1.3283}{0.3783}}
\pgfpathlineto{\pgfpoint{-1.2817}{0.3317}}
\pgfpathlineto{\pgfpoint{-1.2150}{0.3217}}
\pgfpathlineto{\pgfpoint{-1.1483}{0.3150}}
\pgfpathlineto{\pgfpoint{-1.0817}{0.3050}}
\pgfpathlineto{\pgfpoint{-1.0150}{0.2983}}
\pgfpathlineto{\pgfpoint{-0.9483}{0.2917}}
\pgfpathlineto{\pgfpoint{-0.8817}{0.2850}}
\pgfpathlineto{\pgfpoint{-0.8150}{0.2783}}
\pgfpathlineto{\pgfpoint{-0.7483}{0.2717}}
\pgfpathlineto{\pgfpoint{-0.6817}{0.2617}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.2550}}
\pgfpathlineto{\pgfpoint{-0.5483}{0.2483}}
\pgfpathlineto{\pgfpoint{-0.4817}{0.2417}}
\pgfpathlineto{\pgfpoint{-0.4150}{0.2350}}
\pgfpathlineto{\pgfpoint{-0.3483}{0.2283}}
\pgfpathlineto{\pgfpoint{-0.3050}{0.2883}}
\pgfpathlineto{\pgfpoint{-0.2617}{0.3550}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.4217}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.4783}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.5217}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.5483}}
\pgfpathlineto{\pgfpoint{0.0617}{0.5583}}
\pgfpathlineto{\pgfpoint{0.1283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.1950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.2617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.3117}{0.5850}}
\pgfpathlineto{\pgfpoint{0.3117}{0.6517}}
\pgfpathlineto{\pgfpoint{0.3150}{0.7183}}
\pgfpathlineto{\pgfpoint{0.2617}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1950}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1283}{0.7817}}
\pgfpathlineto{\pgfpoint{0.0617}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.3383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.4050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.4717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.5383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.7383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8683}{0.8050}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.8717}}
\pgfpathlineto{\pgfpoint{-0.8217}{0.9050}}
\pgfpathlineto{\pgfpoint{-0.7550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6883}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6217}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.5550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.4883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.4217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.3550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.1550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0217}{0.9117}}
\pgfpathlineto{\pgfpoint{0.0450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1117}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1783}{0.9117}}
\pgfpathlineto{\pgfpoint{0.2450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.3117}{0.9517}}
\pgfpathlineto{\pgfpoint{0.3783}{0.9717}}
\pgfpathlineto{\pgfpoint{0.4450}{0.9483}}
\pgfpathlineto{\pgfpoint{0.5083}{0.9117}}
\pgfpathlineto{\pgfpoint{0.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.6417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.8417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.0417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.2417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.4417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.6283}{0.8617}}
\pgfpathlineto{\pgfpoint{1.6083}{0.7950}}
\pgfpathlineto{\pgfpoint{1.5417}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4750}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.3417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.1417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.9417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.7417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.5417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.4750}{0.7717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.7050}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6383}}
\pgfpathlineto{\pgfpoint{0.4350}{0.5717}}
\pgfpathlineto{\pgfpoint{0.4950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.5617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.6283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.6950}{0.5583}}
\pgfpathlineto{\pgfpoint{0.7617}{0.5450}}
\pgfpathlineto{\pgfpoint{0.8283}{0.5217}}
\pgfpathlineto{\pgfpoint{0.8950}{0.4883}}
\pgfpathlineto{\pgfpoint{0.9617}{0.4450}}
\pgfpathlineto{\pgfpoint{1.0283}{0.3917}}
\pgfpathlineto{\pgfpoint{1.0950}{0.3317}}
\pgfpathlineto{\pgfpoint{1.1583}{0.2650}}
\pgfpathlineto{\pgfpoint{1.2117}{0.1983}}
\pgfpathlineto{\pgfpoint{1.2583}{0.1317}}
\pgfpathlineto{\pgfpoint{1.2983}{0.0650}}
\pgfpathlineto{\pgfpoint{1.3350}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.3617}{-0.0683}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.1350}}
\pgfpathlineto{\pgfpoint{1.3850}{-0.2017}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.2683}}
\pgfpathlineto{\pgfpoint{1.3650}{-0.3350}}
\pgfpathlineto{\pgfpoint{1.3283}{-0.4017}}
\pgfpathlineto{\pgfpoint{1.2650}{-0.4650}}
\pgfpathlineto{\pgfpoint{1.1983}{-0.5083}}
\pgfpathlineto{\pgfpoint{1.1317}{-0.5350}}
\pgfpathlineto{\pgfpoint{1.0650}{-0.5550}}
\pgfpathlineto{\pgfpoint{0.9983}{-0.5683}}
\pgfpathlineto{\pgfpoint{0.9317}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.8650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.8450}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.8617}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.8750}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.8917}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0750}{-0.8017}}
\pgfpathlineto{\pgfpoint{1.1050}{-0.7350}}
\pgfpathlineto{\pgfpoint{1.1717}{-0.7283}}
\pgfpathlineto{\pgfpoint{1.2050}{-0.7917}}
\pgfpathlineto{\pgfpoint{1.1883}{-0.8583}}
\pgfpathlineto{\pgfpoint{1.1383}{-0.9250}}
\pgfpathlineto{\pgfpoint{1.0717}{-0.9617}}
\pgfpathlineto{\pgfpoint{1.0050}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.9383}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8717}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.9517}}
\pgfpathlineto{\pgfpoint{-0.1950}{-0.9017}}
\pgfpathlineto{\pgfpoint{-0.2317}{-0.8350}}
\pgfpathlineto{\pgfpoint{-0.2383}{-0.7683}}
\pgfpathlineto{\pgfpoint{-0.1850}{-0.7217}}
\pgfpathlineto{\pgfpoint{-0.1217}{-0.7583}}
\pgfpathlineto{\pgfpoint{-0.0983}{-0.8250}}
\pgfpathlineto{\pgfpoint{-0.0317}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0350}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0783}{-0.8117}}
\pgfpathlineto{\pgfpoint{0.0917}{-0.7450}}
\pgfpathlineto{\pgfpoint{0.1083}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.1250}{-0.6117}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.5450}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.5183}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.4883}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.4450}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.3917}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.3283}}
\pgfpathlineto{\pgfpoint{-0.2417}{-0.2617}}
\pgfpathlineto{\pgfpoint{-0.2817}{-0.1950}}
\pgfpathlineto{\pgfpoint{-0.3117}{-0.1283}}
\pgfpathlineto{\pgfpoint{-0.3450}{-0.0717}}
\pgfpathlineto{\pgfpoint{-0.4117}{-0.0583}}
\pgfpathlineto{\pgfpoint{-0.4783}{-0.0450}}
\pgfpathlineto{\pgfpoint{-0.5450}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.6117}{-0.0183}}
\pgfpathlineto{\pgfpoint{-0.6783}{-0.0017}}
\pgfpathlineto{\pgfpoint{-0.7450}{0.0117}}
\pgfpathlineto{\pgfpoint{-0.8117}{0.0250}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.0383}}
\pgfpathlineto{\pgfpoint{-0.9450}{0.0517}}
\pgfpathlineto{\pgfpoint{-1.0117}{0.0650}}
\pgfpathlineto{\pgfpoint{-1.0783}{0.0783}}
\pgfpathlineto{\pgfpoint{-1.1450}{0.0917}}
\pgfpathlineto{\pgfpoint{-1.2117}{0.1050}}
\pgfpathlineto{\pgfpoint{-1.2783}{0.1183}}
\pgfpathlineto{\pgfpoint{-1.3450}{0.1317}}
\pgfpathlineto{\pgfpoint{-1.4117}{0.1450}}
\pgfpathlineto{\pgfpoint{-1.4783}{0.1583}}
\pgfpathlineto{\pgfpoint{-1.5450}{0.1750}}
\pgfpathlineto{\pgfpoint{-1.6117}{0.2050}}
\pgfpathlineto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{1.2217}{0.0117}}
\pgfpathlineto{\pgfpoint{1.2150}{0.0283}}
\pgfpathlineto{\pgfpoint{1.2050}{0.0450}}
\pgfpathlineto{\pgfpoint{1.1950}{0.0617}}
\pgfpathlineto{\pgfpoint{1.1850}{0.0783}}
\pgfpathlineto{\pgfpoint{1.1717}{0.0950}}
\pgfpathlineto{\pgfpoint{1.1617}{0.1117}}
\pgfpathlineto{\pgfpoint{1.1483}{0.1283}}
\pgfpathlineto{\pgfpoint{1.1350}{0.1450}}
\pgfpathlineto{\pgfpoint{1.1217}{0.1617}}
\pgfpathlineto{\pgfpoint{1.1083}{0.1783}}
\pgfpathlineto{\pgfpoint{1.0950}{0.1950}}
\pgfpathlineto{\pgfpoint{1.0817}{0.2117}}
\pgfpathlineto{\pgfpoint{1.0650}{0.2283}}
\pgfpathlineto{\pgfpoint{1.0517}{0.2450}}
\pgfpathlineto{\pgfpoint{1.0350}{0.2617}}
\pgfpathlineto{\pgfpoint{1.0183}{0.2783}}
\pgfpathlineto{\pgfpoint{1.0017}{0.2950}}
\pgfpathlineto{\pgfpoint{0.9850}{0.3083}}
\pgfpathlineto{\pgfpoint{0.9683}{0.3217}}
\pgfpathlineto{\pgfpoint{0.9517}{0.3350}}
\pgfpathlineto{\pgfpoint{0.9350}{0.3483}}
\pgfpathlineto{\pgfpoint{0.9183}{0.3617}}
\pgfpathlineto{\pgfpoint{0.9017}{0.3717}}
\pgfpathlineto{\pgfpoint{0.8850}{0.3850}}
\pgfpathlineto{\pgfpoint{0.8683}{0.3950}}
\pgfpathlineto{\pgfpoint{0.8517}{0.4050}}
\pgfpathlineto{\pgfpoint{0.8350}{0.4150}}
\pgfpathlineto{\pgfpoint{0.8183}{0.4217}}
\pgfpathlineto{\pgfpoint{0.8017}{0.4317}}
\pgfpathlineto{\pgfpoint{0.7850}{0.4383}}
\pgfpathlineto{\pgfpoint{0.7683}{0.4450}}
\pgfpathlineto{\pgfpoint{0.7517}{0.4517}}
\pgfpathlineto{\pgfpoint{0.7350}{0.4583}}
\pgfpathlineto{\pgfpoint{0.7183}{0.4617}}
\pgfpathlineto{\pgfpoint{0.7017}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6850}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6683}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4483}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.0150}}
\pgfpathlineto{\pgfpoint{0.6517}{-0.0017}}
\pgfpathlineto{\pgfpoint{0.6683}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.6850}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.7017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1850}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2017}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2183}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.2217}{0.0117}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.7917}{-0.8150}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.7817}{-0.7817}}
\pgfpathlineto{\pgfpoint{0.7783}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.7750}{-0.7483}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.7317}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.7150}}
\pgfpathlineto{\pgfpoint{0.7650}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.7617}{-0.6817}}
\pgfpathlineto{\pgfpoint{0.7583}{-0.6650}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.6483}}
\pgfpathlineto{\pgfpoint{0.7483}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.7450}{-0.6150}}
\pgfpathlineto{\pgfpoint{0.7417}{-0.5983}}
\pgfpathlineto{\pgfpoint{0.7317}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.7150}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6983}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6817}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6650}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6483}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5817}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5650}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5483}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4817}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4650}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4483}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4317}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4150}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3983}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3817}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3483}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3317}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2817}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2650}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2250}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.6083}}
\pgfpathlineto{\pgfpoint{0.2183}{-0.6250}}
\pgfpathlineto{\pgfpoint{0.2117}{-0.6417}}
\pgfpathlineto{\pgfpoint{0.2083}{-0.6583}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.6750}}
\pgfpathlineto{\pgfpoint{0.2017}{-0.6917}}
\pgfpathlineto{\pgfpoint{0.1983}{-0.7083}}
\pgfpathlineto{\pgfpoint{0.1950}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.1917}{-0.7417}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.7583}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.7750}}
\pgfpathlineto{\pgfpoint{0.1783}{-0.7917}}
\pgfpathlineto{\pgfpoint{0.1750}{-0.8083}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7550}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathlineto{\pgfpoint{-0.5617}{0.8450}}
\pgfpathlineto{\pgfpoint{-0.4950}{0.7883}}
\pgfpathlineto{\pgfpoint{-0.4283}{0.7217}}
\pgfpathlineto{\pgfpoint{-0.3617}{0.6550}}
\pgfpathlineto{\pgfpoint{-0.2950}{0.5883}}
\pgfpathlineto{\pgfpoint{-0.2317}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.2183}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.1950}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.1617}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.1083}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.0417}{0.8417}}
\pgfpathlineto{\pgfpoint{0.0250}{0.8517}}
\pgfpathlineto{\pgfpoint{0.0917}{0.8350}}
\pgfpathlineto{\pgfpoint{0.1583}{0.7783}}
\pgfpathlineto{\pgfpoint{0.2050}{0.7117}}
\pgfpathlineto{\pgfpoint{0.2317}{0.6450}}
\pgfpathlineto{\pgfpoint{0.2517}{0.5783}}
\pgfpathlineto{\pgfpoint{0.3050}{0.5983}}
\pgfpathlineto{\pgfpoint{0.3717}{0.6650}}
\pgfpathlineto{\pgfpoint{0.4383}{0.7317}}
\pgfpathlineto{\pgfpoint{0.5050}{0.7983}}
\pgfpathlineto{\pgfpoint{0.5717}{0.8483}}
\pgfpathlineto{\pgfpoint{0.6183}{0.8050}}
\pgfpathlineto{\pgfpoint{0.5683}{0.7383}}
\pgfpathlineto{\pgfpoint{0.5017}{0.6717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6050}}
\pgfpathlineto{\pgfpoint{0.3683}{0.5383}}
\pgfpathlineto{\pgfpoint{0.3017}{0.4717}}
\pgfpathlineto{\pgfpoint{0.2717}{0.4050}}
\pgfpathlineto{\pgfpoint{0.2683}{0.3383}}
\pgfpathlineto{\pgfpoint{0.2583}{0.2717}}
\pgfpathlineto{\pgfpoint{0.2417}{0.2050}}
\pgfpathlineto{\pgfpoint{0.2183}{0.1383}}
\pgfpathlineto{\pgfpoint{0.2217}{0.0717}}
\pgfpathlineto{\pgfpoint{0.2883}{0.0050}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.0617}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.1283}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.1950}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.2617}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.3283}}
\pgfpathlineto{\pgfpoint{0.5850}{-0.3850}}
\pgfpathlineto{\pgfpoint{0.5183}{-0.3483}}
\pgfpathlineto{\pgfpoint{0.4517}{-0.2817}}
\pgfpathlineto{\pgfpoint{0.3850}{-0.2150}}
\pgfpathlineto{\pgfpoint{0.3183}{-0.1483}}
\pgfpathlineto{\pgfpoint{0.2517}{-0.0817}}
\pgfpathlineto{\pgfpoint{0.1850}{-0.0150}}
\pgfpathlineto{\pgfpoint{0.1183}{ 0.0050}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.0583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.2583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.4583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.5250}}
\pgfpathlineto{\pgfpoint{0.1150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.6350}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.7783}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.1650}{-0.7683}}
\pgfpathlineto{\pgfpoint{0.0983}{-0.7383}}
\pgfpathlineto{\pgfpoint{0.0317}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.0350}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.1017}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.1683}{-0.7817}}
\pgfpathlineto{\pgfpoint{-0.2350}{-0.8117}}
\pgfpathlineto{\pgfpoint{-0.3017}{-0.8417}}
\pgfpathlineto{\pgfpoint{-0.3317}{-0.8150}}
\pgfpathlineto{\pgfpoint{-0.3250}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.2583}{-0.7050}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.6617}}
\pgfpathlineto{\pgfpoint{-0.1250}{-0.6150}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.5650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.3650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.1650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.1150}{0.0283}}
\pgfpathlineto{\pgfpoint{-0.1817}{-0.0117}}
\pgfpathlineto{\pgfpoint{-0.2483}{-0.0783}}
\pgfpathlineto{\pgfpoint{-0.3150}{-0.1450}}
\pgfpathlineto{\pgfpoint{-0.3817}{-0.2117}}
\pgfpathlineto{\pgfpoint{-0.4483}{-0.2783}}
\pgfpathlineto{\pgfpoint{-0.5150}{-0.3450}}
\pgfpathlineto{\pgfpoint{-0.5817}{-0.3850}}
\pgfpathlineto{\pgfpoint{-0.6150}{-0.3317}}
\pgfpathlineto{\pgfpoint{-0.5583}{-0.2650}}
\pgfpathlineto{\pgfpoint{-0.4917}{-0.1983}}
\pgfpathlineto{\pgfpoint{-0.4250}{-0.1317}}
\pgfpathlineto{\pgfpoint{-0.3583}{-0.0650}}
\pgfpathlineto{\pgfpoint{-0.2917}{0.0017}}
\pgfpathlineto{\pgfpoint{-0.2250}{0.0683}}
\pgfpathlineto{\pgfpoint{-0.1883}{0.1350}}
\pgfpathlineto{\pgfpoint{-0.2117}{0.2017}}
\pgfpathlineto{\pgfpoint{-0.2283}{0.2683}}
\pgfpathlineto{\pgfpoint{-0.2383}{0.3350}}
\pgfpathlineto{\pgfpoint{-0.2417}{0.4017}}
\pgfpathlineto{\pgfpoint{-0.2983}{0.4683}}
\pgfpathlineto{\pgfpoint{-0.3650}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.4317}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.4983}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.5650}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4509}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.4491}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.1055}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.1164}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3309}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.1200}}
\pgfpathlineto{\pgfpoint{-0.2945}{0.1109}}
\pgfpathlineto{\pgfpoint{-0.2764}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2436}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0018}}
\pgfpathlineto{\pgfpoint{-0.2491}{-0.0018}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0055}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0182}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3727}{0.1345}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1691}}
\pgfpathlineto{\pgfpoint{-0.3618}{0.1782}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.1855}}
\pgfpathlineto{\pgfpoint{-0.3345}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.1764}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.1673}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1582}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3327}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3600}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1527}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2818}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2782}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2873}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2964}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1327}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.2291}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0473}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0109}{0.1073}}
\pgfpathlineto{\pgfpoint{0.0255}{0.1036}}
\pgfpathlineto{\pgfpoint{0.0618}{0.0982}}
\pgfpathlineto{\pgfpoint{0.0982}{0.0909}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0818}}
\pgfpathlineto{\pgfpoint{0.1709}{0.0709}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0582}}
\pgfpathlineto{\pgfpoint{0.2436}{0.0418}}
\pgfpathlineto{\pgfpoint{0.2800}{0.0236}}
\pgfpathlineto{\pgfpoint{0.3164}{0.0036}}
\pgfpathlineto{\pgfpoint{0.3527}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3436}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.3073}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.2709}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.2345}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1618}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1255}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0891}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0527}{-0.1091}}
\pgfpathlineto{\pgfpoint{0.0164}{-0.1036}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.0945}}
\pgfpathlineto{\pgfpoint{-0.0564}{-0.0855}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.0582}}
\pgfpathlineto{\pgfpoint{-0.1655}{-0.0418}}
\pgfpathlineto{\pgfpoint{-0.2018}{-0.0200}}
\pgfpathlineto{\pgfpoint{-0.2236}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.1891}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.1527}{-0.0291}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.0473}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.0600}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.0909}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2109}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2836}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3200}{-0.0800}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3291}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.2927}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.2564}{ 0.0145}}
\pgfpathlineto{\pgfpoint{0.2200}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.1836}{-0.0382}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.1109}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.0745}{-0.0436}}
\pgfpathlineto{\pgfpoint{0.0382}{-0.0309}}
\pgfpathlineto{\pgfpoint{0.0018}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.0345}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.0600}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.2255}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2000}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1636}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.0909}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.0545}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.0491}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.0855}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1218}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1582}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1945}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2309}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1364}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.1745}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0836}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0655}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0473}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1691}}
\pgfpathlineto{\pgfpoint{-0.0509}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0255}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0109}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0473}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0836}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.1891}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.1945}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.2000}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.2055}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.2164}{-0.1164}}
\pgfpathlineto{\pgfpoint{0.2236}{-0.1255}}
\pgfpathlineto{\pgfpoint{0.2182}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.2127}{-0.1618}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1982}}
\pgfpathlineto{\pgfpoint{0.1818}{-0.2109}}
\pgfpathlineto{\pgfpoint{0.1636}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1455}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.0964}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.0782}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.0745}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0891}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1073}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1255}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0382}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1018}}
\pgfpathlineto{\pgfpoint{-0.0055}{-0.1091}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1273}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1455}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0582}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0273}{0.0182}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0455}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0491}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0436}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0309}{0.0109}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0182}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0800}{0.0400}}
\pgfpathlineto{\pgfpoint{0.0836}{0.0491}}
\pgfpathlineto{\pgfpoint{0.0909}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1091}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1273}{0.0545}}
\pgfpathlineto{\pgfpoint{0.1327}{0.0455}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0364}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0273}}
\pgfpathlineto{\pgfpoint{0.1291}{0.0182}}
\pgfpathlineto{\pgfpoint{0.1200}{0.0109}}
\pgfpathlineto{\pgfpoint{0.1109}{0.0091}}
\pgfpathlineto{\pgfpoint{0.1018}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0927}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0200}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0291}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0382}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0400}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3836}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3782}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3691}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3600}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3509}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3418}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.0836}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.0745}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.0655}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4291}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.0673}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.0764}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0855}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4509}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4691}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4782}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4873}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4818}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4727}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4636}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4545}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4455}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4255}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.4382}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.4309}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.4273}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.2236}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.3927}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0527}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.4309}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.4164}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.3982}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3873}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3800}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0655}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.3655}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3764}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3891}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3964}{0.0364}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4145}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0255}}
\pgfpathlineto{\pgfpoint{-0.4291}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0836}}
\pgfpathlineto{\pgfpoint{-0.3382}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.3400}{0.0691}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.0545}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3473}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1036}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.2745}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2618}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2600}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2927}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.0400}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.1036}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0855}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0673}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0709}{-0.1855}}
\pgfpathlineto{\pgfpoint{-0.0745}{-0.1909}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0982}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.0436}{ 0.0491}}
\pgfpathlineto{\pgfpoint{-0.0364}{ 0.0600}}
\pgfpathlineto{\pgfpoint{-0.0291}{ 0.0709}}
\pgfpathlineto{\pgfpoint{-0.0218}{ 0.0818}}
\pgfpathlineto{\pgfpoint{-0.0127}{ 0.0909}}
\pgfpathlineto{\pgfpoint{0.0036}{0.0891}}
\pgfpathlineto{\pgfpoint{0.0200}{0.0873}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0855}}
\pgfpathlineto{\pgfpoint{0.0509}{0.0818}}
\pgfpathlineto{\pgfpoint{0.0673}{0.0800}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0764}}
\pgfpathlineto{\pgfpoint{0.0964}{0.0727}}
\pgfpathlineto{\pgfpoint{0.1127}{0.0709}}
\pgfpathlineto{\pgfpoint{0.1255}{0.0655}}
\pgfpathlineto{\pgfpoint{0.1400}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1545}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1673}{0.0527}}
\pgfpathlineto{\pgfpoint{0.1818}{0.0491}}
\pgfpathlineto{\pgfpoint{0.1945}{0.0436}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0382}}
\pgfpathlineto{\pgfpoint{0.2200}{0.0327}}
\pgfpathlineto{\pgfpoint{0.2327}{0.0273}}
\pgfpathlineto{\pgfpoint{0.2364}{0.0200}}
\pgfpathlineto{\pgfpoint{0.2273}{0.0109}}
\pgfpathlineto{\pgfpoint{0.2182}{0.0018}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.0055}}
\pgfpathlineto{\pgfpoint{0.1964}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.1855}{-0.0200}}
\pgfpathlineto{\pgfpoint{0.1709}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0218}}
\pgfpathlineto{\pgfpoint{0.1400}{-0.0109}}
\pgfpathlineto{\pgfpoint{0.1309}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0036}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0036}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0000}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.0764}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.0691}{-0.0164}}
\pgfpathlineto{\pgfpoint{0.0691}{0.0018}}
\pgfpathlineto{\pgfpoint{0.0582}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0400}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0218}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0091}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.0018}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.0145}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.0255}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.0364}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1400}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1491}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1564}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1655}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4182}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1873}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1891}}
\pgfpathlineto{\pgfpoint{0.4127}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.1745}}
\pgfpathlineto{\pgfpoint{0.4091}{-0.1673}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1600}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1509}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1345}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.8120}{0.4500}}
\pgfpathlineto{\pgfpoint{0.8000}{0.4180}}
\pgfpathlineto{\pgfpoint{0.7800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7600}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7400}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7200}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7000}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6720}{0.3820}}
\pgfpathlineto{\pgfpoint{0.6660}{0.3420}}
\pgfpathlineto{\pgfpoint{0.6580}{0.3100}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{0.6100}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6000}{0.3100}}
\pgfpathlineto{\pgfpoint{0.5860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.3060}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1860}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1460}}
\pgfpathlineto{\pgfpoint{0.2840}{0.1140}}
\pgfpathlineto{\pgfpoint{0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0740}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0340}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0060}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0460}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0860}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.1260}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.1660}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.2060}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.2760}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.2780}}
\pgfpathlineto{\pgfpoint{0.4720}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.4920}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.5100}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5300}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5380}{-0.3340}}
\pgfpathlineto{\pgfpoint{0.5320}{-0.3740}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.4140}}
\pgfpathlineto{\pgfpoint{0.5400}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5600}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5800}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5940}{-0.4620}}
\pgfpathlineto{\pgfpoint{0.5880}{-0.4980}}
\pgfpathlineto{\pgfpoint{0.5680}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5480}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5140}{-0.5300}}
\pgfpathlineto{\pgfpoint{0.5080}{-0.5700}}
\pgfpathlineto{\pgfpoint{0.5040}{-0.6100}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.4940}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.4740}{-0.6980}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.6660}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2740}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2440}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.1980}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.1880}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.1780}{-0.7300}}
\pgfpathlineto{\pgfpoint{0.1660}{-0.7700}}
\pgfpathlineto{\pgfpoint{0.1540}{-0.8100}}
\pgfpathlineto{\pgfpoint{0.1380}{-0.8500}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.8900}}
\pgfpathlineto{\pgfpoint{0.1000}{-0.9260}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.9540}}
\pgfpathlineto{\pgfpoint{0.0600}{-0.9740}}
\pgfpathlineto{\pgfpoint{0.0400}{-0.9860}}
\pgfpathlineto{\pgfpoint{0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.9820}}
\pgfpathlineto{\pgfpoint{-0.0600}{-0.9620}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.9420}}
\pgfpathlineto{\pgfpoint{-0.1000}{-0.9100}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.8700}}
\pgfpathlineto{\pgfpoint{-0.1360}{-0.8300}}
\pgfpathlineto{\pgfpoint{-0.1500}{-0.7900}}
\pgfpathlineto{\pgfpoint{-0.1620}{-0.7500}}
\pgfpathlineto{\pgfpoint{-0.1740}{-0.7100}}
\pgfpathlineto{\pgfpoint{-0.1840}{-0.6700}}
\pgfpathlineto{\pgfpoint{-0.1940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.2740}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.2920}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4720}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.4760}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.4940}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.5100}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5940}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5540}}
\pgfpathlineto{\pgfpoint{-0.5180}{-0.5140}}
\pgfpathlineto{\pgfpoint{-0.5380}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5580}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5780}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5980}{-0.5020}}
\pgfpathlineto{\pgfpoint{-0.6080}{-0.4660}}
\pgfpathlineto{\pgfpoint{-0.5940}{-0.4340}}
\pgfpathlineto{\pgfpoint{-0.5740}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5540}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5340}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5320}{-0.3980}}
\pgfpathlineto{\pgfpoint{-0.5360}{-0.3580}}
\pgfpathlineto{\pgfpoint{-0.5400}{-0.3180}}
\pgfpathlineto{\pgfpoint{-0.5240}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.5060}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.4860}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.4740}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.4680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3880}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.2900}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.2700}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.2520}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2380}{-0.2980}}
\pgfpathlineto{\pgfpoint{-0.2400}{-0.2580}}
\pgfpathlineto{\pgfpoint{-0.2420}{-0.2180}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1780}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1380}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0980}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0580}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0180}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0220}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0620}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.1020}}
\pgfpathlineto{\pgfpoint{-0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.2840}{0.1100}}
\pgfpathlineto{\pgfpoint{-0.2980}{0.1380}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1780}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2180}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2580}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2980}}
\pgfpathlineto{\pgfpoint{-0.3080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.3180}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2780}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2380}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1980}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1580}}
\pgfpathlineto{\pgfpoint{-0.6100}{0.1180}}
\pgfpathlineto{\pgfpoint{-0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1900}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2300}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2700}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3100}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3500}}
\pgfpathlineto{\pgfpoint{-0.6620}{0.3900}}
\pgfpathlineto{\pgfpoint{-0.6740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.6940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7140}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7340}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7540}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4380}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4780}}
\pgfpathlineto{\pgfpoint{-0.7900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7700}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7500}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7300}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7100}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6780}{0.5140}}
\pgfpathlineto{\pgfpoint{-0.6820}{0.5540}}
\pgfpathlineto{\pgfpoint{-0.6880}{0.5940}}
\pgfpathlineto{\pgfpoint{-0.6920}{0.6340}}
\pgfpathlineto{\pgfpoint{-0.6800}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6580}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6420}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6220}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.5860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.2880}{0.7980}}
\pgfpathlineto{\pgfpoint{-0.2680}{0.8060}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.7940}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7540}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7140}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.6740}}
\pgfpathlineto{\pgfpoint{-0.2320}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.2120}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1920}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1800}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.1700}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.1600}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.1460}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.1320}{0.8420}}
\pgfpathlineto{\pgfpoint{-0.1140}{0.8820}}
\pgfpathlineto{\pgfpoint{-0.0940}{0.9180}}
\pgfpathlineto{\pgfpoint{-0.0740}{0.9500}}
\pgfpathlineto{\pgfpoint{-0.0540}{0.9700}}
\pgfpathlineto{\pgfpoint{-0.0340}{0.9860}}
\pgfpathlineto{\pgfpoint{-0.0140}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0060}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0260}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0460}{0.9820}}
\pgfpathlineto{\pgfpoint{0.0660}{0.9660}}
\pgfpathlineto{\pgfpoint{0.0860}{0.9460}}
\pgfpathlineto{\pgfpoint{0.1060}{0.9140}}
\pgfpathlineto{\pgfpoint{0.1260}{0.8780}}
\pgfpathlineto{\pgfpoint{0.1440}{0.8380}}
\pgfpathlineto{\pgfpoint{0.1580}{0.7980}}
\pgfpathlineto{\pgfpoint{0.1700}{0.7580}}
\pgfpathlineto{\pgfpoint{0.1820}{0.7180}}
\pgfpathlineto{\pgfpoint{0.1920}{0.6780}}
\pgfpathlineto{\pgfpoint{0.2040}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2240}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2360}{0.6700}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7100}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7500}}
\pgfpathlineto{\pgfpoint{0.2420}{0.7900}}
\pgfpathlineto{\pgfpoint{0.2620}{0.8060}}
\pgfpathlineto{\pgfpoint{0.2820}{0.7980}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.6860}}
\pgfpathlineto{\pgfpoint{0.2980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.6900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7700}}
\pgfpathlineto{\pgfpoint{0.6160}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6360}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6540}{0.7860}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7460}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7060}}
\pgfpathlineto{\pgfpoint{0.6580}{0.6660}}
\pgfpathlineto{\pgfpoint{0.6720}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6920}{0.6500}}
\pgfpathlineto{\pgfpoint{0.7020}{0.6300}}
\pgfpathlineto{\pgfpoint{0.6980}{0.5900}}
\pgfpathlineto{\pgfpoint{0.6920}{0.5500}}
\pgfpathlineto{\pgfpoint{0.6880}{0.5100}}
\pgfpathlineto{\pgfpoint{0.7020}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7220}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7420}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7620}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7820}{0.4980}}
\pgfpathlineto{\pgfpoint{0.8020}{0.4900}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4540}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4500}}
\pgfpathclose
\end{pgfscope}}}


==> figures/bandit_DKWUCB.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.3cm, vertical sep = 0.3cm, group size=3 by 2}]

\nextgroupplot [
  height = {3.5cm},
  ylabel = {$\sigma_\omega$},
  title = {\num{1000} Episodes},
  % xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  xticklabels={,,},
  axis on top
]

\addplot[
  point meta min = 0.0,
  point meta max = 2.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/bstat_1.png};


\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$\sigma_\omega$},
  title = {\num{2000} Episodes},
  % xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  xticklabels={,,},
  yticklabels={,,},
  axis on top
]

\addplot[
  point meta min = 0.0,
  point meta max = 2.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/bstat_2.png};


\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$\sigma_\omega$},
  title = {\num{5000} Episodes},
  % xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  xticklabels={,,},
  yticklabels={,,},
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) },
  colorbar,
  colorbar style={at={(1.1,1)}},
  colorbar/width=2.5mm,
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/bstat_3.png};

\nextgroupplot [
  height = {3.5cm},
  ylabel = {$\sigma_\omega$},
  % title = {Safe Set},
  xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  axis on top,
  xtick = {0.05, 0.15}
]

\addplot[
  point meta min = 1.0,
  point meta max = 4.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/bsafe_1.png};


\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$\sigma_\omega$},
  % title = {Safe Set},
  xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  yticklabels={,,},
  axis on top,
  xtick = {0.05, 0.15}
]

\addplot[
  point meta min = 1.0,
  point meta max = 4.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/bsafe_2.png};


\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$\sigma_\omega$},
  % title = {Safe Set},
  xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  yticklabels={,,},
  axis on top,
  xtick = {0.05, 0.15}
]

\addplot[
  point meta min = 1.0,
  point meta max = 4.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/bsafe_3.png};


\end{groupplot}

    \fill[darkgreen, draw=black] (0.0, -3.4) rectangle (0.3, -3.1);
    \node[anchor=west] at (0.35, -3.25) {\scriptsize Safe};
    \draw[black] (1.1, -3.4) rectangle (1.4, -3.1);
    \node[anchor=west] at (1.45, -3.25) {\scriptsize Unsafe};
    \fill[pastelSeaGreen, draw=black] (2.45, -3.4) rectangle (2.75, -3.1);
    \node[anchor=west] at (2.8, -3.25) {\scriptsize True Positive};
    \fill[pastelRed, draw=black] (4.45, -3.4) rectangle (4.75, -3.1);
    \node[anchor=west] at (4.8, -3.25) {\scriptsize False Positive};

    \node[rotate=90] at (-1.2, -1.3) {\small \textbf{Safe Set}};
    \node[rotate=90] at (-1.2, 0.9) {\small \textbf{Test Statistic}};
    
\end{tikzpicture}


==> figures/daa_res.tex <==
\begin{tikzpicture}[]

\begin{groupplot}[group style={horizontal sep = 0.75cm, vertical sep = 1.5cm, group size=2 by 1}]

\nextgroupplot [
  height = {8cm},
  % legend pos = {south east},
  ylabel = {Safe Set Size},
  xmin = {0.0},
  xmax = {100000},
  ymax = {1150.0},
  xlabel = {Episodes},
  ymin = {0.0},
  width = {5cm},
  height = {5cm},
  % legend columns=3,
  % legend style = {font=\footnotesize, at={(0.05,1.45)}, anchor=north west}
]

\addplot+[
  draw=none, mark=none, name path=A, forget plot
  ] coordinates {
    (0.0, 0.0)
    (50.0, 17.542481194328914)
    (100.0, 26.006728592598158)
    (150.0, 31.579655163094632)
    (200.0, 41.28464178838296)
    (250.0, 41.36882207249228)
    (300.0, 51.81943395337378)
    (350.0, 52.446884203398525)
    (400.0, 72.35174936658503)
    (450.0, 76.59861106645518)
    (500.0, 95.18485511676957)
    (550.0, 111.57184709581949)
    (600.0, 115.23425318426078)
    (650.0, 118.18826623350174)
    (700.0, 120.69432088293115)
    (750.0, 119.34857438063435)
    (800.0, 111.98261734517243)
    (850.0, 109.53459696999488)
    (900.0, 109.4755228095311)
    (950.0, 107.62834141408914)
    (1000.0, 107.30135948869774)
    (1050.0, 105.97057550292607)
    (1100.0, 104.57214407256447)
    (1150.0, 104.32387878047244)
    (1200.0, 103.55944312336919)
    (1250.0, 103.40441147851261)
    (1300.0, 102.59315406448165)
    (1350.0, 101.65346697781118)
    (1400.0, 106.02243104032343)
    (1450.0, 112.8047613649858)
    (1500.0, 125.21778990506944)
    (1550.0, 153.33419001829208)
    (1600.0, 189.95761470520358)
    (1650.0, 220.70714204747867)
    (1700.0, 258.85436829541845)
    (1750.0, 287.32376123612556)
    (1800.0, 308.9824002372303)
    (1850.0, 327.1355660093159)
    (1900.0, 349.58315602756613)
    (1950.0, 360.8473193175917)
    (2000.0, 378.5782352346372)
    (2050.0, 395.8160454096424)
    (2100.0, 404.81855771872864)
    (2150.0, 409.96213489273)
    (2200.0, 415.149706648161)
    (2250.0, 423.90480066690395)
    (2300.0, 427.05430423573034)
    (2350.0, 429.391740310017)
    (2400.0, 430.4543239553655)
    (2450.0, 430.5832536646818)
    (2500.0, 428.1900910347052)
    (2550.0, 428.83646851415506)
    (2600.0, 423.4891919997643)
    (2650.0, 420.10603042089537)
    (2700.0, 422.1055549644132)
    (2750.0, 426.41976882823565)
    (2800.0, 427.9022266202867)
    (2850.0, 441.8220700148449)
    (2900.0, 461.5539471467999)
    (2950.0, 474.7658445350029)
    (3000.0, 494.3152363709446)
    (3050.0, 502.9010440708807)
    (3100.0, 505.86121905661156)
    (3150.0, 510.64762534003194)
    (3200.0, 514.59331938633)
    (3250.0, 514.7859812078815)
    (3300.0, 515.4488966499744)
    (3350.0, 515.099036392628)
    (3400.0, 513.9243037083838)
    (3450.0, 507.894155400528)
    (3500.0, 505.70974289258857)
    (3550.0, 507.88934813244975)
    (3600.0, 509.5689447321193)
    (3650.0, 513.7140507506085)
    (3700.0, 516.5840851526735)
    (3750.0, 524.6658548091403)
    (3800.0, 536.715732121521)
    (3850.0, 549.5361365769517)
    (3900.0, 559.6563652526738)
    (3950.0, 565.9465608681975)
    (4000.0, 566.0753776120434)
    (4050.0, 568.1007692216662)
    (4100.0, 573.8452360015409)
    (4150.0, 574.8927291859832)
    (4200.0, 570.0267001216353)
    (4250.0, 571.4979704037037)
    (4300.0, 574.9699819783675)
    (4350.0, 585.6069095987285)
    (4400.0, 589.5646502384026)
    (4450.0, 602.3669474203435)
    (4500.0, 608.0768161587685)
    (4550.0, 615.6850196850295)
    (4600.0, 624.0767478717966)
    (4650.0, 629.2665743303862)
    (4700.0, 633.7972866790288)
    (4750.0, 642.6026844428484)
    (4800.0, 651.8927291859832)
    (4850.0, 648.6622803979751)
    (4900.0, 648.421887596946)
    (4950.0, 647.0288301696407)
    (5000.0, 650.1989050876125)
    (5050.0, 653.164469884255)
    (5100.0, 656.7400835230262)
    (5150.0, 660.5848551167696)
    (5200.0, 663.1381852070335)
    (5250.0, 664.1557315443044)
    (5300.0, 665.7853131805026)
    (5350.0, 670.2899981811566)
    (5400.0, 671.720252599112)
    (5450.0, 672.267196408872)
    (5500.0, 673.5476754192852)
    (5550.0, 676.4708635726851)
    (5600.0, 677.8617359973746)
    (5650.0, 680.8339769113898)
    (5700.0, 680.7937491859859)
    (5750.0, 684.133941939762)
    (5800.0, 684.6626332691577)
    (5850.0, 683.0349218559218)
    (5900.0, 689.4414163394621)
    (5950.0, 692.0831891575846)
    (6000.0, 691.9648042639866)
    (6050.0, 694.563417262675)
    (6100.0, 700.2785620492707)
    (6150.0, 699.4065208147603)
    (6200.0, 699.6794833886788)
    (6250.0, 700.959220765139)
    (6300.0, 705.804347415217)
    (6350.0, 712.213458055399)
    (6400.0, 713.7115944024682)
    (6450.0, 715.5560583156173)
    (6500.0, 716.3095725184444)
    (6550.0, 717.3316183642281)
    (6600.0, 721.299760764181)
    (6650.0, 722.7364413533277)
    (6700.0, 723.8049993751562)
    (6750.0, 725.1519040878243)
    (6800.0, 726.6790977252326)
    (6850.0, 726.5986110664552)
    (6900.0, 726.539616515559)
    (6950.0, 728.9127868952397)
    (7000.0, 729.9011627592556)
    (7050.0, 732.6784249885991)
    (7100.0, 733.5533129885326)
    (7150.0, 736.2404372578138)
    (7200.0, 736.8929939834718)
    (7250.0, 739.2272558436134)
    (7300.0, 740.5139764137407)
    (7350.0, 741.7209730603818)
    (7400.0, 744.4884945451763)
    (7450.0, 744.864689166117)
    (7500.0, 746.0922095303664)
    (7550.0, 746.9232842367622)
    (7600.0, 747.8446842977246)
    (7650.0, 748.2205757834452)
    (7700.0, 748.5462533933621)
    (7750.0, 752.4360749610329)
    (7800.0, 752.1180542943051)
    (7850.0, 753.6345053963306)
    (7900.0, 751.6833249073117)
    (7950.0, 750.2066651858433)
    (8000.0, 754.3813852759316)
    (8050.0, 753.8077363139716)
    (8100.0, 754.1436507738974)
    (8150.0, 754.3580486514986)
    (8200.0, 757.2529632589391)
    (8250.0, 759.6132477258361)
    (8300.0, 759.5075740192192)
    (8350.0, 759.8530370958271)
    (8400.0, 759.0052622469985)
    (8450.0, 760.3264865256363)
    (8500.0, 761.509728367747)
    (8550.0, 763.1566038925954)
    (8600.0, 765.9225952056269)
    (8650.0, 766.6880324164707)
    (8700.0, 767.416455159382)
    (8750.0, 768.8643331699772)
    (8800.0, 768.7955689989313)
    (8850.0, 771.127962832704)
    (8900.0, 770.2929513529051)
    (8950.0, 768.9705181788431)
    (9000.0, 770.6463518395348)
    (9050.0, 770.0575648572006)
    (9100.0, 770.8418648119966)
    (9150.0, 770.2579292019179)
    (9200.0, 768.6596900450215)
    (9250.0, 771.0192165662916)
    (9300.0, 771.3326007104826)
    (9350.0, 772.4025420990565)
    (9400.0, 773.7457105272143)
    (9450.0, 774.2237050030859)
    (9500.0, 774.366915420115)
    (9550.0, 773.2349389634418)
    (9600.0, 773.955103348473)
    (9650.0, 774.7968079686668)
    (9700.0, 775.884641788383)
    (9750.0, 775.284641788383)
    (9800.0, 775.4020831073262)
    (9850.0, 774.8439327330339)
    (9900.0, 776.0713020464868)
    (9950.0, 777.5131487952202)
    (10000.0, 777.8429161745328)
    (10050.0, 778.4187280786917)
    (10100.0, 776.708724118235)
    (10150.0, 778.6230428862432)
    (10200.0, 779.9056941504209)
    (10250.0, 780.5828754440515)
    (10300.0, 782.0594765651525)
    (10350.0, 781.9421708935184)
    (10400.0, 783.873488065726)
    (10450.0, 782.2187226143525)
    (10500.0, 783.6332495807108)
    (10550.0, 783.5677643628301)
    (10600.0, 785.0415229867973)
    (10650.0, 785.5413803110052)
    (10700.0, 784.6368092477478)
    (10750.0, 786.7749476985158)
    (10800.0, 787.1478150704935)
    (10850.0, 787.6497706373756)
    (10900.0, 786.8583258795409)
    (10950.0, 786.8989794855663)
    (11000.0, 788.7879184513951)
    (11050.0, 789.0827625302982)
    (11100.0, 789.7699094559156)
    (11150.0, 789.8249401910452)
    (11200.0, 790.0415229867973)
    (11250.0, 790.507372593841)
    (11300.0, 790.507372593841)
    (11350.0, 791.9203932475671)
    (11400.0, 794.1274856482663)
    (11450.0, 795.7490087672888)
    (11500.0, 798.5099960031968)
    (11550.0, 798.2025420990565)
    (11600.0, 797.9331262919991)
    (11650.0, 797.8598210719674)
    (11700.0, 798.1734949746879)
    (11750.0, 799.1803398874989)
    (11800.0, 798.6737767782209)
    (11850.0, 798.2259292151826)
    (11900.0, 798.5313925005622)
    (11950.0, 798.7724101428461)
    (12000.0, 799.1488915650922)
    (12050.0, 800.2207344378814)
    (12100.0, 801.6105214604768)
    (12150.0, 802.2533257055658)
    (12200.0, 801.8149025401008)
    (12250.0, 803.5079805172834)
    (12300.0, 802.9544511501033)
    (12350.0, 802.1144761887831)
    (12400.0, 801.5143462467922)
    (12450.0, 802.4647901120688)
    (12500.0, 805.0567051239664)
    (12550.0, 804.0810505299798)
    (12600.0, 803.8020831073263)
    (12650.0, 803.2664215653145)
    (12700.0, 804.9341008481265)
    (12750.0, 807.2535708409721)
    (12800.0, 806.3688220724922)
    (12850.0, 806.6136279218067)
    (12900.0, 806.3923048454133)
    (12950.0, 807.3578660607604)
    (13000.0, 808.5166553901618)
    (13050.0, 806.5489909857349)
    (13100.0, 806.5489909857349)
    (13150.0, 809.0759928315391)
    (13200.0, 809.4964561984831)
    (13250.0, 810.2378454725889)
    (13300.0, 809.657929201918)
    (13350.0, 808.6536378763312)
    (13400.0, 809.6589330407594)
    (13450.0, 810.0067285925982)
    (13500.0, 809.6719347440334)
    (13550.0, 810.3877474425938)
    (13600.0, 808.5246451024636)
    (13650.0, 809.8429161745328)
    (13700.0, 809.6643814045577)
    (13750.0, 809.3006493232714)
    (13800.0, 811.1347873656159)
    (13850.0, 811.631338250816)
    (13900.0, 812.4994505328618)
    (13950.0, 814.618067742377)
    (14000.0, 814.3146356463564)
    (14050.0, 814.5826376811165)
    (14100.0, 815.8717933554716)
    (14150.0, 816.9442719099992)
    (14200.0, 817.970165420098)
    (14250.0, 817.1920418561333)
    (14300.0, 818.608691546577)
    (14350.0, 819.0332756630338)
    (14400.0, 819.1108187090482)
    (14450.0, 819.6953597148326)
    (14500.0, 819.6549347546621)
    (14550.0, 819.2044103344816)
    (14600.0, 818.1706152185013)
    (14650.0, 817.7665631459995)
    (14700.0, 819.0833088953531)
    (14750.0, 822.1414284285429)
    (14800.0, 822.7082039324994)
    (14850.0, 821.8265076052238)
    (14900.0, 821.1706152185013)
    (14950.0, 822.5619441163551)
    (15000.0, 822.6384682042345)
    (15050.0, 822.0682645778553)
    (15100.0, 823.1329587896765)
    (15150.0, 823.2199601592044)
    (15200.0, 824.0153619241621)
    (15250.0, 823.3815340802379)
    (15300.0, 824.8695167422546)
    (15350.0, 825.5572380943916)
    (15400.0, 824.9055521304275)
    (15450.0, 823.1071355833501)
    (15500.0, 823.1243496620879)
    (15550.0, 821.9748873851024)
    (15600.0, 824.3144823004795)
    (15650.0, 826.318593556828)
    (15700.0, 826.0690470119715)
    (15750.0, 825.6205262752975)
    (15800.0, 826.2470768123343)
    (15850.0, 825.9154759474227)
    (15900.0, 825.3884358211089)
    (15950.0, 827.2403703492039)
    (16000.0, 827.2331501776207)
    (16050.0, 827.3166247903554)
    (16100.0, 828.4710854467593)
    (16150.0, 829.2205262752974)
    (16200.0, 829.2331501776207)
    (16250.0, 831.0635642126554)
    (16300.0, 830.9099800796022)
    (16350.0, 831.8863353450311)
    (16400.0, 835.9581876439065)
    (16450.0, 837.1675697262755)
    (16500.0, 838.6922492905989)
    (16550.0, 837.8129474410897)
    (16600.0, 838.6337398253079)
    (16650.0, 838.9230945255887)
    (16700.0, 840.5280283842245)
    (16750.0, 841.181227975694)
    (16800.0, 840.4288924491042)
    (16850.0, 839.3214034007932)
    (16900.0, 840.1112834775878)
    (16950.0, 840.6081598681914)
    (17000.0, 841.9101891350256)
    (17050.0, 841.5636607578175)
    (17100.0, 841.3108187090482)
    (17150.0, 841.284641788383)
    (17200.0, 841.4399203184089)
    (17250.0, 842.3688220724922)
    (17300.0, 843.6589330407594)
    (17350.0, 845.5108644332213)
    (17400.0, 844.3453186340097)
    (17450.0, 845.4236596587958)
    (17500.0, 844.9585713300629)
    (17550.0, 844.3146356463564)
    (17600.0, 844.2388052307814)
    (17650.0, 844.5888820216977)
    (17700.0, 844.7833178725903)
    (17750.0, 846.6953597148326)
    (17800.0, 845.7848704125339)
    (17850.0, 846.4719347440333)
    (17900.0, 846.4487287222516)
    (17950.0, 845.6719347440334)
    (18000.0, 847.1863551735779)
    (18050.0, 847.4810505299799)
    (18100.0, 845.7968079686668)
    (18150.0, 846.3833196944809)
    (18200.0, 846.6973680564671)
    (18250.0, 846.6445751624941)
    (18300.0, 847.0249688278817)
    (18350.0, 848.3341008481266)
    (18400.0, 848.3214034007932)
    (18450.0, 848.8357999112151)
    (18500.0, 847.9578536183245)
    (18550.0, 849.1849887330933)
    (18600.0, 849.4895986045035)
    (18650.0, 848.9968079686669)
    (18700.0, 848.9487704091861)
    (18750.0, 850.2180677423769)
    (18800.0, 849.3975606127677)
    (18850.0, 850.334987120769)
    (18900.0, 849.843631020876)
    (18950.0, 849.3484692283496)
    (19000.0, 849.3856996786292)
    (19050.0, 849.3726706900619)
    (19100.0, 850.9038450166037)
    (19150.0, 850.8858058601787)
    (19200.0, 852.6380092438916)
    (19250.0, 851.7785385289471)
    (19300.0, 852.3143694191639)
    (19350.0, 854.0280009722896)
    (19400.0, 853.6187280786918)
    (19450.0, 853.9265775088328)
    (19500.0, 854.2764726786235)
    (19550.0, 854.8036577207974)
    (19600.0, 855.8388052307813)
    (19650.0, 856.4339811320566)
    (19700.0, 857.7143462467923)
    (19750.0, 858.059006035093)
    (19800.0, 858.7470926301023)
    (19850.0, 858.6737767782209)
    (19900.0, 858.4880884817015)
    (19950.0, 859.0843310345213)
    (20000.0, 859.0591925128346)
    (20050.0, 860.9826778819339)
    (20100.0, 860.7635760589326)
    (20150.0, 860.8099950049938)
    (20200.0, 862.366915420115)
    (20250.0, 862.1842477716343)
    (20300.0, 861.9498815159224)
    (20350.0, 862.5356537528528)
    (20400.0, 861.7849887330932)
    (20450.0, 860.8742088290658)
    (20500.0, 860.8349389634417)
    (20550.0, 862.7898261225516)
    (20600.0, 863.01034021896)
    (20650.0, 865.7154046127033)
    (20700.0, 866.3949266036467)
    (20750.0, 865.9161314872096)
    (20800.0, 865.4759928315392)
    (20850.0, 866.353763931769)
    (20900.0, 866.66885945932)
    (20950.0, 866.8767503722366)
    (21000.0, 866.391663771137)
    (21050.0, 865.0)
    (21100.0, 865.5004424692133)
    (21150.0, 862.4640762365261)
    (21200.0, 863.0078401241399)
    (21250.0, 864.0546640309482)
    (21300.0, 865.8770032048384)
    (21350.0, 866.7863551735778)
    (21400.0, 868.4490342947387)
    (21450.0, 867.4561094522043)
    (21500.0, 867.2259292151826)
    (21550.0, 867.3108187090482)
    (21600.0, 867.6994505328619)
    (21650.0, 868.3808315196469)
    (21700.0, 868.0303846073714)
    (21750.0, 868.9292611371181)
    (21800.0, 868.1974354758471)
    (21850.0, 868.4280009722897)
    (21900.0, 869.0277350426339)
    (21950.0, 870.6176920308357)
    (22000.0, 870.8020831073263)
    (22050.0, 869.635799911215)
    (22100.0, 869.8388052307813)
    (22150.0, 870.2486993241758)
    (22200.0, 869.1330459716725)
    (22250.0, 869.4280009722897)
    (22300.0, 870.0885463140407)
    (22350.0, 869.6632432628181)
    (22400.0, 868.6332495807108)
    (22450.0, 870.2746516952745)
    (22500.0, 869.6485292703892)
    (22550.0, 869.6549347546621)
    (22600.0, 869.0)
    (22650.0, 869.5230945255886)
    (22700.0, 869.5137544069775)
    (22750.0, 870.1763500472036)
    (22800.0, 869.5007936008094)
    (22850.0, 871.3299402388067)
    (22900.0, 869.9902712048989)
    (22950.0, 870.8363969770313)
    (23000.0, 872.6994381845147)
    (23050.0, 871.5828754440515)
    (23100.0, 872.2296702484026)
    (23150.0, 873.9670067956381)
    (23200.0, 872.5828754440515)
    (23250.0, 874.5578536183244)
    (23300.0, 875.3610267268879)
    (23350.0, 875.3146356463564)
    (23400.0, 875.2591925128346)
    (23450.0, 874.0553851381375)
    (23500.0, 874.3848704125338)
    (23550.0, 874.1853527718724)
    (23600.0, 875.058329128825)
    (23650.0, 875.2124902496041)
    (23700.0, 874.8941536246685)
    (23750.0, 876.5648278147546)
    (23800.0, 878.0249688278817)
    (23850.0, 879.8627804912002)
    (23900.0, 879.6976187776086)
    (23950.0, 881.0)
    (24000.0, 880.6536378763312)
    (24050.0, 880.4395488626162)
    (24100.0, 878.97496867163)
    (24150.0, 879.5053384223907)
    (24200.0, 879.6019228991568)
    (24250.0, 880.0442472725881)
    (24300.0, 880.2019228991567)
    (24350.0, 881.117875251165)
    (24400.0, 882.0027774206452)
    (24450.0, 882.1261578935527)
    (24500.0, 882.8827301660547)
    (24550.0, 882.5563934476198)
    (24600.0, 881.0810505299798)
    (24650.0, 882.0307238483242)
    (24700.0, 883.0258948821795)
    (24750.0, 882.2737767782208)
    (24800.0, 883.7937482551646)
    (24850.0, 883.5446022407135)
    (24900.0, 884.7898261225516)
    (24950.0, 884.1004424692132)
    (25000.0, 883.9087121146357)
    (25050.0, 884.4395488626162)
    (25100.0, 884.6719823399415)
    (25150.0, 884.5778610512957)
    (25200.0, 884.295630140987)
    (25250.0, 885.1971694333912)
    (25300.0, 885.770329614269)
    (25350.0, 884.6615788258922)
    (25400.0, 884.5390334845092)
    (25450.0, 885.2544108843484)
    (25500.0, 885.0442472725881)
    (25550.0, 886.1004424692132)
    (25600.0, 884.90940156488)
    (25650.0, 886.0782977438973)
    (25700.0, 885.5224539367306)
    (25750.0, 886.2995495404093)
    (25800.0, 886.379806676741)
    (25850.0, 885.838327277669)
    (25900.0, 887.6499042142079)
    (25950.0, 888.2076900332073)
    (26000.0, 887.4540449642433)
    (26050.0, 888.6540449642433)
    (26100.0, 888.6540449642433)
    (26150.0, 888.6540449642433)
    (26200.0, 888.9983049630022)
    (26250.0, 889.4540449642433)
    (26300.0, 889.5896783120141)
    (26350.0, 890.2664991614216)
    (26400.0, 889.8076900332072)
    (26450.0, 889.5730489862638)
    (26500.0, 890.2664991614216)
    (26550.0, 890.2796142378037)
    (26600.0, 890.511649033835)
    (26650.0, 890.5678719323608)
    (26700.0, 890.5833227981416)
    (26750.0, 891.5462171841441)
    (26800.0, 892.2311243216161)
    (26850.0, 892.5032370331517)
    (26900.0, 892.8407864951344)
    (26950.0, 891.8646803302686)
    (27000.0, 892.1499034745437)
    (27050.0, 892.7072499022488)
    (27100.0, 891.8964561984832)
    (27150.0, 891.7499034745437)
    (27200.0, 891.437445228705)
    (27250.0, 893.5570770578944)
    (27300.0, 892.1200628929263)
    (27350.0, 892.197580409096)
    (27400.0, 891.8596900450216)
    (27450.0, 891.9409886151799)
    (27500.0, 892.0819870213039)
    (27550.0, 892.553763931769)
    (27600.0, 892.9415372007995)
    (27650.0, 893.2076900332073)
    (27700.0, 892.7082650271389)
    (27750.0, 892.9749755381371)
    (27800.0, 893.6690474021636)
    (27850.0, 893.6140547837131)
    (27900.0, 893.6095202129185)
    (27950.0, 893.6918578955866)
    (28000.0, 894.7643457870113)
    (28050.0, 895.2098448136229)
    (28100.0, 896.3949266036467)
    (28150.0, 895.9807549857471)
    (28200.0, 895.9807549857471)
    (28250.0, 896.1200628929263)
    (28300.0, 895.9421791055448)
    (28350.0, 895.7112354172634)
    (28400.0, 895.7112354172634)
    (28450.0, 895.0819870213039)
    (28500.0, 895.2609636284132)
    (28550.0, 894.3175082675457)
    (28600.0, 894.9326007104825)
    (28650.0, 896.1419296760905)
    (28700.0, 895.3976188226188)
    (28750.0, 895.6115333454593)
    (28800.0, 896.1719398723195)
    (28850.0, 896.1719398723195)
    (28900.0, 896.3229125944742)
    (28950.0, 895.4963409191515)
    (29000.0, 896.1166553901617)
    (29050.0, 895.6954536913669)
    (29100.0, 895.8706255016051)
    (29150.0, 895.080418110853)
    (29200.0, 895.0453610171872)
    (29250.0, 895.0227038425243)
    (29300.0, 896.058621208505)
    (29350.0, 895.2259292151826)
    (29400.0, 895.1026312145638)
    (29450.0, 895.2132563402777)
    (29500.0, 896.5489909857349)
    (29550.0, 896.247221879202)
    (29600.0, 896.1863551735779)
    (29650.0, 895.4647901120688)
    (29700.0, 895.8307238483242)
    (29750.0, 895.4323017938292)
    (29800.0, 895.0498756211209)
    (29850.0, 895.207404868885)
    (29900.0, 894.9313925005623)
    (29950.0, 894.608691546577)
    (30000.0, 894.8280839215288)
    (30050.0, 896.1004424692132)
    (30100.0, 895.4160256216721)
    (30150.0, 894.9261578935526)
    (30200.0, 894.4647901120688)
    (30250.0, 894.4280839215287)
    (30300.0, 895.726544836561)
    (30350.0, 896.1021737076085)
    (30400.0, 895.7470926301023)
    (30450.0, 896.5446022407135)
    (30500.0, 896.2976187776085)
    (30550.0, 897.1610408418517)
    (30600.0, 896.3923048454133)
    (30650.0, 896.2349389634418)
    (30700.0, 896.3108187090482)
    (30750.0, 896.6843310345212)
    (30800.0, 896.6843310345212)
    (30850.0, 897.3341008481266)
    (30900.0, 897.1849887330933)
    (30950.0, 898.1053384223906)
    (31000.0, 898.5636607578175)
    (31050.0, 898.9585713300629)
    (31100.0, 899.6149887668435)
    (31150.0, 899.884641788383)
    (31200.0, 899.3236547606473)
    (31250.0, 899.8798760322641)
    (31300.0, 898.7833178725903)
    (31350.0, 899.5610267268879)
    (31400.0, 899.811104260855)
    (31450.0, 900.3760116958993)
    (31500.0, 901.0336158151516)
    (31550.0, 902.1842477716343)
    (31600.0, 901.3365291557105)
    (31650.0, 901.9826376811166)
    (31700.0, 901.2132563402777)
    (31750.0, 902.6498803820906)
    (31800.0, 901.5146356463564)
    (31850.0, 901.3621718894926)
    (31900.0, 902.0249688278817)
    (31950.0, 903.1295692068934)
    (32000.0, 903.9563934476199)
    (32050.0, 903.3923048454133)
    (32100.0, 903.9833196944808)
    (32150.0, 903.7849887330932)
    (32200.0, 903.9341008481265)
    (32250.0, 903.244575162494)
    (32300.0, 903.5131487952202)
    (32350.0, 903.8798760322641)
    (32400.0, 904.6647901120689)
    (32450.0, 904.8349389634417)
    (32500.0, 903.5393920141695)
    (32550.0, 903.6176920308357)
    (32600.0, 903.4574294488266)
    (32650.0, 903.2487287222516)
    (32700.0, 902.5578536183244)
    (32750.0, 902.4294316524254)
    (32800.0, 902.0885463140407)
    (32850.0, 902.2294316524253)
    (32900.0, 902.573126696681)
    (32950.0, 904.0439327330339)
    (33000.0, 903.5424811943288)
    (33050.0, 903.0866976612522)
    (33100.0, 902.991020472313)
    (33150.0, 903.7117199162693)
    (33200.0, 904.9578536183245)
    (33250.0, 904.4808415403347)
    (33300.0, 904.0866976612522)
    (33350.0, 904.843631020876)
    (33400.0, 904.2436310208761)
    (33450.0, 904.6230428862432)
    (33500.0, 904.1006493232713)
    (33550.0, 904.5561297123664)
    (33600.0, 904.5561297123664)
    (33650.0, 905.1186537372341)
    (33700.0, 905.1547532151501)
    (33750.0, 904.9056941504209)
    (33800.0, 904.562401831788)
    (33850.0, 904.7688533707762)
    (33900.0, 905.4249567472755)
    (33950.0, 905.3675697262755)
    (34000.0, 905.8318738927059)
    (34050.0, 907.2436310208761)
    (34100.0, 905.4498322128757)
    (34150.0, 905.0027022093287)
    (34200.0, 905.1620649277223)
    (34250.0, 905.3653074633269)
    (34300.0, 904.6922492905989)
    (34350.0, 904.6337398253079)
    (34400.0, 904.1675697262755)
    (34450.0, 905.5620649277224)
    (34500.0, 905.8363969770313)
    (34550.0, 906.8615925237513)
    (34600.0, 906.9006848993777)
    (34650.0, 907.7731266966811)
    (34700.0, 906.6702256149271)
    (34750.0, 906.9902712048989)
    (34800.0, 906.8851958335673)
    (34850.0, 907.4938330115242)
    (34900.0, 907.4938330115242)
    (34950.0, 907.3960516059332)
    (35000.0, 907.7274118724822)
    (35050.0, 906.2575537163851)
    (35100.0, 907.3345237010818)
    (35150.0, 907.6332495807108)
    (35200.0, 907.123724356958)
    (35250.0, 907.4609903369994)
    (35300.0, 907.1271284253105)
    (35350.0, 907.2497706373755)
    (35400.0, 907.8129474410897)
    (35450.0, 907.9197744313082)
    (35500.0, 908.0630789467763)
    (35550.0, 908.340758070878)
    (35600.0, 907.1749345545253)
    (35650.0, 907.1699094559157)
    (35700.0, 907.6249401910452)
    (35750.0, 908.0415229867973)
    (35800.0, 908.299152481501)
    (35850.0, 908.8302753041038)
    (35900.0, 908.6568542494924)
    (35950.0, 908.6124860801609)
    (36000.0, 907.9619441163552)
    (36050.0, 907.3672042731056)
    (36100.0, 908.2833088953531)
    (36150.0, 907.8129474410897)
    (36200.0, 908.6037024344425)
    (36250.0, 908.1222875812471)
    (36300.0, 908.4299105359837)
    (36350.0, 909.3706152185014)
    (36400.0, 910.4209324059983)
    (36450.0, 909.6906705900092)
    (36500.0, 909.6249481325568)
    (36550.0, 909.4302753041037)
    (36600.0, 909.7879184513951)
    (36650.0, 910.2580524923444)
    (36700.0, 910.7482280992415)
    (36750.0, 911.2558245169175)
    (36800.0, 911.1065186599328)
    (36850.0, 911.1038450166037)
    (36900.0, 910.9619441163552)
    (36950.0, 911.0209324059982)
    (37000.0, 910.9619441163552)
    (37050.0, 911.1706152185013)
    (37100.0, 911.0906705900093)
    (37150.0, 911.6187226143526)
    (37200.0, 911.4031242374328)
    (37250.0, 911.4663003552412)
    (37300.0, 912.4420493633626)
    (37350.0, 911.8991802727908)
    (37400.0, 912.668971207463)
    (37450.0, 912.5796551630947)
    (37500.0, 913.1796551630946)
    (37550.0, 912.3413803110052)
    (37600.0, 912.9400325732034)
    (37650.0, 913.9802735505448)
    (37700.0, 914.6702256149271)
    (37750.0, 915.2774995456198)
    (37800.0, 915.1065186599328)
    (37850.0, 914.2961527075646)
    (37900.0, 913.6480766068853)
    (37950.0, 913.7886993787064)
    (38000.0, 914.2044103344816)
    (38050.0, 914.2044103344816)
    (38100.0, 913.9038450166037)
    (38150.0, 914.0265076052239)
    (38200.0, 914.4483080554378)
    (38250.0, 914.3305274681856)
    (38300.0, 914.5230945255886)
    (38350.0, 915.3143694191639)
    (38400.0, 915.5954529791364)
    (38450.0, 915.8105975524154)
    (38500.0, 915.0181568431098)
    (38550.0, 916.0652919500978)
    (38600.0, 916.8105975524154)
    (38650.0, 916.8265076052238)
    (38700.0, 916.6187226143526)
    (38750.0, 916.4609903369994)
    (38800.0, 916.3498201415576)
    (38850.0, 916.2142711667001)
    (38900.0, 916.4044103344817)
    (38950.0, 916.5856996786292)
    (39000.0, 917.4294316524254)
    (39050.0, 917.4833147735479)
    (39100.0, 916.6337398253079)
    (39150.0, 917.4213958726168)
    (39200.0, 917.3305274681856)
    (39250.0, 918.2851958335674)
    (39300.0, 917.868971207463)
    (39350.0, 917.2048368229954)
    (39400.0, 917.7345237010819)
    (39450.0, 917.5796551630947)
    (39500.0, 917.164414002969)
    (39550.0, 917.0906705900093)
    (39600.0, 917.3706152185014)
    (39650.0, 917.6663003552412)
    (39700.0, 917.8309518948453)
    (39750.0, 918.507372593841)
    (39800.0, 918.7886993787064)
    (39850.0, 918.9400325732034)
    (39900.0, 918.828964600959)
    (39950.0, 918.9581876439065)
    (40000.0, 919.0609903369993)
    (40050.0, 919.540346993659)
    (40100.0, 919.2580524923444)
    (40150.0, 919.2580524923444)
    (40200.0, 919.9874877690686)
    (40250.0, 919.4420493633626)
    (40300.0, 919.9874877690686)
    (40350.0, 920.1802735505448)
    (40400.0, 920.4420493633626)
    (40450.0, 920.164414002969)
    (40500.0, 920.9874877690686)
    (40550.0, 920.868971207463)
    (40600.0, 920.868971207463)
    (40650.0, 921.6708320320631)
    (40700.0, 920.9946402922798)
    (40750.0, 921.3245553203368)
    (40800.0, 921.1403469936589)
    (40850.0, 921.3726706900619)
    (40900.0, 922.4213958726168)
    (40950.0, 921.5007936008094)
    (41000.0, 921.4249481325568)
    (41050.0, 922.1426219830839)
    (41100.0, 922.0609903369993)
    (41150.0, 921.6249481325568)
    (41200.0, 921.6249481325568)
    (41250.0, 921.8991802727908)
    (41300.0, 922.2187226143525)
    (41350.0, 922.3345237010818)
    (41400.0, 922.5796551630947)
    (41450.0, 923.7972216861787)
    (41500.0, 924.3554175279994)
    (41550.0, 924.9902712048989)
    (41600.0, 925.1785385289472)
    (41650.0, 924.8556546004011)
    (41700.0, 924.0558245169175)
    (41750.0, 924.4105975524153)
    (41800.0, 923.9038450166037)
    (41850.0, 923.8580524923443)
    (41900.0, 923.499152481501)
    (41950.0, 923.828964600959)
    (42000.0, 926.7183331579316)
    (42050.0, 925.9688533707763)
    (42100.0, 927.4498447189992)
    (42150.0, 927.9615419172015)
    (42200.0, 928.3920418561333)
    (42250.0, 928.9615419172015)
    (42300.0, 930.1104335791443)
    (42350.0, 930.6719347440334)
    (42400.0, 929.4429161745327)
    (42450.0, 930.2769364084688)
    (42500.0, 928.6549347546621)
    (42550.0, 928.1330459716725)
    (42600.0, 928.3554175279994)
    (42650.0, 929.181227975694)
    (42700.0, 929.2764726786235)
    (42750.0, 929.5874902190864)
    (42800.0, 929.5874902190864)
    (42850.0, 929.4594765651526)
    (42900.0, 930.3630681604756)
    (42950.0, 929.8920243760451)
    (43000.0, 928.6708320320631)
    (43050.0, 929.1063352017759)
    (43100.0, 928.9038450166037)
    (43150.0, 928.2833088953531)
    (43200.0, 928.3413803110052)
    (43250.0, 928.868971207463)
    (43300.0, 928.9619441163552)
    (43350.0, 929.6051701094799)
    (43400.0, 930.0265076052239)
    (43450.0, 930.2048368229954)
    (43500.0, 930.6663003552412)
    (43550.0, 931.033739825308)
    (43600.0, 931.7006848993776)
    (43650.0, 931.2774995456198)
    (43700.0, 930.9806148561449)
    (43750.0, 931.1038450166037)
    (43800.0, 932.4938330115242)
    (43850.0, 932.033739825308)
    (43900.0, 932.562401831788)
    (43950.0, 932.1802735505448)
    (44000.0, 932.8190908484929)
    (44050.0, 932.9203932475671)
    (44100.0, 932.7688533707762)
    (44150.0, 932.8318738927059)
    (44200.0, 932.9902712048989)
    (44250.0, 933.2142711667001)
    (44300.0, 932.6708320320631)
    (44350.0, 933.2142711667001)
    (44400.0, 933.2558245169175)
    (44450.0, 932.557438524302)
    (44500.0, 932.868971207463)
    (44550.0, 933.363961030679)
    (44600.0, 932.3413803110052)
    (44650.0, 932.4313902456001)
    (44700.0, 932.8166435825965)
    (44750.0, 933.2048368229954)
    (44800.0, 932.5572380943916)
    (44850.0, 932.3295030175465)
    (44900.0, 932.7193495504995)
    (44950.0, 933.1699094559157)
    (45000.0, 933.5572380943916)
    (45050.0, 932.8989794855663)
    (45100.0, 931.9358966777357)
    (45150.0, 933.3749345545253)
    (45200.0, 933.3222875812471)
    (45250.0, 935.0129474410898)
    (45300.0, 935.0630789467763)
    (45350.0, 935.1946402922798)
    (45400.0, 935.3706152185014)
    (45450.0, 935.0415229867973)
    (45500.0, 935.2048368229954)
    (45550.0, 936.2774995456198)
    (45600.0, 935.964194138592)
    (45650.0, 935.9400325732034)
    (45700.0, 935.540346993659)
    (45750.0, 936.1802735505448)
    (45800.0, 936.164414002969)
    (45850.0, 936.0415229867973)
    (45900.0, 935.5619441163551)
    (45950.0, 935.7008771254957)
    (46000.0, 935.7008771254957)
    (46050.0, 935.3851648071345)
    (46100.0, 936.1329587896765)
    (46150.0, 935.4566201857385)
    (46200.0, 935.9183913821984)
    (46250.0, 937.4858058601786)
    (46300.0, 936.0480766068854)
    (46350.0, 936.708724118235)
    (46400.0, 936.3413803110052)
    (46450.0, 936.9619441163552)
    (46500.0, 938.1421708935185)
    (46550.0, 937.7749476985158)
    (46600.0, 937.540346993659)
    (46650.0, 937.5601775124621)
    (46700.0, 938.5959448348403)
    (46750.0, 938.2558245169175)
    (46800.0, 939.2410525505948)
    (46850.0, 939.3143694191639)
    (46900.0, 938.9230945255887)
    (46950.0, 939.4213958726168)
    (47000.0, 939.5856996786292)
    (47050.0, 939.2456883730947)
    (47100.0, 938.8105975524154)
    (47150.0, 938.8652919500978)
    (47200.0, 937.340758070878)
    (47250.0, 937.2391488719487)
    (47300.0, 936.8129474410897)
    (47350.0, 936.7283525619832)
    (47400.0, 936.8695167422546)
    (47450.0, 936.9665631459995)
    (47500.0, 936.8695167422546)
    (47550.0, 937.2695167422547)
    (47600.0, 937.2695167422547)
    (47650.0, 937.3385391260157)
    (47700.0, 937.7856960175076)
    (47750.0, 938.8309518948453)
    (47800.0, 938.3385391260157)
    (47850.0, 938.2497706373755)
    (47900.0, 938.2695167422547)
    (47950.0, 938.2695167422547)
    (48000.0, 938.2270073544588)
    (48050.0, 938.9581876439065)
    (48100.0, 939.0906705900093)
    (48150.0, 938.6037024344425)
    (48200.0, 938.6793700396802)
    (48250.0, 938.8476798574163)
    (48300.0, 939.6249401910452)
    (48350.0, 939.6037024344425)
    (48400.0, 940.1497747702047)
    (48450.0, 940.668971207463)
    (48500.0, 940.7283525619832)
    (48550.0, 940.8725705305857)
    (48600.0, 940.7197744313081)
    (48650.0, 941.1572380943915)
    (48700.0, 940.4270073544589)
    (48750.0, 940.6368092477478)
    (48800.0, 941.9946402922798)
    (48850.0, 941.6368092477478)
    (48900.0, 941.9055521304275)
    (48950.0, 942.1699094559157)
    (49000.0, 942.318593556828)
    (49050.0, 941.3222875812471)
    (49100.0, 942.1699094559157)
    (49150.0, 941.7434164902526)
    (49200.0, 943.1497747702047)
    (49250.0, 942.6725705305856)
    (49300.0, 943.2954526656135)
    (49350.0, 943.5886993787063)
    (49400.0, 942.7768716422179)
    (49450.0, 943.0129474410898)
    (49500.0, 943.3833101206607)
    (49550.0, 944.0209324059982)
    (49600.0, 943.868971207463)
    (49650.0, 944.2142711667001)
    (49700.0, 944.6708320320631)
    (49750.0, 945.0932802122726)
    (49800.0, 944.5183913821983)
    (49850.0, 944.2440442408507)
    (49900.0, 945.2048368229954)
    (49950.0, 945.1749476985159)
    (50000.0, 945.7879184513951)
    (50050.0, 945.6906705900092)
    (50100.0, 945.2497706373755)
    (50150.0, 946.1007936008093)
    (50200.0, 946.2580524923444)
    (50250.0, 946.2580524923444)
    (50300.0, 946.3413803110052)
    (50350.0, 946.4566201857385)
    (50400.0, 947.0)
    (50450.0, 947.908724118235)
    (50500.0, 947.3413803110052)
    (50550.0, 947.828964600959)
    (50600.0, 948.4569115057509)
    (50650.0, 947.8652919500978)
    (50700.0, 947.8652919500978)
    (50750.0, 949.1959448348402)
    (50800.0, 949.263243262818)
    (50850.0, 948.964194138592)
    (50900.0, 948.828964600959)
    (50950.0, 948.4663003552412)
    (51000.0, 949.00517010948)
    (51050.0, 950.033739825308)
    (51100.0, 950.0932802122726)
    (51150.0, 949.8858058601787)
    (51200.0, 950.0363969770314)
    (51250.0, 950.4938330115242)
    (51300.0, 950.4594765651526)
    (51350.0, 950.4594765651526)
    (51400.0, 951.4280009722897)
    (51450.0, 951.4938330115242)
    (51500.0, 951.4941536246685)
    (51550.0, 951.562401831788)
    (51600.0, 951.4938330115242)
    (51650.0, 952.0026311234992)
    (51700.0, 952.5246451024636)
    (51750.0, 952.5117199162693)
    (51800.0, 952.5117199162693)
    (51850.0, 953.5486525858968)
    (51900.0, 953.8429161745328)
    (51950.0, 953.5440037453176)
    (52000.0, 953.6675852520067)
    (52050.0, 953.6675852520067)
    (52100.0, 953.8036577207974)
    (52150.0, 954.2746516952745)
    (52200.0, 953.7136243102708)
    (52250.0, 954.1498427657408)
    (52300.0, 954.1498427657408)
    (52350.0, 953.7459666924149)
    (52400.0, 954.6643814045577)
    (52450.0, 953.7459666924149)
    (52500.0, 954.2026311234993)
    (52550.0, 954.2026311234993)
    (52600.0, 955.2436310208761)
    (52650.0, 954.7498427657407)
    (52700.0, 954.1763500472036)
    (52750.0, 954.1763500472036)
    (52800.0, 954.6485292703892)
    (52850.0, 954.8740078740118)
    (52900.0, 955.2294316524253)
    (52950.0, 955.2294316524253)
    (53000.0, 955.1063352017759)
    (53050.0, 955.3203932475672)
    (53100.0, 954.2187226143525)
    (53150.0, 955.0558245169175)
    (53200.0, 955.4044103344817)
    (53250.0, 954.7823299831252)
    (53300.0, 954.8105975524154)
    (53350.0, 954.8105975524154)
    (53400.0, 955.0710678118655)
    (53450.0, 955.7006848993776)
    (53500.0, 956.0026311234992)
    (53550.0, 956.5588658965083)
    (53600.0, 956.6485292703892)
    (53650.0, 956.6485292703892)
    (53700.0, 957.2294316524253)
    (53750.0, 957.1696763471102)
    (53800.0, 956.562401831788)
    (53850.0, 956.4774995456198)
    (53900.0, 956.0363969770314)
    (53950.0, 955.9554175279993)
    (54000.0, 955.5230945255886)
    (54050.0, 956.0558245169175)
    (54100.0, 956.4833147735479)
    (54150.0, 957.9055536516637)
    (54200.0, 956.390271204899)
    (54250.0, 956.4213958726168)
    (54300.0, 956.3675697262755)
    (54350.0, 956.3675697262755)
    (54400.0, 956.4105975524153)
    (54450.0, 955.9038450166037)
    (54500.0, 956.0932802122726)
    (54550.0, 956.1007936008093)
    (54600.0, 956.0391488719487)
    (54650.0, 956.9400325732034)
    (54700.0, 956.9400325732034)
    (54750.0, 956.9581876439065)
    (54800.0, 956.9581876439065)
    (54850.0, 957.908724118235)
    (54900.0, 957.9581876439065)
    (54950.0, 956.1699094559157)
    (55000.0, 957.9400325732034)
    (55050.0, 958.5230945255886)
    (55100.0, 957.5886993787063)
    (55150.0, 957.1045435778092)
    (55200.0, 957.499152481501)
    (55250.0, 957.9581876439065)
    (55300.0, 957.9581876439065)
    (55350.0, 958.9802735505448)
    (55400.0, 958.9874877690686)
    (55450.0, 959.8858058601787)
    (55500.0, 959.4420493633626)
    (55550.0, 959.9282032302755)
    (55600.0, 960.4922492905988)
    (55650.0, 959.9601775124622)
    (55700.0, 960.9006848993777)
    (55750.0, 960.964194138592)
    (55800.0, 960.964194138592)
    (55850.0, 960.9006848993777)
    (55900.0, 960.9203932475671)
    (55950.0, 960.5954529791364)
    (56000.0, 960.5601775124621)
    (56050.0, 961.6702256149271)
    (56100.0, 961.5856996786292)
    (56150.0, 961.5856996786292)
    (56200.0, 960.6906705900092)
    (56250.0, 960.7008771254957)
    (56300.0, 961.3413803110052)
    (56350.0, 961.4031242374328)
    (56400.0, 961.8166435825965)
    (56450.0, 961.828964600959)
    (56500.0, 961.8652919500978)
    (56550.0, 961.7482280992415)
    (56600.0, 962.363961030679)
    (56650.0, 962.2580524923444)
    (56700.0, 961.8991802727908)
    (56750.0, 960.8725705305857)
    (56800.0, 961.340758070878)
    (56850.0, 962.2575537163851)
    (56900.0, 962.3400325732035)
    (56950.0, 962.2497706373755)
    (57000.0, 962.1103672189406)
    (57050.0, 962.5283525619832)
    (57100.0, 962.5226805085937)
    (57150.0, 963.3706152185014)
    (57200.0, 963.4302753041037)
    (57250.0, 963.3706152185014)
    (57300.0, 963.3672042731056)
    (57350.0, 963.0151923036857)
    (57400.0, 962.8583258795409)
    (57450.0, 963.0151923036857)
    (57500.0, 963.5817804600414)
    (57550.0, 963.7931765272978)
    (57600.0, 964.524349662088)
    (57650.0, 964.5593268686171)
    (57700.0, 964.4470768123343)
    (57750.0, 964.6778499272415)
    (57800.0, 964.6368092477478)
    (57850.0, 964.8043457732886)
    (57900.0, 964.5749213828703)
    (57950.0, 965.4721359549995)
    (58000.0, 964.9931765272978)
    (58050.0, 965.3472882706656)
    (58100.0, 965.1607017003965)
    (58150.0, 965.2151923036857)
    (58200.0, 965.5283525619832)
    (58250.0, 964.4583258795408)
    (58300.0, 964.6368092477478)
    (58350.0, 965.2384682042344)
    (58400.0, 965.3472882706656)
    (58450.0, 965.3472882706656)
    (58500.0, 966.0071367935925)
    (58550.0, 964.9682887362834)
    (58600.0, 964.9682887362834)
    (58650.0, 965.6384682042345)
    (58700.0, 965.6384682042345)
    (58750.0, 965.062019202318)
    (58800.0, 965.6384682042345)
    (58850.0, 965.9931765272978)
    (58900.0, 966.1817804600413)
    (58950.0, 966.046916505762)
    (59000.0, 966.1777087639997)
    (59050.0, 966.0710854467592)
    (59100.0, 966.0710854467592)
    (59150.0, 967.0822070014844)
    (59200.0, 967.7416573867739)
    (59250.0, 968.0)
    (59300.0, 968.7416573867739)
    (59350.0, 968.9358966777357)
    (59400.0, 970.318593556828)
    (59450.0, 969.8043457732886)
    (59500.0, 969.7358966777357)
    (59550.0, 968.7416573867739)
    (59600.0, 968.3911649915626)
    (59650.0, 969.9055521304275)
    (59700.0, 970.0)
    (59750.0, 970.9931765272978)
    (59800.0, 970.4071367935926)
    (59850.0, 970.9931765272978)
    (59900.0, 970.7593268686171)
    (59950.0, 970.7931765272978)
    (60000.0, 970.9472882706655)
    (60050.0, 970.5817804600414)
    (60100.0, 971.4270073544589)
    (60150.0, 970.5817804600414)
    (60200.0, 971.2944410108488)
    (60250.0, 971.2944410108488)
    (60300.0, 971.1243496620879)
    (60350.0, 971.1243496620879)
    (60400.0, 971.0)
    (60450.0, 970.8695167422546)
    (60500.0, 971.062019202318)
    (60550.0, 971.6384682042345)
    (60600.0, 970.8043457732886)
    (60650.0, 970.7623225512317)
    (60700.0, 970.7637059362412)
    (60750.0, 971.6904157598234)
    (60800.0, 970.7623225512317)
    (60850.0, 971.2384682042344)
    (60900.0, 971.524349662088)
    (60950.0, 971.524349662088)
    (61000.0, 972.2270073544588)
    (61050.0, 972.0151923036857)
    (61100.0, 972.2944410108488)
    (61150.0, 972.9055521304275)
    (61200.0, 973.8989794855663)
    (61250.0, 973.3497252664309)
    (61300.0, 972.8778499272415)
    (61350.0, 973.6299105359838)
    (61400.0, 973.4785243670602)
    (61450.0, 974.318593556828)
    (61500.0, 974.4785243670602)
    (61550.0, 974.2270073544588)
    (61600.0, 974.8725705305857)
    (61650.0, 974.9045435778091)
    (61700.0, 974.9619441163552)
    (61750.0, 975.2580524923444)
    (61800.0, 975.5103672189407)
    (61850.0, 976.2166435825966)
    (61900.0, 976.1045435778092)
    (61950.0, 975.5817804600414)
    (62000.0, 976.0151923036857)
    (62050.0, 976.1193495504996)
    (62100.0, 976.016637831517)
    (62150.0, 976.2944410108488)
    (62200.0, 976.016637831517)
    (62250.0, 975.3011626335214)
    (62300.0, 975.7434164902526)
    (62350.0, 975.9644516998287)
    (62400.0, 976.340758070878)
    (62450.0, 976.1497747702047)
    (62500.0, 977.0630789467763)
    (62550.0, 976.7749476985158)
    (62600.0, 977.828964600959)
    (62650.0, 977.5192024052027)
    (62700.0, 977.2449979983984)
    (62750.0, 977.9400325732034)
    (62800.0, 977.7749476985158)
    (62850.0, 978.0906705900093)
    (62900.0, 978.0906705900093)
    (62950.0, 979.1038450166037)
    (63000.0, 978.908724118235)
    (63050.0, 978.3345237010818)
    (63100.0, 977.1007936008093)
    (63150.0, 976.9806148561449)
    (63200.0, 977.2849025449883)
    (63250.0, 976.8991802727908)
    (63300.0, 977.0415229867973)
    (63350.0, 977.9038450166037)
    (63400.0, 976.6051701094799)
    (63450.0, 977.7008771254957)
    (63500.0, 976.8129474410897)
    (63550.0, 976.5283525619832)
    (63600.0, 976.7665631459995)
    (63650.0, 976.5799598391956)
    (63700.0, 976.6299105359838)
    (63750.0, 974.749725266431)
    (63800.0, 975.8695167422546)
    (63850.0, 975.4043457732885)
    (63900.0, 974.8249223594996)
    (63950.0, 975.6778499272415)
    (64000.0, 975.6384682042345)
    (64050.0, 976.5644516998286)
    (64100.0, 976.8476798574163)
    (64150.0, 977.7197744313081)
    (64200.0, 977.4158804331639)
    (64250.0, 977.8865633483405)
    (64300.0, 978.5825756949558)
    (64350.0, 978.2384682042344)
    (64400.0, 978.7699094559156)
    (64450.0, 978.7699094559156)
    (64500.0, 978.4270073544589)
    (64550.0, 978.2944410108488)
    (64600.0, 977.9370039370059)
    (64650.0, 978.2865633483406)
    (64700.0, 978.5115214431216)
    (64750.0, 979.0690470119715)
    (64800.0, 978.8249223594996)
    (64850.0, 978.8249223594996)
    (64900.0, 979.1833001326704)
    (64950.0, 979.1623225512318)
    (65000.0, 979.4331804249169)
    (65050.0, 979.7416573867739)
    (65100.0, 980.0710854467592)
    (65150.0, 979.4809720581776)
    (65200.0, 979.9144823004794)
    (65250.0, 979.8865633483405)
    (65300.0, 979.8351128074635)
    (65350.0, 979.7416573867739)
    (65400.0, 978.6093613071762)
    (65450.0, 979.0710854467592)
    (65500.0, 978.8284271247462)
    (65550.0, 978.788435821109)
    (65600.0, 978.3884358211089)
    (65650.0, 979.1018512172212)
    (65700.0, 979.3018512172213)
    (65750.0, 979.3018512172213)
    (65800.0, 979.3018512172213)
    (65850.0, 979.3664793948383)
    (65900.0, 979.6635642126553)
    (65950.0, 980.0822070014844)
    (66000.0, 979.9937438845342)
    (66050.0, 979.5355339059328)
    (66100.0, 980.5013511046643)
    (66150.0, 980.9472882706655)
    (66200.0, 981.3588989435407)
    (66250.0, 981.2865633483406)
    (66300.0, 980.8078865529319)
    (66350.0, 981.8043457732886)
    (66400.0, 982.0151923036857)
    (66450.0, 982.1243496620879)
    (66500.0, 982.3011626335214)
    (66550.0, 981.5682887362833)
    (66600.0, 981.9777087639997)
    (66650.0, 982.2928498393145)
    (66700.0, 981.7637059362412)
    (66750.0, 980.9154759474227)
    (66800.0, 981.007680962081)
    (66850.0, 980.4803508501983)
    (66900.0, 981.7615472627944)
    (66950.0, 981.7615472627944)
    (67000.0, 981.6928498393146)
    (67050.0, 981.686335345031)
    (67100.0, 982.2249223594997)
    (67150.0, 982.1815340802378)
    (67200.0, 981.6742346141748)
    (67250.0, 981.8863353450311)
    (67300.0, 982.3637059362411)
    (67350.0, 981.8863353450311)
    (67400.0, 982.2469165057621)
    (67450.0, 982.2928498393145)
    (67500.0, 981.4809720581776)
    (67550.0, 981.6495901363954)
    (67600.0, 982.0635642126554)
    (67650.0, 982.8351128074635)
    (67700.0, 982.3018512172213)
    (67750.0, 982.8729833462074)
    (67800.0, 983.2470768123343)
    (67850.0, 983.6373258476373)
    (67900.0, 982.6495901363954)
    (67950.0, 982.5874672772627)
    (68000.0, 983.1018512172212)
    (68050.0, 982.6899799195978)
    (68100.0, 984.1495762407505)
    (68150.0, 983.4809720581776)
    (68200.0, 981.9099800796022)
    (68250.0, 983.1495762407505)
    (68300.0, 982.7386127875259)
    (68350.0, 982.7235384061671)
    (68400.0, 982.7235384061671)
    (68450.0, 982.6457513110646)
    (68500.0, 983.9937438845342)
    (68550.0, 984.2928498393145)
    (68600.0, 984.6205262752975)
    (68650.0, 983.7495762407505)
    (68700.0, 983.5304951684997)
    (68750.0, 983.3018512172213)
    (68800.0, 983.5748873851023)
    (68850.0, 983.5748873851023)
    (68900.0, 984.1018512172212)
    (68950.0, 984.3928480087538)
    (69000.0, 984.8331501776206)
    (69050.0, 984.4495901363954)
    (69100.0, 985.0710854467592)
    (69150.0, 984.5748873851023)
    (69200.0, 984.7021728866442)
    (69250.0, 983.9679483388678)
    (69300.0, 984.0083189157585)
    (69350.0, 983.2493901531919)
    (69400.0, 983.4736441353327)
    (69450.0, 983.2733200530681)
    (69500.0, 983.2247448713916)
    (69550.0, 984.1038404810405)
    (69600.0, 983.4944271909999)
    (69650.0, 983.4944271909999)
    (69700.0, 983.7071067811866)
    (69750.0, 983.7071067811866)
    (69800.0, 983.6366600265341)
    (69850.0, 983.6366600265341)
    (69900.0, 983.6366600265341)
    (69950.0, 984.2944271909998)
    (70000.0, 984.7401754250992)
    (70050.0, 985.283239697419)
    (70100.0, 985.7235384061671)
    (70150.0, 986.4803508501983)
    (70200.0, 986.4803508501983)
    (70250.0, 986.3452078799118)
    (70300.0, 986.4494897427832)
    (70350.0, 986.3018512172213)
    (70400.0, 985.0803508501982)
    (70450.0, 985.3679483388679)
    (70500.0, 985.4736441353327)
    (70550.0, 985.8083189157585)
    (70600.0, 985.9021728866443)
    (70650.0, 985.9021728866443)
    (70700.0, 985.9021728866443)
    (70750.0, 986.3018512172213)
    (70800.0, 986.3884358211089)
    (70850.0, 986.7304951684997)
    (70900.0, 987.3911649915626)
    (70950.0, 986.9615472627944)
    (71000.0, 986.9013511046644)
    (71050.0, 986.9615472627944)
    (71100.0, 988.2249223594997)
    (71150.0, 988.2249223594997)
    (71200.0, 988.9497474683059)
    (71250.0, 988.6904157598234)
    (71300.0, 988.2690470119716)
    (71350.0, 988.4299105359837)
    (71400.0, 988.7283525619832)
    (71450.0, 988.524349662088)
    (71500.0, 988.0)
    (71550.0, 989.1607017003965)
    (71600.0, 990.0690470119715)
    (71650.0, 990.7283525619832)
    (71700.0, 990.7283525619832)
    (71750.0, 990.9197744313082)
    (71800.0, 990.8199601592044)
    (71850.0, 990.524349662088)
    (71900.0, 990.2470768123343)
    (71950.0, 988.9615472627944)
    (72000.0, 989.2928498393145)
    (72050.0, 990.2470768123343)
    (72100.0, 990.0)
    (72150.0, 990.0071367935925)
    (72200.0, 989.7593268686171)
    (72250.0, 989.9607017003965)
    (72300.0, 987.9615472627944)
    (72350.0, 988.7931765272978)
    (72400.0, 989.0)
    (72450.0, 989.0071367935925)
    (72500.0, 987.7637059362412)
    (72550.0, 987.9144823004794)
    (72600.0, 988.9370039370059)
    (72650.0, 988.9777087639997)
    (72700.0, 988.9777087639997)
    (72750.0, 989.0710854467592)
    (72800.0, 989.8078865529319)
    (72850.0, 989.3144823004795)
    (72900.0, 989.2205262752974)
    (72950.0, 989.3911649915626)
    (73000.0, 989.3144823004795)
    (73050.0, 991.2470768123343)
    (73100.0, 991.062019202318)
    (73150.0, 990.9472882706655)
    (73200.0, 990.7623225512317)
    (73250.0, 991.062019202318)
    (73300.0, 991.3588989435407)
    (73350.0, 991.3588989435407)
    (73400.0, 991.3588989435407)
    (73450.0, 991.2384682042344)
    (73500.0, 991.749725266431)
    (73550.0, 990.5115214431216)
    (73600.0, 990.2865633483406)
    (73650.0, 990.2865633483406)
    (73700.0, 989.9682887362834)
    (73750.0, 990.9472882706655)
    (73800.0, 990.6373258476373)
    (73850.0, 990.6373258476373)
    (73900.0, 990.1071355833501)
    (73950.0, 988.4494897427832)
    (74000.0, 988.0803508501982)
    (74050.0, 988.8832815729997)
    (74100.0, 987.9679483388678)
    (74150.0, 987.7908902300206)
    (74200.0, 988.3884358211089)
    (74250.0, 989.0)
    (74300.0, 989.0)
    (74350.0, 988.788435821109)
    (74400.0, 989.5304951684997)
    (74450.0, 989.2076809620811)
    (74500.0, 988.9748873851024)
    (74550.0, 989.5664793948383)
    (74600.0, 989.5664793948383)
    (74650.0, 989.6093613071762)
    (74700.0, 989.5748873851023)
    (74750.0, 989.5748873851023)
    (74800.0, 989.9748873851024)
    (74850.0, 989.9679483388678)
    (74900.0, 990.0)
    (74950.0, 990.3452078799118)
    (75000.0, 990.6495901363954)
    (75050.0, 990.7495762407505)
    (75100.0, 990.5748873851023)
    (75150.0, 990.1099800796022)
    (75200.0, 990.4710854467593)
    (75250.0, 990.5664793948383)
    (75300.0, 990.5664793948383)
    (75350.0, 990.5664793948383)
    (75400.0, 991.5466401061364)
    (75450.0, 991.5466401061364)
    (75500.0, 991.1622776601683)
    (75550.0, 992.3815340802379)
    (75600.0, 992.3815340802379)
    (75650.0, 994.1055521304276)
    (75700.0, 994.0497190922574)
    (75750.0, 994.4721359549995)
    (75800.0, 994.5644516998286)
    (75850.0, 994.2944410108488)
    (75900.0, 992.9370039370059)
    (75950.0, 992.5115214431216)
    (76000.0, 992.3637059362411)
    (76050.0, 992.3637059362411)
    (76100.0, 991.8093613071762)
    (76150.0, 991.8093613071762)
    (76200.0, 991.2809720581776)
    (76250.0, 990.788435821109)
    (76300.0, 991.6093613071762)
    (76350.0, 991.007680962081)
    (76400.0, 991.1018512172212)
    (76450.0, 991.1018512172212)
    (76500.0, 991.2331501776207)
    (76550.0, 991.1018512172212)
    (76600.0, 992.1622776601683)
    (76650.0, 992.3166247903554)
    (76700.0, 991.8331501776206)
    (76750.0, 992.833180424917)
    (76800.0, 992.7615472627944)
    (76850.0, 991.8093613071762)
    (76900.0, 992.0710854467592)
    (76950.0, 992.0710854467592)
    (77000.0, 992.3911649915626)
    (77050.0, 992.6205262752975)
    (77100.0, 992.6205262752975)
    (77150.0, 992.5466401061364)
    (77200.0, 992.9013511046644)
    (77250.0, 993.5013511046643)
    (77300.0, 993.1495762407505)
    (77350.0, 993.5013511046643)
    (77400.0, 994.0)
    (77450.0, 993.7623225512317)
    (77500.0, 993.3815340802379)
    (77550.0, 992.7495762407505)
    (77600.0, 993.6205262752975)
    (77650.0, 993.5355339059328)
    (77700.0, 993.2928498393145)
    (77750.0, 993.2470768123343)
    (77800.0, 993.2470768123343)
    (77850.0, 992.605551275464)
    (77900.0, 992.605551275464)
    (77950.0, 992.605551275464)
    (78000.0, 993.0351128074635)
    (78050.0, 992.4710854467593)
    (78100.0, 993.3637059362411)
    (78150.0, 993.5013511046643)
    (78200.0, 993.8078865529319)
    (78250.0, 994.9055521304275)
    (78300.0, 994.8778499272415)
    (78350.0, 993.5355339059328)
    (78400.0, 994.6373258476373)
    (78450.0, 995.2384682042344)
    (78500.0, 995.5276925690687)
    (78550.0, 995.3588989435407)
    (78600.0, 995.4071367935926)
    (78650.0, 995.4071367935926)
    (78700.0, 995.9931765272978)
    (78750.0, 995.4071367935926)
    (78800.0, 995.5817804600414)
    (78850.0, 995.062019202318)
    (78900.0, 995.7931765272978)
    (78950.0, 995.1623225512318)
    (79000.0, 995.0)
    (79050.0, 995.1623225512318)
    (79100.0, 995.0)
    (79150.0, 995.6384682042345)
    (79200.0, 995.6384682042345)
    (79250.0, 995.6778499272415)
    (79300.0, 995.8865633483405)
    (79350.0, 996.2426406871193)
    (79400.0, 996.2384682042344)
    (79450.0, 996.2384682042344)
    (79500.0, 996.2384682042344)
    (79550.0, 996.3115214431216)
    (79600.0, 996.5276925690687)
    (79650.0, 995.9370039370059)
    (79700.0, 996.1777087639997)
    (79750.0, 995.9370039370059)
    (79800.0, 995.6742346141748)
    (79850.0, 995.9370039370059)
    (79900.0, 996.2865633483406)
    (79950.0, 996.0340579025362)
    (80000.0, 996.2865633483406)
    (80050.0, 996.2928498393145)
    (80100.0, 996.2928498393145)
    (80150.0, 996.2928498393145)
    (80200.0, 995.9013511046644)
    (80250.0, 996.2470768123343)
    (80300.0, 996.6340579025361)
    (80350.0, 996.1777087639997)
    (80400.0, 995.8351128074635)
    (80450.0, 996.1777087639997)
    (80500.0, 996.1777087639997)
    (80550.0, 997.0661458015403)
    (80600.0, 997.3011626335214)
    (80650.0, 997.7593268686171)
    (80700.0, 997.8249223594996)
    (80750.0, 997.8249223594996)
    (80800.0, 997.6742346141748)
    (80850.0, 996.7615472627944)
    (80900.0, 997.6742346141748)
    (80950.0, 997.9777087639997)
    (81000.0, 998.1071355833501)
    (81050.0, 998.5013511046643)
    (81100.0, 998.0351128074635)
    (81150.0, 998.0351128074635)
    (81200.0, 999.062019202318)
    (81250.0, 999.0987177379236)
    (81300.0, 998.9370039370059)
    (81350.0, 998.5013511046643)
    (81400.0, 998.5013511046643)
    (81450.0, 999.0340579025362)
    (81500.0, 999.3472882706656)
    (81550.0, 999.8583258795409)
    (81600.0, 998.9931765272978)
    (81650.0, 998.4373258476372)
    (81700.0, 997.8351128074635)
    (81750.0, 998.3815340802379)
    (81800.0, 999.8476798574163)
    (81850.0, 998.7358966777357)
    (81900.0, 998.7358966777357)
    (81950.0, 998.3011626335214)
    (82000.0, 997.8249223594996)
    (82050.0, 996.3637059362411)
    (82100.0, 996.3637059362411)
    (82150.0, 996.3637059362411)
    (82200.0, 996.9682887362834)
    (82250.0, 996.9682887362834)
    (82300.0, 997.2470768123343)
    (82350.0, 996.7615472627944)
    (82400.0, 997.2205262752974)
    (82450.0, 996.9748873851024)
    (82500.0, 997.6205262752975)
    (82550.0, 997.2331501776207)
    (82600.0, 997.2331501776207)
    (82650.0, 997.5304951684997)
    (82700.0, 997.5304951684997)
    (82750.0, 997.4495901363954)
    (82800.0, 997.9154759474227)
    (82850.0, 997.8331501776206)
    (82900.0, 998.7637059362412)
    (82950.0, 998.4641016151378)
    (83000.0, 999.2469165057621)
    (83050.0, 999.5355339059328)
    (83100.0, 998.6093613071762)
    (83150.0, 999.5013511046643)
    (83200.0, 999.8729833462074)
    (83250.0, 999.9013511046644)
    (83300.0, 999.8729833462074)
    (83350.0, 1000.2865633483406)
    (83400.0, 1000.3115214431216)
    (83450.0, 1000.2865633483406)
    (83500.0, 1000.2865633483406)
    (83550.0, 999.7416573867739)
    (83600.0, 999.8351128074635)
    (83650.0, 999.8351128074635)
    (83700.0, 999.7637059362412)
    (83750.0, 999.7637059362412)
    (83800.0, 999.7637059362412)
    (83850.0, 1000.4641016151378)
    (83900.0, 1000.5355339059328)
    (83950.0, 999.1495762407505)
    (84000.0, 1000.9013511046644)
    (84050.0, 1000.3911649915626)
    (84100.0, 999.8093613071762)
    (84150.0, 1000.2469165057621)
    (84200.0, 1000.2469165057621)
    (84250.0, 1000.7416573867739)
    (84300.0, 1001.2151923036857)
    (84350.0, 1000.2469165057621)
    (84400.0, 998.5748873851023)
    (84450.0, 998.5748873851023)
    (84500.0, 998.5664793948383)
    (84550.0, 997.6899799195978)
    (84600.0, 998.3928480087538)
    (84650.0, 998.9154759474227)
    (84700.0, 1000.6742346141748)
    (84750.0, 1000.2205262752974)
    (84800.0, 1000.2865633483406)
    (84850.0, 999.833180424917)
    (84900.0, 999.8729833462074)
    (84950.0, 998.9154759474227)
    (85000.0, 1000.9931765272978)
    (85050.0, 1000.6373258476373)
    (85100.0, 1001.2384682042344)
    (85150.0, 1001.5276925690687)
    (85200.0, 1000.3472882706656)
    (85250.0, 998.4495901363954)
    (85300.0, 998.7615472627944)
    (85350.0, 998.9144823004794)
    (85400.0, 998.8351128074635)
    (85450.0, 999.6987177379235)
    (85500.0, 999.6987177379235)
    (85550.0, 1001.2270073544588)
    (85600.0, 1001.6497706373756)
    (85650.0, 1001.6497706373756)
    (85700.0, 1001.0589376255825)
    (85750.0, 1000.6904157598234)
    (85800.0, 999.046916505762)
    (85850.0, 999.0340579025362)
    (85900.0, 999.5115214431216)
    (85950.0, 999.2865633483406)
    (86000.0, 998.9013511046644)
    (86050.0, 999.1071355833501)
    (86100.0, 999.9370039370059)
    (86150.0, 998.1622776601683)
    (86200.0, 998.0822070014844)
    (86250.0, 998.0822070014844)
    (86300.0, 997.9937438845342)
    (86350.0, 997.9937438845342)
    (86400.0, 997.9937438845342)
    (86450.0, 997.9937438845342)
    (86500.0, 997.9937438845342)
    (86550.0, 997.9937438845342)
    (86600.0, 998.1071355833501)
    (86650.0, 998.046916505762)
    (86700.0, 998.046916505762)
    (86750.0, 998.4470768123343)
    (86800.0, 998.5593268686171)
    (86850.0, 998.9931765272978)
    (86900.0, 998.9931765272978)
    (86950.0, 999.4583258795408)
    (87000.0, 998.9931765272978)
    (87050.0, 998.8190046219459)
    (87100.0, 998.8190046219459)
    (87150.0, 999.4583258795408)
    (87200.0, 999.3588989435407)
    (87250.0, 999.4583258795408)
    (87300.0, 999.0497190922574)
    (87350.0, 998.9472882706655)
    (87400.0, 998.9472882706655)
    (87450.0, 999.1231056256177)
    (87500.0, 999.3588989435407)
    (87550.0, 998.8190046219459)
    (87600.0, 999.2384682042344)
    (87650.0, 997.833180424917)
    (87700.0, 998.8190046219459)
    (87750.0, 999.1231056256177)
    (87800.0, 999.4071367935926)
    (87850.0, 999.4583258795408)
    (87900.0, 999.7358966777357)
    (87950.0, 999.6368092477478)
    (88000.0, 999.5593268686171)
    (88050.0, 999.5593268686171)
    (88100.0, 999.7593268686171)
    (88150.0, 999.7593268686171)
    (88200.0, 1000.7434164902526)
    (88250.0, 1000.5276925690687)
    (88300.0, 1001.5283525619832)
    (88350.0, 1000.3497252664309)
    (88400.0, 1001.9197744313082)
    (88450.0, 1001.5276925690687)
    (88500.0, 1000.3115214431216)
    (88550.0, 1000.0661458015403)
    (88600.0, 1000.3011626335214)
    (88650.0, 999.9013511046644)
    (88700.0, 1001.3115214431216)
    (88750.0, 1000.9013511046644)
    (88800.0, 1001.1623225512318)
    (88850.0, 1000.7623225512317)
    (88900.0, 1000.5682887362833)
    (88950.0, 1001.3115214431216)
    (89000.0, 1001.7931765272978)
    (89050.0, 1001.4470768123343)
    (89100.0, 1001.3815340802379)
    (89150.0, 1001.1815340802378)
    (89200.0, 1001.0987177379236)
    (89250.0, 1001.0987177379236)
    (89300.0, 1001.6373258476373)
    (89350.0, 1001.6373258476373)
    (89400.0, 1001.6384682042345)
    (89450.0, 1001.7958315233127)
    (89500.0, 1001.7958315233127)
    (89550.0, 1001.5799598391956)
    (89600.0, 1001.9644516998287)
    (89650.0, 1001.9672042731055)
    (89700.0, 1002.6037024344425)
    (89750.0, 1002.6037024344425)
    (89800.0, 1002.4299105359837)
    (89850.0, 1001.9931765272978)
    (89900.0, 1001.1243496620879)
    (89950.0, 1000.5593268686171)
    (90000.0, 1000.5593268686171)
    (90050.0, 1000.5593268686171)
    (90100.0, 1000.3637059362411)
    (90150.0, 1000.9472882706655)
    (90200.0, 1000.2470768123343)
    (90250.0, 1001.2426406871193)
    (90300.0, 1000.5749213828703)
    (90350.0, 1001.0071367935925)
    (90400.0, 1001.749725266431)
    (90450.0, 1003.1103672189406)
    (90500.0, 1001.749725266431)
    (90550.0, 1003.1103672189406)
    (90600.0, 1003.2440442408507)
    (90650.0, 1002.1749345545253)
    (90700.0, 1003.2440442408507)
    (90750.0, 1003.7407580708781)
    (90800.0, 1002.9197744313082)
    (90850.0, 1003.3672042731056)
    (90900.0, 1003.3672042731056)
    (90950.0, 1004.6051701094799)
    (91000.0, 1004.5833101206607)
    (91050.0, 1004.5833101206607)
    (91100.0, 1006.2558245169175)
    (91150.0, 1004.7879184513951)
    (91200.0, 1004.4313902456001)
    (91250.0, 1004.7879184513951)
    (91300.0, 1005.7879184513951)
    (91350.0, 1004.4299105359837)
    (91400.0, 1005.1497747702047)
    (91450.0, 1005.7879184513951)
    (91500.0, 1005.9183913821984)
    (91550.0, 1004.7008771254957)
    (91600.0, 1004.7008771254957)
    (91650.0, 1003.6682645778552)
    (91700.0, 1003.5276925690687)
    (91750.0, 1003.5276925690687)
    (91800.0, 1003.2695167422547)
    (91850.0, 1003.1222875812471)
    (91900.0, 1003.1222875812471)
    (91950.0, 1003.4270073544589)
    (92000.0, 1004.049752469181)
    (92050.0, 1002.5115214431216)
    (92100.0, 1003.0661458015403)
    (92150.0, 1003.1607017003965)
    (92200.0, 1003.0661458015403)
    (92250.0, 1003.0661458015403)
    (92300.0, 1002.7593268686171)
    (92350.0, 1001.9013511046644)
    (92400.0, 1001.9013511046644)
    (92450.0, 1001.9013511046644)
    (92500.0, 1002.0)
    (92550.0, 1001.7416573867739)
    (92600.0, 1001.8863353450311)
    (92650.0, 1002.4331804249169)
    (92700.0, 1002.2928498393145)
    (92750.0, 1003.4043457732885)
    (92800.0, 1003.3222875812471)
    (92850.0, 1002.7623225512317)
    (92900.0, 1002.3749213828703)
    (92950.0, 1002.2865633483406)
    (93000.0, 1003.2865633483406)
    (93050.0, 1003.3011626335214)
    (93100.0, 1003.2865633483406)
    (93150.0, 1002.8078865529319)
    (93200.0, 1002.8078865529319)
    (93250.0, 1002.8078865529319)
    (93300.0, 1002.8078865529319)
    (93350.0, 1002.7637059362412)
    (93400.0, 1002.8078865529319)
    (93450.0, 1002.8078865529319)
    (93500.0, 1002.9370039370059)
    (93550.0, 1002.3637059362411)
    (93600.0, 1001.4809720581776)
    (93650.0, 1002.9777087639997)
    (93700.0, 1002.1466401061363)
    (93750.0, 1002.6205262752975)
    (93800.0, 1002.0)
    (93850.0, 1002.1466401061363)
    (93900.0, 1002.0822070014844)
    (93950.0, 1002.9013511046644)
    (94000.0, 1004.0661458015403)
    (94050.0, 1004.3472882706656)
    (94100.0, 1004.4373258476372)
    (94150.0, 1004.4373258476372)
    (94200.0, 1004.4158804331639)
    (94250.0, 1002.3664793948383)
    (94300.0, 1003.3815340802379)
    (94350.0, 1002.605551275464)
    (94400.0, 1002.5013511046643)
    (94450.0, 1001.9777087639997)
    (94500.0, 1001.9777087639997)
    (94550.0, 1001.90713558335)
    (94600.0, 1002.4373258476372)
    (94650.0, 1002.3815340802379)
    (94700.0, 1002.8249223594996)
    (94750.0, 1002.8865633483405)
    (94800.0, 1003.4158804331639)
    (94850.0, 1003.4158804331639)
    (94900.0, 1004.1222875812471)
    (94950.0, 1003.2865633483406)
    (95000.0, 1003.6368092477478)
    (95050.0, 1003.5817804600414)
    (95100.0, 1003.4583258795408)
    (95150.0, 1003.8043457732886)
    (95200.0, 1003.8476798574163)
    (95250.0, 1003.3497252664309)
    (95300.0, 1003.4661458015404)
    (95350.0, 1003.6778499272415)
    (95400.0, 1004.5276925690687)
    (95450.0, 1004.5276925690687)
    (95500.0, 1004.749725266431)
    (95550.0, 1005.016637831517)
    (95600.0, 1005.0151923036857)
    (95650.0, 1004.4373258476372)
    (95700.0, 1004.9358966777357)
    (95750.0, 1004.9607017003965)
    (95800.0, 1005.016637831517)
    (95850.0, 1005.049752469181)
    (95900.0, 1004.5644516998286)
    (95950.0, 1004.1607017003965)
    (96000.0, 1004.5283525619832)
    (96050.0, 1003.5276925690687)
    (96100.0, 1003.8778499272415)
    (96150.0, 1003.9055521304275)
    (96200.0, 1004.7958315233127)
    (96250.0, 1004.3497252664309)
    (96300.0, 1004.7958315233127)
    (96350.0, 1004.8476798574163)
    (96400.0, 1005.2695167422547)
    (96450.0, 1005.2695167422547)
    (96500.0, 1005.2695167422547)
    (96550.0, 1004.7958315233127)
    (96600.0, 1005.2695167422547)
    (96650.0, 1005.2695167422547)
    (96700.0, 1004.7958315233127)
    (96750.0, 1004.7958315233127)
    (96800.0, 1004.3497252664309)
    (96850.0, 1004.3497252664309)
    (96900.0, 1003.8778499272415)
    (96950.0, 1003.8778499272415)
    (97000.0, 1004.3497252664309)
    (97050.0, 1003.8778499272415)
    (97100.0, 1004.3497252664309)
    (97150.0, 1004.3497252664309)
    (97200.0, 1004.3497252664309)
    (97250.0, 1004.7958315233127)
    (97300.0, 1004.7958315233127)
    (97350.0, 1004.7958315233127)
    (97400.0, 1004.7958315233127)
    (97450.0, 1004.8199601592044)
    (97500.0, 1004.7958315233127)
    (97550.0, 1005.2915026221292)
    (97600.0, 1005.3672042731056)
    (97650.0, 1005.3672042731056)
    (97700.0, 1004.3749345545253)
    (97750.0, 1004.3497252664309)
    (97800.0, 1004.3749345545253)
    (97850.0, 1004.3749345545253)
    (97900.0, 1004.3497252664309)
    (97950.0, 1004.3749345545253)
    (98000.0, 1003.9607017003965)
    (98050.0, 1003.9607017003965)
    (98100.0, 1003.9607017003965)
    (98150.0, 1003.9472882706655)
    (98200.0, 1004.3497252664309)
    (98250.0, 1004.8043457732886)
    (98300.0, 1004.7958315233127)
    (98350.0, 1005.2695167422547)
    (98400.0, 1004.749725266431)
    (98450.0, 1005.3672042731056)
    (98500.0, 1005.1222875812471)
    (98550.0, 1005.1222875812471)
    (98600.0, 1005.6037024344425)
    (98650.0, 1005.1699094559157)
    (98700.0, 1005.5283525619832)
    (98750.0, 1005.1222875812471)
    (98800.0, 1006.0630789467763)
    (98850.0, 1005.1222875812471)
    (98900.0, 1005.1222875812471)
    (98950.0, 1005.1222875812471)
    (99000.0, 1005.5799598391956)
    (99050.0, 1007.0906705900093)
    (99100.0, 1009.8941536246685)
    (99150.0, 1009.9033325929216)
    (99200.0, 1010.812490249604)
    (99250.0, 1010.2354436675284)
    (99300.0, 1010.2354436675284)
    (99350.0, 1010.2354436675284)
    (99400.0, 1009.6632432628181)
    (99450.0, 1009.6632432628181)
    (99500.0, 1009.3143694191639)
    (99550.0, 1009.3143694191639)
    (99600.0, 1008.7426219830838)
    (99650.0, 1009.3554175279994)
    (99700.0, 1008.772670690062)
    (99750.0, 1008.2187226143525)
    (99800.0, 1007.9400325732034)
    (99850.0, 1007.7329587896764)
    (99900.0, 1007.5481704595758)
    (99950.0, 1007.7329587896764)
    (100000.0, 1007.7329587896764)
  };

\addplot+[
  draw=none, mark=none, name path=B, forget plot
  ] coordinates {
    (0.0, 0.0)
    (50.0, 1.2575188056710882)
    (100.0, 5.193271407401843)
    (150.0, 18.820344836905367)
    (200.0, 21.115358211617036)
    (250.0, 20.231177927507723)
    (300.0, 15.780566046626213)
    (350.0, 19.553115796601475)
    (400.0, 28.048250633414977)
    (450.0, 33.40138893354482)
    (500.0, 38.41514488323042)
    (550.0, 38.428152904180514)
    (600.0, 43.96574681573921)
    (650.0, 46.611733766498276)
    (700.0, 48.50567911706884)
    (750.0, 47.45142561936566)
    (800.0, 46.41738265482758)
    (850.0, 44.46540303000512)
    (900.0, 43.72447719046889)
    (950.0, 41.97165858591086)
    (1000.0, 41.098640511302264)
    (1050.0, 38.02942449707394)
    (1100.0, 37.82785592743553)
    (1150.0, 36.87612121952755)
    (1200.0, 36.040556876630795)
    (1250.0, 35.3955885214874)
    (1300.0, 35.40684593551835)
    (1350.0, 33.14653302218884)
    (1400.0, 55.17756895967657)
    (1450.0, 70.7952386350142)
    (1500.0, 77.98221009493055)
    (1550.0, 96.2658099817079)
    (1600.0, 127.2423852947964)
    (1650.0, 157.6928579525213)
    (1700.0, 190.74563170458157)
    (1750.0, 226.27623876387446)
    (1800.0, 265.81759976276965)
    (1850.0, 299.2644339906841)
    (1900.0, 310.41684397243387)
    (1950.0, 315.1526806824083)
    (2000.0, 326.22176476536276)
    (2050.0, 330.98395459035754)
    (2100.0, 337.9814422812713)
    (2150.0, 337.63786510727004)
    (2200.0, 338.45029335183904)
    (2250.0, 338.495199333096)
    (2300.0, 339.34569576426964)
    (2350.0, 339.80825968998306)
    (2400.0, 343.1456760446345)
    (2450.0, 343.4167463353182)
    (2500.0, 341.40990896529485)
    (2550.0, 354.76353148584496)
    (2600.0, 368.9108080002357)
    (2650.0, 368.6939695791046)
    (2700.0, 369.8944450355868)
    (2750.0, 372.7802311717644)
    (2800.0, 378.4977733797133)
    (2850.0, 380.1779299851551)
    (2900.0, 391.24605285320007)
    (2950.0, 400.43415546499716)
    (3000.0, 414.88476362905544)
    (3050.0, 416.69895592911934)
    (3100.0, 416.9387809433884)
    (3150.0, 416.9523746599681)
    (3200.0, 415.80668061367004)
    (3250.0, 419.2140187921185)
    (3300.0, 422.55110335002564)
    (3350.0, 421.70096360737193)
    (3400.0, 419.67569629161613)
    (3450.0, 430.90584459947195)
    (3500.0, 443.0902571074114)
    (3550.0, 452.5106518675502)
    (3600.0, 463.23105526788066)
    (3650.0, 470.28594924939154)
    (3700.0, 472.6159148473265)
    (3750.0, 478.1341451908596)
    (3800.0, 486.48426787847905)
    (3850.0, 491.6638634230484)
    (3900.0, 500.3436347473262)
    (3950.0, 501.2534391318026)
    (4000.0, 501.52462238795647)
    (4050.0, 503.0992307783339)
    (4100.0, 506.1547639984591)
    (4150.0, 507.5072708140169)
    (4200.0, 511.5732998783646)
    (4250.0, 517.3020295962963)
    (4300.0, 525.0300180216325)
    (4350.0, 536.3930904012715)
    (4400.0, 546.0353497615973)
    (4450.0, 558.8330525796565)
    (4500.0, 567.1231838412316)
    (4550.0, 576.3149803149705)
    (4600.0, 581.5232521282034)
    (4650.0, 581.1334256696139)
    (4700.0, 582.2027133209712)
    (4750.0, 582.9973155571515)
    (4800.0, 584.5072708140169)
    (4850.0, 585.3377196020249)
    (4900.0, 587.1781124030539)
    (4950.0, 594.9711698303593)
    (5000.0, 595.4010949123874)
    (5050.0, 598.035530115745)
    (5100.0, 604.0599164769737)
    (5150.0, 603.8151448832305)
    (5200.0, 610.4618147929664)
    (5250.0, 612.2442684556956)
    (5300.0, 615.4146868194974)
    (5350.0, 615.3100018188433)
    (5400.0, 617.8797474008879)
    (5450.0, 617.732803591128)
    (5500.0, 620.8523245807149)
    (5550.0, 621.929136427315)
    (5600.0, 626.9382640026254)
    (5650.0, 630.7660230886102)
    (5700.0, 632.806250814014)
    (5750.0, 636.6660580602379)
    (5800.0, 638.9373667308422)
    (5850.0, 641.7650781440782)
    (5900.0, 642.5585836605379)
    (5950.0, 643.9168108424154)
    (6000.0, 644.8351957360134)
    (6050.0, 647.0365827373249)
    (6100.0, 651.3214379507292)
    (6150.0, 653.3934791852397)
    (6200.0, 656.3205166113212)
    (6250.0, 657.840779234861)
    (6300.0, 659.7956525847829)
    (6350.0, 660.1865419446011)
    (6400.0, 661.0884055975317)
    (6450.0, 666.4439416843827)
    (6500.0, 669.2904274815555)
    (6550.0, 675.8683816357719)
    (6600.0, 679.500239235819)
    (6650.0, 681.2635586466723)
    (6700.0, 683.7950006248437)
    (6750.0, 684.4480959121756)
    (6800.0, 684.1209022747673)
    (6850.0, 683.4013889335448)
    (6900.0, 685.8603834844411)
    (6950.0, 685.8872131047602)
    (7000.0, 686.8988372407443)
    (7050.0, 690.521575011401)
    (7100.0, 692.0466870114673)
    (7150.0, 694.1595627421863)
    (7200.0, 695.5070060165283)
    (7250.0, 695.1727441563867)
    (7300.0, 698.2860235862593)
    (7350.0, 703.0790269396182)
    (7400.0, 701.9115054548238)
    (7450.0, 705.535310833883)
    (7500.0, 706.3077904696337)
    (7550.0, 708.6767157632377)
    (7600.0, 709.7553157022753)
    (7650.0, 714.1794242165549)
    (7700.0, 715.853746606638)
    (7750.0, 716.3639250389671)
    (7800.0, 713.8819457056949)
    (7850.0, 714.7654946036695)
    (7900.0, 718.7166750926884)
    (7950.0, 720.1933348141567)
    (8000.0, 720.0186147240685)
    (8050.0, 720.1922636860284)
    (8100.0, 722.2563492261027)
    (8150.0, 724.8419513485014)
    (8200.0, 724.3470367410608)
    (8250.0, 726.3867522741639)
    (8300.0, 726.4924259807808)
    (8350.0, 727.7469629041728)
    (8400.0, 728.5947377530014)
    (8450.0, 730.4735134743637)
    (8500.0, 731.690271632253)
    (8550.0, 733.2433961074047)
    (8600.0, 734.4774047943732)
    (8650.0, 734.1119675835292)
    (8700.0, 734.583544840618)
    (8750.0, 735.5356668300229)
    (8800.0, 737.2044310010687)
    (8850.0, 739.272037167296)
    (8900.0, 740.5070486470948)
    (8950.0, 739.8294818211568)
    (9000.0, 742.5536481604653)
    (9050.0, 743.9424351427994)
    (9100.0, 745.9581351880033)
    (9150.0, 745.342070798082)
    (9200.0, 744.1403099549784)
    (9250.0, 744.9807834337084)
    (9300.0, 747.0673992895175)
    (9350.0, 748.7974579009435)
    (9400.0, 749.8542894727856)
    (9450.0, 750.576294996914)
    (9500.0, 752.0330845798851)
    (9550.0, 753.1650610365583)
    (9600.0, 754.8448966515269)
    (9650.0, 756.0031920313331)
    (9700.0, 755.715358211617)
    (9750.0, 755.115358211617)
    (9800.0, 756.1979168926737)
    (9850.0, 757.9560672669661)
    (9900.0, 758.3286979535133)
    (9950.0, 758.4868512047798)
    (10000.0, 760.5570838254673)
    (10050.0, 762.3812719213082)
    (10100.0, 764.091275881765)
    (10150.0, 762.9769571137567)
    (10200.0, 764.0943058495791)
    (10250.0, 765.4171245559485)
    (10300.0, 767.5405234348474)
    (10350.0, 768.8578291064815)
    (10400.0, 766.926511934274)
    (10450.0, 769.3812773856474)
    (10500.0, 770.3667504192892)
    (10550.0, 772.4322356371699)
    (10600.0, 772.9584770132027)
    (10650.0, 773.6586196889948)
    (10700.0, 775.3631907522522)
    (10750.0, 774.8250523014841)
    (10800.0, 776.8521849295065)
    (10850.0, 776.7502293626245)
    (10900.0, 777.5416741204592)
    (10950.0, 777.1010205144337)
    (11000.0, 777.2120815486049)
    (11050.0, 776.9172374697018)
    (11100.0, 779.8300905440843)
    (11150.0, 779.3750598089548)
    (11200.0, 777.9584770132027)
    (11250.0, 778.292627406159)
    (11300.0, 778.292627406159)
    (11350.0, 777.6796067524328)
    (11400.0, 776.2725143517338)
    (11450.0, 773.0509912327111)
    (11500.0, 773.4900039968032)
    (11550.0, 774.5974579009435)
    (11600.0, 776.466873708001)
    (11650.0, 777.7401789280325)
    (11700.0, 777.8265050253121)
    (11750.0, 776.8196601125011)
    (11800.0, 777.7262232217792)
    (11850.0, 777.3740707848173)
    (11900.0, 779.0686074994377)
    (11950.0, 779.2275898571539)
    (12000.0, 778.8511084349078)
    (12050.0, 778.9792655621186)
    (12100.0, 778.7894785395233)
    (12150.0, 778.9466742944343)
    (12200.0, 778.9850974598992)
    (12250.0, 779.6920194827167)
    (12300.0, 781.0455488498967)
    (12350.0, 780.6855238112169)
    (12400.0, 781.2856537532077)
    (12450.0, 782.3352098879311)
    (12500.0, 784.5432948760335)
    (12550.0, 783.5189494700201)
    (12600.0, 784.5979168926738)
    (12650.0, 785.1335784346855)
    (12700.0, 784.6658991518734)
    (12750.0, 785.5464291590279)
    (12800.0, 785.2311779275077)
    (12850.0, 784.5863720781933)
    (12900.0, 785.6076951545867)
    (12950.0, 782.2421339392395)
    (13000.0, 783.8833446098383)
    (13050.0, 784.251009014265)
    (13100.0, 784.251009014265)
    (13150.0, 784.5240071684608)
    (13200.0, 784.1035438015168)
    (13250.0, 785.362154527411)
    (13300.0, 784.7420707980821)
    (13350.0, 787.3463621236688)
    (13400.0, 787.5410669592407)
    (13450.0, 789.1932714074019)
    (13500.0, 791.5280652559667)
    (13550.0, 790.8122525574063)
    (13600.0, 792.6753548975364)
    (13650.0, 792.5570838254673)
    (13700.0, 793.1356185954422)
    (13750.0, 793.8993506767287)
    (13800.0, 791.2652126343842)
    (13850.0, 794.368661749184)
    (13900.0, 794.3005494671381)
    (13950.0, 795.7819322576231)
    (14000.0, 794.4853643536436)
    (14050.0, 795.0173623188834)
    (14100.0, 798.5282066445285)
    (14150.0, 799.0557280900008)
    (14200.0, 799.229834579902)
    (14250.0, 799.6079581438667)
    (14300.0, 800.191308453423)
    (14350.0, 799.7667243369661)
    (14400.0, 799.6891812909518)
    (14450.0, 800.3046402851674)
    (14500.0, 803.9450652453378)
    (14550.0, 805.5955896655183)
    (14600.0, 806.6293847814986)
    (14650.0, 807.0334368540005)
    (14700.0, 807.7166911046469)
    (14750.0, 807.8585715714571)
    (14800.0, 809.2917960675006)
    (14850.0, 808.9734923947761)
    (14900.0, 809.6293847814986)
    (14950.0, 811.0380558836448)
    (15000.0, 813.7615317957656)
    (15050.0, 812.3317354221448)
    (15100.0, 811.2670412103236)
    (15150.0, 813.1800398407956)
    (15200.0, 813.5846380758378)
    (15250.0, 815.8184659197622)
    (15300.0, 814.7304832577453)
    (15350.0, 814.8427619056085)
    (15400.0, 815.8944478695724)
    (15450.0, 816.09286441665)
    (15500.0, 814.475650337912)
    (15550.0, 816.4251126148977)
    (15600.0, 818.0855176995206)
    (15650.0, 816.0814064431721)
    (15700.0, 816.7309529880284)
    (15750.0, 818.7794737247026)
    (15800.0, 818.5529231876657)
    (15850.0, 820.0845240525773)
    (15900.0, 820.211564178891)
    (15950.0, 820.7596296507961)
    (16000.0, 821.1668498223794)
    (16050.0, 820.6833752096446)
    (16100.0, 821.9289145532408)
    (16150.0, 822.3794737247025)
    (16200.0, 823.1668498223794)
    (16250.0, 825.3364357873447)
    (16300.0, 825.8900199203978)
    (16350.0, 825.313664654969)
    (16400.0, 824.0418123560935)
    (16450.0, 823.6324302737245)
    (16500.0, 824.5077507094012)
    (16550.0, 826.9870525589102)
    (16600.0, 824.966260174692)
    (16650.0, 825.4769054744114)
    (16700.0, 825.8719716157756)
    (16750.0, 825.2187720243061)
    (16800.0, 825.1711075508957)
    (16850.0, 821.0785965992069)
    (16900.0, 821.4887165224121)
    (16950.0, 820.9918401318085)
    (17000.0, 821.2898108649745)
    (17050.0, 821.2363392421825)
    (17100.0, 821.8891812909518)
    (17150.0, 821.115358211617)
    (17200.0, 821.3600796815911)
    (17250.0, 821.2311779275077)
    (17300.0, 821.5410669592407)
    (17350.0, 822.4891355667787)
    (17400.0, 822.4546813659903)
    (17450.0, 822.5763403412042)
    (17500.0, 824.2414286699371)
    (17550.0, 824.4853643536436)
    (17600.0, 826.1611947692187)
    (17650.0, 826.6111179783023)
    (17700.0, 826.8166821274096)
    (17750.0, 827.3046402851674)
    (17800.0, 828.6151295874662)
    (17850.0, 828.3280652559666)
    (17900.0, 828.7512712777484)
    (17950.0, 827.5280652559667)
    (18000.0, 825.2136448264222)
    (18050.0, 826.9189494700202)
    (18100.0, 827.0031920313331)
    (18150.0, 826.0166803055192)
    (18200.0, 827.702631943533)
    (18250.0, 827.755424837506)
    (18300.0, 826.9750311721183)
    (18350.0, 828.0658991518735)
    (18400.0, 830.0785965992069)
    (18450.0, 830.364200088785)
    (18500.0, 830.4421463816756)
    (18550.0, 829.2150112669068)
    (18600.0, 829.3104013954965)
    (18650.0, 830.2031920313332)
    (18700.0, 830.6512295908138)
    (18750.0, 831.381932257623)
    (18800.0, 833.0024393872324)
    (18850.0, 832.865012879231)
    (18900.0, 833.7563689791239)
    (18950.0, 834.6515307716504)
    (19000.0, 835.4143003213708)
    (19050.0, 836.227329309938)
    (19100.0, 837.8961549833963)
    (19150.0, 837.5141941398214)
    (19200.0, 835.7619907561085)
    (19250.0, 837.8214614710528)
    (19300.0, 837.6856305808361)
    (19350.0, 837.5719990277103)
    (19400.0, 837.5812719213083)
    (19450.0, 838.4734224911673)
    (19500.0, 837.7235273213765)
    (19550.0, 838.3963422792026)
    (19600.0, 837.7611947692186)
    (19650.0, 837.5660188679434)
    (19700.0, 837.4856537532078)
    (19750.0, 838.340993964907)
    (19800.0, 837.2529073698977)
    (19850.0, 837.7262232217792)
    (19900.0, 837.5119115182985)
    (19950.0, 839.3156689654788)
    (20000.0, 839.7408074871654)
    (20050.0, 840.2173221180661)
    (20100.0, 838.8364239410673)
    (20150.0, 840.7900049950061)
    (20200.0, 840.0330845798851)
    (20250.0, 840.6157522283656)
    (20300.0, 840.8501184840776)
    (20350.0, 841.4643462471472)
    (20400.0, 841.8150112669067)
    (20450.0, 841.1257911709342)
    (20500.0, 840.7650610365582)
    (20550.0, 839.2101738774484)
    (20600.0, 839.78965978104)
    (20650.0, 839.0845953872966)
    (20700.0, 838.8050733963534)
    (20750.0, 840.4838685127905)
    (20800.0, 840.9240071684609)
    (20850.0, 840.446236068231)
    (20900.0, 841.33114054068)
    (20950.0, 841.5232496277634)
    (21000.0, 842.4083362288629)
    (21050.0, 843.0)
    (21100.0, 842.8995575307868)
    (21150.0, 842.7359237634739)
    (21200.0, 842.59215987586)
    (21250.0, 843.1453359690519)
    (21300.0, 843.7229967951615)
    (21350.0, 844.8136448264221)
    (21400.0, 845.1509657052612)
    (21450.0, 844.9438905477958)
    (21500.0, 846.3740707848173)
    (21550.0, 847.8891812909518)
    (21600.0, 849.5005494671382)
    (21650.0, 849.6191684803531)
    (21700.0, 849.5696153926285)
    (21750.0, 851.470738862882)
    (21800.0, 852.6025645241529)
    (21850.0, 851.9719990277104)
    (21900.0, 850.9722649573661)
    (21950.0, 851.3823079691643)
    (22000.0, 851.5979168926738)
    (22050.0, 851.1642000887849)
    (22100.0, 851.7611947692186)
    (22150.0, 852.9513006758242)
    (22200.0, 853.6669540283275)
    (22250.0, 852.9719990277104)
    (22300.0, 853.5114536859592)
    (22350.0, 854.736756737182)
    (22400.0, 855.3667504192892)
    (22450.0, 854.1253483047255)
    (22500.0, 854.3514707296108)
    (22550.0, 853.9450652453378)
    (22600.0, 855.0)
    (22650.0, 856.0769054744113)
    (22700.0, 855.6862455930226)
    (22750.0, 855.8236499527964)
    (22800.0, 856.8992063991907)
    (22850.0, 856.2700597611932)
    (22900.0, 855.609728795101)
    (22950.0, 855.9636030229686)
    (23000.0, 854.9005618154852)
    (23050.0, 856.4171245559485)
    (23100.0, 857.3703297515973)
    (23150.0, 857.6329932043618)
    (23200.0, 857.4171245559485)
    (23250.0, 857.0421463816755)
    (23300.0, 857.4389732731121)
    (23350.0, 855.4853643536436)
    (23400.0, 855.9408074871654)
    (23450.0, 855.9446148618625)
    (23500.0, 857.2151295874661)
    (23550.0, 857.8146472281276)
    (23600.0, 858.5416708711749)
    (23650.0, 859.187509750396)
    (23700.0, 859.5058463753315)
    (23750.0, 857.8351721852455)
    (23800.0, 857.9750311721183)
    (23850.0, 858.1372195087998)
    (23900.0, 858.7023812223915)
    (23950.0, 859.0)
    (24000.0, 859.3463621236688)
    (24050.0, 859.1604511373837)
    (24100.0, 859.02503132837)
    (24150.0, 858.8946615776094)
    (24200.0, 858.7980771008433)
    (24250.0, 858.7557527274118)
    (24300.0, 859.3980771008432)
    (24350.0, 859.2821247488351)
    (24400.0, 860.3972225793549)
    (24450.0, 861.0738421064474)
    (24500.0, 860.3172698339454)
    (24550.0, 861.0436065523801)
    (24600.0, 860.5189494700201)
    (24650.0, 861.1692761516758)
    (24700.0, 861.3741051178206)
    (24750.0, 861.3262232217791)
    (24800.0, 861.4062517448355)
    (24850.0, 860.8553977592866)
    (24900.0, 861.2101738774484)
    (24950.0, 861.4995575307867)
    (25000.0, 862.0912878853643)
    (25050.0, 863.1604511373837)
    (25100.0, 862.9280176600585)
    (25150.0, 863.8221389487044)
    (25200.0, 863.704369859013)
    (25250.0, 864.0028305666088)
    (25300.0, 864.229670385731)
    (25350.0, 864.1384211741077)
    (25400.0, 864.2609665154907)
    (25450.0, 863.1455891156517)
    (25500.0, 863.7557527274118)
    (25550.0, 863.4995575307867)
    (25600.0, 864.6905984351199)
    (25650.0, 863.5217022561026)
    (25700.0, 863.6775460632695)
    (25750.0, 864.1004504595908)
    (25800.0, 863.620193323259)
    (25850.0, 863.361672722331)
    (25900.0, 861.5500957857921)
    (25950.0, 862.1923099667928)
    (26000.0, 863.3459550357567)
    (26050.0, 864.5459550357567)
    (26100.0, 864.5459550357567)
    (26150.0, 864.5459550357567)
    (26200.0, 865.4016950369979)
    (26250.0, 865.3459550357567)
    (26300.0, 864.4103216879859)
    (26350.0, 863.7335008385784)
    (26400.0, 863.7923099667927)
    (26450.0, 863.6269510137363)
    (26500.0, 863.7335008385784)
    (26550.0, 863.3203857621962)
    (26600.0, 863.888350966165)
    (26650.0, 863.8321280676392)
    (26700.0, 864.2166772018584)
    (26750.0, 864.4537828158559)
    (26800.0, 864.5688756783838)
    (26850.0, 864.6967629668484)
    (26900.0, 864.3592135048657)
    (26950.0, 866.1353196697314)
    (27000.0, 866.2500965254563)
    (27050.0, 866.4927500977512)
    (27100.0, 866.5035438015169)
    (27150.0, 865.8500965254563)
    (27200.0, 865.7625547712951)
    (27250.0, 865.6429229421057)
    (27300.0, 866.6799371070737)
    (27350.0, 867.402419590904)
    (27400.0, 867.3403099549785)
    (27450.0, 867.2590113848202)
    (27500.0, 867.1180129786961)
    (27550.0, 866.646236068231)
    (27600.0, 866.6584627992004)
    (27650.0, 867.1923099667928)
    (27700.0, 867.2917349728611)
    (27750.0, 867.425024461863)
    (27800.0, 867.5309525978364)
    (27850.0, 867.9859452162868)
    (27900.0, 868.3904797870815)
    (27950.0, 867.9081421044133)
    (28000.0, 868.4356542129888)
    (28050.0, 868.7901551863771)
    (28100.0, 868.8050733963534)
    (28150.0, 870.0192450142529)
    (28200.0, 870.0192450142529)
    (28250.0, 870.6799371070737)
    (28300.0, 870.0578208944552)
    (28350.0, 869.8887645827365)
    (28400.0, 869.8887645827365)
    (28450.0, 870.1180129786961)
    (28500.0, 869.9390363715869)
    (28550.0, 870.8824917324544)
    (28600.0, 870.6673992895174)
    (28650.0, 871.0580703239095)
    (28700.0, 870.2023811773811)
    (28750.0, 869.5884666545408)
    (28800.0, 869.8280601276805)
    (28850.0, 869.8280601276805)
    (28900.0, 869.6770874055258)
    (28950.0, 870.9036590808486)
    (29000.0, 871.4833446098382)
    (29050.0, 871.5045463086332)
    (29100.0, 871.7293744983948)
    (29150.0, 872.1195818891471)
    (29200.0, 872.9546389828128)
    (29250.0, 872.9772961574757)
    (29300.0, 873.1413787914951)
    (29350.0, 874.3740707848173)
    (29400.0, 876.0973687854363)
    (29450.0, 875.5867436597223)
    (29500.0, 874.251009014265)
    (29550.0, 873.752778120798)
    (29600.0, 874.2136448264222)
    (29650.0, 875.3352098879311)
    (29700.0, 874.9692761516758)
    (29750.0, 874.9676982061709)
    (29800.0, 874.9501243788791)
    (29850.0, 873.592595131115)
    (29900.0, 875.4686074994378)
    (29950.0, 876.191308453423)
    (30000.0, 875.5719160784713)
    (30050.0, 873.4995575307867)
    (30100.0, 874.1839743783278)
    (30150.0, 873.8738421064473)
    (30200.0, 874.3352098879311)
    (30250.0, 875.1719160784712)
    (30300.0, 873.4734551634391)
    (30350.0, 873.0978262923916)
    (30400.0, 874.2529073698977)
    (30450.0, 873.8553977592866)
    (30500.0, 875.3023812223914)
    (30550.0, 875.6389591581483)
    (30600.0, 875.6076951545867)
    (30650.0, 876.1650610365583)
    (30700.0, 876.8891812909518)
    (30750.0, 876.9156689654787)
    (30800.0, 876.9156689654787)
    (30850.0, 877.0658991518735)
    (30900.0, 877.2150112669068)
    (30950.0, 877.4946615776093)
    (31000.0, 878.2363392421825)
    (31050.0, 878.2414286699371)
    (31100.0, 879.5850112331566)
    (31150.0, 879.715358211617)
    (31200.0, 880.2763452393526)
    (31250.0, 880.520123967736)
    (31300.0, 880.8166821274096)
    (31350.0, 881.6389732731121)
    (31400.0, 881.7888957391449)
    (31450.0, 881.2239883041007)
    (31500.0, 881.3663841848485)
    (31550.0, 880.6157522283656)
    (31600.0, 881.8634708442895)
    (31650.0, 882.4173623188835)
    (31700.0, 881.5867436597223)
    (31750.0, 881.7501196179095)
    (31800.0, 881.6853643536436)
    (31850.0, 881.8378281105074)
    (31900.0, 881.9750311721183)
    (31950.0, 882.4704307931065)
    (32000.0, 882.4436065523802)
    (32050.0, 882.6076951545867)
    (32100.0, 883.6166803055191)
    (32150.0, 883.8150112669067)
    (32200.0, 883.6658991518734)
    (32250.0, 884.3554248375059)
    (32300.0, 884.4868512047798)
    (32350.0, 884.520123967736)
    (32400.0, 884.5352098879312)
    (32450.0, 884.7650610365582)
    (32500.0, 884.4606079858305)
    (32550.0, 884.3823079691643)
    (32600.0, 884.9425705511735)
    (32650.0, 885.5512712777484)
    (32700.0, 885.0421463816755)
    (32750.0, 886.7705683475747)
    (32800.0, 885.5114536859592)
    (32850.0, 886.5705683475746)
    (32900.0, 886.2268733033189)
    (32950.0, 887.1560672669661)
    (33000.0, 887.2575188056711)
    (33050.0, 887.3133023387479)
    (33100.0, 887.408979527687)
    (33150.0, 887.4882800837307)
    (33200.0, 887.4421463816756)
    (33250.0, 888.3191584596652)
    (33300.0, 888.3133023387479)
    (33350.0, 888.7563689791239)
    (33400.0, 888.156368979124)
    (33450.0, 888.9769571137567)
    (33500.0, 888.6993506767286)
    (33550.0, 888.6438702876336)
    (33600.0, 888.6438702876336)
    (33650.0, 888.4813462627658)
    (33700.0, 888.8452467848499)
    (33750.0, 889.0943058495791)
    (33800.0, 890.237598168212)
    (33850.0, 890.0311466292237)
    (33900.0, 890.9750432527246)
    (33950.0, 891.8324302737245)
    (34000.0, 891.3681261072942)
    (34050.0, 891.156368979124)
    (34100.0, 890.5501677871243)
    (34150.0, 890.1972977906713)
    (34200.0, 890.4379350722776)
    (34250.0, 889.8346925366732)
    (34300.0, 890.5077507094012)
    (34350.0, 890.966260174692)
    (34400.0, 890.6324302737245)
    (34450.0, 890.8379350722777)
    (34500.0, 890.9636030229686)
    (34550.0, 891.5384074762488)
    (34600.0, 892.2993151006224)
    (34650.0, 891.426873303319)
    (34700.0, 892.9297743850728)
    (34750.0, 892.609728795101)
    (34800.0, 892.7148041664326)
    (34850.0, 892.9061669884759)
    (34900.0, 892.9061669884759)
    (34950.0, 892.2039483940667)
    (35000.0, 893.4725881275178)
    (35050.0, 893.3424462836148)
    (35100.0, 894.2654762989181)
    (35150.0, 894.3667504192892)
    (35200.0, 894.876275643042)
    (35250.0, 894.9390096630007)
    (35300.0, 895.6728715746895)
    (35350.0, 896.3502293626244)
    (35400.0, 896.9870525589102)
    (35450.0, 897.2802255686919)
    (35500.0, 897.5369210532236)
    (35550.0, 897.2592419291219)
    (35600.0, 897.6250654454747)
    (35650.0, 897.2300905440844)
    (35700.0, 897.1750598089548)
    (35750.0, 895.9584770132027)
    (35800.0, 896.500847518499)
    (35850.0, 897.5697246958963)
    (35900.0, 897.3431457505076)
    (35950.0, 897.3875139198391)
    (36000.0, 896.4380558836449)
    (36050.0, 897.0327957268945)
    (36100.0, 896.9166911046469)
    (36150.0, 896.9870525589102)
    (36200.0, 897.7962975655576)
    (36250.0, 898.6777124187529)
    (36300.0, 898.3700894640162)
    (36350.0, 897.8293847814987)
    (36400.0, 897.9790675940018)
    (36450.0, 897.9093294099907)
    (36500.0, 897.5750518674432)
    (36550.0, 898.1697246958962)
    (36600.0, 898.2120815486049)
    (36650.0, 898.1419475076557)
    (36700.0, 898.0517719007585)
    (36750.0, 897.9441754830825)
    (36800.0, 897.2934813400673)
    (36850.0, 898.0961549833963)
    (36900.0, 899.4380558836449)
    (36950.0, 898.5790675940017)
    (37000.0, 899.4380558836449)
    (37050.0, 899.6293847814986)
    (37100.0, 899.3093294099908)
    (37150.0, 898.7812773856475)
    (37200.0, 898.5968757625672)
    (37250.0, 899.3336996447588)
    (37300.0, 899.5579506366374)
    (37350.0, 899.7008197272091)
    (37400.0, 900.131028792537)
    (37450.0, 899.8203448369054)
    (37500.0, 900.4203448369053)
    (37550.0, 900.4586196889948)
    (37600.0, 900.6599674267965)
    (37650.0, 900.8197264494552)
    (37700.0, 900.9297743850728)
    (37750.0, 901.5225004543802)
    (37800.0, 901.2934813400673)
    (37850.0, 901.3038472924353)
    (37900.0, 901.9519233931146)
    (37950.0, 901.4113006212937)
    (38000.0, 900.5955896655183)
    (38050.0, 900.5955896655183)
    (38100.0, 900.8961549833963)
    (38150.0, 901.1734923947762)
    (38200.0, 901.1516919445621)
    (38250.0, 900.8694725318145)
    (38300.0, 901.0769054744113)
    (38350.0, 900.6856305808361)
    (38400.0, 902.4045470208636)
    (38450.0, 902.5894024475847)
    (38500.0, 901.7818431568902)
    (38550.0, 903.1347080499022)
    (38600.0, 903.5894024475847)
    (38650.0, 903.9734923947761)
    (38700.0, 903.7812773856475)
    (38750.0, 903.9390096630007)
    (38800.0, 902.4501798584423)
    (38850.0, 902.1857288333)
    (38900.0, 902.7955896655184)
    (38950.0, 902.6143003213708)
    (39000.0, 901.7705683475747)
    (39050.0, 902.5166852264521)
    (39100.0, 902.966260174692)
    (39150.0, 903.3786041273831)
    (39200.0, 903.8694725318145)
    (39250.0, 904.1148041664327)
    (39300.0, 905.331028792537)
    (39350.0, 904.7951631770046)
    (39400.0, 904.6654762989182)
    (39450.0, 904.8203448369054)
    (39500.0, 904.835585997031)
    (39550.0, 905.3093294099908)
    (39600.0, 905.8293847814987)
    (39650.0, 905.5336996447588)
    (39700.0, 906.1690481051547)
    (39750.0, 906.292627406159)
    (39800.0, 906.4113006212937)
    (39850.0, 906.6599674267965)
    (39900.0, 906.371035399041)
    (39950.0, 907.0418123560935)
    (40000.0, 906.5390096630006)
    (40050.0, 906.8596530063411)
    (40100.0, 907.1419475076557)
    (40150.0, 907.1419475076557)
    (40200.0, 907.2125122309315)
    (40250.0, 906.5579506366374)
    (40300.0, 907.2125122309315)
    (40350.0, 907.0197264494552)
    (40400.0, 907.5579506366374)
    (40450.0, 907.835585997031)
    (40500.0, 908.2125122309315)
    (40550.0, 908.331028792537)
    (40600.0, 908.331028792537)
    (40650.0, 908.3291679679369)
    (40700.0, 909.8053597077202)
    (40750.0, 908.6754446796632)
    (40800.0, 908.459653006341)
    (40850.0, 908.227329309938)
    (40900.0, 908.3786041273831)
    (40950.0, 908.8992063991907)
    (41000.0, 909.3750518674432)
    (41050.0, 908.2573780169162)
    (41100.0, 909.5390096630006)
    (41150.0, 909.5750518674432)
    (41200.0, 909.5750518674432)
    (41250.0, 909.7008197272091)
    (41300.0, 909.3812773856474)
    (41350.0, 909.2654762989181)
    (41400.0, 909.8203448369054)
    (41450.0, 909.4027783138214)
    (41500.0, 910.0445824720007)
    (41550.0, 910.609728795101)
    (41600.0, 911.2214614710529)
    (41650.0, 911.1443453995989)
    (41700.0, 910.7441754830825)
    (41750.0, 911.1894024475846)
    (41800.0, 910.8961549833963)
    (41850.0, 911.7419475076556)
    (41900.0, 911.700847518499)
    (41950.0, 911.371035399041)
    (42000.0, 910.8816668420683)
    (42050.0, 911.2311466292238)
    (42100.0, 911.3501552810008)
    (42150.0, 910.8384580827984)
    (42200.0, 910.8079581438667)
    (42250.0, 911.8384580827984)
    (42300.0, 911.8895664208557)
    (42350.0, 912.5280652559667)
    (42400.0, 912.1570838254672)
    (42450.0, 912.5230635915311)
    (42500.0, 912.9450652453378)
    (42550.0, 912.6669540283275)
    (42600.0, 914.0445824720007)
    (42650.0, 913.2187720243061)
    (42700.0, 912.7235273213765)
    (42750.0, 913.6125097809137)
    (42800.0, 913.6125097809137)
    (42850.0, 914.9405234348475)
    (42900.0, 915.2369318395243)
    (42950.0, 916.1079756239549)
    (43000.0, 915.3291679679369)
    (43050.0, 914.8936647982241)
    (43100.0, 915.8961549833963)
    (43150.0, 916.9166911046469)
    (43200.0, 916.4586196889948)
    (43250.0, 916.331028792537)
    (43300.0, 917.4380558836449)
    (43350.0, 917.99482989052)
    (43400.0, 917.1734923947762)
    (43450.0, 917.7951631770046)
    (43500.0, 918.5336996447588)
    (43550.0, 917.3662601746921)
    (43600.0, 917.0993151006223)
    (43650.0, 917.5225004543802)
    (43700.0, 918.619385143855)
    (43750.0, 918.0961549833963)
    (43800.0, 917.9061669884759)
    (43850.0, 918.3662601746921)
    (43900.0, 918.237598168212)
    (43950.0, 919.0197264494552)
    (44000.0, 919.1809091515071)
    (44050.0, 918.6796067524328)
    (44100.0, 918.0311466292237)
    (44150.0, 918.3681261072942)
    (44200.0, 918.609728795101)
    (44250.0, 919.1857288333)
    (44300.0, 919.3291679679369)
    (44350.0, 919.1857288333)
    (44400.0, 919.9441754830825)
    (44450.0, 919.442561475698)
    (44500.0, 920.331028792537)
    (44550.0, 920.636038969321)
    (44600.0, 920.4586196889948)
    (44650.0, 921.5686097543999)
    (44700.0, 920.7833564174034)
    (44750.0, 920.7951631770046)
    (44800.0, 921.8427619056085)
    (44850.0, 922.4704969824535)
    (44900.0, 922.8806504495004)
    (44950.0, 923.2300905440844)
    (45000.0, 922.8427619056085)
    (45050.0, 923.1010205144337)
    (45100.0, 923.2641033222643)
    (45150.0, 923.8250654454747)
    (45200.0, 923.8777124187529)
    (45250.0, 924.1870525589103)
    (45300.0, 924.5369210532236)
    (45350.0, 924.0053597077202)
    (45400.0, 923.8293847814987)
    (45450.0, 922.9584770132027)
    (45500.0, 922.7951631770046)
    (45550.0, 922.5225004543802)
    (45600.0, 922.035805861408)
    (45650.0, 923.6599674267965)
    (45700.0, 922.8596530063411)
    (45750.0, 923.0197264494552)
    (45800.0, 923.835585997031)
    (45850.0, 923.9584770132027)
    (45900.0, 924.0380558836448)
    (45950.0, 924.2991228745043)
    (46000.0, 924.2991228745043)
    (46050.0, 924.6148351928655)
    (46100.0, 924.2670412103236)
    (46150.0, 923.7433798142615)
    (46200.0, 924.4816086178017)
    (46250.0, 924.1141941398213)
    (46300.0, 924.3519233931147)
    (46350.0, 924.091275881765)
    (46400.0, 924.4586196889948)
    (46450.0, 925.4380558836449)
    (46500.0, 925.0578291064816)
    (46550.0, 925.8250523014841)
    (46600.0, 924.8596530063411)
    (46650.0, 924.0398224875378)
    (46700.0, 923.8040551651598)
    (46750.0, 924.9441754830825)
    (46800.0, 925.5589474494052)
    (46850.0, 924.6856305808361)
    (46900.0, 925.4769054744114)
    (46950.0, 925.3786041273831)
    (47000.0, 925.6143003213708)
    (47050.0, 924.7543116269053)
    (47100.0, 925.5894024475847)
    (47150.0, 925.9347080499022)
    (47200.0, 926.2592419291219)
    (47250.0, 925.9608511280513)
    (47300.0, 925.9870525589102)
    (47350.0, 926.4716474380168)
    (47400.0, 926.7304832577453)
    (47450.0, 926.2334368540005)
    (47500.0, 926.7304832577453)
    (47550.0, 927.1304832577454)
    (47600.0, 927.1304832577454)
    (47650.0, 926.6614608739843)
    (47700.0, 926.6143039824925)
    (47750.0, 927.1690481051547)
    (47800.0, 927.6614608739843)
    (47850.0, 927.3502293626244)
    (47900.0, 928.1304832577454)
    (47950.0, 928.1304832577454)
    (48000.0, 928.5729926455411)
    (48050.0, 927.0418123560935)
    (48100.0, 927.3093294099908)
    (48150.0, 927.7962975655576)
    (48200.0, 928.5206299603199)
    (48250.0, 929.1523201425837)
    (48300.0, 929.1750598089548)
    (48350.0, 928.7962975655576)
    (48400.0, 929.0502252297954)
    (48450.0, 928.131028792537)
    (48500.0, 930.4716474380168)
    (48550.0, 930.3274294694144)
    (48600.0, 930.0802255686918)
    (48650.0, 930.4427619056084)
    (48700.0, 930.7729926455412)
    (48750.0, 931.3631907522522)
    (48800.0, 930.8053597077202)
    (48850.0, 932.3631907522522)
    (48900.0, 932.8944478695724)
    (48950.0, 932.2300905440844)
    (49000.0, 932.0814064431721)
    (49050.0, 931.8777124187529)
    (49100.0, 932.2300905440844)
    (49150.0, 932.2565835097474)
    (49200.0, 932.0502252297954)
    (49250.0, 932.1274294694143)
    (49300.0, 932.3045473343864)
    (49350.0, 931.2113006212936)
    (49400.0, 932.4231283577822)
    (49450.0, 932.1870525589103)
    (49500.0, 931.4166898793393)
    (49550.0, 931.5790675940017)
    (49600.0, 931.331028792537)
    (49650.0, 930.1857288333)
    (49700.0, 931.3291679679369)
    (49750.0, 931.7067197877274)
    (49800.0, 933.0816086178016)
    (49850.0, 933.7559557591493)
    (49900.0, 932.7951631770046)
    (49950.0, 933.2250523014842)
    (50000.0, 934.2120815486049)
    (50050.0, 933.9093294099907)
    (50100.0, 934.3502293626244)
    (50150.0, 933.4992063991906)
    (50200.0, 934.1419475076557)
    (50250.0, 934.1419475076557)
    (50300.0, 934.4586196889948)
    (50350.0, 934.7433798142615)
    (50400.0, 935.0)
    (50450.0, 935.291275881765)
    (50500.0, 935.4586196889948)
    (50550.0, 935.371035399041)
    (50600.0, 934.3430884942491)
    (50650.0, 934.9347080499022)
    (50700.0, 934.9347080499022)
    (50750.0, 934.4040551651597)
    (50800.0, 934.3367567371819)
    (50850.0, 935.035805861408)
    (50900.0, 936.371035399041)
    (50950.0, 936.3336996447588)
    (51000.0, 937.3948298905201)
    (51050.0, 936.3662601746921)
    (51100.0, 936.7067197877274)
    (51150.0, 936.5141941398214)
    (51200.0, 935.1636030229687)
    (51250.0, 935.9061669884759)
    (51300.0, 935.9405234348475)
    (51350.0, 935.9405234348475)
    (51400.0, 934.9719990277104)
    (51450.0, 936.9061669884759)
    (51500.0, 936.1058463753315)
    (51550.0, 937.237598168212)
    (51600.0, 936.9061669884759)
    (51650.0, 936.7973688765007)
    (51700.0, 936.6753548975364)
    (51750.0, 936.2882800837307)
    (51800.0, 936.2882800837307)
    (51850.0, 936.8513474141033)
    (51900.0, 936.5570838254673)
    (51950.0, 936.4559962546824)
    (52000.0, 936.7324147479934)
    (52050.0, 936.7324147479934)
    (52100.0, 937.3963422792026)
    (52150.0, 938.1253483047255)
    (52200.0, 938.2863756897292)
    (52250.0, 938.2501572342593)
    (52300.0, 938.2501572342593)
    (52350.0, 938.2540333075851)
    (52400.0, 938.1356185954422)
    (52450.0, 938.2540333075851)
    (52500.0, 938.9973688765008)
    (52550.0, 938.9973688765008)
    (52600.0, 939.156368979124)
    (52650.0, 938.8501572342592)
    (52700.0, 939.8236499527964)
    (52750.0, 939.8236499527964)
    (52800.0, 939.3514707296108)
    (52850.0, 939.1259921259882)
    (52900.0, 939.5705683475746)
    (52950.0, 939.5705683475746)
    (53000.0, 940.8936647982241)
    (53050.0, 941.0796067524329)
    (53100.0, 941.3812773856474)
    (53150.0, 941.7441754830825)
    (53200.0, 941.7955896655184)
    (53250.0, 941.2176700168748)
    (53300.0, 941.5894024475847)
    (53350.0, 941.5894024475847)
    (53400.0, 940.9289321881345)
    (53450.0, 941.0993151006223)
    (53500.0, 940.7973688765007)
    (53550.0, 941.0411341034916)
    (53600.0, 941.3514707296108)
    (53650.0, 941.3514707296108)
    (53700.0, 941.5705683475746)
    (53750.0, 942.0303236528898)
    (53800.0, 942.237598168212)
    (53850.0, 942.7225004543802)
    (53900.0, 941.1636030229687)
    (53950.0, 941.6445824720006)
    (54000.0, 942.0769054744113)
    (54050.0, 942.7441754830825)
    (54100.0, 941.5166852264521)
    (54150.0, 941.6944463483362)
    (54200.0, 942.0097287951011)
    (54250.0, 942.3786041273831)
    (54300.0, 942.8324302737245)
    (54350.0, 942.8324302737245)
    (54400.0, 943.1894024475846)
    (54450.0, 942.8961549833963)
    (54500.0, 942.7067197877274)
    (54550.0, 943.4992063991906)
    (54600.0, 944.7608511280513)
    (54650.0, 944.6599674267965)
    (54700.0, 944.6599674267965)
    (54750.0, 945.0418123560935)
    (54800.0, 945.0418123560935)
    (54850.0, 945.291275881765)
    (54900.0, 946.0418123560935)
    (54950.0, 946.2300905440844)
    (55000.0, 945.6599674267965)
    (55050.0, 945.0769054744113)
    (55100.0, 945.2113006212936)
    (55150.0, 946.0954564221909)
    (55200.0, 945.700847518499)
    (55250.0, 946.0418123560935)
    (55300.0, 946.0418123560935)
    (55350.0, 945.8197264494552)
    (55400.0, 946.2125122309315)
    (55450.0, 946.5141941398214)
    (55500.0, 946.5579506366374)
    (55550.0, 946.0717967697245)
    (55600.0, 946.3077507094011)
    (55650.0, 946.4398224875379)
    (55700.0, 946.2993151006224)
    (55750.0, 947.035805861408)
    (55800.0, 947.035805861408)
    (55850.0, 946.2993151006224)
    (55900.0, 946.6796067524328)
    (55950.0, 947.4045470208636)
    (56000.0, 947.0398224875378)
    (56050.0, 947.9297743850728)
    (56100.0, 947.6143003213708)
    (56150.0, 947.6143003213708)
    (56200.0, 948.9093294099907)
    (56250.0, 949.2991228745043)
    (56300.0, 949.4586196889948)
    (56350.0, 948.5968757625672)
    (56400.0, 949.7833564174034)
    (56450.0, 949.371035399041)
    (56500.0, 948.9347080499022)
    (56550.0, 949.0517719007585)
    (56600.0, 949.636038969321)
    (56650.0, 950.1419475076557)
    (56700.0, 949.7008197272091)
    (56750.0, 950.3274294694144)
    (56800.0, 950.2592419291219)
    (56850.0, 949.3424462836148)
    (56900.0, 950.0599674267966)
    (56950.0, 951.3502293626244)
    (57000.0, 951.4896327810593)
    (57050.0, 952.2716474380168)
    (57100.0, 951.4773194914063)
    (57150.0, 951.8293847814987)
    (57200.0, 952.1697246958962)
    (57250.0, 951.8293847814987)
    (57300.0, 953.0327957268945)
    (57350.0, 953.7848076963143)
    (57400.0, 953.5416741204592)
    (57450.0, 953.7848076963143)
    (57500.0, 954.8182195399587)
    (57550.0, 955.0068234727022)
    (57600.0, 955.8756503379121)
    (57650.0, 956.2406731313829)
    (57700.0, 956.7529231876657)
    (57750.0, 956.1221500727585)
    (57800.0, 955.3631907522522)
    (57850.0, 955.5956542267115)
    (57900.0, 956.6250786171297)
    (57950.0, 956.5278640450005)
    (58000.0, 956.2068234727022)
    (58050.0, 957.0527117293345)
    (58100.0, 956.0392982996035)
    (58150.0, 955.9848076963143)
    (58200.0, 955.2716474380168)
    (58250.0, 955.1416741204591)
    (58300.0, 955.3631907522522)
    (58350.0, 956.3615317957655)
    (58400.0, 957.0527117293345)
    (58450.0, 957.0527117293345)
    (58500.0, 957.5928632064074)
    (58550.0, 957.4317112637167)
    (58600.0, 957.4317112637167)
    (58650.0, 956.7615317957656)
    (58700.0, 956.7615317957656)
    (58750.0, 956.937980797682)
    (58800.0, 956.7615317957656)
    (58850.0, 957.2068234727022)
    (58900.0, 957.4182195399586)
    (58950.0, 958.7530834942379)
    (59000.0, 959.0222912360003)
    (59050.0, 959.5289145532407)
    (59100.0, 959.5289145532407)
    (59150.0, 960.9177929985156)
    (59200.0, 960.2583426132261)
    (59250.0, 960.0)
    (59300.0, 961.2583426132261)
    (59350.0, 960.2641033222643)
    (59400.0, 960.0814064431721)
    (59450.0, 960.5956542267115)
    (59500.0, 961.0641033222643)
    (59550.0, 961.2583426132261)
    (59600.0, 961.6088350084374)
    (59650.0, 960.8944478695724)
    (59700.0, 962.0)
    (59750.0, 962.2068234727022)
    (59800.0, 961.9928632064075)
    (59850.0, 962.2068234727022)
    (59900.0, 962.4406731313829)
    (59950.0, 962.0068234727022)
    (60000.0, 962.6527117293344)
    (60050.0, 961.8182195399587)
    (60100.0, 961.7729926455412)
    (60150.0, 961.8182195399587)
    (60200.0, 962.3055589891511)
    (60250.0, 962.3055589891511)
    (60300.0, 962.475650337912)
    (60350.0, 962.475650337912)
    (60400.0, 963.0)
    (60450.0, 960.7304832577453)
    (60500.0, 962.937980797682)
    (60550.0, 962.7615317957656)
    (60600.0, 961.5956542267115)
    (60650.0, 962.8376774487682)
    (60700.0, 963.6362940637589)
    (60750.0, 962.3095842401766)
    (60800.0, 962.8376774487682)
    (60850.0, 962.3615317957655)
    (60900.0, 962.8756503379121)
    (60950.0, 962.8756503379121)
    (61000.0, 962.5729926455411)
    (61050.0, 962.7848076963143)
    (61100.0, 963.3055589891511)
    (61150.0, 963.8944478695724)
    (61200.0, 964.1010205144337)
    (61250.0, 964.250274733569)
    (61300.0, 964.3221500727585)
    (61350.0, 963.5700894640163)
    (61400.0, 963.7214756329398)
    (61450.0, 964.0814064431721)
    (61500.0, 964.7214756329398)
    (61550.0, 964.5729926455411)
    (61600.0, 964.3274294694144)
    (61650.0, 963.8954564221908)
    (61700.0, 963.4380558836449)
    (61750.0, 963.1419475076557)
    (61800.0, 964.8896327810594)
    (61850.0, 964.1833564174035)
    (61900.0, 965.0954564221909)
    (61950.0, 966.8182195399587)
    (62000.0, 966.7848076963143)
    (62050.0, 966.2806504495005)
    (62100.0, 966.3833621684831)
    (62150.0, 967.3055589891511)
    (62200.0, 966.3833621684831)
    (62250.0, 966.6988373664786)
    (62300.0, 966.2565835097474)
    (62350.0, 966.4355483001714)
    (62400.0, 965.2592419291219)
    (62450.0, 965.0502252297954)
    (62500.0, 966.5369210532236)
    (62550.0, 964.8250523014841)
    (62600.0, 965.371035399041)
    (62650.0, 964.4807975947973)
    (62700.0, 964.7550020016016)
    (62750.0, 965.6599674267965)
    (62800.0, 965.8250523014841)
    (62850.0, 966.3093294099908)
    (62900.0, 966.3093294099908)
    (62950.0, 966.0961549833963)
    (63000.0, 966.291275881765)
    (63050.0, 965.2654762989181)
    (63100.0, 964.4992063991906)
    (63150.0, 964.619385143855)
    (63200.0, 964.7150974550117)
    (63250.0, 964.7008197272091)
    (63300.0, 964.9584770132027)
    (63350.0, 964.8961549833963)
    (63400.0, 964.99482989052)
    (63450.0, 966.2991228745043)
    (63500.0, 965.9870525589102)
    (63550.0, 966.2716474380168)
    (63600.0, 966.0334368540005)
    (63650.0, 966.6200401608045)
    (63700.0, 966.5700894640163)
    (63750.0, 965.6502747335691)
    (63800.0, 965.7304832577453)
    (63850.0, 966.1956542267114)
    (63900.0, 966.7750776405003)
    (63950.0, 967.1221500727585)
    (64000.0, 966.7615317957656)
    (64050.0, 967.0355483001713)
    (64100.0, 967.1523201425837)
    (64150.0, 967.0802255686918)
    (64200.0, 968.5841195668361)
    (64250.0, 969.7134366516594)
    (64300.0, 969.4174243050442)
    (64350.0, 969.3615317957655)
    (64400.0, 968.8300905440843)
    (64450.0, 968.8300905440843)
    (64500.0, 968.7729926455412)
    (64550.0, 969.3055589891511)
    (64600.0, 970.0629960629941)
    (64650.0, 970.1134366516595)
    (64700.0, 970.6884785568784)
    (64750.0, 969.7309529880284)
    (64800.0, 970.7750776405003)
    (64850.0, 970.7750776405003)
    (64900.0, 970.8166998673296)
    (64950.0, 971.2376774487683)
    (65000.0, 972.166819575083)
    (65050.0, 972.2583426132261)
    (65100.0, 973.5289145532407)
    (65150.0, 973.7190279418224)
    (65200.0, 973.6855176995205)
    (65250.0, 971.7134366516594)
    (65300.0, 972.9648871925365)
    (65350.0, 972.2583426132261)
    (65400.0, 972.1906386928238)
    (65450.0, 972.5289145532407)
    (65500.0, 973.1715728752538)
    (65550.0, 973.6115641788911)
    (65600.0, 973.211564178891)
    (65650.0, 973.6981487827787)
    (65700.0, 973.8981487827788)
    (65750.0, 973.8981487827788)
    (65800.0, 973.8981487827788)
    (65850.0, 973.4335206051617)
    (65900.0, 973.9364357873446)
    (65950.0, 973.9177929985156)
    (66000.0, 973.6062561154657)
    (66050.0, 972.4644660940672)
    (66100.0, 973.0986488953356)
    (66150.0, 972.6527117293344)
    (66200.0, 972.6411010564593)
    (66250.0, 973.1134366516595)
    (66300.0, 973.1921134470681)
    (66350.0, 972.5956542267115)
    (66400.0, 972.7848076963143)
    (66450.0, 973.475650337912)
    (66500.0, 973.6988373664786)
    (66550.0, 974.0317112637166)
    (66600.0, 974.8222912360003)
    (66650.0, 975.3071501606854)
    (66700.0, 974.6362940637589)
    (66750.0, 975.0845240525773)
    (66800.0, 975.7923190379189)
    (66850.0, 975.9196491498018)
    (66900.0, 975.0384527372056)
    (66950.0, 975.0384527372056)
    (67000.0, 974.7071501606855)
    (67050.0, 975.1136646549689)
    (67100.0, 974.1750776405004)
    (67150.0, 974.6184659197621)
    (67200.0, 974.3257653858252)
    (67250.0, 975.313664654969)
    (67300.0, 975.2362940637588)
    (67350.0, 975.313664654969)
    (67400.0, 974.953083494238)
    (67450.0, 975.3071501606854)
    (67500.0, 975.7190279418224)
    (67550.0, 975.5504098636046)
    (67600.0, 976.3364357873447)
    (67650.0, 975.9648871925365)
    (67700.0, 976.8981487827788)
    (67750.0, 975.1270166537926)
    (67800.0, 975.5529231876657)
    (67850.0, 975.5626741523628)
    (67900.0, 976.5504098636046)
    (67950.0, 977.8125327227374)
    (68000.0, 977.6981487827787)
    (68050.0, 977.7100200804023)
    (68100.0, 978.2504237592495)
    (68150.0, 977.7190279418224)
    (68200.0, 976.8900199203978)
    (68250.0, 977.2504237592495)
    (68300.0, 977.2613872124741)
    (68350.0, 978.8764615938328)
    (68400.0, 978.8764615938328)
    (68450.0, 977.3542486889354)
    (68500.0, 977.6062561154657)
    (68550.0, 977.3071501606854)
    (68600.0, 977.7794737247026)
    (68650.0, 977.8504237592495)
    (68700.0, 977.2695048315003)
    (68750.0, 977.8981487827788)
    (68800.0, 978.0251126148976)
    (68850.0, 978.0251126148976)
    (68900.0, 978.6981487827787)
    (68950.0, 978.8071519912462)
    (69000.0, 978.7668498223793)
    (69050.0, 978.3504098636046)
    (69100.0, 978.5289145532407)
    (69150.0, 979.0251126148976)
    (69200.0, 980.0978271133557)
    (69250.0, 979.6320516611321)
    (69300.0, 979.1916810842415)
    (69350.0, 979.1506098468082)
    (69400.0, 979.3263558646672)
    (69450.0, 979.9266799469319)
    (69500.0, 980.7752551286084)
    (69550.0, 981.4961595189594)
    (69600.0, 981.7055728090002)
    (69650.0, 981.7055728090002)
    (69700.0, 982.2928932188134)
    (69750.0, 982.2928932188134)
    (69800.0, 981.9633399734658)
    (69850.0, 981.9633399734658)
    (69900.0, 981.9633399734658)
    (69950.0, 982.5055728090001)
    (70000.0, 982.4598245749008)
    (70050.0, 982.3167603025809)
    (70100.0, 981.8764615938328)
    (70150.0, 981.9196491498018)
    (70200.0, 981.9196491498018)
    (70250.0, 981.6547921200882)
    (70300.0, 981.5505102572168)
    (70350.0, 980.8981487827788)
    (70400.0, 980.5196491498017)
    (70450.0, 981.0320516611322)
    (70500.0, 981.3263558646672)
    (70550.0, 980.9916810842415)
    (70600.0, 981.2978271133558)
    (70650.0, 981.2978271133558)
    (70700.0, 981.2978271133558)
    (70750.0, 980.8981487827788)
    (70800.0, 981.211564178891)
    (70850.0, 980.4695048315003)
    (70900.0, 980.6088350084374)
    (70950.0, 980.2384527372056)
    (71000.0, 979.4986488953357)
    (71050.0, 980.2384527372056)
    (71100.0, 980.1750776405004)
    (71150.0, 980.1750776405004)
    (71200.0, 979.0502525316941)
    (71250.0, 979.3095842401766)
    (71300.0, 978.9309529880285)
    (71350.0, 978.3700894640162)
    (71400.0, 978.4716474380168)
    (71450.0, 979.8756503379121)
    (71500.0, 980.0)
    (71550.0, 980.0392982996035)
    (71600.0, 980.7309529880284)
    (71650.0, 980.4716474380168)
    (71700.0, 980.4716474380168)
    (71750.0, 980.2802255686919)
    (71800.0, 980.7800398407956)
    (71850.0, 981.8756503379121)
    (71900.0, 982.5529231876657)
    (71950.0, 982.2384527372056)
    (72000.0, 982.3071501606854)
    (72050.0, 982.5529231876657)
    (72100.0, 982.0)
    (72150.0, 981.5928632064074)
    (72200.0, 981.4406731313829)
    (72250.0, 980.8392982996035)
    (72300.0, 981.2384527372056)
    (72350.0, 980.0068234727022)
    (72400.0, 981.0)
    (72450.0, 980.5928632064074)
    (72500.0, 980.6362940637589)
    (72550.0, 981.6855176995205)
    (72600.0, 981.0629960629941)
    (72650.0, 981.8222912360003)
    (72700.0, 981.8222912360003)
    (72750.0, 982.5289145532407)
    (72800.0, 982.1921134470681)
    (72850.0, 983.0855176995206)
    (72900.0, 982.3794737247025)
    (72950.0, 982.6088350084374)
    (73000.0, 983.0855176995206)
    (73050.0, 983.5529231876657)
    (73100.0, 982.937980797682)
    (73150.0, 982.6527117293344)
    (73200.0, 982.8376774487682)
    (73250.0, 982.937980797682)
    (73300.0, 982.6411010564593)
    (73350.0, 982.6411010564593)
    (73400.0, 982.6411010564593)
    (73450.0, 982.3615317957655)
    (73500.0, 982.6502747335691)
    (73550.0, 982.6884785568784)
    (73600.0, 982.1134366516595)
    (73650.0, 982.1134366516595)
    (73700.0, 982.4317112637167)
    (73750.0, 982.6527117293344)
    (73800.0, 982.5626741523628)
    (73850.0, 982.5626741523628)
    (73900.0, 983.09286441665)
    (73950.0, 983.5505102572168)
    (74000.0, 983.5196491498017)
    (74050.0, 983.5167184270003)
    (74100.0, 983.6320516611321)
    (74150.0, 983.4091097699794)
    (74200.0, 983.211564178891)
    (74250.0, 983.0)
    (74300.0, 983.0)
    (74350.0, 983.6115641788911)
    (74400.0, 983.2695048315003)
    (74450.0, 983.992319037919)
    (74500.0, 983.4251126148977)
    (74550.0, 983.6335206051617)
    (74600.0, 983.6335206051617)
    (74650.0, 983.1906386928238)
    (74700.0, 984.0251126148976)
    (74750.0, 984.0251126148976)
    (74800.0, 984.4251126148977)
    (74850.0, 985.6320516611321)
    (74900.0, 986.0)
    (74950.0, 985.6547921200882)
    (75000.0, 984.5504098636046)
    (75050.0, 984.8504237592495)
    (75100.0, 985.0251126148976)
    (75150.0, 985.0900199203978)
    (75200.0, 983.9289145532408)
    (75250.0, 984.6335206051617)
    (75300.0, 984.6335206051617)
    (75350.0, 984.6335206051617)
    (75400.0, 984.8533598938637)
    (75450.0, 984.8533598938637)
    (75500.0, 984.8377223398317)
    (75550.0, 984.8184659197622)
    (75600.0, 984.8184659197622)
    (75650.0, 985.0944478695725)
    (75700.0, 985.1502809077426)
    (75750.0, 985.5278640450005)
    (75800.0, 985.0355483001713)
    (75850.0, 985.3055589891511)
    (75900.0, 985.0629960629941)
    (75950.0, 984.6884785568784)
    (76000.0, 985.2362940637588)
    (76050.0, 985.2362940637588)
    (76100.0, 985.3906386928238)
    (76150.0, 985.3906386928238)
    (76200.0, 985.5190279418224)
    (76250.0, 985.6115641788911)
    (76300.0, 985.1906386928238)
    (76350.0, 985.7923190379189)
    (76400.0, 985.6981487827787)
    (76450.0, 985.6981487827787)
    (76500.0, 985.1668498223794)
    (76550.0, 985.6981487827787)
    (76600.0, 985.8377223398317)
    (76650.0, 985.6833752096446)
    (76700.0, 985.7668498223793)
    (76750.0, 985.5668195750831)
    (76800.0, 986.0384527372056)
    (76850.0, 985.3906386928238)
    (76900.0, 985.5289145532407)
    (76950.0, 985.5289145532407)
    (77000.0, 985.6088350084374)
    (77050.0, 985.7794737247026)
    (77100.0, 985.7794737247026)
    (77150.0, 985.8533598938637)
    (77200.0, 985.4986488953357)
    (77250.0, 986.0986488953356)
    (77300.0, 987.2504237592495)
    (77350.0, 986.0986488953356)
    (77400.0, 986.0)
    (77450.0, 985.8376774487682)
    (77500.0, 985.8184659197622)
    (77550.0, 986.8504237592495)
    (77600.0, 986.7794737247026)
    (77650.0, 986.4644660940672)
    (77700.0, 986.3071501606854)
    (77750.0, 985.5529231876657)
    (77800.0, 985.5529231876657)
    (77850.0, 985.394448724536)
    (77900.0, 985.394448724536)
    (77950.0, 985.394448724536)
    (78000.0, 986.1648871925365)
    (78050.0, 985.9289145532408)
    (78100.0, 986.2362940637588)
    (78150.0, 986.0986488953356)
    (78200.0, 986.1921134470681)
    (78250.0, 985.8944478695724)
    (78300.0, 986.3221500727585)
    (78350.0, 986.4644660940672)
    (78400.0, 986.5626741523628)
    (78450.0, 986.3615317957655)
    (78500.0, 986.4723074309313)
    (78550.0, 986.6411010564593)
    (78600.0, 986.9928632064075)
    (78650.0, 986.9928632064075)
    (78700.0, 987.2068234727022)
    (78750.0, 986.9928632064075)
    (78800.0, 986.8182195399587)
    (78850.0, 986.937980797682)
    (78900.0, 987.0068234727022)
    (78950.0, 987.2376774487683)
    (79000.0, 987.0)
    (79050.0, 987.2376774487683)
    (79100.0, 987.0)
    (79150.0, 986.7615317957656)
    (79200.0, 986.7615317957656)
    (79250.0, 987.1221500727585)
    (79300.0, 987.7134366516594)
    (79350.0, 987.7573593128807)
    (79400.0, 987.3615317957655)
    (79450.0, 987.3615317957655)
    (79500.0, 987.3615317957655)
    (79550.0, 988.4884785568784)
    (79600.0, 987.4723074309313)
    (79650.0, 988.0629960629941)
    (79700.0, 989.0222912360003)
    (79750.0, 988.0629960629941)
    (79800.0, 988.3257653858252)
    (79850.0, 988.0629960629941)
    (79900.0, 988.1134366516595)
    (79950.0, 988.3659420974639)
    (80000.0, 988.1134366516595)
    (80050.0, 989.3071501606854)
    (80100.0, 989.3071501606854)
    (80150.0, 989.3071501606854)
    (80200.0, 988.4986488953357)
    (80250.0, 988.5529231876657)
    (80300.0, 988.9659420974638)
    (80350.0, 989.0222912360003)
    (80400.0, 988.9648871925365)
    (80450.0, 989.0222912360003)
    (80500.0, 989.0222912360003)
    (80550.0, 988.5338541984596)
    (80600.0, 988.6988373664786)
    (80650.0, 989.4406731313829)
    (80700.0, 989.7750776405003)
    (80750.0, 989.7750776405003)
    (80800.0, 990.3257653858252)
    (80850.0, 990.0384527372056)
    (80900.0, 990.3257653858252)
    (80950.0, 990.8222912360003)
    (81000.0, 991.09286441665)
    (81050.0, 991.0986488953356)
    (81100.0, 991.1648871925365)
    (81150.0, 991.1648871925365)
    (81200.0, 990.937980797682)
    (81250.0, 991.3012822620765)
    (81300.0, 991.0629960629941)
    (81350.0, 991.0986488953356)
    (81400.0, 991.0986488953356)
    (81450.0, 991.3659420974639)
    (81500.0, 991.0527117293345)
    (81550.0, 990.5416741204592)
    (81600.0, 990.2068234727022)
    (81650.0, 990.3626741523627)
    (81700.0, 990.9648871925365)
    (81750.0, 990.8184659197622)
    (81800.0, 990.1523201425837)
    (81850.0, 990.0641033222643)
    (81900.0, 990.0641033222643)
    (81950.0, 989.6988373664786)
    (82000.0, 989.7750776405003)
    (82050.0, 989.2362940637588)
    (82100.0, 989.2362940637588)
    (82150.0, 989.2362940637588)
    (82200.0, 989.4317112637167)
    (82250.0, 989.4317112637167)
    (82300.0, 989.5529231876657)
    (82350.0, 990.0384527372056)
    (82400.0, 990.3794737247025)
    (82450.0, 991.4251126148977)
    (82500.0, 990.7794737247026)
    (82550.0, 991.1668498223794)
    (82600.0, 991.1668498223794)
    (82650.0, 991.2695048315003)
    (82700.0, 991.2695048315003)
    (82750.0, 991.3504098636046)
    (82800.0, 992.0845240525773)
    (82850.0, 991.7668498223793)
    (82900.0, 991.6362940637589)
    (82950.0, 991.5358983848622)
    (83000.0, 991.953083494238)
    (83050.0, 992.4644660940672)
    (83100.0, 992.1906386928238)
    (83150.0, 992.0986488953356)
    (83200.0, 992.1270166537926)
    (83250.0, 992.4986488953357)
    (83300.0, 992.1270166537926)
    (83350.0, 992.1134366516595)
    (83400.0, 992.4884785568784)
    (83450.0, 992.1134366516595)
    (83500.0, 992.1134366516595)
    (83550.0, 992.2583426132261)
    (83600.0, 992.9648871925365)
    (83650.0, 992.9648871925365)
    (83700.0, 992.6362940637589)
    (83750.0, 992.6362940637589)
    (83800.0, 992.6362940637589)
    (83850.0, 993.5358983848622)
    (83900.0, 993.4644660940672)
    (83950.0, 993.2504237592495)
    (84000.0, 993.4986488953357)
    (84050.0, 993.6088350084374)
    (84100.0, 993.3906386928238)
    (84150.0, 992.953083494238)
    (84200.0, 992.953083494238)
    (84250.0, 993.2583426132261)
    (84300.0, 991.9848076963143)
    (84350.0, 992.953083494238)
    (84400.0, 993.0251126148976)
    (84450.0, 993.0251126148976)
    (84500.0, 992.6335206051617)
    (84550.0, 992.7100200804023)
    (84600.0, 992.8071519912462)
    (84650.0, 993.0845240525773)
    (84700.0, 993.3257653858252)
    (84750.0, 993.3794737247025)
    (84800.0, 992.1134366516595)
    (84850.0, 992.5668195750831)
    (84900.0, 992.1270166537926)
    (84950.0, 993.0845240525773)
    (85000.0, 992.2068234727022)
    (85050.0, 992.5626741523628)
    (85100.0, 992.3615317957655)
    (85150.0, 992.4723074309313)
    (85200.0, 992.0527117293345)
    (85250.0, 992.3504098636046)
    (85300.0, 992.0384527372056)
    (85350.0, 992.6855176995205)
    (85400.0, 991.9648871925365)
    (85450.0, 991.9012822620764)
    (85500.0, 991.9012822620764)
    (85550.0, 991.5729926455411)
    (85600.0, 990.7502293626245)
    (85650.0, 990.7502293626245)
    (85700.0, 990.1410623744175)
    (85750.0, 991.3095842401766)
    (85800.0, 991.7530834942379)
    (85850.0, 991.3659420974639)
    (85900.0, 991.6884785568784)
    (85950.0, 991.1134366516595)
    (86000.0, 991.4986488953357)
    (86050.0, 992.09286441665)
    (86100.0, 992.0629960629941)
    (86150.0, 991.8377223398317)
    (86200.0, 991.9177929985156)
    (86250.0, 991.9177929985156)
    (86300.0, 991.6062561154657)
    (86350.0, 991.6062561154657)
    (86400.0, 991.6062561154657)
    (86450.0, 991.6062561154657)
    (86500.0, 991.6062561154657)
    (86550.0, 991.6062561154657)
    (86600.0, 991.09286441665)
    (86650.0, 990.7530834942379)
    (86700.0, 990.7530834942379)
    (86750.0, 990.7529231876657)
    (86800.0, 990.2406731313829)
    (86850.0, 990.2068234727022)
    (86900.0, 990.2068234727022)
    (86950.0, 990.1416741204591)
    (87000.0, 990.2068234727022)
    (87050.0, 990.3809953780542)
    (87100.0, 990.3809953780542)
    (87150.0, 990.1416741204591)
    (87200.0, 990.6411010564593)
    (87250.0, 990.1416741204591)
    (87300.0, 990.1502809077426)
    (87350.0, 990.6527117293344)
    (87400.0, 990.6527117293344)
    (87450.0, 990.8768943743823)
    (87500.0, 990.6411010564593)
    (87550.0, 990.3809953780542)
    (87600.0, 990.3615317957655)
    (87650.0, 990.5668195750831)
    (87700.0, 990.3809953780542)
    (87750.0, 990.8768943743823)
    (87800.0, 990.9928632064075)
    (87850.0, 990.1416741204591)
    (87900.0, 991.0641033222643)
    (87950.0, 990.3631907522522)
    (88000.0, 991.2406731313829)
    (88050.0, 991.2406731313829)
    (88100.0, 991.4406731313829)
    (88150.0, 991.4406731313829)
    (88200.0, 991.2565835097474)
    (88250.0, 991.4723074309313)
    (88300.0, 991.2716474380168)
    (88350.0, 991.250274733569)
    (88400.0, 991.2802255686919)
    (88450.0, 992.4723074309313)
    (88500.0, 992.4884785568784)
    (88550.0, 991.5338541984596)
    (88600.0, 991.6988373664786)
    (88650.0, 992.4986488953357)
    (88700.0, 993.4884785568784)
    (88750.0, 993.4986488953357)
    (88800.0, 993.2376774487683)
    (88850.0, 992.8376774487682)
    (88900.0, 993.0317112637166)
    (88950.0, 993.4884785568784)
    (89000.0, 993.0068234727022)
    (89050.0, 993.7529231876657)
    (89100.0, 993.8184659197622)
    (89150.0, 993.6184659197621)
    (89200.0, 993.3012822620765)
    (89250.0, 993.3012822620765)
    (89300.0, 993.5626741523628)
    (89350.0, 993.5626741523628)
    (89400.0, 992.7615317957656)
    (89450.0, 992.2041684766873)
    (89500.0, 992.2041684766873)
    (89550.0, 991.6200401608045)
    (89600.0, 992.4355483001714)
    (89650.0, 991.6327957268944)
    (89700.0, 991.7962975655576)
    (89750.0, 991.7962975655576)
    (89800.0, 992.3700894640162)
    (89850.0, 993.2068234727022)
    (89900.0, 992.475650337912)
    (89950.0, 992.2406731313829)
    (90000.0, 992.2406731313829)
    (90050.0, 992.2406731313829)
    (90100.0, 993.2362940637588)
    (90150.0, 992.6527117293344)
    (90200.0, 992.5529231876657)
    (90250.0, 992.7573593128807)
    (90300.0, 992.6250786171297)
    (90350.0, 992.5928632064074)
    (90400.0, 992.6502747335691)
    (90450.0, 992.4896327810593)
    (90500.0, 992.6502747335691)
    (90550.0, 992.4896327810593)
    (90600.0, 992.7559557591493)
    (90650.0, 992.6250654454747)
    (90700.0, 992.7559557591493)
    (90750.0, 992.659241929122)
    (90800.0, 992.2802255686919)
    (90850.0, 993.0327957268945)
    (90900.0, 993.0327957268945)
    (90950.0, 992.99482989052)
    (91000.0, 992.6166898793393)
    (91050.0, 992.6166898793393)
    (91100.0, 992.9441754830825)
    (91150.0, 993.2120815486049)
    (91200.0, 993.5686097543999)
    (91250.0, 993.2120815486049)
    (91300.0, 994.2120815486049)
    (91350.0, 994.3700894640162)
    (91400.0, 994.0502252297954)
    (91450.0, 994.2120815486049)
    (91500.0, 994.4816086178017)
    (91550.0, 993.2991228745043)
    (91600.0, 993.2991228745043)
    (91650.0, 993.9317354221447)
    (91700.0, 994.4723074309313)
    (91750.0, 994.4723074309313)
    (91800.0, 993.1304832577454)
    (91850.0, 993.6777124187529)
    (91900.0, 993.6777124187529)
    (91950.0, 993.7729926455412)
    (92000.0, 993.950247530819)
    (92050.0, 994.6884785568784)
    (92100.0, 994.5338541984596)
    (92150.0, 994.0392982996035)
    (92200.0, 994.5338541984596)
    (92250.0, 994.5338541984596)
    (92300.0, 994.4406731313829)
    (92350.0, 994.4986488953357)
    (92400.0, 994.4986488953357)
    (92450.0, 994.4986488953357)
    (92500.0, 994.0)
    (92550.0, 994.2583426132261)
    (92600.0, 995.313664654969)
    (92650.0, 995.166819575083)
    (92700.0, 995.3071501606854)
    (92750.0, 994.1956542267114)
    (92800.0, 993.8777124187529)
    (92850.0, 994.8376774487682)
    (92900.0, 994.4250786171297)
    (92950.0, 994.1134366516595)
    (93000.0, 995.1134366516595)
    (93050.0, 994.6988373664786)
    (93100.0, 995.1134366516595)
    (93150.0, 995.1921134470681)
    (93200.0, 995.1921134470681)
    (93250.0, 995.1921134470681)
    (93300.0, 995.1921134470681)
    (93350.0, 995.6362940637589)
    (93400.0, 995.1921134470681)
    (93450.0, 995.1921134470681)
    (93500.0, 995.0629960629941)
    (93550.0, 995.2362940637588)
    (93600.0, 995.7190279418224)
    (93650.0, 995.8222912360003)
    (93700.0, 995.4533598938636)
    (93750.0, 995.7794737247026)
    (93800.0, 996.0)
    (93850.0, 995.4533598938636)
    (93900.0, 995.9177929985156)
    (93950.0, 995.4986488953357)
    (94000.0, 995.5338541984596)
    (94050.0, 996.0527117293345)
    (94100.0, 996.3626741523627)
    (94150.0, 996.3626741523627)
    (94200.0, 995.5841195668361)
    (94250.0, 996.4335206051617)
    (94300.0, 995.8184659197622)
    (94350.0, 995.394448724536)
    (94400.0, 995.0986488953356)
    (94450.0, 994.8222912360003)
    (94500.0, 994.8222912360003)
    (94550.0, 994.8928644166499)
    (94600.0, 994.3626741523627)
    (94650.0, 994.8184659197622)
    (94700.0, 994.7750776405003)
    (94750.0, 994.7134366516594)
    (94800.0, 994.5841195668361)
    (94850.0, 994.5841195668361)
    (94900.0, 994.6777124187529)
    (94950.0, 995.1134366516595)
    (95000.0, 994.3631907522522)
    (95050.0, 994.8182195399587)
    (95100.0, 994.1416741204591)
    (95150.0, 994.5956542267115)
    (95200.0, 994.1523201425837)
    (95250.0, 994.250274733569)
    (95300.0, 994.9338541984597)
    (95350.0, 995.1221500727585)
    (95400.0, 995.4723074309313)
    (95450.0, 995.4723074309313)
    (95500.0, 995.6502747335691)
    (95550.0, 995.3833621684831)
    (95600.0, 995.7848076963143)
    (95650.0, 996.3626741523627)
    (95700.0, 996.2641033222643)
    (95750.0, 995.8392982996035)
    (95800.0, 995.3833621684831)
    (95850.0, 994.950247530819)
    (95900.0, 995.0355483001713)
    (95950.0, 995.0392982996035)
    (96000.0, 994.2716474380168)
    (96050.0, 994.4723074309313)
    (96100.0, 995.3221500727585)
    (96150.0, 994.8944478695724)
    (96200.0, 995.2041684766873)
    (96250.0, 995.250274733569)
    (96300.0, 995.2041684766873)
    (96350.0, 995.1523201425837)
    (96400.0, 995.1304832577454)
    (96450.0, 995.1304832577454)
    (96500.0, 995.1304832577454)
    (96550.0, 995.2041684766873)
    (96600.0, 995.1304832577454)
    (96650.0, 995.1304832577454)
    (96700.0, 995.2041684766873)
    (96750.0, 995.2041684766873)
    (96800.0, 995.250274733569)
    (96850.0, 995.250274733569)
    (96900.0, 995.3221500727585)
    (96950.0, 995.3221500727585)
    (97000.0, 995.250274733569)
    (97050.0, 995.3221500727585)
    (97100.0, 995.250274733569)
    (97150.0, 995.250274733569)
    (97200.0, 995.250274733569)
    (97250.0, 995.2041684766873)
    (97300.0, 995.2041684766873)
    (97350.0, 995.2041684766873)
    (97400.0, 995.2041684766873)
    (97450.0, 994.7800398407956)
    (97500.0, 995.2041684766873)
    (97550.0, 994.7084973778708)
    (97600.0, 995.0327957268945)
    (97650.0, 995.0327957268945)
    (97700.0, 994.8250654454747)
    (97750.0, 995.250274733569)
    (97800.0, 994.8250654454747)
    (97850.0, 994.8250654454747)
    (97900.0, 995.250274733569)
    (97950.0, 994.8250654454747)
    (98000.0, 994.8392982996035)
    (98050.0, 994.8392982996035)
    (98100.0, 994.8392982996035)
    (98150.0, 995.6527117293344)
    (98200.0, 995.250274733569)
    (98250.0, 995.5956542267115)
    (98300.0, 995.2041684766873)
    (98350.0, 995.1304832577454)
    (98400.0, 995.6502747335691)
    (98450.0, 995.0327957268945)
    (98500.0, 995.6777124187529)
    (98550.0, 995.6777124187529)
    (98600.0, 994.7962975655576)
    (98650.0, 995.2300905440844)
    (98700.0, 995.2716474380168)
    (98750.0, 995.6777124187529)
    (98800.0, 995.5369210532236)
    (98850.0, 995.6777124187529)
    (98900.0, 995.6777124187529)
    (98950.0, 995.6777124187529)
    (99000.0, 995.6200401608045)
    (99050.0, 995.3093294099908)
    (99100.0, 994.5058463753315)
    (99150.0, 994.8966674070783)
    (99200.0, 994.7875097503959)
    (99250.0, 994.9645563324716)
    (99300.0, 994.9645563324716)
    (99350.0, 994.9645563324716)
    (99400.0, 994.736756737182)
    (99450.0, 994.736756737182)
    (99500.0, 994.6856305808361)
    (99550.0, 994.6856305808361)
    (99600.0, 994.8573780169161)
    (99650.0, 995.0445824720007)
    (99700.0, 995.6273293099381)
    (99750.0, 995.3812773856474)
    (99800.0, 995.6599674267965)
    (99850.0, 995.8670412103235)
    (99900.0, 995.2518295404242)
    (99950.0, 995.8670412103235)
    (100000.0, 995.8670412103235)
  };

\addplot[teal!40, forget plot] fill between[of=A and B];;

\addplot+[
  mark = {none},
  thick, teal
  ] coordinates {
    (0.0, 0.0)
    (50.0, 9.4)
    (100.0, 15.6)
    (150.0, 25.2)
    (200.0, 31.2)
    (250.0, 30.8)
    (300.0, 33.8)
    (350.0, 36.0)
    (400.0, 50.2)
    (450.0, 55.0)
    (500.0, 66.8)
    (550.0, 75.0)
    (600.0, 79.6)
    (650.0, 82.4)
    (700.0, 84.6)
    (750.0, 83.4)
    (800.0, 79.2)
    (850.0, 77.0)
    (900.0, 76.6)
    (950.0, 74.8)
    (1000.0, 74.2)
    (1050.0, 72.0)
    (1100.0, 71.2)
    (1150.0, 70.6)
    (1200.0, 69.8)
    (1250.0, 69.4)
    (1300.0, 69.0)
    (1350.0, 67.4)
    (1400.0, 80.6)
    (1450.0, 91.8)
    (1500.0, 101.6)
    (1550.0, 124.8)
    (1600.0, 158.6)
    (1650.0, 189.2)
    (1700.0, 224.8)
    (1750.0, 256.8)
    (1800.0, 287.4)
    (1850.0, 313.2)
    (1900.0, 330.0)
    (1950.0, 338.0)
    (2000.0, 352.4)
    (2050.0, 363.4)
    (2100.0, 371.4)
    (2150.0, 373.8)
    (2200.0, 376.8)
    (2250.0, 381.2)
    (2300.0, 383.2)
    (2350.0, 384.6)
    (2400.0, 386.8)
    (2450.0, 387.0)
    (2500.0, 384.8)
    (2550.0, 391.8)
    (2600.0, 396.2)
    (2650.0, 394.4)
    (2700.0, 396.0)
    (2750.0, 399.6)
    (2800.0, 403.2)
    (2850.0, 411.0)
    (2900.0, 426.4)
    (2950.0, 437.6)
    (3000.0, 454.6)
    (3050.0, 459.8)
    (3100.0, 461.4)
    (3150.0, 463.8)
    (3200.0, 465.2)
    (3250.0, 467.0)
    (3300.0, 469.0)
    (3350.0, 468.4)
    (3400.0, 466.8)
    (3450.0, 469.4)
    (3500.0, 474.4)
    (3550.0, 480.2)
    (3600.0, 486.4)
    (3650.0, 492.0)
    (3700.0, 494.6)
    (3750.0, 501.4)
    (3800.0, 511.6)
    (3850.0, 520.6)
    (3900.0, 530.0)
    (3950.0, 533.6)
    (4000.0, 533.8)
    (4050.0, 535.6)
    (4100.0, 540.0)
    (4150.0, 541.2)
    (4200.0, 540.8)
    (4250.0, 544.4)
    (4300.0, 550.0)
    (4350.0, 561.0)
    (4400.0, 567.8)
    (4450.0, 580.6)
    (4500.0, 587.6)
    (4550.0, 596.0)
    (4600.0, 602.8)
    (4650.0, 605.2)
    (4700.0, 608.0)
    (4750.0, 612.8)
    (4800.0, 618.2)
    (4850.0, 617.0)
    (4900.0, 617.8)
    (4950.0, 621.0)
    (5000.0, 622.8)
    (5050.0, 625.6)
    (5100.0, 630.4)
    (5150.0, 632.2)
    (5200.0, 636.8)
    (5250.0, 638.2)
    (5300.0, 640.6)
    (5350.0, 642.8)
    (5400.0, 644.8)
    (5450.0, 645.0)
    (5500.0, 647.2)
    (5550.0, 649.2)
    (5600.0, 652.4)
    (5650.0, 655.8)
    (5700.0, 656.8)
    (5750.0, 660.4)
    (5800.0, 661.8)
    (5850.0, 662.4)
    (5900.0, 666.0)
    (5950.0, 668.0)
    (6000.0, 668.4)
    (6050.0, 670.8)
    (6100.0, 675.8)
    (6150.0, 676.4)
    (6200.0, 678.0)
    (6250.0, 679.4)
    (6300.0, 682.8)
    (6350.0, 686.2)
    (6400.0, 687.4)
    (6450.0, 691.0)
    (6500.0, 692.8)
    (6550.0, 696.6)
    (6600.0, 700.4)
    (6650.0, 702.0)
    (6700.0, 703.8)
    (6750.0, 704.8)
    (6800.0, 705.4)
    (6850.0, 705.0)
    (6900.0, 706.2)
    (6950.0, 707.4)
    (7000.0, 708.4)
    (7050.0, 711.6)
    (7100.0, 712.8)
    (7150.0, 715.2)
    (7200.0, 716.2)
    (7250.0, 717.2)
    (7300.0, 719.4)
    (7350.0, 722.4)
    (7400.0, 723.2)
    (7450.0, 725.2)
    (7500.0, 726.2)
    (7550.0, 727.8)
    (7600.0, 728.8)
    (7650.0, 731.2)
    (7700.0, 732.2)
    (7750.0, 734.4)
    (7800.0, 733.0)
    (7850.0, 734.2)
    (7900.0, 735.2)
    (7950.0, 735.2)
    (8000.0, 737.2)
    (8050.0, 737.0)
    (8100.0, 738.2)
    (8150.0, 739.6)
    (8200.0, 740.8)
    (8250.0, 743.0)
    (8300.0, 743.0)
    (8350.0, 743.8)
    (8400.0, 743.8)
    (8450.0, 745.4)
    (8500.0, 746.6)
    (8550.0, 748.2)
    (8600.0, 750.2)
    (8650.0, 750.4)
    (8700.0, 751.0)
    (8750.0, 752.2)
    (8800.0, 753.0)
    (8850.0, 755.2)
    (8900.0, 755.4)
    (8950.0, 754.4)
    (9000.0, 756.6)
    (9050.0, 757.0)
    (9100.0, 758.4)
    (9150.0, 757.8)
    (9200.0, 756.4)
    (9250.0, 758.0)
    (9300.0, 759.2)
    (9350.0, 760.6)
    (9400.0, 761.8)
    (9450.0, 762.4)
    (9500.0, 763.2)
    (9550.0, 763.2)
    (9600.0, 764.4)
    (9650.0, 765.4)
    (9700.0, 765.8)
    (9750.0, 765.2)
    (9800.0, 765.8)
    (9850.0, 766.4)
    (9900.0, 767.2)
    (9950.0, 768.0)
    (10000.0, 769.2)
    (10050.0, 770.4)
    (10100.0, 770.4)
    (10150.0, 770.8)
    (10200.0, 772.0)
    (10250.0, 773.0)
    (10300.0, 774.8)
    (10350.0, 775.4)
    (10400.0, 775.4)
    (10450.0, 775.8)
    (10500.0, 777.0)
    (10550.0, 778.0)
    (10600.0, 779.0)
    (10650.0, 779.6)
    (10700.0, 780.0)
    (10750.0, 780.8)
    (10800.0, 782.0)
    (10850.0, 782.2)
    (10900.0, 782.2)
    (10950.0, 782.0)
    (11000.0, 783.0)
    (11050.0, 783.0)
    (11100.0, 784.8)
    (11150.0, 784.6)
    (11200.0, 784.0)
    (11250.0, 784.4)
    (11300.0, 784.4)
    (11350.0, 784.8)
    (11400.0, 785.2)
    (11450.0, 784.4)
    (11500.0, 786.0)
    (11550.0, 786.4)
    (11600.0, 787.2)
    (11650.0, 787.8)
    (11700.0, 788.0)
    (11750.0, 788.0)
    (11800.0, 788.2)
    (11850.0, 787.8)
    (11900.0, 788.8)
    (11950.0, 789.0)
    (12000.0, 789.0)
    (12050.0, 789.6)
    (12100.0, 790.2)
    (12150.0, 790.6)
    (12200.0, 790.4)
    (12250.0, 791.6)
    (12300.0, 792.0)
    (12350.0, 791.4)
    (12400.0, 791.4)
    (12450.0, 792.4)
    (12500.0, 794.8)
    (12550.0, 793.8)
    (12600.0, 794.2)
    (12650.0, 794.2)
    (12700.0, 794.8)
    (12750.0, 796.4)
    (12800.0, 795.8)
    (12850.0, 795.6)
    (12900.0, 796.0)
    (12950.0, 794.8)
    (13000.0, 796.2)
    (13050.0, 795.4)
    (13100.0, 795.4)
    (13150.0, 796.8)
    (13200.0, 796.8)
    (13250.0, 797.8)
    (13300.0, 797.2)
    (13350.0, 798.0)
    (13400.0, 798.6)
    (13450.0, 799.6)
    (13500.0, 800.6)
    (13550.0, 800.6)
    (13600.0, 800.6)
    (13650.0, 801.2)
    (13700.0, 801.4)
    (13750.0, 801.6)
    (13800.0, 801.2)
    (13850.0, 803.0)
    (13900.0, 803.4)
    (13950.0, 805.2)
    (14000.0, 804.4)
    (14050.0, 804.8)
    (14100.0, 807.2)
    (14150.0, 808.0)
    (14200.0, 808.6)
    (14250.0, 808.4)
    (14300.0, 809.4)
    (14350.0, 809.4)
    (14400.0, 809.4)
    (14450.0, 810.0)
    (14500.0, 811.8)
    (14550.0, 812.4)
    (14600.0, 812.4)
    (14650.0, 812.4)
    (14700.0, 813.4)
    (14750.0, 815.0)
    (14800.0, 816.0)
    (14850.0, 815.4)
    (14900.0, 815.4)
    (14950.0, 816.8)
    (15000.0, 818.2)
    (15050.0, 817.2)
    (15100.0, 817.2)
    (15150.0, 818.2)
    (15200.0, 818.8)
    (15250.0, 819.6)
    (15300.0, 819.8)
    (15350.0, 820.2)
    (15400.0, 820.4)
    (15450.0, 819.6)
    (15500.0, 818.8)
    (15550.0, 819.2)
    (15600.0, 821.2)
    (15650.0, 821.2)
    (15700.0, 821.4)
    (15750.0, 822.2)
    (15800.0, 822.4)
    (15850.0, 823.0)
    (15900.0, 822.8)
    (15950.0, 824.0)
    (16000.0, 824.2)
    (16050.0, 824.0)
    (16100.0, 825.2)
    (16150.0, 825.8)
    (16200.0, 826.2)
    (16250.0, 828.2)
    (16300.0, 828.4)
    (16350.0, 828.6)
    (16400.0, 830.0)
    (16450.0, 830.4)
    (16500.0, 831.6)
    (16550.0, 832.4)
    (16600.0, 831.8)
    (16650.0, 832.2)
    (16700.0, 833.2)
    (16750.0, 833.2)
    (16800.0, 832.8)
    (16850.0, 830.2)
    (16900.0, 830.8)
    (16950.0, 830.8)
    (17000.0, 831.6)
    (17050.0, 831.4)
    (17100.0, 831.6)
    (17150.0, 831.2)
    (17200.0, 831.4)
    (17250.0, 831.8)
    (17300.0, 832.6)
    (17350.0, 834.0)
    (17400.0, 833.4)
    (17450.0, 834.0)
    (17500.0, 834.6)
    (17550.0, 834.4)
    (17600.0, 835.2)
    (17650.0, 835.6)
    (17700.0, 835.8)
    (17750.0, 837.0)
    (17800.0, 837.2)
    (17850.0, 837.4)
    (17900.0, 837.6)
    (17950.0, 836.6)
    (18000.0, 836.2)
    (18050.0, 837.2)
    (18100.0, 836.4)
    (18150.0, 836.2)
    (18200.0, 837.2)
    (18250.0, 837.2)
    (18300.0, 837.0)
    (18350.0, 838.2)
    (18400.0, 839.2)
    (18450.0, 839.6)
    (18500.0, 839.2)
    (18550.0, 839.2)
    (18600.0, 839.4)
    (18650.0, 839.6)
    (18700.0, 839.8)
    (18750.0, 840.8)
    (18800.0, 841.2)
    (18850.0, 841.6)
    (18900.0, 841.8)
    (18950.0, 842.0)
    (19000.0, 842.4)
    (19050.0, 842.8)
    (19100.0, 844.4)
    (19150.0, 844.2)
    (19200.0, 844.2)
    (19250.0, 844.8)
    (19300.0, 845.0)
    (19350.0, 845.8)
    (19400.0, 845.6)
    (19450.0, 846.2)
    (19500.0, 846.0)
    (19550.0, 846.6)
    (19600.0, 846.8)
    (19650.0, 847.0)
    (19700.0, 847.6)
    (19750.0, 848.2)
    (19800.0, 848.0)
    (19850.0, 848.2)
    (19900.0, 848.0)
    (19950.0, 849.2)
    (20000.0, 849.4)
    (20050.0, 850.6)
    (20100.0, 849.8)
    (20150.0, 850.8)
    (20200.0, 851.2)
    (20250.0, 851.4)
    (20300.0, 851.4)
    (20350.0, 852.0)
    (20400.0, 851.8)
    (20450.0, 851.0)
    (20500.0, 850.8)
    (20550.0, 851.0)
    (20600.0, 851.4)
    (20650.0, 852.4)
    (20700.0, 852.6)
    (20750.0, 853.2)
    (20800.0, 853.2)
    (20850.0, 853.4)
    (20900.0, 854.0)
    (20950.0, 854.2)
    (21000.0, 854.4)
    (21050.0, 854.0)
    (21100.0, 854.2)
    (21150.0, 852.6)
    (21200.0, 852.8)
    (21250.0, 853.6)
    (21300.0, 854.8)
    (21350.0, 855.8)
    (21400.0, 856.8)
    (21450.0, 856.2)
    (21500.0, 856.8)
    (21550.0, 857.6)
    (21600.0, 858.6)
    (21650.0, 859.0)
    (21700.0, 858.8)
    (21750.0, 860.2)
    (21800.0, 860.4)
    (21850.0, 860.2)
    (21900.0, 860.0)
    (21950.0, 861.0)
    (22000.0, 861.2)
    (22050.0, 860.4)
    (22100.0, 860.8)
    (22150.0, 861.6)
    (22200.0, 861.4)
    (22250.0, 861.2)
    (22300.0, 861.8)
    (22350.0, 862.2)
    (22400.0, 862.0)
    (22450.0, 862.2)
    (22500.0, 862.0)
    (22550.0, 861.8)
    (22600.0, 862.0)
    (22650.0, 862.8)
    (22700.0, 862.6)
    (22750.0, 863.0)
    (22800.0, 863.2)
    (22850.0, 863.8)
    (22900.0, 862.8)
    (22950.0, 863.4)
    (23000.0, 863.8)
    (23050.0, 864.0)
    (23100.0, 864.8)
    (23150.0, 865.8)
    (23200.0, 865.0)
    (23250.0, 865.8)
    (23300.0, 866.4)
    (23350.0, 865.4)
    (23400.0, 865.6)
    (23450.0, 865.0)
    (23500.0, 865.8)
    (23550.0, 866.0)
    (23600.0, 866.8)
    (23650.0, 867.2)
    (23700.0, 867.2)
    (23750.0, 867.2)
    (23800.0, 868.0)
    (23850.0, 869.0)
    (23900.0, 869.2)
    (23950.0, 870.0)
    (24000.0, 870.0)
    (24050.0, 869.8)
    (24100.0, 869.0)
    (24150.0, 869.2)
    (24200.0, 869.2)
    (24250.0, 869.4)
    (24300.0, 869.8)
    (24350.0, 870.2)
    (24400.0, 871.2)
    (24450.0, 871.6)
    (24500.0, 871.6)
    (24550.0, 871.8)
    (24600.0, 870.8)
    (24650.0, 871.6)
    (24700.0, 872.2)
    (24750.0, 871.8)
    (24800.0, 872.6)
    (24850.0, 872.2)
    (24900.0, 873.0)
    (24950.0, 872.8)
    (25000.0, 873.0)
    (25050.0, 873.8)
    (25100.0, 873.8)
    (25150.0, 874.2)
    (25200.0, 874.0)
    (25250.0, 874.6)
    (25300.0, 875.0)
    (25350.0, 874.4)
    (25400.0, 874.4)
    (25450.0, 874.2)
    (25500.0, 874.4)
    (25550.0, 874.8)
    (25600.0, 874.8)
    (25650.0, 874.8)
    (25700.0, 874.6)
    (25750.0, 875.2)
    (25800.0, 875.0)
    (25850.0, 874.6)
    (25900.0, 874.6)
    (25950.0, 875.2)
    (26000.0, 875.4)
    (26050.0, 876.6)
    (26100.0, 876.6)
    (26150.0, 876.6)
    (26200.0, 877.2)
    (26250.0, 877.4)
    (26300.0, 877.0)
    (26350.0, 877.0)
    (26400.0, 876.8)
    (26450.0, 876.6)
    (26500.0, 877.0)
    (26550.0, 876.8)
    (26600.0, 877.2)
    (26650.0, 877.2)
    (26700.0, 877.4)
    (26750.0, 878.0)
    (26800.0, 878.4)
    (26850.0, 878.6)
    (26900.0, 878.6)
    (26950.0, 879.0)
    (27000.0, 879.2)
    (27050.0, 879.6)
    (27100.0, 879.2)
    (27150.0, 878.8)
    (27200.0, 878.6)
    (27250.0, 879.6)
    (27300.0, 879.4)
    (27350.0, 879.8)
    (27400.0, 879.6)
    (27450.0, 879.6)
    (27500.0, 879.6)
    (27550.0, 879.6)
    (27600.0, 879.8)
    (27650.0, 880.2)
    (27700.0, 880.0)
    (27750.0, 880.2)
    (27800.0, 880.6)
    (27850.0, 880.8)
    (27900.0, 881.0)
    (27950.0, 880.8)
    (28000.0, 881.6)
    (28050.0, 882.0)
    (28100.0, 882.6)
    (28150.0, 883.0)
    (28200.0, 883.0)
    (28250.0, 883.4)
    (28300.0, 883.0)
    (28350.0, 882.8)
    (28400.0, 882.8)
    (28450.0, 882.6)
    (28500.0, 882.6)
    (28550.0, 882.6)
    (28600.0, 882.8)
    (28650.0, 883.6)
    (28700.0, 882.8)
    (28750.0, 882.6)
    (28800.0, 883.0)
    (28850.0, 883.0)
    (28900.0, 883.0)
    (28950.0, 883.2)
    (29000.0, 883.8)
    (29050.0, 883.6)
    (29100.0, 883.8)
    (29150.0, 883.6)
    (29200.0, 884.0)
    (29250.0, 884.0)
    (29300.0, 884.6)
    (29350.0, 884.8)
    (29400.0, 885.6)
    (29450.0, 885.4)
    (29500.0, 885.4)
    (29550.0, 885.0)
    (29600.0, 885.2)
    (29650.0, 885.4)
    (29700.0, 885.4)
    (29750.0, 885.2)
    (29800.0, 885.0)
    (29850.0, 884.4)
    (29900.0, 885.2)
    (29950.0, 885.4)
    (30000.0, 885.2)
    (30050.0, 884.8)
    (30100.0, 884.8)
    (30150.0, 884.4)
    (30200.0, 884.4)
    (30250.0, 884.8)
    (30300.0, 884.6)
    (30350.0, 884.6)
    (30400.0, 885.0)
    (30450.0, 885.2)
    (30500.0, 885.8)
    (30550.0, 886.4)
    (30600.0, 886.0)
    (30650.0, 886.2)
    (30700.0, 886.6)
    (30750.0, 886.8)
    (30800.0, 886.8)
    (30850.0, 887.2)
    (30900.0, 887.2)
    (30950.0, 887.8)
    (31000.0, 888.4)
    (31050.0, 888.6)
    (31100.0, 889.6)
    (31150.0, 889.8)
    (31200.0, 889.8)
    (31250.0, 890.2)
    (31300.0, 889.8)
    (31350.0, 890.6)
    (31400.0, 890.8)
    (31450.0, 890.8)
    (31500.0, 891.2)
    (31550.0, 891.4)
    (31600.0, 891.6)
    (31650.0, 892.2)
    (31700.0, 891.4)
    (31750.0, 892.2)
    (31800.0, 891.6)
    (31850.0, 891.6)
    (31900.0, 892.0)
    (31950.0, 892.8)
    (32000.0, 893.2)
    (32050.0, 893.0)
    (32100.0, 893.8)
    (32150.0, 893.8)
    (32200.0, 893.8)
    (32250.0, 893.8)
    (32300.0, 894.0)
    (32350.0, 894.2)
    (32400.0, 894.6)
    (32450.0, 894.8)
    (32500.0, 894.0)
    (32550.0, 894.0)
    (32600.0, 894.2)
    (32650.0, 894.4)
    (32700.0, 893.8)
    (32750.0, 894.6)
    (32800.0, 893.8)
    (32850.0, 894.4)
    (32900.0, 894.4)
    (32950.0, 895.6)
    (33000.0, 895.4)
    (33050.0, 895.2)
    (33100.0, 895.2)
    (33150.0, 895.6)
    (33200.0, 896.2)
    (33250.0, 896.4)
    (33300.0, 896.2)
    (33350.0, 896.8)
    (33400.0, 896.2)
    (33450.0, 896.8)
    (33500.0, 896.4)
    (33550.0, 896.6)
    (33600.0, 896.6)
    (33650.0, 896.8)
    (33700.0, 897.0)
    (33750.0, 897.0)
    (33800.0, 897.4)
    (33850.0, 897.4)
    (33900.0, 898.2)
    (33950.0, 898.6)
    (34000.0, 898.6)
    (34050.0, 899.2)
    (34100.0, 898.0)
    (34150.0, 897.6)
    (34200.0, 897.8)
    (34250.0, 897.6)
    (34300.0, 897.6)
    (34350.0, 897.8)
    (34400.0, 897.4)
    (34450.0, 898.2)
    (34500.0, 898.4)
    (34550.0, 899.2)
    (34600.0, 899.6)
    (34650.0, 899.6)
    (34700.0, 899.8)
    (34750.0, 899.8)
    (34800.0, 899.8)
    (34850.0, 900.2)
    (34900.0, 900.2)
    (34950.0, 899.8)
    (35000.0, 900.6)
    (35050.0, 899.8)
    (35100.0, 900.8)
    (35150.0, 901.0)
    (35200.0, 901.0)
    (35250.0, 901.2)
    (35300.0, 901.4)
    (35350.0, 901.8)
    (35400.0, 902.4)
    (35450.0, 902.6)
    (35500.0, 902.8)
    (35550.0, 902.8)
    (35600.0, 902.4)
    (35650.0, 902.2)
    (35700.0, 902.4)
    (35750.0, 902.0)
    (35800.0, 902.4)
    (35850.0, 903.2)
    (35900.0, 903.0)
    (35950.0, 903.0)
    (36000.0, 902.2)
    (36050.0, 902.2)
    (36100.0, 902.6)
    (36150.0, 902.4)
    (36200.0, 903.2)
    (36250.0, 903.4)
    (36300.0, 903.4)
    (36350.0, 903.6)
    (36400.0, 904.2)
    (36450.0, 903.8)
    (36500.0, 903.6)
    (36550.0, 903.8)
    (36600.0, 904.0)
    (36650.0, 904.2)
    (36700.0, 904.4)
    (36750.0, 904.6)
    (36800.0, 904.2)
    (36850.0, 904.6)
    (36900.0, 905.2)
    (36950.0, 904.8)
    (37000.0, 905.2)
    (37050.0, 905.4)
    (37100.0, 905.2)
    (37150.0, 905.2)
    (37200.0, 905.0)
    (37250.0, 905.4)
    (37300.0, 906.0)
    (37350.0, 905.8)
    (37400.0, 906.4)
    (37450.0, 906.2)
    (37500.0, 906.8)
    (37550.0, 906.4)
    (37600.0, 906.8)
    (37650.0, 907.4)
    (37700.0, 907.8)
    (37750.0, 908.4)
    (37800.0, 908.2)
    (37850.0, 907.8)
    (37900.0, 907.8)
    (37950.0, 907.6)
    (38000.0, 907.4)
    (38050.0, 907.4)
    (38100.0, 907.4)
    (38150.0, 907.6)
    (38200.0, 907.8)
    (38250.0, 907.6)
    (38300.0, 907.8)
    (38350.0, 908.0)
    (38400.0, 909.0)
    (38450.0, 909.2)
    (38500.0, 908.4)
    (38550.0, 909.6)
    (38600.0, 910.2)
    (38650.0, 910.4)
    (38700.0, 910.2)
    (38750.0, 910.2)
    (38800.0, 909.4)
    (38850.0, 909.2)
    (38900.0, 909.6)
    (38950.0, 909.6)
    (39000.0, 909.6)
    (39050.0, 910.0)
    (39100.0, 909.8)
    (39150.0, 910.4)
    (39200.0, 910.6)
    (39250.0, 911.2)
    (39300.0, 911.6)
    (39350.0, 911.0)
    (39400.0, 911.2)
    (39450.0, 911.2)
    (39500.0, 911.0)
    (39550.0, 911.2)
    (39600.0, 911.6)
    (39650.0, 911.6)
    (39700.0, 912.0)
    (39750.0, 912.4)
    (39800.0, 912.6)
    (39850.0, 912.8)
    (39900.0, 912.6)
    (39950.0, 913.0)
    (40000.0, 912.8)
    (40050.0, 913.2)
    (40100.0, 913.2)
    (40150.0, 913.2)
    (40200.0, 913.6)
    (40250.0, 913.0)
    (40300.0, 913.6)
    (40350.0, 913.6)
    (40400.0, 914.0)
    (40450.0, 914.0)
    (40500.0, 914.6)
    (40550.0, 914.6)
    (40600.0, 914.6)
    (40650.0, 915.0)
    (40700.0, 915.4)
    (40750.0, 915.0)
    (40800.0, 914.8)
    (40850.0, 914.8)
    (40900.0, 915.4)
    (40950.0, 915.2)
    (41000.0, 915.4)
    (41050.0, 915.2)
    (41100.0, 915.8)
    (41150.0, 915.6)
    (41200.0, 915.6)
    (41250.0, 915.8)
    (41300.0, 915.8)
    (41350.0, 915.8)
    (41400.0, 916.2)
    (41450.0, 916.6)
    (41500.0, 917.2)
    (41550.0, 917.8)
    (41600.0, 918.2)
    (41650.0, 918.0)
    (41700.0, 917.4)
    (41750.0, 917.8)
    (41800.0, 917.4)
    (41850.0, 917.8)
    (41900.0, 917.6)
    (41950.0, 917.6)
    (42000.0, 918.8)
    (42050.0, 918.6)
    (42100.0, 919.4)
    (42150.0, 919.4)
    (42200.0, 919.6)
    (42250.0, 920.4)
    (42300.0, 921.0)
    (42350.0, 921.6)
    (42400.0, 920.8)
    (42450.0, 921.4)
    (42500.0, 920.8)
    (42550.0, 920.4)
    (42600.0, 921.2)
    (42650.0, 921.2)
    (42700.0, 921.0)
    (42750.0, 921.6)
    (42800.0, 921.6)
    (42850.0, 922.2)
    (42900.0, 922.8)
    (42950.0, 923.0)
    (43000.0, 922.0)
    (43050.0, 922.0)
    (43100.0, 922.4)
    (43150.0, 922.6)
    (43200.0, 922.4)
    (43250.0, 922.6)
    (43300.0, 923.2)
    (43350.0, 923.8)
    (43400.0, 923.6)
    (43450.0, 924.0)
    (43500.0, 924.6)
    (43550.0, 924.2)
    (43600.0, 924.4)
    (43650.0, 924.4)
    (43700.0, 924.8)
    (43750.0, 924.6)
    (43800.0, 925.2)
    (43850.0, 925.2)
    (43900.0, 925.4)
    (43950.0, 925.6)
    (44000.0, 926.0)
    (44050.0, 925.8)
    (44100.0, 925.4)
    (44150.0, 925.6)
    (44200.0, 925.8)
    (44250.0, 926.2)
    (44300.0, 926.0)
    (44350.0, 926.2)
    (44400.0, 926.6)
    (44450.0, 926.0)
    (44500.0, 926.6)
    (44550.0, 927.0)
    (44600.0, 926.4)
    (44650.0, 927.0)
    (44700.0, 926.8)
    (44750.0, 927.0)
    (44800.0, 927.2)
    (44850.0, 927.4)
    (44900.0, 927.8)
    (44950.0, 928.2)
    (45000.0, 928.2)
    (45050.0, 928.0)
    (45100.0, 927.6)
    (45150.0, 928.6)
    (45200.0, 928.6)
    (45250.0, 929.6)
    (45300.0, 929.8)
    (45350.0, 929.6)
    (45400.0, 929.6)
    (45450.0, 929.0)
    (45500.0, 929.0)
    (45550.0, 929.4)
    (45600.0, 929.0)
    (45650.0, 929.8)
    (45700.0, 929.2)
    (45750.0, 929.6)
    (45800.0, 930.0)
    (45850.0, 930.0)
    (45900.0, 929.8)
    (45950.0, 930.0)
    (46000.0, 930.0)
    (46050.0, 930.0)
    (46100.0, 930.2)
    (46150.0, 929.6)
    (46200.0, 930.2)
    (46250.0, 930.8)
    (46300.0, 930.2)
    (46350.0, 930.4)
    (46400.0, 930.4)
    (46450.0, 931.2)
    (46500.0, 931.6)
    (46550.0, 931.8)
    (46600.0, 931.2)
    (46650.0, 930.8)
    (46700.0, 931.2)
    (46750.0, 931.6)
    (46800.0, 932.4)
    (46850.0, 932.0)
    (46900.0, 932.2)
    (46950.0, 932.4)
    (47000.0, 932.6)
    (47050.0, 932.0)
    (47100.0, 932.2)
    (47150.0, 932.4)
    (47200.0, 931.8)
    (47250.0, 931.6)
    (47300.0, 931.4)
    (47350.0, 931.6)
    (47400.0, 931.8)
    (47450.0, 931.6)
    (47500.0, 931.8)
    (47550.0, 932.2)
    (47600.0, 932.2)
    (47650.0, 932.0)
    (47700.0, 932.2)
    (47750.0, 933.0)
    (47800.0, 933.0)
    (47850.0, 932.8)
    (47900.0, 933.2)
    (47950.0, 933.2)
    (48000.0, 933.4)
    (48050.0, 933.0)
    (48100.0, 933.2)
    (48150.0, 933.2)
    (48200.0, 933.6)
    (48250.0, 934.0)
    (48300.0, 934.4)
    (48350.0, 934.2)
    (48400.0, 934.6)
    (48450.0, 934.4)
    (48500.0, 935.6)
    (48550.0, 935.6)
    (48600.0, 935.4)
    (48650.0, 935.8)
    (48700.0, 935.6)
    (48750.0, 936.0)
    (48800.0, 936.4)
    (48850.0, 937.0)
    (48900.0, 937.4)
    (48950.0, 937.2)
    (49000.0, 937.2)
    (49050.0, 936.6)
    (49100.0, 937.2)
    (49150.0, 937.0)
    (49200.0, 937.6)
    (49250.0, 937.4)
    (49300.0, 937.8)
    (49350.0, 937.4)
    (49400.0, 937.6)
    (49450.0, 937.6)
    (49500.0, 937.4)
    (49550.0, 937.8)
    (49600.0, 937.6)
    (49650.0, 937.2)
    (49700.0, 938.0)
    (49750.0, 938.4)
    (49800.0, 938.8)
    (49850.0, 939.0)
    (49900.0, 939.0)
    (49950.0, 939.2)
    (50000.0, 940.0)
    (50050.0, 939.8)
    (50100.0, 939.8)
    (50150.0, 939.8)
    (50200.0, 940.2)
    (50250.0, 940.2)
    (50300.0, 940.4)
    (50350.0, 940.6)
    (50400.0, 941.0)
    (50450.0, 941.6)
    (50500.0, 941.4)
    (50550.0, 941.6)
    (50600.0, 941.4)
    (50650.0, 941.4)
    (50700.0, 941.4)
    (50750.0, 941.8)
    (50800.0, 941.8)
    (50850.0, 942.0)
    (50900.0, 942.6)
    (50950.0, 942.4)
    (51000.0, 943.2)
    (51050.0, 943.2)
    (51100.0, 943.4)
    (51150.0, 943.2)
    (51200.0, 942.6)
    (51250.0, 943.2)
    (51300.0, 943.2)
    (51350.0, 943.2)
    (51400.0, 943.2)
    (51450.0, 944.2)
    (51500.0, 943.8)
    (51550.0, 944.4)
    (51600.0, 944.2)
    (51650.0, 944.4)
    (51700.0, 944.6)
    (51750.0, 944.4)
    (51800.0, 944.4)
    (51850.0, 945.2)
    (51900.0, 945.2)
    (51950.0, 945.0)
    (52000.0, 945.2)
    (52050.0, 945.2)
    (52100.0, 945.6)
    (52150.0, 946.2)
    (52200.0, 946.0)
    (52250.0, 946.2)
    (52300.0, 946.2)
    (52350.0, 946.0)
    (52400.0, 946.4)
    (52450.0, 946.0)
    (52500.0, 946.6)
    (52550.0, 946.6)
    (52600.0, 947.2)
    (52650.0, 946.8)
    (52700.0, 947.0)
    (52750.0, 947.0)
    (52800.0, 947.0)
    (52850.0, 947.0)
    (52900.0, 947.4)
    (52950.0, 947.4)
    (53000.0, 948.0)
    (53050.0, 948.2)
    (53100.0, 947.8)
    (53150.0, 948.4)
    (53200.0, 948.6)
    (53250.0, 948.0)
    (53300.0, 948.2)
    (53350.0, 948.2)
    (53400.0, 948.0)
    (53450.0, 948.4)
    (53500.0, 948.4)
    (53550.0, 948.8)
    (53600.0, 949.0)
    (53650.0, 949.0)
    (53700.0, 949.4)
    (53750.0, 949.6)
    (53800.0, 949.4)
    (53850.0, 949.6)
    (53900.0, 948.6)
    (53950.0, 948.8)
    (54000.0, 948.8)
    (54050.0, 949.4)
    (54100.0, 949.0)
    (54150.0, 949.8)
    (54200.0, 949.2)
    (54250.0, 949.4)
    (54300.0, 949.6)
    (54350.0, 949.6)
    (54400.0, 949.8)
    (54450.0, 949.4)
    (54500.0, 949.4)
    (54550.0, 949.8)
    (54600.0, 950.4)
    (54650.0, 950.8)
    (54700.0, 950.8)
    (54750.0, 951.0)
    (54800.0, 951.0)
    (54850.0, 951.6)
    (54900.0, 952.0)
    (54950.0, 951.2)
    (55000.0, 951.8)
    (55050.0, 951.8)
    (55100.0, 951.4)
    (55150.0, 951.6)
    (55200.0, 951.6)
    (55250.0, 952.0)
    (55300.0, 952.0)
    (55350.0, 952.4)
    (55400.0, 952.6)
    (55450.0, 953.2)
    (55500.0, 953.0)
    (55550.0, 953.0)
    (55600.0, 953.4)
    (55650.0, 953.2)
    (55700.0, 953.6)
    (55750.0, 954.0)
    (55800.0, 954.0)
    (55850.0, 953.6)
    (55900.0, 953.8)
    (55950.0, 954.0)
    (56000.0, 953.8)
    (56050.0, 954.8)
    (56100.0, 954.6)
    (56150.0, 954.6)
    (56200.0, 954.8)
    (56250.0, 955.0)
    (56300.0, 955.4)
    (56350.0, 955.0)
    (56400.0, 955.8)
    (56450.0, 955.6)
    (56500.0, 955.4)
    (56550.0, 955.4)
    (56600.0, 956.0)
    (56650.0, 956.2)
    (56700.0, 955.8)
    (56750.0, 955.6)
    (56800.0, 955.8)
    (56850.0, 955.8)
    (56900.0, 956.2)
    (56950.0, 956.8)
    (57000.0, 956.8)
    (57050.0, 957.4)
    (57100.0, 957.0)
    (57150.0, 957.6)
    (57200.0, 957.8)
    (57250.0, 957.6)
    (57300.0, 958.2)
    (57350.0, 958.4)
    (57400.0, 958.2)
    (57450.0, 958.4)
    (57500.0, 959.2)
    (57550.0, 959.4)
    (57600.0, 960.2)
    (57650.0, 960.4)
    (57700.0, 960.6)
    (57750.0, 960.4)
    (57800.0, 960.0)
    (57850.0, 960.2)
    (57900.0, 960.6)
    (57950.0, 961.0)
    (58000.0, 960.6)
    (58050.0, 961.2)
    (58100.0, 960.6)
    (58150.0, 960.6)
    (58200.0, 960.4)
    (58250.0, 959.8)
    (58300.0, 960.0)
    (58350.0, 960.8)
    (58400.0, 961.2)
    (58450.0, 961.2)
    (58500.0, 961.8)
    (58550.0, 961.2)
    (58600.0, 961.2)
    (58650.0, 961.2)
    (58700.0, 961.2)
    (58750.0, 961.0)
    (58800.0, 961.2)
    (58850.0, 961.6)
    (58900.0, 961.8)
    (58950.0, 962.4)
    (59000.0, 962.6)
    (59050.0, 962.8)
    (59100.0, 962.8)
    (59150.0, 964.0)
    (59200.0, 964.0)
    (59250.0, 964.0)
    (59300.0, 965.0)
    (59350.0, 964.6)
    (59400.0, 965.2)
    (59450.0, 965.2)
    (59500.0, 965.4)
    (59550.0, 965.0)
    (59600.0, 965.0)
    (59650.0, 965.4)
    (59700.0, 966.0)
    (59750.0, 966.6)
    (59800.0, 966.2)
    (59850.0, 966.6)
    (59900.0, 966.6)
    (59950.0, 966.4)
    (60000.0, 966.8)
    (60050.0, 966.2)
    (60100.0, 966.6)
    (60150.0, 966.2)
    (60200.0, 966.8)
    (60250.0, 966.8)
    (60300.0, 966.8)
    (60350.0, 966.8)
    (60400.0, 967.0)
    (60450.0, 965.8)
    (60500.0, 967.0)
    (60550.0, 967.2)
    (60600.0, 966.2)
    (60650.0, 966.8)
    (60700.0, 967.2)
    (60750.0, 967.0)
    (60800.0, 966.8)
    (60850.0, 966.8)
    (60900.0, 967.2)
    (60950.0, 967.2)
    (61000.0, 967.4)
    (61050.0, 967.4)
    (61100.0, 967.8)
    (61150.0, 968.4)
    (61200.0, 969.0)
    (61250.0, 968.8)
    (61300.0, 968.6)
    (61350.0, 968.6)
    (61400.0, 968.6)
    (61450.0, 969.2)
    (61500.0, 969.6)
    (61550.0, 969.4)
    (61600.0, 969.6)
    (61650.0, 969.4)
    (61700.0, 969.2)
    (61750.0, 969.2)
    (61800.0, 970.2)
    (61850.0, 970.2)
    (61900.0, 970.6)
    (61950.0, 971.2)
    (62000.0, 971.4)
    (62050.0, 971.2)
    (62100.0, 971.2)
    (62150.0, 971.8)
    (62200.0, 971.2)
    (62250.0, 971.0)
    (62300.0, 971.0)
    (62350.0, 971.2)
    (62400.0, 970.8)
    (62450.0, 970.6)
    (62500.0, 971.8)
    (62550.0, 970.8)
    (62600.0, 971.6)
    (62650.0, 971.0)
    (62700.0, 971.0)
    (62750.0, 971.8)
    (62800.0, 971.8)
    (62850.0, 972.2)
    (62900.0, 972.2)
    (62950.0, 972.6)
    (63000.0, 972.6)
    (63050.0, 971.8)
    (63100.0, 970.8)
    (63150.0, 970.8)
    (63200.0, 971.0)
    (63250.0, 970.8)
    (63300.0, 971.0)
    (63350.0, 971.4)
    (63400.0, 970.8)
    (63450.0, 972.0)
    (63500.0, 971.4)
    (63550.0, 971.4)
    (63600.0, 971.4)
    (63650.0, 971.6)
    (63700.0, 971.6)
    (63750.0, 970.2)
    (63800.0, 970.8)
    (63850.0, 970.8)
    (63900.0, 970.8)
    (63950.0, 971.4)
    (64000.0, 971.2)
    (64050.0, 971.8)
    (64100.0, 972.0)
    (64150.0, 972.4)
    (64200.0, 973.0)
    (64250.0, 973.8)
    (64300.0, 974.0)
    (64350.0, 973.8)
    (64400.0, 973.8)
    (64450.0, 973.8)
    (64500.0, 973.6)
    (64550.0, 973.8)
    (64600.0, 974.0)
    (64650.0, 974.2)
    (64700.0, 974.6)
    (64750.0, 974.4)
    (64800.0, 974.8)
    (64850.0, 974.8)
    (64900.0, 975.0)
    (64950.0, 975.2)
    (65000.0, 975.8)
    (65050.0, 976.0)
    (65100.0, 976.8)
    (65150.0, 976.6)
    (65200.0, 976.8)
    (65250.0, 975.8)
    (65300.0, 976.4)
    (65350.0, 976.0)
    (65400.0, 975.4)
    (65450.0, 975.8)
    (65500.0, 976.0)
    (65550.0, 976.2)
    (65600.0, 975.8)
    (65650.0, 976.4)
    (65700.0, 976.6)
    (65750.0, 976.6)
    (65800.0, 976.6)
    (65850.0, 976.4)
    (65900.0, 976.8)
    (65950.0, 977.0)
    (66000.0, 976.8)
    (66050.0, 976.0)
    (66100.0, 976.8)
    (66150.0, 976.8)
    (66200.0, 977.0)
    (66250.0, 977.2)
    (66300.0, 977.0)
    (66350.0, 977.2)
    (66400.0, 977.4)
    (66450.0, 977.8)
    (66500.0, 978.0)
    (66550.0, 977.8)
    (66600.0, 978.4)
    (66650.0, 978.8)
    (66700.0, 978.2)
    (66750.0, 978.0)
    (66800.0, 978.4)
    (66850.0, 978.2)
    (66900.0, 978.4)
    (66950.0, 978.4)
    (67000.0, 978.2)
    (67050.0, 978.4)
    (67100.0, 978.2)
    (67150.0, 978.4)
    (67200.0, 978.0)
    (67250.0, 978.6)
    (67300.0, 978.8)
    (67350.0, 978.6)
    (67400.0, 978.6)
    (67450.0, 978.8)
    (67500.0, 978.6)
    (67550.0, 978.6)
    (67600.0, 979.2)
    (67650.0, 979.4)
    (67700.0, 979.6)
    (67750.0, 979.0)
    (67800.0, 979.4)
    (67850.0, 979.6)
    (67900.0, 979.6)
    (67950.0, 980.2)
    (68000.0, 980.4)
    (68050.0, 980.2)
    (68100.0, 981.2)
    (68150.0, 980.6)
    (68200.0, 979.4)
    (68250.0, 980.2)
    (68300.0, 980.0)
    (68350.0, 980.8)
    (68400.0, 980.8)
    (68450.0, 980.0)
    (68500.0, 980.8)
    (68550.0, 980.8)
    (68600.0, 981.2)
    (68650.0, 980.8)
    (68700.0, 980.4)
    (68750.0, 980.6)
    (68800.0, 980.8)
    (68850.0, 980.8)
    (68900.0, 981.4)
    (68950.0, 981.6)
    (69000.0, 981.8)
    (69050.0, 981.4)
    (69100.0, 981.8)
    (69150.0, 981.8)
    (69200.0, 982.4)
    (69250.0, 981.8)
    (69300.0, 981.6)
    (69350.0, 981.2)
    (69400.0, 981.4)
    (69450.0, 981.6)
    (69500.0, 982.0)
    (69550.0, 982.8)
    (69600.0, 982.6)
    (69650.0, 982.6)
    (69700.0, 983.0)
    (69750.0, 983.0)
    (69800.0, 982.8)
    (69850.0, 982.8)
    (69900.0, 982.8)
    (69950.0, 983.4)
    (70000.0, 983.6)
    (70050.0, 983.8)
    (70100.0, 983.8)
    (70150.0, 984.2)
    (70200.0, 984.2)
    (70250.0, 984.0)
    (70300.0, 984.0)
    (70350.0, 983.6)
    (70400.0, 982.8)
    (70450.0, 983.2)
    (70500.0, 983.4)
    (70550.0, 983.4)
    (70600.0, 983.6)
    (70650.0, 983.6)
    (70700.0, 983.6)
    (70750.0, 983.6)
    (70800.0, 983.8)
    (70850.0, 983.6)
    (70900.0, 984.0)
    (70950.0, 983.6)
    (71000.0, 983.2)
    (71050.0, 983.6)
    (71100.0, 984.2)
    (71150.0, 984.2)
    (71200.0, 984.0)
    (71250.0, 984.0)
    (71300.0, 983.6)
    (71350.0, 983.4)
    (71400.0, 983.6)
    (71450.0, 984.2)
    (71500.0, 984.0)
    (71550.0, 984.6)
    (71600.0, 985.4)
    (71650.0, 985.6)
    (71700.0, 985.6)
    (71750.0, 985.6)
    (71800.0, 985.8)
    (71850.0, 986.2)
    (71900.0, 986.4)
    (71950.0, 985.6)
    (72000.0, 985.8)
    (72050.0, 986.4)
    (72100.0, 986.0)
    (72150.0, 985.8)
    (72200.0, 985.6)
    (72250.0, 985.4)
    (72300.0, 984.6)
    (72350.0, 984.4)
    (72400.0, 985.0)
    (72450.0, 984.8)
    (72500.0, 984.2)
    (72550.0, 984.8)
    (72600.0, 985.0)
    (72650.0, 985.4)
    (72700.0, 985.4)
    (72750.0, 985.8)
    (72800.0, 986.0)
    (72850.0, 986.2)
    (72900.0, 985.8)
    (72950.0, 986.0)
    (73000.0, 986.2)
    (73050.0, 987.4)
    (73100.0, 987.0)
    (73150.0, 986.8)
    (73200.0, 986.8)
    (73250.0, 987.0)
    (73300.0, 987.0)
    (73350.0, 987.0)
    (73400.0, 987.0)
    (73450.0, 986.8)
    (73500.0, 987.2)
    (73550.0, 986.6)
    (73600.0, 986.2)
    (73650.0, 986.2)
    (73700.0, 986.2)
    (73750.0, 986.8)
    (73800.0, 986.6)
    (73850.0, 986.6)
    (73900.0, 986.6)
    (73950.0, 986.0)
    (74000.0, 985.8)
    (74050.0, 986.2)
    (74100.0, 985.8)
    (74150.0, 985.6)
    (74200.0, 985.8)
    (74250.0, 986.0)
    (74300.0, 986.0)
    (74350.0, 986.2)
    (74400.0, 986.4)
    (74450.0, 986.6)
    (74500.0, 986.2)
    (74550.0, 986.6)
    (74600.0, 986.6)
    (74650.0, 986.4)
    (74700.0, 986.8)
    (74750.0, 986.8)
    (74800.0, 987.2)
    (74850.0, 987.8)
    (74900.0, 988.0)
    (74950.0, 988.0)
    (75000.0, 987.6)
    (75050.0, 987.8)
    (75100.0, 987.8)
    (75150.0, 987.6)
    (75200.0, 987.2)
    (75250.0, 987.6)
    (75300.0, 987.6)
    (75350.0, 987.6)
    (75400.0, 988.2)
    (75450.0, 988.2)
    (75500.0, 988.0)
    (75550.0, 988.6)
    (75600.0, 988.6)
    (75650.0, 989.6)
    (75700.0, 989.6)
    (75750.0, 990.0)
    (75800.0, 989.8)
    (75850.0, 989.8)
    (75900.0, 989.0)
    (75950.0, 988.6)
    (76000.0, 988.8)
    (76050.0, 988.8)
    (76100.0, 988.6)
    (76150.0, 988.6)
    (76200.0, 988.4)
    (76250.0, 988.2)
    (76300.0, 988.4)
    (76350.0, 988.4)
    (76400.0, 988.4)
    (76450.0, 988.4)
    (76500.0, 988.2)
    (76550.0, 988.4)
    (76600.0, 989.0)
    (76650.0, 989.0)
    (76700.0, 988.8)
    (76750.0, 989.2)
    (76800.0, 989.4)
    (76850.0, 988.6)
    (76900.0, 988.8)
    (76950.0, 988.8)
    (77000.0, 989.0)
    (77050.0, 989.2)
    (77100.0, 989.2)
    (77150.0, 989.2)
    (77200.0, 989.2)
    (77250.0, 989.8)
    (77300.0, 990.2)
    (77350.0, 989.8)
    (77400.0, 990.0)
    (77450.0, 989.8)
    (77500.0, 989.6)
    (77550.0, 989.8)
    (77600.0, 990.2)
    (77650.0, 990.0)
    (77700.0, 989.8)
    (77750.0, 989.4)
    (77800.0, 989.4)
    (77850.0, 989.0)
    (77900.0, 989.0)
    (77950.0, 989.0)
    (78000.0, 989.6)
    (78050.0, 989.2)
    (78100.0, 989.8)
    (78150.0, 989.8)
    (78200.0, 990.0)
    (78250.0, 990.4)
    (78300.0, 990.6)
    (78350.0, 990.0)
    (78400.0, 990.6)
    (78450.0, 990.8)
    (78500.0, 991.0)
    (78550.0, 991.0)
    (78600.0, 991.2)
    (78650.0, 991.2)
    (78700.0, 991.6)
    (78750.0, 991.2)
    (78800.0, 991.2)
    (78850.0, 991.0)
    (78900.0, 991.4)
    (78950.0, 991.2)
    (79000.0, 991.0)
    (79050.0, 991.2)
    (79100.0, 991.0)
    (79150.0, 991.2)
    (79200.0, 991.2)
    (79250.0, 991.4)
    (79300.0, 991.8)
    (79350.0, 992.0)
    (79400.0, 991.8)
    (79450.0, 991.8)
    (79500.0, 991.8)
    (79550.0, 992.4)
    (79600.0, 992.0)
    (79650.0, 992.0)
    (79700.0, 992.6)
    (79750.0, 992.0)
    (79800.0, 992.0)
    (79850.0, 992.0)
    (79900.0, 992.2)
    (79950.0, 992.2)
    (80000.0, 992.2)
    (80050.0, 992.8)
    (80100.0, 992.8)
    (80150.0, 992.8)
    (80200.0, 992.2)
    (80250.0, 992.4)
    (80300.0, 992.8)
    (80350.0, 992.6)
    (80400.0, 992.4)
    (80450.0, 992.6)
    (80500.0, 992.6)
    (80550.0, 992.8)
    (80600.0, 993.0)
    (80650.0, 993.6)
    (80700.0, 993.8)
    (80750.0, 993.8)
    (80800.0, 994.0)
    (80850.0, 993.4)
    (80900.0, 994.0)
    (80950.0, 994.4)
    (81000.0, 994.6)
    (81050.0, 994.8)
    (81100.0, 994.6)
    (81150.0, 994.6)
    (81200.0, 995.0)
    (81250.0, 995.2)
    (81300.0, 995.0)
    (81350.0, 994.8)
    (81400.0, 994.8)
    (81450.0, 995.2)
    (81500.0, 995.2)
    (81550.0, 995.2)
    (81600.0, 994.6)
    (81650.0, 994.4)
    (81700.0, 994.4)
    (81750.0, 994.6)
    (81800.0, 995.0)
    (81850.0, 994.4)
    (81900.0, 994.4)
    (81950.0, 994.0)
    (82000.0, 993.8)
    (82050.0, 992.8)
    (82100.0, 992.8)
    (82150.0, 992.8)
    (82200.0, 993.2)
    (82250.0, 993.2)
    (82300.0, 993.4)
    (82350.0, 993.4)
    (82400.0, 993.8)
    (82450.0, 994.2)
    (82500.0, 994.2)
    (82550.0, 994.2)
    (82600.0, 994.2)
    (82650.0, 994.4)
    (82700.0, 994.4)
    (82750.0, 994.4)
    (82800.0, 995.0)
    (82850.0, 994.8)
    (82900.0, 995.2)
    (82950.0, 995.0)
    (83000.0, 995.6)
    (83050.0, 996.0)
    (83100.0, 995.4)
    (83150.0, 995.8)
    (83200.0, 996.0)
    (83250.0, 996.2)
    (83300.0, 996.0)
    (83350.0, 996.2)
    (83400.0, 996.4)
    (83450.0, 996.2)
    (83500.0, 996.2)
    (83550.0, 996.0)
    (83600.0, 996.4)
    (83650.0, 996.4)
    (83700.0, 996.2)
    (83750.0, 996.2)
    (83800.0, 996.2)
    (83850.0, 997.0)
    (83900.0, 997.0)
    (83950.0, 996.2)
    (84000.0, 997.2)
    (84050.0, 997.0)
    (84100.0, 996.6)
    (84150.0, 996.6)
    (84200.0, 996.6)
    (84250.0, 997.0)
    (84300.0, 996.6)
    (84350.0, 996.6)
    (84400.0, 995.8)
    (84450.0, 995.8)
    (84500.0, 995.6)
    (84550.0, 995.2)
    (84600.0, 995.6)
    (84650.0, 996.0)
    (84700.0, 997.0)
    (84750.0, 996.8)
    (84800.0, 996.2)
    (84850.0, 996.2)
    (84900.0, 996.0)
    (84950.0, 996.0)
    (85000.0, 996.6)
    (85050.0, 996.6)
    (85100.0, 996.8)
    (85150.0, 997.0)
    (85200.0, 996.2)
    (85250.0, 995.4)
    (85300.0, 995.4)
    (85350.0, 995.8)
    (85400.0, 995.4)
    (85450.0, 995.8)
    (85500.0, 995.8)
    (85550.0, 996.4)
    (85600.0, 996.2)
    (85650.0, 996.2)
    (85700.0, 995.6)
    (85750.0, 996.0)
    (85800.0, 995.4)
    (85850.0, 995.2)
    (85900.0, 995.6)
    (85950.0, 995.2)
    (86000.0, 995.2)
    (86050.0, 995.6)
    (86100.0, 996.0)
    (86150.0, 995.0)
    (86200.0, 995.0)
    (86250.0, 995.0)
    (86300.0, 994.8)
    (86350.0, 994.8)
    (86400.0, 994.8)
    (86450.0, 994.8)
    (86500.0, 994.8)
    (86550.0, 994.8)
    (86600.0, 994.6)
    (86650.0, 994.4)
    (86700.0, 994.4)
    (86750.0, 994.6)
    (86800.0, 994.4)
    (86850.0, 994.6)
    (86900.0, 994.6)
    (86950.0, 994.8)
    (87000.0, 994.6)
    (87050.0, 994.6)
    (87100.0, 994.6)
    (87150.0, 994.8)
    (87200.0, 995.0)
    (87250.0, 994.8)
    (87300.0, 994.6)
    (87350.0, 994.8)
    (87400.0, 994.8)
    (87450.0, 995.0)
    (87500.0, 995.0)
    (87550.0, 994.6)
    (87600.0, 994.8)
    (87650.0, 994.2)
    (87700.0, 994.6)
    (87750.0, 995.0)
    (87800.0, 995.2)
    (87850.0, 994.8)
    (87900.0, 995.4)
    (87950.0, 995.0)
    (88000.0, 995.4)
    (88050.0, 995.4)
    (88100.0, 995.6)
    (88150.0, 995.6)
    (88200.0, 996.0)
    (88250.0, 996.0)
    (88300.0, 996.4)
    (88350.0, 995.8)
    (88400.0, 996.6)
    (88450.0, 997.0)
    (88500.0, 996.4)
    (88550.0, 995.8)
    (88600.0, 996.0)
    (88650.0, 996.2)
    (88700.0, 997.4)
    (88750.0, 997.2)
    (88800.0, 997.2)
    (88850.0, 996.8)
    (88900.0, 996.8)
    (88950.0, 997.4)
    (89000.0, 997.4)
    (89050.0, 997.6)
    (89100.0, 997.6)
    (89150.0, 997.4)
    (89200.0, 997.2)
    (89250.0, 997.2)
    (89300.0, 997.6)
    (89350.0, 997.6)
    (89400.0, 997.2)
    (89450.0, 997.0)
    (89500.0, 997.0)
    (89550.0, 996.6)
    (89600.0, 997.2)
    (89650.0, 996.8)
    (89700.0, 997.2)
    (89750.0, 997.2)
    (89800.0, 997.4)
    (89850.0, 997.6)
    (89900.0, 996.8)
    (89950.0, 996.4)
    (90000.0, 996.4)
    (90050.0, 996.4)
    (90100.0, 996.8)
    (90150.0, 996.8)
    (90200.0, 996.4)
    (90250.0, 997.0)
    (90300.0, 996.6)
    (90350.0, 996.8)
    (90400.0, 997.2)
    (90450.0, 997.8)
    (90500.0, 997.2)
    (90550.0, 997.8)
    (90600.0, 998.0)
    (90650.0, 997.4)
    (90700.0, 998.0)
    (90750.0, 998.2)
    (90800.0, 997.6)
    (90850.0, 998.2)
    (90900.0, 998.2)
    (90950.0, 998.8)
    (91000.0, 998.6)
    (91050.0, 998.6)
    (91100.0, 999.6)
    (91150.0, 999.0)
    (91200.0, 999.0)
    (91250.0, 999.0)
    (91300.0, 1000.0)
    (91350.0, 999.4)
    (91400.0, 999.6)
    (91450.0, 1000.0)
    (91500.0, 1000.2)
    (91550.0, 999.0)
    (91600.0, 999.0)
    (91650.0, 998.8)
    (91700.0, 999.0)
    (91750.0, 999.0)
    (91800.0, 998.2)
    (91850.0, 998.4)
    (91900.0, 998.4)
    (91950.0, 998.6)
    (92000.0, 999.0)
    (92050.0, 998.6)
    (92100.0, 998.8)
    (92150.0, 998.6)
    (92200.0, 998.8)
    (92250.0, 998.8)
    (92300.0, 998.6)
    (92350.0, 998.2)
    (92400.0, 998.2)
    (92450.0, 998.2)
    (92500.0, 998.0)
    (92550.0, 998.0)
    (92600.0, 998.6)
    (92650.0, 998.8)
    (92700.0, 998.8)
    (92750.0, 998.8)
    (92800.0, 998.6)
    (92850.0, 998.8)
    (92900.0, 998.4)
    (92950.0, 998.2)
    (93000.0, 999.2)
    (93050.0, 999.0)
    (93100.0, 999.2)
    (93150.0, 999.0)
    (93200.0, 999.0)
    (93250.0, 999.0)
    (93300.0, 999.0)
    (93350.0, 999.2)
    (93400.0, 999.0)
    (93450.0, 999.0)
    (93500.0, 999.0)
    (93550.0, 998.8)
    (93600.0, 998.6)
    (93650.0, 999.4)
    (93700.0, 998.8)
    (93750.0, 999.2)
    (93800.0, 999.0)
    (93850.0, 998.8)
    (93900.0, 999.0)
    (93950.0, 999.2)
    (94000.0, 999.8)
    (94050.0, 1000.2)
    (94100.0, 1000.4)
    (94150.0, 1000.4)
    (94200.0, 1000.0)
    (94250.0, 999.4)
    (94300.0, 999.6)
    (94350.0, 999.0)
    (94400.0, 998.8)
    (94450.0, 998.4)
    (94500.0, 998.4)
    (94550.0, 998.4)
    (94600.0, 998.4)
    (94650.0, 998.6)
    (94700.0, 998.8)
    (94750.0, 998.8)
    (94800.0, 999.0)
    (94850.0, 999.0)
    (94900.0, 999.4)
    (94950.0, 999.2)
    (95000.0, 999.0)
    (95050.0, 999.2)
    (95100.0, 998.8)
    (95150.0, 999.2)
    (95200.0, 999.0)
    (95250.0, 998.8)
    (95300.0, 999.2)
    (95350.0, 999.4)
    (95400.0, 1000.0)
    (95450.0, 1000.0)
    (95500.0, 1000.2)
    (95550.0, 1000.2)
    (95600.0, 1000.4)
    (95650.0, 1000.4)
    (95700.0, 1000.6)
    (95750.0, 1000.4)
    (95800.0, 1000.2)
    (95850.0, 1000.0)
    (95900.0, 999.8)
    (95950.0, 999.6)
    (96000.0, 999.4)
    (96050.0, 999.0)
    (96100.0, 999.6)
    (96150.0, 999.4)
    (96200.0, 1000.0)
    (96250.0, 999.8)
    (96300.0, 1000.0)
    (96350.0, 1000.0)
    (96400.0, 1000.2)
    (96450.0, 1000.2)
    (96500.0, 1000.2)
    (96550.0, 1000.0)
    (96600.0, 1000.2)
    (96650.0, 1000.2)
    (96700.0, 1000.0)
    (96750.0, 1000.0)
    (96800.0, 999.8)
    (96850.0, 999.8)
    (96900.0, 999.6)
    (96950.0, 999.6)
    (97000.0, 999.8)
    (97050.0, 999.6)
    (97100.0, 999.8)
    (97150.0, 999.8)
    (97200.0, 999.8)
    (97250.0, 1000.0)
    (97300.0, 1000.0)
    (97350.0, 1000.0)
    (97400.0, 1000.0)
    (97450.0, 999.8)
    (97500.0, 1000.0)
    (97550.0, 1000.0)
    (97600.0, 1000.2)
    (97650.0, 1000.2)
    (97700.0, 999.6)
    (97750.0, 999.8)
    (97800.0, 999.6)
    (97850.0, 999.6)
    (97900.0, 999.8)
    (97950.0, 999.6)
    (98000.0, 999.4)
    (98050.0, 999.4)
    (98100.0, 999.4)
    (98150.0, 999.8)
    (98200.0, 999.8)
    (98250.0, 1000.2)
    (98300.0, 1000.0)
    (98350.0, 1000.2)
    (98400.0, 1000.2)
    (98450.0, 1000.2)
    (98500.0, 1000.4)
    (98550.0, 1000.4)
    (98600.0, 1000.2)
    (98650.0, 1000.2)
    (98700.0, 1000.4)
    (98750.0, 1000.4)
    (98800.0, 1000.8)
    (98850.0, 1000.4)
    (98900.0, 1000.4)
    (98950.0, 1000.4)
    (99000.0, 1000.6)
    (99050.0, 1001.2)
    (99100.0, 1002.2)
    (99150.0, 1002.4)
    (99200.0, 1002.8)
    (99250.0, 1002.6)
    (99300.0, 1002.6)
    (99350.0, 1002.6)
    (99400.0, 1002.2)
    (99450.0, 1002.2)
    (99500.0, 1002.0)
    (99550.0, 1002.0)
    (99600.0, 1001.8)
    (99650.0, 1002.2)
    (99700.0, 1002.2)
    (99750.0, 1001.8)
    (99800.0, 1001.8)
    (99850.0, 1001.8)
    (99900.0, 1001.4)
    (99950.0, 1001.8)
    (100000.0, 1001.8)
  };
% \addlegendentry{{}{Smoothing Bandit}}

\addplot+[
  draw=none, mark=none, const plot, name path=A, forget plot
  ] coordinates {
    (0.0, 0.0)
    (100.0, 0.0)
    (200.0, 0.647213595499958)
    (300.0, 0.9477225575051662)
    (400.0, 1.4944271909999158)
    (500.0, 1.4944271909999158)
    (600.0, 1.6366600265340756)
    (700.0, 1.647213595499958)
    (800.0, 2.1477225575051664)
    (900.0, 3.0366600265340757)
    (1000.0, 7.207680962081059)
    (1100.0, 9.902172886644268)
    (1200.0, 15.743416490252569)
    (1300.0, 22.81664358259653)
    (1400.0, 36.13783344124853)
    (1500.0, 45.41536192416212)
    (1600.0, 68.17888884058391)
    (1700.0, 89.23009916795155)
    (1800.0, 107.83116407921204)
    (1900.0, 120.46354459283458)
    (2000.0, 137.65452341978425)
    (2100.0, 150.57632677630534)
    (2200.0, 163.72128103152386)
    (2300.0, 178.4065208147603)
    (2400.0, 192.02189092535926)
    (2500.0, 207.1992063367083)
    (2600.0, 213.1195559797984)
    (2700.0, 221.98683754604752)
    (2800.0, 238.88966019173765)
    (2900.0, 254.35159132377186)
    (3000.0, 260.8290976189168)
    (3100.0, 274.09541011915445)
    (3200.0, 282.9824002372303)
    (3300.0, 307.58974190338864)
    (3400.0, 320.4401951944801)
    (3500.0, 330.2877744563574)
    (3600.0, 359.3822932681933)
    (3700.0, 364.8825971338597)
    (3800.0, 380.42451884946576)
    (3900.0, 389.36730350473744)
    (4000.0, 388.6718941707131)
    (4100.0, 402.5421654965601)
    (4200.0, 410.3164648206184)
    (4300.0, 418.99901959213724)
    (4400.0, 433.4278779391243)
    (4500.0, 437.9410363576864)
    (4600.0, 449.18521668952405)
    (4700.0, 464.68233958619857)
    (4800.0, 471.38612438536586)
    (4900.0, 475.34832237619605)
    (5000.0, 485.45213171249304)
    (5100.0, 482.7863589374094)
    (5200.0, 493.6269905606217)
    (5300.0, 504.0965405041474)
    (5400.0, 520.1557446583623)
    (5500.0, 526.0299820215677)
    (5600.0, 537.288975694324)
    (5700.0, 542.0041663884809)
    (5800.0, 543.7728637847357)
    (5900.0, 548.7601302928141)
    (6000.0, 555.0599281722833)
    (6100.0, 558.377575369309)
    (6200.0, 570.6194567354939)
    (6300.0, 579.0680160168004)
    (6400.0, 586.5136329843953)
    (6500.0, 594.1735380392143)
    (6600.0, 601.1569512280006)
    (6700.0, 602.1857106395389)
    (6800.0, 609.8288799529431)
    (6900.0, 611.1361618042729)
    (7000.0, 616.7351394525509)
    (7100.0, 619.7529023062403)
    (7200.0, 623.040802900102)
    (7300.0, 624.116216457831)
    (7400.0, 627.9529023062404)
    (7500.0, 629.4130373198657)
    (7600.0, 634.215124054703)
    (7700.0, 635.4164078649987)
    (7800.0, 640.9522593263978)
    (7900.0, 642.6099966688871)
    (8000.0, 643.3749776386226)
    (8100.0, 651.376648490233)
    (8200.0, 656.6713635825316)
    (8300.0, 660.9468343663764)
    (8400.0, 664.0242116957163)
    (8500.0, 672.6932890684718)
    (8600.0, 670.6755675128738)
    (8700.0, 672.0670581616907)
    (8800.0, 678.7944947177034)
    (8900.0, 678.3915824045566)
    (9000.0, 681.5281524730523)
    (9100.0, 690.5058131676066)
    (9200.0, 690.7341478509682)
    (9300.0, 690.2126704035519)
    (9400.0, 697.3230838344033)
    (9500.0, 705.1203942617508)
    (9600.0, 711.0290600895712)
    (9700.0, 714.2499388752142)
    (9800.0, 716.0779351908135)
    (9900.0, 723.779865689315)
    (10000.0, 718.334450123604)
    (10100.0, 722.276580344943)
    (10200.0, 725.7260393995585)
    (10300.0, 733.7534941860453)
    (10400.0, 734.8546640309481)
    (10500.0, 734.5268833672836)
    (10600.0, 735.3137544069774)
    (10700.0, 733.7886993787064)
    (10800.0, 737.164414002969)
    (10900.0, 737.2566201857385)
    (11000.0, 742.5440037453176)
    (11100.0, 748.1734949746879)
    (11200.0, 751.5092560861063)
    (11300.0, 758.6335087709579)
    (11400.0, 762.054230218623)
    (11500.0, 765.519839356782)
    (11600.0, 767.5314256205966)
    (11700.0, 768.7377599574088)
    (11800.0, 769.1150190745665)
    (11900.0, 769.3323857076869)
    (12000.0, 774.7211012164148)
    (12100.0, 777.9630322835121)
    (12200.0, 784.249950884039)
    (12300.0, 785.4109731623923)
    (12400.0, 784.98982071642)
    (12500.0, 786.5613879746359)
    (12600.0, 788.2561842360753)
    (12700.0, 787.7986725273854)
    (12800.0, 787.1195559797984)
    (12900.0, 788.9894203863408)
    (13000.0, 790.8677546719738)
    (13100.0, 794.0425246210043)
    (13200.0, 793.1771815640127)
    (13300.0, 794.7684955432687)
    (13400.0, 795.131126469709)
    (13500.0, 797.9666393889615)
    (13600.0, 798.8174923504419)
    (13700.0, 800.4068951855293)
    (13800.0, 800.9115345252877)
    (13900.0, 801.6872620417522)
    (14000.0, 802.3145093380358)
    (14100.0, 804.2822478988032)
    (14200.0, 804.4216950435883)
    (14300.0, 805.6287388383278)
    (14400.0, 801.7666202413212)
    (14500.0, 802.3601020403737)
    (14600.0, 801.9344085462111)
    (14700.0, 801.3587400793602)
    (14800.0, 805.3034346642398)
    (14900.0, 807.2731549451335)
    (15000.0, 805.3178210632764)
    (15100.0, 807.2939478780835)
    (15200.0, 804.0551876637036)
    (15300.0, 804.8076900332072)
    (15400.0, 807.3288280059379)
    (15500.0, 810.3918896696805)
    (15600.0, 810.5923054151294)
    (15700.0, 810.8964561984832)
    (15800.0, 810.6542568506211)
    (15900.0, 812.3175082675457)
    (16000.0, 813.5079805172834)
    (16100.0, 814.3895116933638)
    (16200.0, 818.5095995976068)
    (16300.0, 820.4524446064322)
    (16400.0, 820.979865689315)
    (16500.0, 821.2499190936393)
    (16600.0, 824.6413302244985)
    (16700.0, 823.879227148791)
    (16800.0, 823.7697408250679)
    (16900.0, 826.2891503249881)
    (17000.0, 827.0275843516547)
    (17100.0, 827.5288140146181)
    (17200.0, 827.9269045165894)
    (17300.0, 827.7754948851875)
    (17400.0, 828.6468827043885)
    (17500.0, 828.4443946745674)
    (17600.0, 828.9012820091398)
    (17700.0, 829.3261480900877)
    (17800.0, 829.8561678430575)
    (17900.0, 830.2854627751008)
    (18000.0, 830.8429475585797)
    (18100.0, 830.8925824157761)
    (18200.0, 830.6614476966485)
    (18300.0, 830.7297811104793)
    (18400.0, 830.5914122790668)
    (18500.0, 829.7597520645281)
    (18600.0, 829.381570008827)
    (18700.0, 830.5914122790668)
    (18800.0, 828.7795586599898)
    (18900.0, 829.381570008827)
    (19000.0, 829.27092027145)
    (19100.0, 830.4821528009419)
    (19200.0, 831.8082507748718)
    (19300.0, 831.186403279835)
    (19400.0, 831.2712360539955)
    (19500.0, 832.772578077841)
    (19600.0, 833.3707345172529)
    (19700.0, 833.1822356174465)
    (19800.0, 833.7730961363708)
    (19900.0, 834.1985436378401)
    (20000.0, 834.591260281974)
    (20100.0, 834.5060966544099)
    (20200.0, 835.2443946745674)
    (20300.0, 835.2443946745674)
    (20400.0, 832.1426040929734)
    (20500.0, 834.0)
    (20600.0, 835.231792657246)
    (20700.0, 836.5304651676478)
    (20800.0, 836.5764570031201)
    (20900.0, 836.5304651676478)
    (21000.0, 835.6132310034449)
    (21100.0, 835.6435174809122)
    (21200.0, 835.6435174809122)
    (21300.0, 835.6435174809122)
    (21400.0, 835.6435174809122)
    (21500.0, 836.1054396479334)
    (21600.0, 836.7789356919717)
    (21700.0, 836.5876302954412)
    (21800.0, 835.8691822108439)
    (21900.0, 836.0440605490593)
    (22000.0, 836.6675129998486)
    (22100.0, 838.8885438199983)
    (22200.0, 843.1985436378401)
    (22300.0, 842.9420746237939)
    (22400.0, 844.1236957397164)
    (22500.0, 844.083168642308)
    (22600.0, 845.4071416427843)
    (22700.0, 844.5304651676478)
    (22800.0, 844.4158593384948)
    (22900.0, 844.8567180355448)
    (23000.0, 844.5072126362656)
    (23100.0, 844.4698779268833)
    (23200.0, 845.8566536146142)
    (23300.0, 845.8566536146142)
    (23400.0, 846.3658606192215)
    (23500.0, 846.3658606192215)
    (23600.0, 846.3658606192215)
    (23700.0, 845.4158593384948)
    (23800.0, 846.849480363279)
    (23900.0, 846.849480363279)
    (24000.0, 846.3892496362074)
    (24100.0, 846.3352785645234)
    (24200.0, 846.3352785645234)
    (24300.0, 846.8517733834121)
    (24400.0, 846.8263727887966)
    (24500.0, 846.8860686282393)
    (24600.0, 847.304337470008)
    (24700.0, 846.9939806427625)
    (24800.0, 846.3541565040626)
    (24900.0, 848.7705950734714)
    (25000.0, 848.7705950734714)
    (25100.0, 849.2694603317893)
    (25200.0, 849.6159610345667)
    (25300.0, 849.7102488485586)
    (25400.0, 851.1825141106438)
    (25500.0, 851.715732121521)
    (25600.0, 851.7205306740959)
    (25700.0, 852.0312296813959)
    (25800.0, 851.9634172626751)
    (25900.0, 851.7099977787649)
    (26000.0, 853.7170824512629)
    (26100.0, 853.2916293977042)
    (26200.0, 854.4012396376716)
    (26300.0, 855.1547975148253)
    (26400.0, 855.5058226123933)
    (26500.0, 855.4921040010769)
    (26600.0, 854.7987704608245)
    (26700.0, 854.7987704608245)
    (26800.0, 854.7987704608245)
    (26900.0, 854.2487113059643)
    (27000.0, 855.1248843779368)
    (27100.0, 855.1248843779368)
    (27200.0, 855.1248843779368)
    (27300.0, 855.6880537912571)
    (27400.0, 855.6880537912571)
    (27500.0, 854.9184576621309)
    (27600.0, 856.8224310403234)
    (27700.0, 856.5952376452376)
    (27800.0, 856.0334451899047)
    (27900.0, 856.0334451899047)
    (28000.0, 852.1874965103291)
    (28100.0, 851.6522107735257)
    (28200.0, 851.8103579439864)
    (28300.0, 852.1874965103291)
    (28400.0, 851.6522107735257)
    (28500.0, 851.6522107735257)
    (28600.0, 852.1874965103291)
    (28700.0, 852.726636354727)
    (28800.0, 853.2694603317893)
    (28900.0, 853.2538836962124)
    (29000.0, 852.8870006832107)
    (29100.0, 853.2538836962124)
    (29200.0, 852.9019649811976)
    (29300.0, 852.9019649811976)
    (29400.0, 852.8870006832107)
    (29500.0, 851.9743094593721)
    (29600.0, 851.9646502384027)
    (29700.0, 852.2879112289482)
    (29800.0, 852.6784249885991)
    (29900.0, 854.5646502384026)
    (30000.0, 854.9065601123286)
    (30100.0, 856.5630137394899)
    (30200.0, 856.6228335911017)
    (30300.0, 856.5630137394899)
    (30400.0, 856.5630137394899)
    (30500.0, 857.6537523450297)
    (30600.0, 858.7577503066273)
    (30700.0, 858.7577503066273)
    (30800.0, 858.2041663050396)
    (30900.0, 858.5722981944208)
    (31000.0, 858.5722981944208)
    (31100.0, 858.5722981944208)
    (31200.0, 858.5722981944208)
    (31300.0, 858.2041663050396)
    (31400.0, 858.2041663050396)
    (31500.0, 858.5722981944208)
    (31600.0, 858.5722981944208)
    (31700.0, 858.5722981944208)
    (31800.0, 858.5722981944208)
    (31900.0, 858.5722981944208)
    (32000.0, 858.5722981944208)
    (32100.0, 858.5722981944208)
    (32200.0, 858.4940321889966)
    (32300.0, 858.5722981944208)
    (32400.0, 858.5722981944208)
    (32500.0, 858.5722981944208)
    (32600.0, 858.6582626139129)
    (32700.0, 858.6582626139129)
    (32800.0, 858.7166609549913)
    (32900.0, 858.7166609549913)
    (33000.0, 858.7166609549913)
    (33100.0, 858.2383992870816)
    (33200.0, 857.9673681557117)
    (33300.0, 857.9673681557117)
    (33400.0, 858.2383992870816)
    (33500.0, 858.0584739486609)
    (33600.0, 858.0099116758336)
    (33700.0, 857.0892044814268)
    (33800.0, 857.054283766797)
    (33900.0, 857.2822799551572)
    (34000.0, 856.565288177689)
    (34100.0, 857.2450877675491)
    (34200.0, 856.7321991825033)
    (34300.0, 857.2036033111746)
    (34400.0, 857.1704346793595)
    (34500.0, 857.1939806427625)
    (34600.0, 856.6546906887753)
    (34700.0, 856.8299775336868)
    (34800.0, 856.9597520645282)
    (34900.0, 857.0525588832577)
    (35000.0, 857.0525588832577)
    (35100.0, 857.0525588832577)
    (35200.0, 857.0145777991606)
    (35300.0, 857.0370779696949)
    (35400.0, 857.0145777991606)
    (35500.0, 857.0525588832577)
    (35600.0, 857.0795228156715)
    (35700.0, 858.1494416796099)
    (35800.0, 858.129877069365)
    (35900.0, 858.129877069365)
    (36000.0, 858.129877069365)
    (36100.0, 858.129877069365)
    (36200.0, 858.1939384661063)
    (36300.0, 858.0286924935845)
    (36400.0, 858.129877069365)
    (36500.0, 858.129877069365)
    (36600.0, 858.129877069365)
    (36700.0, 858.129877069365)
    (36800.0, 858.1939384661063)
    (36900.0, 858.1939384661063)
    (37000.0, 858.1939384661063)
    (37100.0, 858.1939384661063)
    (37200.0, 858.1939384661063)
    (37300.0, 858.1939384661063)
    (37400.0, 858.1494416796099)
    (37500.0, 857.1054396479334)
    (37600.0, 858.1939384661063)
    (37700.0, 859.3231576517844)
    (37800.0, 859.3592730715023)
    (37900.0, 859.2278659492517)
    (38000.0, 857.5408206516345)
    (38100.0, 858.637710243567)
    (38200.0, 858.3419959289045)
    (38300.0, 857.7737199332852)
    (38400.0, 858.129877069365)
    (38500.0, 857.7737199332852)
    (38600.0, 858.99854363784)
    (38700.0, 858.8925824157761)
    (38800.0, 858.9653557638679)
    (38900.0, 858.9292064488731)
    (39000.0, 858.8809090709283)
    (39100.0, 858.8809090709283)
    (39200.0, 858.9789106676486)
    (39300.0, 858.9789106676486)
    (39400.0, 858.9499391726594)
    (39500.0, 858.99854363784)
    (39600.0, 858.9789106676486)
    (39700.0, 858.9789106676486)
    (39800.0, 858.9789106676486)
    (39900.0, 858.9789106676486)
    (40000.0, 859.3231576517844)
    (40100.0, 858.9789106676486)
    (40200.0, 858.9789106676486)
    (40300.0, 859.2591384137868)
    (40400.0, 858.8809090709283)
    (40500.0, 858.5426385841741)
    (40600.0, 858.9134102479329)
    (40700.0, 858.5764570031201)
    (40800.0, 858.5764570031201)
    (40900.0, 858.6188031297602)
    (41000.0, 858.2922870773838)
    (41100.0, 858.236106344848)
    (41200.0, 856.7357543559906)
    (41300.0, 859.8446635856758)
    (41400.0, 856.6823305420462)
    (41500.0, 857.0533947771725)
    (41600.0, 857.1121853611188)
    (41700.0, 858.3592730715023)
    (41800.0, 858.0903918148467)
    (41900.0, 858.3592730715023)
    (42000.0, 858.3592730715023)
    (42100.0, 858.2349218559218)
    (42200.0, 858.2349218559218)
    (42300.0, 858.3960780543712)
    (42400.0, 858.3960780543712)
    (42500.0, 858.3960780543712)
    (42600.0, 858.3960780543712)
    (42700.0, 858.3960780543712)
    (42800.0, 858.4410474037289)
    (42900.0, 858.4410474037289)
    (43000.0, 858.4410474037289)
    (43100.0, 858.4410474037289)
    (43200.0, 858.4410474037289)
    (43300.0, 858.4410474037289)
    (43400.0, 858.4410474037289)
    (43500.0, 858.3592730715023)
    (43600.0, 858.4410474037289)
    (43700.0, 858.4410474037289)
    (43800.0, 858.4572725454788)
    (43900.0, 858.4572725454788)
    (44000.0, 858.3718253929981)
    (44100.0, 859.5475535564419)
    (44200.0, 859.7377599574088)
    (44300.0, 862.2098192763797)
    (44400.0, 863.3019479698141)
    (44500.0, 862.8870006832107)
    (44600.0, 865.4579796263332)
    (44700.0, 865.0264807429542)
    (44800.0, 865.5602226016791)
    (44900.0, 866.0584739486609)
    (45000.0, 866.5002109695251)
    (45100.0, 867.4012396376716)
    (45200.0, 868.7939992798271)
    (45300.0, 868.7939992798271)
    (45400.0, 869.7479940504143)
    (45500.0, 869.7479940504143)
    (45600.0, 867.4012396376716)
    (45700.0, 867.3926218353009)
    (45800.0, 867.8515719579909)
    (45900.0, 868.3244817943673)
    (46000.0, 868.7939992798271)
    (46100.0, 868.7939992798271)
    (46200.0, 870.2321505105556)
    (46300.0, 870.2321505105556)
    (46400.0, 870.2321505105556)
    (46500.0, 869.7681974534503)
    (46600.0, 870.7400835230262)
    (46700.0, 871.2326866838478)
    (46800.0, 873.244209451877)
    (46900.0, 872.7354317198769)
    (47000.0, 872.7354317198769)
    (47100.0, 874.6826408704575)
    (47200.0, 875.7657521322744)
    (47300.0, 876.3132077851908)
    (47400.0, 876.3132077851908)
    (47500.0, 875.783779339361)
    (47600.0, 875.783779339361)
    (47700.0, 875.7532969804661)
    (47800.0, 876.3132077851908)
    (47900.0, 876.8456608458139)
    (48000.0, 877.9192496674806)
    (48100.0, 876.8366442866043)
    (48200.0, 876.3035351431441)
    (48300.0, 876.3035351431441)
    (48400.0, 876.3035351431441)
    (48500.0, 876.2881247320737)
    (48600.0, 876.8208537271864)
    (48700.0, 876.2881247320737)
    (48800.0, 878.9800569980486)
    (48900.0, 878.9542887419891)
    (49000.0, 879.4971470249329)
    (49100.0, 878.9520991693663)
    (49200.0, 878.9545695717206)
    (49300.0, 879.5037311355019)
    (49400.0, 879.8967288052847)
    (49500.0, 880.0681947032443)
    (49600.0, 880.0969053814875)
    (49700.0, 880.6291250286871)
    (49800.0, 880.8023025443797)
    (49900.0, 880.086451780029)
    (50000.0, 880.0951174437819)
    (50100.0, 879.6796857906638)
    (50200.0, 879.1430475244056)
    (50300.0, 879.1430475244056)
    (50400.0, 879.1430475244056)
    (50500.0, 879.1430475244056)
    (50600.0, 880.7616421445821)
    (50700.0, 880.7616421445821)
    (50800.0, 880.7616421445821)
    (50900.0, 880.7616421445821)
    (51000.0, 881.3197609552268)
    (51100.0, 884.6459299757349)
    (51200.0, 885.2527015631896)
    (51300.0, 885.2527015631896)
    (51400.0, 885.2791225845875)
    (51500.0, 885.2527015631896)
    (51600.0, 883.575776937787)
    (51700.0, 885.2333165153002)
    (51800.0, 885.3013594886978)
    (51900.0, 885.2527015631896)
    (52000.0, 884.6915373597495)
    (52100.0, 885.8407490998641)
    (52200.0, 885.8407490998641)
    (52300.0, 886.4044114785125)
    (52400.0, 886.3391661563393)
    (52500.0, 886.3391661563393)
    (52600.0, 886.3216348050031)
    (52700.0, 886.3216348050031)
    (52800.0, 886.3216348050031)
    (52900.0, 885.9886208160805)
    (53000.0, 886.3216348050031)
    (53100.0, 885.7556933270894)
    (53200.0, 885.7556933270894)
    (53300.0, 885.7195990255045)
    (53400.0, 885.6879182573623)
    (53500.0, 885.6607455244023)
    (53600.0, 885.6607455244023)
    (53700.0, 885.6607455244023)
    (53800.0, 885.6607455244023)
    (53900.0, 885.3264597504892)
    (54000.0, 885.6607455244023)
    (54100.0, 885.3264597504892)
    (54200.0, 884.997826013568)
    (54300.0, 884.997826013568)
    (54400.0, 884.997826013568)
    (54500.0, 884.9765539106389)
    (54600.0, 884.997826013568)
    (54700.0, 884.9765539106389)
    (54800.0, 884.4022151122354)
    (54900.0, 884.9765539106389)
    (55000.0, 884.9765539106389)
    (55100.0, 884.9765539106389)
    (55200.0, 884.4022151122354)
    (55300.0, 884.4245188494658)
    (55400.0, 884.9416655588053)
    (55500.0, 885.0601983359031)
    (55600.0, 885.0749112074525)
    (55700.0, 885.0483493925201)
    (55800.0, 885.0483493925201)
    (55900.0, 885.0483493925201)
    (56000.0, 884.7305674050767)
    (56100.0, 884.1499590834424)
    (56200.0, 885.0483493925201)
    (56300.0, 885.0483493925201)
    (56400.0, 885.0483493925201)
    (56500.0, 884.9400064226069)
    (56600.0, 883.9097428925886)
    (56700.0, 884.4891148503709)
    (56800.0, 884.4891148503709)
    (56900.0, 884.7416655588053)
    (57000.0, 884.7416655588053)
    (57100.0, 884.2032256386332)
    (57200.0, 885.264996401727)
    (57300.0, 885.9325228930385)
    (57400.0, 885.9325228930385)
    (57500.0, 885.264996401727)
    (57600.0, 885.7496388422081)
    (57700.0, 885.7305674050767)
    (57800.0, 885.4107124227922)
    (57900.0, 885.4107124227922)
    (58000.0, 885.4107124227922)
    (58100.0, 885.7305674050767)
    (58200.0, 885.1581413047326)
    (58300.0, 885.1581413047326)
    (58400.0, 885.741612032777)
    (58500.0, 885.1701153718993)
    (58600.0, 886.3150757574847)
    (58700.0, 886.3150757574847)
    (58800.0, 886.3150757574847)
    (58900.0, 886.3150757574847)
    (59000.0, 885.1701153718993)
    (59100.0, 889.2095794645786)
    (59200.0, 886.890437438204)
    (59300.0, 885.741612032777)
    (59400.0, 886.2009433822332)
    (59500.0, 886.7804971641414)
    (59600.0, 886.7416655588053)
    (59700.0, 886.733583153887)
    (59800.0, 886.733583153887)
    (59900.0, 888.4359173428825)
    (60000.0, 888.4359173428825)
    (60100.0, 888.4359173428825)
    (60200.0, 888.2967288052848)
    (60300.0, 888.2951406957235)
    (60400.0, 888.575776937787)
    (60500.0, 888.8577603709305)
    (60600.0, 889.1836378438247)
    (60700.0, 889.1836378438247)
    (60800.0, 889.1558703816271)
    (60900.0, 889.1558703816271)
    (61000.0, 889.1558703816271)
    (61100.0, 889.1558703816271)
    (61200.0, 889.1558703816271)
    (61300.0, 889.1558703816271)
    (61400.0, 889.4598822068525)
    (61500.0, 889.4598822068525)
    (61600.0, 889.1836378438247)
    (61700.0, 889.1558703816271)
    (61800.0, 888.575776937787)
    (61900.0, 888.6046871567276)
    (62000.0, 889.4884594894864)
    (62100.0, 888.7683073847537)
    (62200.0, 889.4884594894864)
    (62300.0, 889.3765159832463)
    (62400.0, 888.3612576071189)
    (62500.0, 888.2374785877357)
    (62600.0, 889.3959874058502)
    (62700.0, 889.4951406957235)
    (62800.0, 889.4951406957235)
    (62900.0, 890.2323734584777)
    (63000.0, 890.4323734584777)
    (63100.0, 890.6386557505181)
    (63200.0, 891.5264780393954)
    (63300.0, 891.5264780393954)
    (63400.0, 892.0078115465584)
    (63500.0, 892.8071420650762)
    (63600.0, 892.7838468800733)
    (63700.0, 892.8937684067971)
    (63800.0, 892.7332633052449)
    (63900.0, 892.693407661432)
    (64000.0, 892.693407661432)
    (64100.0, 892.693407661432)
    (64200.0, 893.2515500412936)
    (64300.0, 893.2889389042393)
    (64400.0, 893.2716174675838)
    (64500.0, 893.2716174675838)
    (64600.0, 892.693407661432)
    (64700.0, 892.693407661432)
    (64800.0, 893.2515500412936)
    (64900.0, 893.2515700086163)
    (65000.0, 893.2909822734525)
    (65100.0, 893.2909822734525)
    (65200.0, 893.2724632202893)
    (65300.0, 893.2724632202893)
    (65400.0, 893.2593583860714)
    (65500.0, 893.2724632202893)
    (65600.0, 893.2724632202893)
    (65700.0, 893.2724632202893)
    (65800.0, 893.2724632202893)
    (65900.0, 893.2724632202893)
    (66000.0, 892.7117139073329)
    (66100.0, 893.031682944298)
    (66200.0, 893.2724632202893)
    (66300.0, 893.2724632202893)
    (66400.0, 892.4687958135107)
    (66500.0, 892.4687958135107)
    (66600.0, 892.7117139073329)
    (66700.0, 892.7117139073329)
    (66800.0, 892.7117139073329)
    (66900.0, 892.7117139073329)
    (67000.0, 892.7117139073329)
    (67100.0, 892.7117139073329)
    (67200.0, 892.7117139073329)
    (67300.0, 892.7117139073329)
    (67400.0, 892.5368629692049)
    (67500.0, 892.7728637847357)
    (67600.0, 892.7728637847357)
    (67700.0, 892.7728637847357)
    (67800.0, 892.79407837063)
    (67900.0, 892.79407837063)
    (68000.0, 892.79407837063)
    (68100.0, 892.2283199663252)
    (68200.0, 892.4715812686995)
    (68300.0, 891.9916655089377)
    (68400.0, 892.2283199663252)
    (68500.0, 892.4715812686995)
    (68600.0, 892.7214209492182)
    (68700.0, 893.5100643351346)
    (68800.0, 893.5297195473174)
    (68900.0, 894.0680160168004)
    (69000.0, 894.6022874961988)
    (69100.0, 894.6022874961988)
    (69200.0, 894.5928563144116)
    (69300.0, 894.5928563144116)
    (69400.0, 894.5928563144116)
    (69500.0, 894.5928563144116)
    (69600.0, 894.5928563144116)
    (69700.0, 894.5928563144116)
    (69800.0, 895.1325228930385)
    (69900.0, 895.1367949538806)
    (70000.0, 895.1367949538806)
    (70100.0, 895.1367949538806)
    (70200.0, 895.1367949538806)
    (70300.0, 895.1320921739995)
    (70400.0, 895.1367949538806)
    (70500.0, 895.6833289218279)
    (70600.0, 894.5928563144116)
    (70700.0, 894.5928563144116)
    (70800.0, 893.8023025443797)
    (70900.0, 894.3457314110431)
    (71000.0, 894.3457314110431)
    (71100.0, 895.440419844525)
    (71200.0, 895.440419844525)
    (71300.0, 895.9325228930385)
    (71400.0, 895.9325228930385)
    (71500.0, 895.9325228930385)
    (71600.0, 895.9325228930385)
    (71700.0, 895.9416655588053)
    (71800.0, 896.1879723945682)
    (71900.0, 896.1879723945682)
    (72000.0, 895.9325228930385)
    (72100.0, 895.9325228930385)
    (72200.0, 896.1879723945682)
    (72300.0, 896.1879723945682)
    (72400.0, 896.195859599635)
    (72500.0, 896.195859599635)
    (72600.0, 896.227407239407)
    (72700.0, 896.2089730686545)
    (72800.0, 896.2089730686545)
    (72900.0, 896.2089730686545)
    (73000.0, 896.195859599635)
    (73100.0, 895.6531801914072)
    (73200.0, 895.6531801914072)
    (73300.0, 895.6531801914072)
    (73400.0, 895.2112882673391)
    (73500.0, 895.7656862590895)
    (73600.0, 895.6658387217972)
    (73700.0, 895.113189349203)
    (73800.0, 895.6531801914072)
    (73900.0, 895.7496411462715)
    (74000.0, 895.8496445477671)
    (74100.0, 895.8496445477671)
    (74200.0, 895.4681947032444)
    (74300.0, 896.0372390645235)
    (74400.0, 896.0372390645235)
    (74500.0, 895.7815232262552)
    (74600.0, 895.7496411462715)
    (74700.0, 895.7496411462715)
    (74800.0, 894.9441051260238)
    (74900.0, 895.7496388422081)
    (75000.0, 895.7496388422081)
    (75100.0, 896.0281923908509)
    (75200.0, 897.1721396170738)
    (75300.0, 896.3289003956411)
    (75400.0, 895.5416120327769)
    (75500.0, 895.7894886865014)
    (75600.0, 895.7894886865014)
    (75700.0, 896.6046871567276)
    (75800.0, 896.5993710629629)
    (75900.0, 896.5993710629629)
    (76000.0, 896.6982865586311)
    (76100.0, 897.4671171139533)
    (76200.0, 897.4671171139533)
    (76300.0, 897.7605348214237)
    (76400.0, 897.9673618101916)
    (76500.0, 898.1622480796398)
    (76600.0, 898.1622480796398)
    (76700.0, 898.4680271825526)
    (76800.0, 897.1796810490662)
    (76900.0, 897.4671171139533)
    (77000.0, 897.5681942653588)
    (77100.0, 897.4671171139533)
    (77200.0, 896.5277655408689)
    (77300.0, 896.5277655408689)
    (77400.0, 896.5364144162505)
    (77500.0, 895.940450218727)
    (77600.0, 896.5001597440014)
    (77700.0, 896.493407661432)
    (77800.0, 897.4654385726773)
    (77900.0, 897.2596200878247)
    (78000.0, 896.9766144986742)
    (78100.0, 896.9684903757075)
    (78200.0, 897.5564209817608)
    (78300.0, 897.8596200878246)
    (78400.0, 897.8596200878246)
    (78500.0, 897.8596200878246)
    (78600.0, 897.8596200878246)
    (78700.0, 897.8596200878246)
    (78800.0, 897.8297934671365)
    (78900.0, 898.6833289218279)
    (79000.0, 899.1791858194082)
    (79100.0, 899.0700486350429)
    (79200.0, 898.7883626505047)
    (79300.0, 899.0700486350429)
    (79400.0, 898.791613814781)
    (79500.0, 898.7874975576395)
    (79600.0, 898.7874975576395)
    (79700.0, 898.8006172780705)
    (79800.0, 899.0853813276065)
    (79900.0, 898.8006172780705)
    (80000.0, 897.2753872096913)
    (80100.0, 896.7737068697325)
    (80200.0, 896.762881002904)
    (80300.0, 897.5560201556257)
    (80400.0, 897.0564003065391)
    (80500.0, 897.1639920928443)
    (80600.0, 896.8457997177221)
    (80700.0, 896.9958858081238)
    (80800.0, 897.9679083352996)
    (80900.0, 898.255925665408)
    (81000.0, 898.255925665408)
    (81100.0, 899.2838421372842)
    (81200.0, 899.0006172780705)
    (81300.0, 899.0006172780705)
    (81400.0, 899.2838421372842)
    (81500.0, 899.2838421372842)
    (81600.0, 899.2838421372842)
    (81700.0, 899.2838421372842)
    (81800.0, 899.2838421372842)
    (81900.0, 899.2838421372842)
    (82000.0, 899.2838421372842)
    (82100.0, 899.2838421372842)
    (82200.0, 899.0935730202812)
    (82300.0, 898.8354635860333)
    (82400.0, 898.8354635860333)
    (82500.0, 898.8354635860333)
    (82600.0, 898.682782025268)
    (82700.0, 898.682782025268)
    (82800.0, 898.4850130537279)
    (82900.0, 898.154727046934)
    (83000.0, 898.4278779391243)
    (83100.0, 898.2815729902686)
    (83200.0, 898.6010638097217)
    (83300.0, 898.5073997336451)
    (83400.0, 898.5159452643109)
    (83500.0, 898.0983515985855)
    (83600.0, 898.5159452643109)
    (83700.0, 897.7488738510232)
    (83800.0, 897.8451830604971)
    (83900.0, 897.938651058409)
    (84000.0, 897.4656631564936)
    (84100.0, 897.4656631564936)
    (84200.0, 897.7088220033776)
    (84300.0, 897.1890601624991)
    (84400.0, 897.7487863791674)
    (84500.0, 898.0978763608139)
    (84600.0, 898.3383885389975)
    (84700.0, 898.0573576192094)
    (84800.0, 897.8261585103971)
    (84900.0, 898.376912826585)
    (85000.0, 898.376912826585)
    (85100.0, 898.376912826585)
    (85200.0, 898.376912826585)
    (85300.0, 898.376912826585)
    (85400.0, 898.3351899157554)
    (85500.0, 898.3351899157554)
    (85600.0, 898.3351899157554)
    (85700.0, 898.3351899157554)
    (85800.0, 898.07856255668)
    (85900.0, 897.9499498997493)
    (86000.0, 898.173986465921)
    (86100.0, 898.4059992801728)
    (86200.0, 897.9499498997493)
    (86300.0, 896.9499498997493)
    (86400.0, 896.9499498997493)
    (86500.0, 897.7339126492413)
    (86600.0, 898.173986465921)
    (86700.0, 897.3002057604457)
    (86800.0, 897.8515719579909)
    (86900.0, 898.219040425837)
    (87000.0, 898.1539576019517)
    (87100.0, 898.1539576019517)
    (87200.0, 898.1539576019517)
    (87300.0, 897.6069095987285)
    (87400.0, 897.6069095987285)
    (87500.0, 897.6069095987285)
    (87600.0, 897.9098374141623)
    (87700.0, 898.3643164085523)
    (87800.0, 898.3643164085523)
    (87900.0, 898.0420911090264)
    (88000.0, 897.9733986581073)
    (88100.0, 898.1539576019517)
    (88200.0, 898.0397217660104)
    (88300.0, 898.0397217660104)
    (88400.0, 898.0397217660104)
    (88500.0, 898.0397217660104)
    (88600.0, 897.7987704608245)
    (88700.0, 897.7987704608245)
    (88800.0, 897.7987704608245)
    (88900.0, 897.7987704608245)
    (89000.0, 897.7987704608245)
    (89100.0, 897.7987704608245)
    (89200.0, 897.7987704608245)
    (89300.0, 897.7987704608245)
    (89400.0, 897.7987704608245)
    (89500.0, 897.7987704608245)
    (89600.0, 897.7987704608245)
    (89700.0, 897.2457896522448)
    (89800.0, 897.2796210843579)
    (89900.0, 897.2796210843579)
    (90000.0, 897.3295739873321)
    (90100.0, 897.3193800900431)
    (90200.0, 897.2796210843579)
    (90300.0, 897.0397217660104)
    (90400.0, 896.9909073827337)
    (90500.0, 897.2796210843579)
    (90600.0, 897.3193800900431)
    (90700.0, 897.3193800900431)
    (90800.0, 897.3193800900431)
    (90900.0, 896.7722981944208)
    (91000.0, 896.7722981944208)
    (91100.0, 896.7722981944208)
    (91200.0, 896.7722981944208)
    (91300.0, 896.7722981944208)
    (91400.0, 896.2769599409893)
    (91500.0, 895.6893281613359)
    (91600.0, 896.2383992870816)
    (91700.0, 896.8192546978813)
    (91800.0, 896.8192546978813)
    (91900.0, 897.3648945081541)
    (92000.0, 897.9137412585221)
    (92100.0, 898.4656631564936)
    (92200.0, 899.2439613479977)
    (92300.0, 899.2439613479977)
    (92400.0, 899.2439613479977)
    (92500.0, 899.2439613479977)
    (92600.0, 899.2439613479977)
    (92700.0, 899.2439613479977)
    (92800.0, 899.2439613479977)
    (92900.0, 899.0199920063936)
    (93000.0, 899.2439613479977)
    (93100.0, 899.2439613479977)
    (93200.0, 899.2439613479977)
    (93300.0, 899.2439613479977)
    (93400.0, 899.2439613479977)
    (93500.0, 899.7929123969661)
    (93600.0, 899.7929123969661)
    (93700.0, 899.7929123969661)
    (93800.0, 899.7929123969661)
    (93900.0, 899.7929123969661)
    (94000.0, 899.7929123969661)
    (94100.0, 899.7929123969661)
    (94200.0, 899.7929123969661)
    (94300.0, 899.8261585103971)
    (94400.0, 900.376912826585)
    (94500.0, 900.1557315443044)
    (94600.0, 899.9422435421457)
    (94700.0, 899.7364608225563)
    (94800.0, 899.9422435421457)
    (94900.0, 899.7099202643649)
    (95000.0, 899.1449024080496)
    (95100.0, 899.9138095194003)
    (95200.0, 899.571243564319)
    (95300.0, 899.5909432672361)
    (95400.0, 899.3870045495722)
    (95500.0, 899.1303740669815)
    (95600.0, 899.4611678003914)
    (95700.0, 899.9138095194003)
    (95800.0, 899.9138095194003)
    (95900.0, 899.5383885389975)
    (96000.0, 899.4164009962367)
    (96100.0, 899.8813657404778)
    (96200.0, 900.3377189186399)
    (96300.0, 900.3577776811678)
    (96400.0, 900.4224708345271)
    (96500.0, 900.3377189186399)
    (96600.0, 900.3577776811678)
    (96700.0, 900.4224708345271)
    (96800.0, 900.3577776811678)
    (96900.0, 900.3577776811678)
    (97000.0, 900.3577776811678)
    (97100.0, 900.3577776811678)
    (97200.0, 900.3377189186399)
    (97300.0, 900.8846257516049)
    (97400.0, 900.9667728235638)
    (97500.0, 901.1157539263386)
    (97600.0, 900.8846257516049)
    (97700.0, 900.8846257516049)
    (97800.0, 900.9518785447219)
    (97900.0, 900.9429602027428)
    (98000.0, 900.9429602027428)
    (98100.0, 900.9429602027428)
    (98200.0, 900.9429602027428)
    (98300.0, 900.2963032360689)
    (98400.0, 900.2998069490875)
    (98500.0, 900.6830744015992)
    (98600.0, 900.8401951944801)
    (98700.0, 900.6735608549735)
    (98800.0, 901.2518713339368)
    (98900.0, 899.9041498572863)
    (99000.0, 900.229754097208)
    (99100.0, 900.4633842775645)
    (99200.0, 900.6744930710786)
    (99300.0, 900.6401257858525)
    (99400.0, 900.9519856630782)
    (99500.0, 900.3703072833857)
    (99600.0, 900.3703072833857)
    (99700.0, 900.3104915622864)
    (99800.0, 900.3128657061942)
    (99900.0, 900.7102488485586)
    (100000.0, 900.1541928326997)
  };

\addplot+[
  draw=none, mark=none, const plot, name path=B, forget plot
  ] coordinates {
    (0.0, 0.0)
    (100.0, 0.0)
    (200.0, -0.24721359549995803)
    (300.0, -0.14772255750516616)
    (400.0, -0.2944271909999159)
    (500.0, -0.2944271909999159)
    (600.0, -0.03666002653407552)
    (700.0, 0.7527864045000419)
    (800.0, 1.052277442494834)
    (900.0, 1.3633399734659246)
    (1000.0, 1.9923190379189402)
    (1100.0, 5.297827113355732)
    (1200.0, 6.256583509747431)
    (1300.0, 10.783356417403471)
    (1400.0, 17.86216655875147)
    (1500.0, 34.984638075837886)
    (1600.0, 42.62111115941609)
    (1700.0, 57.96990083204844)
    (1800.0, 67.36883592078794)
    (1900.0, 76.33645540716543)
    (2000.0, 85.14547658021576)
    (2100.0, 105.82367322369464)
    (2200.0, 121.87871896847615)
    (2300.0, 132.3934791852397)
    (2400.0, 143.57810907464076)
    (2500.0, 156.8007936632917)
    (2600.0, 171.6804440202016)
    (2700.0, 184.01316245395248)
    (2800.0, 191.51033980826233)
    (2900.0, 205.64840867622814)
    (3000.0, 224.37090238108314)
    (3100.0, 232.70458988084556)
    (3200.0, 239.81759976276965)
    (3300.0, 245.21025809661128)
    (3400.0, 267.1598048055199)
    (3500.0, 285.3122255436426)
    (3600.0, 295.0177067318067)
    (3700.0, 301.1174028661403)
    (3800.0, 316.7754811505343)
    (3900.0, 317.8326964952626)
    (4000.0, 332.1281058292869)
    (4100.0, 335.8578345034399)
    (4200.0, 342.8835351793816)
    (4300.0, 357.8009804078627)
    (4400.0, 374.5721220608757)
    (4500.0, 379.6589636423136)
    (4600.0, 385.6147833104759)
    (4700.0, 397.31766041380143)
    (4800.0, 402.21387561463416)
    (4900.0, 414.25167762380397)
    (5000.0, 420.94786828750694)
    (5100.0, 443.2136410625906)
    (5200.0, 458.77300943937826)
    (5300.0, 472.30345949585256)
    (5400.0, 471.8442553416377)
    (5500.0, 475.97001797843234)
    (5600.0, 474.71102430567595)
    (5700.0, 479.59583361151914)
    (5800.0, 482.6271362152644)
    (5900.0, 499.63986970718605)
    (6000.0, 504.9400718277167)
    (6100.0, 512.022424630691)
    (6200.0, 510.9805432645059)
    (6300.0, 518.1319839831997)
    (6400.0, 531.4863670156047)
    (6500.0, 539.0264619607857)
    (6600.0, 546.8430487719994)
    (6700.0, 546.2142893604612)
    (6800.0, 566.1711200470569)
    (6900.0, 582.0638381957272)
    (7000.0, 589.6648605474492)
    (7100.0, 593.0470976937596)
    (7200.0, 590.159197099898)
    (7300.0, 593.883783542169)
    (7400.0, 601.2470976937597)
    (7500.0, 601.7869626801344)
    (7600.0, 603.784875945297)
    (7700.0, 608.5835921350013)
    (7800.0, 606.6477406736021)
    (7900.0, 612.5900033311129)
    (8000.0, 615.4250223613774)
    (8100.0, 621.4233515097669)
    (8200.0, 622.1286364174683)
    (8300.0, 622.2531656336237)
    (8400.0, 625.1757883042837)
    (8500.0, 626.5067109315282)
    (8600.0, 627.7244324871263)
    (8700.0, 632.3329418383094)
    (8800.0, 635.2055052822966)
    (8900.0, 638.0084175954435)
    (9000.0, 642.0718475269476)
    (9100.0, 647.4941868323934)
    (9200.0, 655.2658521490318)
    (9300.0, 661.7873295964481)
    (9400.0, 663.0769161655968)
    (9500.0, 660.4796057382491)
    (9600.0, 671.7709399104288)
    (9700.0, 673.3500611247857)
    (9800.0, 683.9220648091865)
    (9900.0, 691.020134310685)
    (10000.0, 692.4655498763959)
    (10100.0, 700.523419655057)
    (10200.0, 702.2739606004415)
    (10300.0, 705.8465058139546)
    (10400.0, 713.9453359690518)
    (10500.0, 716.2731166327163)
    (10600.0, 721.4862455930225)
    (10700.0, 721.4113006212937)
    (10800.0, 724.835585997031)
    (10900.0, 725.5433798142615)
    (11000.0, 725.4559962546824)
    (11100.0, 727.8265050253121)
    (11200.0, 724.4907439138937)
    (11300.0, 726.966491229042)
    (11400.0, 729.5457697813769)
    (11500.0, 725.6801606432181)
    (11600.0, 723.2685743794034)
    (11700.0, 726.0622400425912)
    (11800.0, 728.4849809254334)
    (11900.0, 729.4676142923131)
    (12000.0, 729.6788987835853)
    (12100.0, 733.6369677164878)
    (12200.0, 733.3500491159609)
    (12300.0, 736.1890268376076)
    (12400.0, 739.8101792835799)
    (12500.0, 735.8386120253642)
    (12600.0, 740.1438157639247)
    (12700.0, 742.6013274726147)
    (12800.0, 745.6804440202015)
    (12900.0, 747.4105796136593)
    (13000.0, 745.9322453280262)
    (13100.0, 745.5574753789956)
    (13200.0, 747.6228184359873)
    (13300.0, 751.6315044567314)
    (13400.0, 756.868873530291)
    (13500.0, 757.2333606110385)
    (13600.0, 758.782507649558)
    (13700.0, 765.5931048144707)
    (13800.0, 767.0884654747123)
    (13900.0, 769.5127379582478)
    (14000.0, 771.2854906619641)
    (14100.0, 773.3177521011967)
    (14200.0, 773.9783049564118)
    (14300.0, 776.3712611616722)
    (14400.0, 777.8333797586787)
    (14500.0, 778.8398979596263)
    (14600.0, 781.2655914537889)
    (14700.0, 781.0412599206398)
    (14800.0, 779.0965653357603)
    (14900.0, 777.1268450548666)
    (15000.0, 776.6821789367236)
    (15100.0, 775.9060521219166)
    (15200.0, 777.5448123362963)
    (15300.0, 778.7923099667927)
    (15400.0, 782.6711719940621)
    (15500.0, 780.8081103303196)
    (15600.0, 784.6076945848706)
    (15700.0, 785.5035438015169)
    (15800.0, 787.745743149379)
    (15900.0, 788.8824917324544)
    (16000.0, 789.6920194827167)
    (16100.0, 789.6104883066362)
    (16200.0, 788.2904004023932)
    (16300.0, 788.7475553935678)
    (16400.0, 788.220134310685)
    (16500.0, 790.3500809063606)
    (16600.0, 789.7586697755016)
    (16700.0, 789.720772851209)
    (16800.0, 789.4302591749322)
    (16900.0, 788.5108496750119)
    (17000.0, 788.5724156483452)
    (17100.0, 789.671185985382)
    (17200.0, 788.8730954834106)
    (17300.0, 788.6245051148126)
    (17400.0, 789.3531172956115)
    (17500.0, 788.7556053254326)
    (17600.0, 789.8987179908602)
    (17700.0, 790.6738519099123)
    (17800.0, 791.3438321569425)
    (17900.0, 789.7145372248992)
    (18000.0, 787.9570524414203)
    (18100.0, 789.1074175842239)
    (18200.0, 788.9385523033515)
    (18300.0, 790.0702188895207)
    (18400.0, 791.0085877209331)
    (18500.0, 791.0402479354718)
    (18600.0, 791.418429991173)
    (18700.0, 791.0085877209331)
    (18800.0, 791.6204413400103)
    (18900.0, 791.418429991173)
    (19000.0, 791.1290797285501)
    (19100.0, 790.7178471990582)
    (19200.0, 790.5917492251283)
    (19300.0, 790.0135967201651)
    (19400.0, 789.9287639460046)
    (19500.0, 791.227421922159)
    (19600.0, 791.0292654827472)
    (19700.0, 790.4177643825534)
    (19800.0, 791.4269038636293)
    (19900.0, 793.00145636216)
    (20000.0, 793.408739718026)
    (20100.0, 793.4939033455901)
    (20200.0, 795.5556053254326)
    (20300.0, 795.5556053254326)
    (20400.0, 796.6573959070265)
    (20500.0, 796.0)
    (20600.0, 795.5682073427539)
    (20700.0, 795.4695348323522)
    (20800.0, 795.82354299688)
    (20900.0, 795.4695348323522)
    (21000.0, 794.7867689965552)
    (21100.0, 795.1564825190877)
    (21200.0, 795.1564825190877)
    (21300.0, 795.1564825190877)
    (21400.0, 795.1564825190877)
    (21500.0, 797.4945603520665)
    (21600.0, 798.8210643080282)
    (21700.0, 799.4123697045588)
    (21800.0, 800.5308177891562)
    (21900.0, 801.9559394509407)
    (22000.0, 802.5324870001515)
    (22100.0, 803.1114561800017)
    (22200.0, 802.00145636216)
    (22300.0, 802.2579253762061)
    (22400.0, 801.4763042602835)
    (22500.0, 801.916831357692)
    (22600.0, 803.3928583572157)
    (22700.0, 803.4695348323522)
    (22800.0, 802.7841406615053)
    (22900.0, 803.5432819644553)
    (23000.0, 804.2927873637343)
    (23100.0, 804.3301220731166)
    (23200.0, 804.1433463853858)
    (23300.0, 804.1433463853858)
    (23400.0, 803.6341393807785)
    (23500.0, 803.6341393807785)
    (23600.0, 803.6341393807785)
    (23700.0, 803.7841406615053)
    (23800.0, 803.5505196367211)
    (23900.0, 803.5505196367211)
    (24000.0, 803.6107503637926)
    (24100.0, 804.0647214354767)
    (24200.0, 804.0647214354767)
    (24300.0, 803.1482266165879)
    (24400.0, 803.5736272112035)
    (24500.0, 803.1139313717607)
    (24600.0, 803.4956625299919)
    (24700.0, 803.8060193572375)
    (24800.0, 803.6458434959374)
    (24900.0, 803.2294049265286)
    (25000.0, 803.2294049265286)
    (25100.0, 803.1305396682108)
    (25200.0, 801.9840389654332)
    (25300.0, 801.8897511514413)
    (25400.0, 802.0174858893563)
    (25500.0, 801.484267878479)
    (25600.0, 803.4794693259041)
    (25700.0, 803.9687703186041)
    (25800.0, 804.436582737325)
    (25900.0, 806.6900022212352)
    (26000.0, 806.2829175487371)
    (26100.0, 806.7083706022958)
    (26200.0, 805.9987603623285)
    (26300.0, 805.6452024851747)
    (26400.0, 805.6941773876067)
    (26500.0, 806.107895998923)
    (26600.0, 806.0012295391755)
    (26700.0, 806.0012295391755)
    (26800.0, 806.0012295391755)
    (26900.0, 805.7512886940357)
    (27000.0, 806.4751156220631)
    (27100.0, 806.4751156220631)
    (27200.0, 806.4751156220631)
    (27300.0, 806.3119462087429)
    (27400.0, 806.3119462087429)
    (27500.0, 806.681542337869)
    (27600.0, 805.9775689596765)
    (27700.0, 806.2047623547624)
    (27800.0, 806.3665548100954)
    (27900.0, 806.3665548100954)
    (28000.0, 807.4125034896708)
    (28100.0, 807.5477892264744)
    (28200.0, 807.3896420560136)
    (28300.0, 807.4125034896708)
    (28400.0, 807.5477892264744)
    (28500.0, 807.5477892264744)
    (28600.0, 807.4125034896708)
    (28700.0, 807.273363645273)
    (28800.0, 807.1305396682108)
    (28900.0, 807.5461163037876)
    (29000.0, 807.5129993167894)
    (29100.0, 807.5461163037876)
    (29200.0, 807.0980350188024)
    (29300.0, 807.0980350188024)
    (29400.0, 807.5129993167894)
    (29500.0, 807.6256905406278)
    (29600.0, 808.4353497615974)
    (29700.0, 810.1120887710518)
    (29800.0, 810.521575011401)
    (29900.0, 811.0353497615973)
    (30000.0, 810.6934398876713)
    (30100.0, 810.6369862605102)
    (30200.0, 810.1771664088983)
    (30300.0, 810.6369862605102)
    (30400.0, 810.6369862605102)
    (30500.0, 810.3462476549703)
    (30600.0, 810.0422496933727)
    (30700.0, 810.0422496933727)
    (30800.0, 810.1958336949605)
    (30900.0, 810.2277018055792)
    (31000.0, 810.2277018055792)
    (31100.0, 810.2277018055792)
    (31200.0, 810.2277018055792)
    (31300.0, 810.1958336949605)
    (31400.0, 810.1958336949605)
    (31500.0, 810.2277018055792)
    (31600.0, 810.2277018055792)
    (31700.0, 810.2277018055792)
    (31800.0, 810.2277018055792)
    (31900.0, 810.2277018055792)
    (32000.0, 810.2277018055792)
    (32100.0, 810.2277018055792)
    (32200.0, 809.9059678110035)
    (32300.0, 810.2277018055792)
    (32400.0, 810.2277018055792)
    (32500.0, 810.2277018055792)
    (32600.0, 810.5417373860871)
    (32700.0, 810.5417373860871)
    (32800.0, 810.0833390450086)
    (32900.0, 810.0833390450086)
    (33000.0, 810.0833390450086)
    (33100.0, 809.7616007129184)
    (33200.0, 812.0326318442883)
    (33300.0, 812.0326318442883)
    (33400.0, 809.7616007129184)
    (33500.0, 811.1415260513392)
    (33600.0, 811.5900883241663)
    (33700.0, 811.7107955185731)
    (33800.0, 810.945716233203)
    (33900.0, 812.7177200448428)
    (34000.0, 812.2347118223109)
    (34100.0, 811.954912232451)
    (34200.0, 811.6678008174968)
    (34300.0, 812.7963966888254)
    (34400.0, 813.2295653206406)
    (34500.0, 814.0060193572375)
    (34600.0, 814.5453093112247)
    (34700.0, 816.7700224663131)
    (34800.0, 818.2402479354719)
    (34900.0, 818.9474411167423)
    (35000.0, 818.9474411167423)
    (35100.0, 818.9474411167423)
    (35200.0, 818.5854222008393)
    (35300.0, 818.1629220303051)
    (35400.0, 818.5854222008393)
    (35500.0, 818.9474411167423)
    (35600.0, 818.5204771843285)
    (35700.0, 817.8505583203901)
    (35800.0, 818.2701229306351)
    (35900.0, 818.2701229306351)
    (36000.0, 818.2701229306351)
    (36100.0, 818.2701229306351)
    (36200.0, 818.6060615338937)
    (36300.0, 817.5713075064155)
    (36400.0, 818.2701229306351)
    (36500.0, 818.2701229306351)
    (36600.0, 818.2701229306351)
    (36700.0, 818.2701229306351)
    (36800.0, 818.6060615338937)
    (36900.0, 818.6060615338937)
    (37000.0, 818.6060615338937)
    (37100.0, 818.6060615338937)
    (37200.0, 818.6060615338937)
    (37300.0, 818.6060615338937)
    (37400.0, 817.8505583203901)
    (37500.0, 818.4945603520665)
    (37600.0, 818.6060615338937)
    (37700.0, 818.2768423482155)
    (37800.0, 818.6407269284977)
    (37900.0, 817.5721340507482)
    (38000.0, 818.0591793483654)
    (38100.0, 817.7622897564331)
    (38200.0, 818.0580040710956)
    (38300.0, 818.2262800667148)
    (38400.0, 818.2701229306351)
    (38500.0, 818.2262800667148)
    (38600.0, 817.8014563621599)
    (38700.0, 817.1074175842239)
    (38800.0, 817.4346442361322)
    (38900.0, 817.470793551127)
    (39000.0, 817.5190909290718)
    (39100.0, 817.5190909290718)
    (39200.0, 818.2210893323514)
    (39300.0, 818.2210893323514)
    (39400.0, 817.8500608273406)
    (39500.0, 817.8014563621599)
    (39600.0, 818.2210893323514)
    (39700.0, 818.2210893323514)
    (39800.0, 818.2210893323514)
    (39900.0, 818.2210893323514)
    (40000.0, 818.2768423482155)
    (40100.0, 818.2210893323514)
    (40200.0, 818.2210893323514)
    (40300.0, 817.9408615862133)
    (40400.0, 817.5190909290718)
    (40500.0, 817.4573614158259)
    (40600.0, 817.886589752067)
    (40700.0, 817.82354299688)
    (40800.0, 817.82354299688)
    (40900.0, 818.1811968702398)
    (41000.0, 818.1077129226163)
    (41100.0, 817.763893655152)
    (41200.0, 817.2642456440094)
    (41300.0, 818.1553364143242)
    (41400.0, 816.5176694579538)
    (41500.0, 816.5466052228275)
    (41600.0, 816.8878146388812)
    (41700.0, 817.6407269284977)
    (41800.0, 817.5096081851532)
    (41900.0, 817.6407269284977)
    (42000.0, 817.6407269284977)
    (42100.0, 816.9650781440782)
    (42200.0, 816.9650781440782)
    (42300.0, 817.6039219456288)
    (42400.0, 817.6039219456288)
    (42500.0, 817.6039219456288)
    (42600.0, 817.6039219456288)
    (42700.0, 817.6039219456288)
    (42800.0, 817.9589525962712)
    (42900.0, 817.9589525962712)
    (43000.0, 817.9589525962712)
    (43100.0, 817.9589525962712)
    (43200.0, 817.9589525962712)
    (43300.0, 817.9589525962712)
    (43400.0, 817.9589525962712)
    (43500.0, 817.6407269284977)
    (43600.0, 817.9589525962712)
    (43700.0, 817.9589525962712)
    (43800.0, 817.5427274545212)
    (43900.0, 817.5427274545212)
    (44000.0, 817.2281746070018)
    (44100.0, 817.6524464435581)
    (44200.0, 817.0622400425912)
    (44300.0, 817.3901807236202)
    (44400.0, 817.098052030186)
    (44500.0, 817.5129993167894)
    (44600.0, 818.1420203736667)
    (44700.0, 818.1735192570459)
    (44800.0, 818.839777398321)
    (44900.0, 819.1415260513392)
    (45000.0, 819.0997890304748)
    (45100.0, 818.9987603623285)
    (45200.0, 818.8060007201728)
    (45300.0, 818.8060007201728)
    (45400.0, 818.6520059495858)
    (45500.0, 818.6520059495858)
    (45600.0, 818.9987603623285)
    (45700.0, 818.6073781646991)
    (45800.0, 818.5484280420092)
    (45900.0, 818.8755182056327)
    (46000.0, 818.8060007201728)
    (46100.0, 818.8060007201728)
    (46200.0, 818.5678494894444)
    (46300.0, 818.5678494894444)
    (46400.0, 818.5678494894444)
    (46500.0, 818.2318025465497)
    (46600.0, 818.0599164769737)
    (46700.0, 817.9673133161523)
    (46800.0, 817.5557905481229)
    (46900.0, 817.6645682801231)
    (47000.0, 817.6645682801231)
    (47100.0, 816.5173591295426)
    (47200.0, 816.2342478677256)
    (47300.0, 816.4867922148092)
    (47400.0, 816.4867922148092)
    (47500.0, 816.6162206606391)
    (47600.0, 816.6162206606391)
    (47700.0, 815.8467030195338)
    (47800.0, 816.4867922148092)
    (47900.0, 816.3543391541862)
    (48000.0, 816.0807503325194)
    (48100.0, 816.7633557133956)
    (48200.0, 816.8964648568559)
    (48300.0, 816.8964648568559)
    (48400.0, 816.8964648568559)
    (48500.0, 816.5118752679263)
    (48600.0, 816.3791462728136)
    (48700.0, 816.5118752679263)
    (48800.0, 815.8199430019514)
    (48900.0, 814.2457112580109)
    (49000.0, 812.9028529750672)
    (49100.0, 813.4479008306338)
    (49200.0, 813.8454304282793)
    (49300.0, 812.4962688644981)
    (49400.0, 815.7032711947152)
    (49500.0, 817.5318052967556)
    (49600.0, 818.7030946185124)
    (49700.0, 820.1708749713129)
    (49800.0, 819.9976974556203)
    (49900.0, 820.313548219971)
    (50000.0, 820.7048825562181)
    (50100.0, 821.1203142093361)
    (50200.0, 821.2569524755945)
    (50300.0, 821.2569524755945)
    (50400.0, 821.2569524755945)
    (50500.0, 821.2569524755945)
    (50600.0, 820.8383578554178)
    (50700.0, 820.8383578554178)
    (50800.0, 820.8383578554178)
    (50900.0, 820.8383578554178)
    (51000.0, 821.0802390447733)
    (51100.0, 820.154070024265)
    (51200.0, 819.5472984368104)
    (51300.0, 819.5472984368104)
    (51400.0, 818.7208774154125)
    (51500.0, 819.5472984368104)
    (51600.0, 820.0242230622129)
    (51700.0, 819.1666834846999)
    (51800.0, 819.0986405113023)
    (51900.0, 819.5472984368104)
    (52000.0, 819.7084626402506)
    (52100.0, 818.559250900136)
    (52200.0, 818.559250900136)
    (52300.0, 818.3955885214874)
    (52400.0, 819.6608338436607)
    (52500.0, 819.6608338436607)
    (52600.0, 819.2783651949968)
    (52700.0, 819.2783651949968)
    (52800.0, 819.2783651949968)
    (52900.0, 819.2113791839196)
    (53000.0, 819.2783651949968)
    (53100.0, 819.4443066729107)
    (53200.0, 819.4443066729107)
    (53300.0, 819.8804009744954)
    (53400.0, 820.3120817426377)
    (53500.0, 820.7392544755978)
    (53600.0, 820.7392544755978)
    (53700.0, 820.7392544755978)
    (53800.0, 820.7392544755978)
    (53900.0, 820.6735402495108)
    (54000.0, 820.7392544755978)
    (54100.0, 820.6735402495108)
    (54200.0, 820.6021739864319)
    (54300.0, 820.6021739864319)
    (54400.0, 820.6021739864319)
    (54500.0, 821.0234460893611)
    (54600.0, 820.6021739864319)
    (54700.0, 821.0234460893611)
    (54800.0, 821.1977848877646)
    (54900.0, 821.0234460893611)
    (55000.0, 821.0234460893611)
    (55100.0, 821.0234460893611)
    (55200.0, 821.1977848877646)
    (55300.0, 820.7754811505342)
    (55400.0, 822.2583344411947)
    (55500.0, 822.5398016640968)
    (55600.0, 821.7250887925475)
    (55700.0, 822.9516506074799)
    (55800.0, 822.9516506074799)
    (55900.0, 822.9516506074799)
    (56000.0, 822.8694325949232)
    (56100.0, 823.0500409165577)
    (56200.0, 822.9516506074799)
    (56300.0, 822.9516506074799)
    (56400.0, 822.9516506074799)
    (56500.0, 822.659993577393)
    (56600.0, 821.2902571074114)
    (56700.0, 821.110885149629)
    (56800.0, 821.110885149629)
    (56900.0, 822.0583344411947)
    (57000.0, 822.0583344411947)
    (57100.0, 822.1967743613669)
    (57200.0, 822.735003598273)
    (57300.0, 822.8674771069615)
    (57400.0, 822.8674771069615)
    (57500.0, 822.735003598273)
    (57600.0, 823.4503611577919)
    (57700.0, 823.8694325949232)
    (57800.0, 823.7892875772078)
    (57900.0, 823.7892875772078)
    (58000.0, 823.7892875772078)
    (58100.0, 823.8694325949232)
    (58200.0, 824.0418586952675)
    (58300.0, 824.0418586952675)
    (58400.0, 823.4583879672231)
    (58500.0, 823.6298846281006)
    (58600.0, 823.2849242425152)
    (58700.0, 823.2849242425152)
    (58800.0, 823.2849242425152)
    (58900.0, 823.2849242425152)
    (59000.0, 823.6298846281006)
    (59100.0, 822.3904205354213)
    (59200.0, 823.109562561796)
    (59300.0, 823.4583879672231)
    (59400.0, 822.5990566177668)
    (59500.0, 823.2195028358586)
    (59600.0, 824.0583344411947)
    (59700.0, 824.466416846113)
    (59800.0, 824.466416846113)
    (59900.0, 824.3640826571175)
    (60000.0, 824.3640826571175)
    (60100.0, 824.3640826571175)
    (60200.0, 824.1032711947153)
    (60300.0, 824.5048593042765)
    (60400.0, 825.0242230622129)
    (60500.0, 824.7422396290694)
    (60600.0, 824.4163621561752)
    (60700.0, 824.4163621561752)
    (60800.0, 824.8441296183729)
    (60900.0, 824.8441296183729)
    (61000.0, 824.8441296183729)
    (61100.0, 824.8441296183729)
    (61200.0, 824.8441296183729)
    (61300.0, 824.8441296183729)
    (61400.0, 824.9401177931476)
    (61500.0, 824.9401177931476)
    (61600.0, 824.4163621561752)
    (61700.0, 824.8441296183729)
    (61800.0, 825.0242230622129)
    (61900.0, 824.5953128432725)
    (62000.0, 824.5115405105136)
    (62100.0, 824.4316926152463)
    (62200.0, 824.5115405105136)
    (62300.0, 823.8234840167537)
    (62400.0, 822.8387423928812)
    (62500.0, 822.5625214122642)
    (62600.0, 824.6040125941498)
    (62700.0, 825.7048593042765)
    (62800.0, 825.7048593042765)
    (62900.0, 826.5676265415223)
    (63000.0, 826.7676265415223)
    (63100.0, 826.9613442494818)
    (63200.0, 827.6735219606046)
    (63300.0, 827.6735219606046)
    (63400.0, 827.9921884534416)
    (63500.0, 828.3928579349239)
    (63600.0, 828.4161531199268)
    (63700.0, 827.1062315932029)
    (63800.0, 829.2667366947551)
    (63900.0, 830.506592338568)
    (64000.0, 830.506592338568)
    (64100.0, 830.506592338568)
    (64200.0, 830.3484499587063)
    (64300.0, 829.1110610957608)
    (64400.0, 829.5283825324161)
    (64500.0, 829.5283825324161)
    (64600.0, 830.506592338568)
    (64700.0, 830.506592338568)
    (64800.0, 830.3484499587063)
    (64900.0, 831.1484299913838)
    (65000.0, 832.3090177265474)
    (65100.0, 832.3090177265474)
    (65200.0, 831.9275367797107)
    (65300.0, 831.9275367797107)
    (65400.0, 831.5406416139285)
    (65500.0, 831.9275367797107)
    (65600.0, 831.9275367797107)
    (65700.0, 831.9275367797107)
    (65800.0, 831.9275367797107)
    (65900.0, 831.9275367797107)
    (66000.0, 832.0882860926671)
    (66100.0, 831.7683170557019)
    (66200.0, 831.9275367797107)
    (66300.0, 831.9275367797107)
    (66400.0, 831.9312041864894)
    (66500.0, 831.9312041864894)
    (66600.0, 832.0882860926671)
    (66700.0, 832.0882860926671)
    (66800.0, 832.0882860926671)
    (66900.0, 832.0882860926671)
    (67000.0, 832.0882860926671)
    (67100.0, 832.0882860926671)
    (67200.0, 832.0882860926671)
    (67300.0, 832.0882860926671)
    (67400.0, 831.4631370307951)
    (67500.0, 831.6271362152644)
    (67600.0, 831.6271362152644)
    (67700.0, 831.6271362152644)
    (67800.0, 832.0059216293699)
    (67900.0, 832.0059216293699)
    (68000.0, 832.0059216293699)
    (68100.0, 832.1716800336749)
    (68200.0, 832.3284187313004)
    (68300.0, 832.0083344910623)
    (68400.0, 832.1716800336749)
    (68500.0, 832.3284187313004)
    (68600.0, 832.4785790507818)
    (68700.0, 832.8899356648654)
    (68800.0, 833.2702804526825)
    (68900.0, 833.1319839831997)
    (69000.0, 833.3977125038012)
    (69100.0, 833.3977125038012)
    (69200.0, 833.0071436855883)
    (69300.0, 833.0071436855883)
    (69400.0, 833.0071436855883)
    (69500.0, 833.0071436855883)
    (69600.0, 833.0071436855883)
    (69700.0, 833.0071436855883)
    (69800.0, 832.0674771069615)
    (69900.0, 832.8632050461194)
    (70000.0, 832.8632050461194)
    (70100.0, 832.8632050461194)
    (70200.0, 832.8632050461194)
    (70300.0, 832.4679078260004)
    (70400.0, 832.8632050461194)
    (70500.0, 832.7166710781722)
    (70600.0, 833.0071436855883)
    (70700.0, 833.0071436855883)
    (70800.0, 832.9976974556203)
    (70900.0, 832.854268588957)
    (71000.0, 832.854268588957)
    (71100.0, 832.559580155475)
    (71200.0, 832.559580155475)
    (71300.0, 832.8674771069615)
    (71400.0, 832.8674771069615)
    (71500.0, 832.8674771069615)
    (71600.0, 832.8674771069615)
    (71700.0, 833.2583344411947)
    (71800.0, 833.0120276054319)
    (71900.0, 833.0120276054319)
    (72000.0, 832.8674771069615)
    (72100.0, 832.8674771069615)
    (72200.0, 833.0120276054319)
    (72300.0, 833.0120276054319)
    (72400.0, 833.4041404003649)
    (72500.0, 833.4041404003649)
    (72600.0, 834.1725927605931)
    (72700.0, 833.7910269313455)
    (72800.0, 833.7910269313455)
    (72900.0, 833.7910269313455)
    (73000.0, 833.4041404003649)
    (73100.0, 833.5468198085929)
    (73200.0, 833.5468198085929)
    (73300.0, 833.5468198085929)
    (73400.0, 833.188711732661)
    (73500.0, 833.4343137409105)
    (73600.0, 833.9341612782027)
    (73700.0, 833.6868106507969)
    (73800.0, 833.5468198085929)
    (73900.0, 833.0503588537284)
    (74000.0, 832.550355452233)
    (74100.0, 832.550355452233)
    (74200.0, 832.9318052967557)
    (74300.0, 833.1627609354765)
    (74400.0, 833.1627609354765)
    (74500.0, 833.0184767737447)
    (74600.0, 833.0503588537284)
    (74700.0, 833.0503588537284)
    (74800.0, 833.4558948739763)
    (74900.0, 833.4503611577919)
    (75000.0, 833.4503611577919)
    (75100.0, 833.571807609149)
    (75200.0, 834.0278603829263)
    (75300.0, 833.6710996043589)
    (75400.0, 833.258387967223)
    (75500.0, 833.0105113134986)
    (75600.0, 833.0105113134986)
    (75700.0, 832.5953128432725)
    (75800.0, 833.000628937037)
    (75900.0, 833.000628937037)
    (76000.0, 832.5017134413689)
    (76100.0, 833.3328828860466)
    (76200.0, 833.3328828860466)
    (76300.0, 833.4394651785764)
    (76400.0, 832.4326381898085)
    (76500.0, 833.0377519203603)
    (76600.0, 833.0377519203603)
    (76700.0, 833.1319728174473)
    (76800.0, 833.2203189509339)
    (76900.0, 833.3328828860466)
    (77000.0, 832.8318057346413)
    (77100.0, 833.3328828860466)
    (77200.0, 833.4722344591311)
    (77300.0, 833.4722344591311)
    (77400.0, 833.0635855837494)
    (77500.0, 832.8595497812729)
    (77600.0, 833.8998402559987)
    (77700.0, 834.306592338568)
    (77800.0, 834.1345614273226)
    (77900.0, 835.1403799121754)
    (78000.0, 835.4233855013259)
    (78100.0, 835.4315096242926)
    (78200.0, 835.6435790182393)
    (78300.0, 835.7403799121753)
    (78400.0, 835.7403799121753)
    (78500.0, 835.7403799121753)
    (78600.0, 835.7403799121753)
    (78700.0, 835.7403799121753)
    (78800.0, 835.3702065328636)
    (78900.0, 835.7166710781722)
    (79000.0, 834.8208141805918)
    (79100.0, 835.3299513649572)
    (79200.0, 835.2116373494953)
    (79300.0, 835.3299513649572)
    (79400.0, 834.408386185219)
    (79500.0, 834.8125024423604)
    (79600.0, 834.8125024423604)
    (79700.0, 833.9993827219295)
    (79800.0, 834.1146186723936)
    (79900.0, 833.9993827219295)
    (80000.0, 834.3246127903086)
    (80100.0, 834.4262931302676)
    (80200.0, 834.8371189970959)
    (80300.0, 834.8439798443744)
    (80400.0, 834.9435996934609)
    (80500.0, 834.4360079071556)
    (80600.0, 834.3542002822779)
    (80700.0, 833.8041141918761)
    (80800.0, 834.4320916647005)
    (80900.0, 834.544074334592)
    (81000.0, 834.544074334592)
    (81100.0, 834.3161578627157)
    (81200.0, 834.1993827219295)
    (81300.0, 834.1993827219295)
    (81400.0, 834.3161578627157)
    (81500.0, 834.3161578627157)
    (81600.0, 834.3161578627157)
    (81700.0, 834.3161578627157)
    (81800.0, 834.3161578627157)
    (81900.0, 834.3161578627157)
    (82000.0, 834.3161578627157)
    (82100.0, 834.3161578627157)
    (82200.0, 835.3064269797189)
    (82300.0, 836.7645364139667)
    (82400.0, 836.7645364139667)
    (82500.0, 836.7645364139667)
    (82600.0, 837.7172179747321)
    (82700.0, 837.7172179747321)
    (82800.0, 839.114986946272)
    (82900.0, 839.4452729530659)
    (83000.0, 839.5721220608757)
    (83100.0, 841.3184270097313)
    (83200.0, 842.1989361902782)
    (83300.0, 843.0926002663548)
    (83400.0, 842.6840547356892)
    (83500.0, 843.5016484014144)
    (83600.0, 842.6840547356892)
    (83700.0, 842.2511261489768)
    (83800.0, 843.3548169395029)
    (83900.0, 844.8613489415909)
    (84000.0, 846.5343368435064)
    (84100.0, 846.5343368435064)
    (84200.0, 846.6911779966225)
    (84300.0, 846.0109398375009)
    (84400.0, 846.2512136208326)
    (84500.0, 846.3021236391862)
    (84600.0, 846.4616114610025)
    (84700.0, 846.7426423807906)
    (84800.0, 846.573841489603)
    (84900.0, 846.423087173415)
    (85000.0, 846.423087173415)
    (85100.0, 846.423087173415)
    (85200.0, 846.423087173415)
    (85300.0, 846.423087173415)
    (85400.0, 846.8648100842446)
    (85500.0, 846.8648100842446)
    (85600.0, 846.8648100842446)
    (85700.0, 846.8648100842446)
    (85800.0, 846.3214374433201)
    (85900.0, 848.0500501002507)
    (86000.0, 848.2260135340791)
    (86100.0, 848.3940007198272)
    (86200.0, 848.0500501002507)
    (86300.0, 847.0500501002507)
    (86400.0, 847.0500501002507)
    (86500.0, 847.8660873507586)
    (86600.0, 848.2260135340791)
    (86700.0, 848.6997942395543)
    (86800.0, 848.5484280420092)
    (86900.0, 847.780959574163)
    (87000.0, 848.2460423980484)
    (87100.0, 848.2460423980484)
    (87200.0, 848.2460423980484)
    (87300.0, 848.3930904012715)
    (87400.0, 848.3930904012715)
    (87500.0, 848.3930904012715)
    (87600.0, 848.0901625858377)
    (87700.0, 846.8356835914477)
    (87800.0, 846.8356835914477)
    (87900.0, 847.1579088909737)
    (88000.0, 847.6266013418926)
    (88100.0, 848.2460423980484)
    (88200.0, 849.1602782339896)
    (88300.0, 849.1602782339896)
    (88400.0, 849.1602782339896)
    (88500.0, 849.1602782339896)
    (88600.0, 849.0012295391755)
    (88700.0, 849.0012295391755)
    (88800.0, 849.0012295391755)
    (88900.0, 849.0012295391755)
    (89000.0, 849.0012295391755)
    (89100.0, 849.0012295391755)
    (89200.0, 849.0012295391755)
    (89300.0, 849.0012295391755)
    (89400.0, 849.0012295391755)
    (89500.0, 849.0012295391755)
    (89600.0, 849.0012295391755)
    (89700.0, 849.1542103477553)
    (89800.0, 848.7203789156421)
    (89900.0, 848.7203789156421)
    (90000.0, 848.2704260126678)
    (90100.0, 848.2806199099568)
    (90200.0, 848.7203789156421)
    (90300.0, 848.1602782339896)
    (90400.0, 848.6090926172662)
    (90500.0, 848.7203789156421)
    (90600.0, 848.2806199099568)
    (90700.0, 848.2806199099568)
    (90800.0, 848.2806199099568)
    (90900.0, 848.4277018055792)
    (91000.0, 848.4277018055792)
    (91100.0, 848.4277018055792)
    (91200.0, 848.4277018055792)
    (91300.0, 848.4277018055792)
    (91400.0, 848.1230400590108)
    (91500.0, 847.910671838664)
    (91600.0, 847.7616007129184)
    (91700.0, 847.9807453021186)
    (91800.0, 847.9807453021186)
    (91900.0, 847.835105491846)
    (92000.0, 847.6862587414778)
    (92100.0, 847.5343368435064)
    (92200.0, 849.1560386520024)
    (92300.0, 849.1560386520024)
    (92400.0, 849.1560386520024)
    (92500.0, 849.1560386520024)
    (92600.0, 849.1560386520024)
    (92700.0, 849.1560386520024)
    (92800.0, 849.1560386520024)
    (92900.0, 848.9800079936064)
    (93000.0, 849.1560386520024)
    (93100.0, 849.1560386520024)
    (93200.0, 849.1560386520024)
    (93300.0, 849.1560386520024)
    (93400.0, 849.1560386520024)
    (93500.0, 849.0070876030338)
    (93600.0, 849.0070876030338)
    (93700.0, 849.0070876030338)
    (93800.0, 849.0070876030338)
    (93900.0, 849.0070876030338)
    (94000.0, 849.0070876030338)
    (94100.0, 849.0070876030338)
    (94200.0, 849.0070876030338)
    (94300.0, 848.573841489603)
    (94400.0, 848.423087173415)
    (94500.0, 848.2442684556956)
    (94600.0, 848.0577564578543)
    (94700.0, 847.8635391774436)
    (94800.0, 848.0577564578543)
    (94900.0, 848.2900797356351)
    (95000.0, 847.6550975919504)
    (95100.0, 848.4861904805998)
    (95200.0, 848.828756435681)
    (95300.0, 848.809056732764)
    (95400.0, 848.6129954504278)
    (95500.0, 848.0696259330185)
    (95600.0, 847.7388321996086)
    (95700.0, 848.4861904805998)
    (95800.0, 848.4861904805998)
    (95900.0, 847.6616114610025)
    (96000.0, 848.1835990037632)
    (96100.0, 848.9186342595222)
    (96200.0, 849.6622810813601)
    (96300.0, 849.2422223188321)
    (96400.0, 848.777529165473)
    (96500.0, 849.6622810813601)
    (96600.0, 849.2422223188321)
    (96700.0, 848.777529165473)
    (96800.0, 849.2422223188321)
    (96900.0, 849.2422223188321)
    (97000.0, 849.2422223188321)
    (97100.0, 849.2422223188321)
    (97200.0, 849.6622810813601)
    (97300.0, 849.5153742483952)
    (97400.0, 848.6332271764361)
    (97500.0, 849.6842460736614)
    (97600.0, 849.5153742483952)
    (97700.0, 849.5153742483952)
    (97800.0, 849.0481214552781)
    (97900.0, 849.4570397972573)
    (98000.0, 849.4570397972573)
    (98100.0, 849.4570397972573)
    (98200.0, 849.4570397972573)
    (98300.0, 848.9036967639312)
    (98400.0, 848.5001930509125)
    (98500.0, 848.1169255984007)
    (98600.0, 847.55980480552)
    (98700.0, 848.1264391450264)
    (98800.0, 849.1481286660633)
    (98900.0, 849.2958501427138)
    (99000.0, 847.770245902792)
    (99100.0, 848.3366157224355)
    (99200.0, 850.1255069289214)
    (99300.0, 849.7598742141475)
    (99400.0, 851.8480143369218)
    (99500.0, 851.2296927166142)
    (99600.0, 851.2296927166142)
    (99700.0, 851.6895084377136)
    (99800.0, 852.8871342938058)
    (99900.0, 852.8897511514413)
    (100000.0, 853.0458071673004)
  };

\addplot[black!50, opacity=0.8, forget plot] fill between[of=A and B];;

\addplot+[
  mark = {none},
  thick, black!80, const plot
  ] coordinates {
    (0.0, 0.0)
    (100.0, 0.0)
    (200.0, 0.2)
    (300.0, 0.4)
    (400.0, 0.6)
    (500.0, 0.6)
    (600.0, 0.8)
    (700.0, 1.2)
    (800.0, 1.6)
    (900.0, 2.2)
    (1000.0, 4.6)
    (1100.0, 7.6)
    (1200.0, 11.0)
    (1300.0, 16.8)
    (1400.0, 27.0)
    (1500.0, 40.2)
    (1600.0, 55.4)
    (1700.0, 73.6)
    (1800.0, 87.6)
    (1900.0, 98.4)
    (2000.0, 111.4)
    (2100.0, 128.2)
    (2200.0, 142.8)
    (2300.0, 155.4)
    (2400.0, 167.8)
    (2500.0, 182.0)
    (2600.0, 192.4)
    (2700.0, 203.0)
    (2800.0, 215.2)
    (2900.0, 230.0)
    (3000.0, 242.6)
    (3100.0, 253.4)
    (3200.0, 261.4)
    (3300.0, 276.4)
    (3400.0, 293.8)
    (3500.0, 307.8)
    (3600.0, 327.2)
    (3700.0, 333.0)
    (3800.0, 348.6)
    (3900.0, 353.6)
    (4000.0, 360.4)
    (4100.0, 369.2)
    (4200.0, 376.6)
    (4300.0, 388.4)
    (4400.0, 404.0)
    (4500.0, 408.8)
    (4600.0, 417.4)
    (4700.0, 431.0)
    (4800.0, 436.8)
    (4900.0, 444.8)
    (5000.0, 453.2)
    (5100.0, 463.0)
    (5200.0, 476.2)
    (5300.0, 488.2)
    (5400.0, 496.0)
    (5500.0, 501.0)
    (5600.0, 506.0)
    (5700.0, 510.8)
    (5800.0, 513.2)
    (5900.0, 524.2)
    (6000.0, 530.0)
    (6100.0, 535.2)
    (6200.0, 540.8)
    (6300.0, 548.6)
    (6400.0, 559.0)
    (6500.0, 566.6)
    (6600.0, 574.0)
    (6700.0, 574.2)
    (6800.0, 588.0)
    (6900.0, 596.6)
    (7000.0, 603.2)
    (7100.0, 606.4)
    (7200.0, 606.6)
    (7300.0, 609.0)
    (7400.0, 614.6)
    (7500.0, 615.6)
    (7600.0, 619.0)
    (7700.0, 622.0)
    (7800.0, 623.8)
    (7900.0, 627.6)
    (8000.0, 629.4)
    (8100.0, 636.4)
    (8200.0, 639.4)
    (8300.0, 641.6)
    (8400.0, 644.6)
    (8500.0, 649.6)
    (8600.0, 649.2)
    (8700.0, 652.2)
    (8800.0, 657.0)
    (8900.0, 658.2)
    (9000.0, 661.8)
    (9100.0, 669.0)
    (9200.0, 673.0)
    (9300.0, 676.0)
    (9400.0, 680.2)
    (9500.0, 682.8)
    (9600.0, 691.4)
    (9700.0, 693.8)
    (9800.0, 700.0)
    (9900.0, 707.4)
    (10000.0, 705.4)
    (10100.0, 711.4)
    (10200.0, 714.0)
    (10300.0, 719.8)
    (10400.0, 724.4)
    (10500.0, 725.4)
    (10600.0, 728.4)
    (10700.0, 727.6)
    (10800.0, 731.0)
    (10900.0, 731.4)
    (11000.0, 734.0)
    (11100.0, 738.0)
    (11200.0, 738.0)
    (11300.0, 742.8)
    (11400.0, 745.8)
    (11500.0, 745.6)
    (11600.0, 745.4)
    (11700.0, 747.4)
    (11800.0, 748.8)
    (11900.0, 749.4)
    (12000.0, 752.2)
    (12100.0, 755.8)
    (12200.0, 758.8)
    (12300.0, 760.8)
    (12400.0, 762.4)
    (12500.0, 761.2)
    (12600.0, 764.2)
    (12700.0, 765.2)
    (12800.0, 766.4)
    (12900.0, 768.2)
    (13000.0, 768.4)
    (13100.0, 769.8)
    (13200.0, 770.4)
    (13300.0, 773.2)
    (13400.0, 776.0)
    (13500.0, 777.6)
    (13600.0, 778.8)
    (13700.0, 783.0)
    (13800.0, 784.0)
    (13900.0, 785.6)
    (14000.0, 786.8)
    (14100.0, 788.8)
    (14200.0, 789.2)
    (14300.0, 791.0)
    (14400.0, 789.8)
    (14500.0, 790.6)
    (14600.0, 791.6)
    (14700.0, 791.2)
    (14800.0, 792.2)
    (14900.0, 792.2)
    (15000.0, 791.0)
    (15100.0, 791.6)
    (15200.0, 790.8)
    (15300.0, 791.8)
    (15400.0, 795.0)
    (15500.0, 795.6)
    (15600.0, 797.6)
    (15700.0, 798.2)
    (15800.0, 799.2)
    (15900.0, 800.6)
    (16000.0, 801.6)
    (16100.0, 802.0)
    (16200.0, 803.4)
    (16300.0, 804.6)
    (16400.0, 804.6)
    (16500.0, 805.8)
    (16600.0, 807.2)
    (16700.0, 806.8)
    (16800.0, 806.6)
    (16900.0, 807.4)
    (17000.0, 807.8)
    (17100.0, 808.6)
    (17200.0, 808.4)
    (17300.0, 808.2)
    (17400.0, 809.0)
    (17500.0, 808.6)
    (17600.0, 809.4)
    (17700.0, 810.0)
    (17800.0, 810.6)
    (17900.0, 810.0)
    (18000.0, 809.4)
    (18100.0, 810.0)
    (18200.0, 809.8)
    (18300.0, 810.4)
    (18400.0, 810.8)
    (18500.0, 810.4)
    (18600.0, 810.4)
    (18700.0, 810.8)
    (18800.0, 810.2)
    (18900.0, 810.4)
    (19000.0, 810.2)
    (19100.0, 810.6)
    (19200.0, 811.2)
    (19300.0, 810.6)
    (19400.0, 810.6)
    (19500.0, 812.0)
    (19600.0, 812.2)
    (19700.0, 811.8)
    (19800.0, 812.6)
    (19900.0, 813.6)
    (20000.0, 814.0)
    (20100.0, 814.0)
    (20200.0, 815.4)
    (20300.0, 815.4)
    (20400.0, 814.4)
    (20500.0, 815.0)
    (20600.0, 815.4)
    (20700.0, 816.0)
    (20800.0, 816.2)
    (20900.0, 816.0)
    (21000.0, 815.2)
    (21100.0, 815.4)
    (21200.0, 815.4)
    (21300.0, 815.4)
    (21400.0, 815.4)
    (21500.0, 816.8)
    (21600.0, 817.8)
    (21700.0, 818.0)
    (21800.0, 818.2)
    (21900.0, 819.0)
    (22000.0, 819.6)
    (22100.0, 821.0)
    (22200.0, 822.6)
    (22300.0, 822.6)
    (22400.0, 822.8)
    (22500.0, 823.0)
    (22600.0, 824.4)
    (22700.0, 824.0)
    (22800.0, 823.6)
    (22900.0, 824.2)
    (23000.0, 824.4)
    (23100.0, 824.4)
    (23200.0, 825.0)
    (23300.0, 825.0)
    (23400.0, 825.0)
    (23500.0, 825.0)
    (23600.0, 825.0)
    (23700.0, 824.6)
    (23800.0, 825.2)
    (23900.0, 825.2)
    (24000.0, 825.0)
    (24100.0, 825.2)
    (24200.0, 825.2)
    (24300.0, 825.0)
    (24400.0, 825.2)
    (24500.0, 825.0)
    (24600.0, 825.4)
    (24700.0, 825.4)
    (24800.0, 825.0)
    (24900.0, 826.0)
    (25000.0, 826.0)
    (25100.0, 826.2)
    (25200.0, 825.8)
    (25300.0, 825.8)
    (25400.0, 826.6)
    (25500.0, 826.6)
    (25600.0, 827.6)
    (25700.0, 828.0)
    (25800.0, 828.2)
    (25900.0, 829.2)
    (26000.0, 830.0)
    (26100.0, 830.0)
    (26200.0, 830.2)
    (26300.0, 830.4)
    (26400.0, 830.6)
    (26500.0, 830.8)
    (26600.0, 830.4)
    (26700.0, 830.4)
    (26800.0, 830.4)
    (26900.0, 830.0)
    (27000.0, 830.8)
    (27100.0, 830.8)
    (27200.0, 830.8)
    (27300.0, 831.0)
    (27400.0, 831.0)
    (27500.0, 830.8)
    (27600.0, 831.4)
    (27700.0, 831.4)
    (27800.0, 831.2)
    (27900.0, 831.2)
    (28000.0, 829.8)
    (28100.0, 829.6)
    (28200.0, 829.6)
    (28300.0, 829.8)
    (28400.0, 829.6)
    (28500.0, 829.6)
    (28600.0, 829.8)
    (28700.0, 830.0)
    (28800.0, 830.2)
    (28900.0, 830.4)
    (29000.0, 830.2)
    (29100.0, 830.4)
    (29200.0, 830.0)
    (29300.0, 830.0)
    (29400.0, 830.2)
    (29500.0, 829.8)
    (29600.0, 830.2)
    (29700.0, 831.2)
    (29800.0, 831.6)
    (29900.0, 832.8)
    (30000.0, 832.8)
    (30100.0, 833.6)
    (30200.0, 833.4)
    (30300.0, 833.6)
    (30400.0, 833.6)
    (30500.0, 834.0)
    (30600.0, 834.4)
    (30700.0, 834.4)
    (30800.0, 834.2)
    (30900.0, 834.4)
    (31000.0, 834.4)
    (31100.0, 834.4)
    (31200.0, 834.4)
    (31300.0, 834.2)
    (31400.0, 834.2)
    (31500.0, 834.4)
    (31600.0, 834.4)
    (31700.0, 834.4)
    (31800.0, 834.4)
    (31900.0, 834.4)
    (32000.0, 834.4)
    (32100.0, 834.4)
    (32200.0, 834.2)
    (32300.0, 834.4)
    (32400.0, 834.4)
    (32500.0, 834.4)
    (32600.0, 834.6)
    (32700.0, 834.6)
    (32800.0, 834.4)
    (32900.0, 834.4)
    (33000.0, 834.4)
    (33100.0, 834.0)
    (33200.0, 835.0)
    (33300.0, 835.0)
    (33400.0, 834.0)
    (33500.0, 834.6)
    (33600.0, 834.8)
    (33700.0, 834.4)
    (33800.0, 834.0)
    (33900.0, 835.0)
    (34000.0, 834.4)
    (34100.0, 834.6)
    (34200.0, 834.2)
    (34300.0, 835.0)
    (34400.0, 835.2)
    (34500.0, 835.6)
    (34600.0, 835.6)
    (34700.0, 836.8)
    (34800.0, 837.6)
    (34900.0, 838.0)
    (35000.0, 838.0)
    (35100.0, 838.0)
    (35200.0, 837.8)
    (35300.0, 837.6)
    (35400.0, 837.8)
    (35500.0, 838.0)
    (35600.0, 837.8)
    (35700.0, 838.0)
    (35800.0, 838.2)
    (35900.0, 838.2)
    (36000.0, 838.2)
    (36100.0, 838.2)
    (36200.0, 838.4)
    (36300.0, 837.8)
    (36400.0, 838.2)
    (36500.0, 838.2)
    (36600.0, 838.2)
    (36700.0, 838.2)
    (36800.0, 838.4)
    (36900.0, 838.4)
    (37000.0, 838.4)
    (37100.0, 838.4)
    (37200.0, 838.4)
    (37300.0, 838.4)
    (37400.0, 838.0)
    (37500.0, 837.8)
    (37600.0, 838.4)
    (37700.0, 838.8)
    (37800.0, 839.0)
    (37900.0, 838.4)
    (38000.0, 837.8)
    (38100.0, 838.2)
    (38200.0, 838.2)
    (38300.0, 838.0)
    (38400.0, 838.2)
    (38500.0, 838.0)
    (38600.0, 838.4)
    (38700.0, 838.0)
    (38800.0, 838.2)
    (38900.0, 838.2)
    (39000.0, 838.2)
    (39100.0, 838.2)
    (39200.0, 838.6)
    (39300.0, 838.6)
    (39400.0, 838.4)
    (39500.0, 838.4)
    (39600.0, 838.6)
    (39700.0, 838.6)
    (39800.0, 838.6)
    (39900.0, 838.6)
    (40000.0, 838.8)
    (40100.0, 838.6)
    (40200.0, 838.6)
    (40300.0, 838.6)
    (40400.0, 838.2)
    (40500.0, 838.0)
    (40600.0, 838.4)
    (40700.0, 838.2)
    (40800.0, 838.2)
    (40900.0, 838.4)
    (41000.0, 838.2)
    (41100.0, 838.0)
    (41200.0, 837.0)
    (41300.0, 839.0)
    (41400.0, 836.6)
    (41500.0, 836.8)
    (41600.0, 837.0)
    (41700.0, 838.0)
    (41800.0, 837.8)
    (41900.0, 838.0)
    (42000.0, 838.0)
    (42100.0, 837.6)
    (42200.0, 837.6)
    (42300.0, 838.0)
    (42400.0, 838.0)
    (42500.0, 838.0)
    (42600.0, 838.0)
    (42700.0, 838.0)
    (42800.0, 838.2)
    (42900.0, 838.2)
    (43000.0, 838.2)
    (43100.0, 838.2)
    (43200.0, 838.2)
    (43300.0, 838.2)
    (43400.0, 838.2)
    (43500.0, 838.0)
    (43600.0, 838.2)
    (43700.0, 838.2)
    (43800.0, 838.0)
    (43900.0, 838.0)
    (44000.0, 837.8)
    (44100.0, 838.6)
    (44200.0, 838.4)
    (44300.0, 839.8)
    (44400.0, 840.2)
    (44500.0, 840.2)
    (44600.0, 841.8)
    (44700.0, 841.6)
    (44800.0, 842.2)
    (44900.0, 842.6)
    (45000.0, 842.8)
    (45100.0, 843.2)
    (45200.0, 843.8)
    (45300.0, 843.8)
    (45400.0, 844.2)
    (45500.0, 844.2)
    (45600.0, 843.2)
    (45700.0, 843.0)
    (45800.0, 843.2)
    (45900.0, 843.6)
    (46000.0, 843.8)
    (46100.0, 843.8)
    (46200.0, 844.4)
    (46300.0, 844.4)
    (46400.0, 844.4)
    (46500.0, 844.0)
    (46600.0, 844.4)
    (46700.0, 844.6)
    (46800.0, 845.4)
    (46900.0, 845.2)
    (47000.0, 845.2)
    (47100.0, 845.6)
    (47200.0, 846.0)
    (47300.0, 846.4)
    (47400.0, 846.4)
    (47500.0, 846.2)
    (47600.0, 846.2)
    (47700.0, 845.8)
    (47800.0, 846.4)
    (47900.0, 846.6)
    (48000.0, 847.0)
    (48100.0, 846.8)
    (48200.0, 846.6)
    (48300.0, 846.6)
    (48400.0, 846.6)
    (48500.0, 846.4)
    (48600.0, 846.6)
    (48700.0, 846.4)
    (48800.0, 847.4)
    (48900.0, 846.6)
    (49000.0, 846.2)
    (49100.0, 846.2)
    (49200.0, 846.4)
    (49300.0, 846.0)
    (49400.0, 847.8)
    (49500.0, 848.8)
    (49600.0, 849.4)
    (49700.0, 850.4)
    (49800.0, 850.4)
    (49900.0, 850.2)
    (50000.0, 850.4)
    (50100.0, 850.4)
    (50200.0, 850.2)
    (50300.0, 850.2)
    (50400.0, 850.2)
    (50500.0, 850.2)
    (50600.0, 850.8)
    (50700.0, 850.8)
    (50800.0, 850.8)
    (50900.0, 850.8)
    (51000.0, 851.2)
    (51100.0, 852.4)
    (51200.0, 852.4)
    (51300.0, 852.4)
    (51400.0, 852.0)
    (51500.0, 852.4)
    (51600.0, 851.8)
    (51700.0, 852.2)
    (51800.0, 852.2)
    (51900.0, 852.4)
    (52000.0, 852.2)
    (52100.0, 852.2)
    (52200.0, 852.2)
    (52300.0, 852.4)
    (52400.0, 853.0)
    (52500.0, 853.0)
    (52600.0, 852.8)
    (52700.0, 852.8)
    (52800.0, 852.8)
    (52900.0, 852.6)
    (53000.0, 852.8)
    (53100.0, 852.6)
    (53200.0, 852.6)
    (53300.0, 852.8)
    (53400.0, 853.0)
    (53500.0, 853.2)
    (53600.0, 853.2)
    (53700.0, 853.2)
    (53800.0, 853.2)
    (53900.0, 853.0)
    (54000.0, 853.2)
    (54100.0, 853.0)
    (54200.0, 852.8)
    (54300.0, 852.8)
    (54400.0, 852.8)
    (54500.0, 853.0)
    (54600.0, 852.8)
    (54700.0, 853.0)
    (54800.0, 852.8)
    (54900.0, 853.0)
    (55000.0, 853.0)
    (55100.0, 853.0)
    (55200.0, 852.8)
    (55300.0, 852.6)
    (55400.0, 853.6)
    (55500.0, 853.8)
    (55600.0, 853.4)
    (55700.0, 854.0)
    (55800.0, 854.0)
    (55900.0, 854.0)
    (56000.0, 853.8)
    (56100.0, 853.6)
    (56200.0, 854.0)
    (56300.0, 854.0)
    (56400.0, 854.0)
    (56500.0, 853.8)
    (56600.0, 852.6)
    (56700.0, 852.8)
    (56800.0, 852.8)
    (56900.0, 853.4)
    (57000.0, 853.4)
    (57100.0, 853.2)
    (57200.0, 854.0)
    (57300.0, 854.4)
    (57400.0, 854.4)
    (57500.0, 854.0)
    (57600.0, 854.6)
    (57700.0, 854.8)
    (57800.0, 854.6)
    (57900.0, 854.6)
    (58000.0, 854.6)
    (58100.0, 854.8)
    (58200.0, 854.6)
    (58300.0, 854.6)
    (58400.0, 854.6)
    (58500.0, 854.4)
    (58600.0, 854.8)
    (58700.0, 854.8)
    (58800.0, 854.8)
    (58900.0, 854.8)
    (59000.0, 854.4)
    (59100.0, 855.8)
    (59200.0, 855.0)
    (59300.0, 854.6)
    (59400.0, 854.4)
    (59500.0, 855.0)
    (59600.0, 855.4)
    (59700.0, 855.6)
    (59800.0, 855.6)
    (59900.0, 856.4)
    (60000.0, 856.4)
    (60100.0, 856.4)
    (60200.0, 856.2)
    (60300.0, 856.4)
    (60400.0, 856.8)
    (60500.0, 856.8)
    (60600.0, 856.8)
    (60700.0, 856.8)
    (60800.0, 857.0)
    (60900.0, 857.0)
    (61000.0, 857.0)
    (61100.0, 857.0)
    (61200.0, 857.0)
    (61300.0, 857.0)
    (61400.0, 857.2)
    (61500.0, 857.2)
    (61600.0, 856.8)
    (61700.0, 857.0)
    (61800.0, 856.8)
    (61900.0, 856.6)
    (62000.0, 857.0)
    (62100.0, 856.6)
    (62200.0, 857.0)
    (62300.0, 856.6)
    (62400.0, 855.6)
    (62500.0, 855.4)
    (62600.0, 857.0)
    (62700.0, 857.6)
    (62800.0, 857.6)
    (62900.0, 858.4)
    (63000.0, 858.6)
    (63100.0, 858.8)
    (63200.0, 859.6)
    (63300.0, 859.6)
    (63400.0, 860.0)
    (63500.0, 860.6)
    (63600.0, 860.6)
    (63700.0, 860.0)
    (63800.0, 861.0)
    (63900.0, 861.6)
    (64000.0, 861.6)
    (64100.0, 861.6)
    (64200.0, 861.8)
    (64300.0, 861.2)
    (64400.0, 861.4)
    (64500.0, 861.4)
    (64600.0, 861.6)
    (64700.0, 861.6)
    (64800.0, 861.8)
    (64900.0, 862.2)
    (65000.0, 862.8)
    (65100.0, 862.8)
    (65200.0, 862.6)
    (65300.0, 862.6)
    (65400.0, 862.4)
    (65500.0, 862.6)
    (65600.0, 862.6)
    (65700.0, 862.6)
    (65800.0, 862.6)
    (65900.0, 862.6)
    (66000.0, 862.4)
    (66100.0, 862.4)
    (66200.0, 862.6)
    (66300.0, 862.6)
    (66400.0, 862.2)
    (66500.0, 862.2)
    (66600.0, 862.4)
    (66700.0, 862.4)
    (66800.0, 862.4)
    (66900.0, 862.4)
    (67000.0, 862.4)
    (67100.0, 862.4)
    (67200.0, 862.4)
    (67300.0, 862.4)
    (67400.0, 862.0)
    (67500.0, 862.2)
    (67600.0, 862.2)
    (67700.0, 862.2)
    (67800.0, 862.4)
    (67900.0, 862.4)
    (68000.0, 862.4)
    (68100.0, 862.2)
    (68200.0, 862.4)
    (68300.0, 862.0)
    (68400.0, 862.2)
    (68500.0, 862.4)
    (68600.0, 862.6)
    (68700.0, 863.2)
    (68800.0, 863.4)
    (68900.0, 863.6)
    (69000.0, 864.0)
    (69100.0, 864.0)
    (69200.0, 863.8)
    (69300.0, 863.8)
    (69400.0, 863.8)
    (69500.0, 863.8)
    (69600.0, 863.8)
    (69700.0, 863.8)
    (69800.0, 863.6)
    (69900.0, 864.0)
    (70000.0, 864.0)
    (70100.0, 864.0)
    (70200.0, 864.0)
    (70300.0, 863.8)
    (70400.0, 864.0)
    (70500.0, 864.2)
    (70600.0, 863.8)
    (70700.0, 863.8)
    (70800.0, 863.4)
    (70900.0, 863.6)
    (71000.0, 863.6)
    (71100.0, 864.0)
    (71200.0, 864.0)
    (71300.0, 864.4)
    (71400.0, 864.4)
    (71500.0, 864.4)
    (71600.0, 864.4)
    (71700.0, 864.6)
    (71800.0, 864.6)
    (71900.0, 864.6)
    (72000.0, 864.4)
    (72100.0, 864.4)
    (72200.0, 864.6)
    (72300.0, 864.6)
    (72400.0, 864.8)
    (72500.0, 864.8)
    (72600.0, 865.2)
    (72700.0, 865.0)
    (72800.0, 865.0)
    (72900.0, 865.0)
    (73000.0, 864.8)
    (73100.0, 864.6)
    (73200.0, 864.6)
    (73300.0, 864.6)
    (73400.0, 864.2)
    (73500.0, 864.6)
    (73600.0, 864.8)
    (73700.0, 864.4)
    (73800.0, 864.6)
    (73900.0, 864.4)
    (74000.0, 864.2)
    (74100.0, 864.2)
    (74200.0, 864.2)
    (74300.0, 864.6)
    (74400.0, 864.6)
    (74500.0, 864.4)
    (74600.0, 864.4)
    (74700.0, 864.4)
    (74800.0, 864.2)
    (74900.0, 864.6)
    (75000.0, 864.6)
    (75100.0, 864.8)
    (75200.0, 865.6)
    (75300.0, 865.0)
    (75400.0, 864.4)
    (75500.0, 864.4)
    (75600.0, 864.4)
    (75700.0, 864.6)
    (75800.0, 864.8)
    (75900.0, 864.8)
    (76000.0, 864.6)
    (76100.0, 865.4)
    (76200.0, 865.4)
    (76300.0, 865.6)
    (76400.0, 865.2)
    (76500.0, 865.6)
    (76600.0, 865.6)
    (76700.0, 865.8)
    (76800.0, 865.2)
    (76900.0, 865.4)
    (77000.0, 865.2)
    (77100.0, 865.4)
    (77200.0, 865.0)
    (77300.0, 865.0)
    (77400.0, 864.8)
    (77500.0, 864.4)
    (77600.0, 865.2)
    (77700.0, 865.4)
    (77800.0, 865.8)
    (77900.0, 866.2)
    (78000.0, 866.2)
    (78100.0, 866.2)
    (78200.0, 866.6)
    (78300.0, 866.8)
    (78400.0, 866.8)
    (78500.0, 866.8)
    (78600.0, 866.8)
    (78700.0, 866.8)
    (78800.0, 866.6)
    (78900.0, 867.2)
    (79000.0, 867.0)
    (79100.0, 867.2)
    (79200.0, 867.0)
    (79300.0, 867.2)
    (79400.0, 866.6)
    (79500.0, 866.8)
    (79600.0, 866.8)
    (79700.0, 866.4)
    (79800.0, 866.6)
    (79900.0, 866.4)
    (80000.0, 865.8)
    (80100.0, 865.6)
    (80200.0, 865.8)
    (80300.0, 866.2)
    (80400.0, 866.0)
    (80500.0, 865.8)
    (80600.0, 865.6)
    (80700.0, 865.4)
    (80800.0, 866.2)
    (80900.0, 866.4)
    (81000.0, 866.4)
    (81100.0, 866.8)
    (81200.0, 866.6)
    (81300.0, 866.6)
    (81400.0, 866.8)
    (81500.0, 866.8)
    (81600.0, 866.8)
    (81700.0, 866.8)
    (81800.0, 866.8)
    (81900.0, 866.8)
    (82000.0, 866.8)
    (82100.0, 866.8)
    (82200.0, 867.2)
    (82300.0, 867.8)
    (82400.0, 867.8)
    (82500.0, 867.8)
    (82600.0, 868.2)
    (82700.0, 868.2)
    (82800.0, 868.8)
    (82900.0, 868.8)
    (83000.0, 869.0)
    (83100.0, 869.8)
    (83200.0, 870.4)
    (83300.0, 870.8)
    (83400.0, 870.6)
    (83500.0, 870.8)
    (83600.0, 870.6)
    (83700.0, 870.0)
    (83800.0, 870.6)
    (83900.0, 871.4)
    (84000.0, 872.0)
    (84100.0, 872.0)
    (84200.0, 872.2)
    (84300.0, 871.6)
    (84400.0, 872.0)
    (84500.0, 872.2)
    (84600.0, 872.4)
    (84700.0, 872.4)
    (84800.0, 872.2)
    (84900.0, 872.4)
    (85000.0, 872.4)
    (85100.0, 872.4)
    (85200.0, 872.4)
    (85300.0, 872.4)
    (85400.0, 872.6)
    (85500.0, 872.6)
    (85600.0, 872.6)
    (85700.0, 872.6)
    (85800.0, 872.2)
    (85900.0, 873.0)
    (86000.0, 873.2)
    (86100.0, 873.4)
    (86200.0, 873.0)
    (86300.0, 872.0)
    (86400.0, 872.0)
    (86500.0, 872.8)
    (86600.0, 873.2)
    (86700.0, 873.0)
    (86800.0, 873.2)
    (86900.0, 873.0)
    (87000.0, 873.2)
    (87100.0, 873.2)
    (87200.0, 873.2)
    (87300.0, 873.0)
    (87400.0, 873.0)
    (87500.0, 873.0)
    (87600.0, 873.0)
    (87700.0, 872.6)
    (87800.0, 872.6)
    (87900.0, 872.6)
    (88000.0, 872.8)
    (88100.0, 873.2)
    (88200.0, 873.6)
    (88300.0, 873.6)
    (88400.0, 873.6)
    (88500.0, 873.6)
    (88600.0, 873.4)
    (88700.0, 873.4)
    (88800.0, 873.4)
    (88900.0, 873.4)
    (89000.0, 873.4)
    (89100.0, 873.4)
    (89200.0, 873.4)
    (89300.0, 873.4)
    (89400.0, 873.4)
    (89500.0, 873.4)
    (89600.0, 873.4)
    (89700.0, 873.2)
    (89800.0, 873.0)
    (89900.0, 873.0)
    (90000.0, 872.8)
    (90100.0, 872.8)
    (90200.0, 873.0)
    (90300.0, 872.6)
    (90400.0, 872.8)
    (90500.0, 873.0)
    (90600.0, 872.8)
    (90700.0, 872.8)
    (90800.0, 872.8)
    (90900.0, 872.6)
    (91000.0, 872.6)
    (91100.0, 872.6)
    (91200.0, 872.6)
    (91300.0, 872.6)
    (91400.0, 872.2)
    (91500.0, 871.8)
    (91600.0, 872.0)
    (91700.0, 872.4)
    (91800.0, 872.4)
    (91900.0, 872.6)
    (92000.0, 872.8)
    (92100.0, 873.0)
    (92200.0, 874.2)
    (92300.0, 874.2)
    (92400.0, 874.2)
    (92500.0, 874.2)
    (92600.0, 874.2)
    (92700.0, 874.2)
    (92800.0, 874.2)
    (92900.0, 874.0)
    (93000.0, 874.2)
    (93100.0, 874.2)
    (93200.0, 874.2)
    (93300.0, 874.2)
    (93400.0, 874.2)
    (93500.0, 874.4)
    (93600.0, 874.4)
    (93700.0, 874.4)
    (93800.0, 874.4)
    (93900.0, 874.4)
    (94000.0, 874.4)
    (94100.0, 874.4)
    (94200.0, 874.4)
    (94300.0, 874.2)
    (94400.0, 874.4)
    (94500.0, 874.2)
    (94600.0, 874.0)
    (94700.0, 873.8)
    (94800.0, 874.0)
    (94900.0, 874.0)
    (95000.0, 873.4)
    (95100.0, 874.2)
    (95200.0, 874.2)
    (95300.0, 874.2)
    (95400.0, 874.0)
    (95500.0, 873.6)
    (95600.0, 873.6)
    (95700.0, 874.2)
    (95800.0, 874.2)
    (95900.0, 873.6)
    (96000.0, 873.8)
    (96100.0, 874.4)
    (96200.0, 875.0)
    (96300.0, 874.8)
    (96400.0, 874.6)
    (96500.0, 875.0)
    (96600.0, 874.8)
    (96700.0, 874.6)
    (96800.0, 874.8)
    (96900.0, 874.8)
    (97000.0, 874.8)
    (97100.0, 874.8)
    (97200.0, 875.0)
    (97300.0, 875.2)
    (97400.0, 874.8)
    (97500.0, 875.4)
    (97600.0, 875.2)
    (97700.0, 875.2)
    (97800.0, 875.0)
    (97900.0, 875.2)
    (98000.0, 875.2)
    (98100.0, 875.2)
    (98200.0, 875.2)
    (98300.0, 874.6)
    (98400.0, 874.4)
    (98500.0, 874.4)
    (98600.0, 874.2)
    (98700.0, 874.4)
    (98800.0, 875.2)
    (98900.0, 874.6)
    (99000.0, 874.0)
    (99100.0, 874.4)
    (99200.0, 875.4)
    (99300.0, 875.2)
    (99400.0, 876.4)
    (99500.0, 875.8)
    (99600.0, 875.8)
    (99700.0, 876.0)
    (99800.0, 876.6)
    (99900.0, 876.8)
    (100000.0, 876.6)
  };
% \addlegendentry{{}{Gaussian Process (100)}}

\addplot+[
  draw=none, mark=none, name path=A, forget plot
  ] coordinates {
    (0.0, 0.0)
    (50.0, 0.0)
    (100.0, 0.0)
    (150.0, 0.0)
    (200.0, 0.0)
    (250.0, 0.0)
    (300.0, 0.0)
    (350.0, 0.0)
    (400.0, 0.0)
    (450.0, 0.0)
    (500.0, 0.0)
    (550.0, 0.0)
    (600.0, 0.0)
    (650.0, 0.0)
    (700.0, 0.0)
    (750.0, 0.0)
    (800.0, 0.0)
    (850.0, 0.0)
    (900.0, 0.0)
    (950.0, 0.0)
    (1000.0, 0.0)
    (1050.0, 0.0)
    (1100.0, 0.0)
    (1150.0, 0.0)
    (1200.0, 0.0)
    (1250.0, 0.0)
    (1300.0, 0.0)
    (1350.0, 0.0)
    (1400.0, 0.0)
    (1450.0, 0.0)
    (1500.0, 0.0)
    (1550.0, 0.0)
    (1600.0, 0.0)
    (1650.0, 0.0)
    (1700.0, 0.0)
    (1750.0, 0.0)
    (1800.0, 0.0)
    (1850.0, 0.0)
    (1900.0, 0.0)
    (1950.0, 0.0)
    (2000.0, 0.0)
    (2050.0, 0.0)
    (2100.0, 0.0)
    (2150.0, 0.0)
    (2200.0, 0.0)
    (2250.0, 0.0)
    (2300.0, 0.0)
    (2350.0, 0.0)
    (2400.0, 0.0)
    (2450.0, 0.0)
    (2500.0, 0.0)
    (2550.0, 0.0)
    (2600.0, 0.0)
    (2650.0, 0.0)
    (2700.0, 0.0)
    (2750.0, 0.0)
    (2800.0, 0.0)
    (2850.0, 0.0)
    (2900.0, 0.0)
    (2950.0, 0.0)
    (3000.0, 0.0)
    (3050.0, 0.0)
    (3100.0, 0.0)
    (3150.0, 0.0)
    (3200.0, 0.0)
    (3250.0, 0.0)
    (3300.0, 0.0)
    (3350.0, 0.0)
    (3400.0, 0.0)
    (3450.0, 0.0)
    (3500.0, 0.0)
    (3550.0, 0.0)
    (3600.0, 0.0)
    (3650.0, 0.0)
    (3700.0, 0.0)
    (3750.0, 0.0)
    (3800.0, 0.0)
    (3850.0, 0.0)
    (3900.0, 0.0)
    (3950.0, 0.0)
    (4000.0, 0.0)
    (4050.0, 0.0)
    (4100.0, 0.0)
    (4150.0, 0.0)
    (4200.0, 0.0)
    (4250.0, 0.0)
    (4300.0, 0.0)
    (4350.0, 0.0)
    (4400.0, 0.0)
    (4450.0, 0.0)
    (4500.0, 0.0)
    (4550.0, 0.0)
    (4600.0, 0.0)
    (4650.0, 0.0)
    (4700.0, 0.0)
    (4750.0, 0.0)
    (4800.0, 0.0)
    (4850.0, 0.0)
    (4900.0, 0.0)
    (4950.0, 0.0)
    (5000.0, 0.0)
    (5050.0, 0.0)
    (5100.0, 0.0)
    (5150.0, 0.0)
    (5200.0, 0.0)
    (5250.0, 0.0)
    (5300.0, 0.0)
    (5350.0, 0.0)
    (5400.0, 0.0)
    (5450.0, 0.0)
    (5500.0, 0.0)
    (5550.0, 0.0)
    (5600.0, 0.0)
    (5650.0, 0.0)
    (5700.0, 0.0)
    (5750.0, 0.0)
    (5800.0, 0.0)
    (5850.0, 0.0)
    (5900.0, 0.0)
    (5950.0, 0.0)
    (6000.0, 0.0)
    (6050.0, 0.0)
    (6100.0, 0.0)
    (6150.0, 0.0)
    (6200.0, 0.0)
    (6250.0, 0.0)
    (6300.0, 0.0)
    (6350.0, 0.0)
    (6400.0, 0.0)
    (6450.0, 0.0)
    (6500.0, 0.0)
    (6550.0, 0.0)
    (6600.0, 0.0)
    (6650.0, 0.0)
    (6700.0, 0.0)
    (6750.0, 0.0)
    (6800.0, 0.0)
    (6850.0, 0.0)
    (6900.0, 0.0)
    (6950.0, 0.0)
    (7000.0, 0.0)
    (7050.0, 0.0)
    (7100.0, 0.0)
    (7150.0, 0.0)
    (7200.0, 0.0)
    (7250.0, 0.0)
    (7300.0, 0.0)
    (7350.0, 0.0)
    (7400.0, 0.0)
    (7450.0, 0.647213595499958)
    (7500.0, 2.10384048104053)
    (7550.0, 3.073320053068151)
    (7600.0, 3.1165750888103103)
    (7650.0, 3.91657508881031)
    (7700.0, 5.723538406167134)
    (7750.0, 7.109980079602226)
    (7800.0, 8.0)
    (7850.0, 9.902172886644268)
    (7900.0, 11.36794833886788)
    (7950.0, 13.574887385102322)
    (8000.0, 15.391164991562635)
    (8050.0, 16.609361307176243)
    (8100.0, 21.463078946776307)
    (8150.0, 23.47852436706019)
    (8200.0, 25.728352561983236)
    (8250.0, 27.769909455915673)
    (8300.0, 30.170615218501403)
    (8350.0, 31.649770637375482)
    (8400.0, 35.20483682299543)
    (8450.0, 38.86897120746299)
    (8500.0, 41.324555320336756)
    (8550.0, 45.516648189186455)
    (8600.0, 51.955103348473)
    (8650.0, 55.4339811320566)
    (8700.0, 60.07472083980494)
    (8750.0, 63.430384607371465)
    (8800.0, 65.51664818918645)
    (8850.0, 67.81059755241537)
    (8900.0, 70.63187389270581)
    (8950.0, 73.0)
    (9000.0, 76.16967634711023)
    (9050.0, 77.7348483283569)
    (9100.0, 81.66758525200662)
    (9150.0, 85.09320702811932)
    (9200.0, 89.3848704125339)
    (9250.0, 93.3848704125339)
    (9300.0, 99.85401470891775)
    (9350.0, 103.94344690143845)
    (9400.0, 109.45670512396647)
    (9450.0, 115.71018913502562)
    (9500.0, 119.36217188949261)
    (9550.0, 122.30662386291807)
    (9600.0, 125.71171991626929)
    (9650.0, 127.63133825081603)
    (9700.0, 129.35569985448296)
    (9750.0, 131.68084154033477)
    (9800.0, 134.11833315793166)
    (9850.0, 137.98450952650182)
    (9900.0, 142.67193474403336)
    (9950.0, 146.1615419172016)
    (10000.0, 151.12748564826626)
    (10050.0, 154.87348806572595)
    (10100.0, 160.0574294488265)
    (10150.0, 165.45401470891775)
    (10200.0, 170.93139250056228)
    (10250.0, 175.79680796866683)
    (10300.0, 181.11081870904817)
    (10350.0, 186.8605506082074)
    (10400.0, 188.03387733598692)
    (10450.0, 190.14074951728628)
    (10500.0, 192.7407495172863)
    (10550.0, 194.33981891183134)
    (10600.0, 198.81490254010083)
    (10650.0, 201.64896308409243)
    (10700.0, 205.1295692068934)
    (10750.0, 211.29782588144386)
    (10800.0, 216.17739875741265)
    (10850.0, 220.61883791528476)
    (10900.0, 226.41795615533147)
    (10950.0, 229.8964561984831)
    (11000.0, 234.98075498574718)
    (11050.0, 239.3788888405839)
    (11100.0, 240.94450537260403)
    (11150.0, 244.51665539016173)
    (11200.0, 246.96122971228993)
    (11250.0, 250.13970172335289)
    (11300.0, 254.54915727677218)
    (11350.0, 259.0)
    (11400.0, 263.70637447537126)
    (11450.0, 266.46969665671384)
    (11500.0, 271.20666518584324)
    (11550.0, 276.17497884939263)
    (11600.0, 281.2256534425974)
    (11650.0, 286.0389890361322)
    (11700.0, 289.7904378148756)
    (11750.0, 295.96314728741584)
    (11800.0, 299.0)
    (11850.0, 303.70826502713885)
    (11900.0, 308.84618905117725)
    (11950.0, 311.97914855071093)
    (12000.0, 315.0489630840924)
    (12050.0, 319.28696765369534)
    (12100.0, 321.51086443322134)
    (12150.0, 325.4124934963562)
    (12200.0, 327.8544108843484)
    (12250.0, 332.074759098157)
    (12300.0, 334.0546640309481)
    (12350.0, 338.1971694333912)
    (12400.0, 341.12422836565827)
    (12450.0, 342.34877040918616)
    (12500.0, 345.61769203083566)
    (12550.0, 347.94427190999915)
    (12600.0, 351.72111104761177)
    (12650.0, 353.35414346693483)
    (12700.0, 356.19238815542514)
    (12750.0, 360.31463564635635)
    (12800.0, 363.7760116958993)
    (12850.0, 364.5146931829632)
    (12900.0, 366.9845095265019)
    (12950.0, 368.7848704125339)
    (13000.0, 371.1833178725903)
    (13050.0, 372.0932070281193)
    (13100.0, 373.60832920383115)
    (13150.0, 374.0932070281193)
    (13200.0, 374.591020472313)
    (13250.0, 375.17635004720364)
    (13300.0, 377.1065186599328)
    (13350.0, 378.4044103344816)
    (13400.0, 381.51664818918647)
    (13450.0, 384.55612971236644)
    (13500.0, 386.4280009722897)
    (13550.0, 388.77312669668106)
    (13600.0, 391.3264294989169)
    (13650.0, 392.9975606127677)
    (13700.0, 396.69535971483265)
    (13750.0, 399.23493896344166)
    (13800.0, 401.31988372027513)
    (13850.0, 402.8994949366117)
    (13900.0, 403.46044396421223)
    (13950.0, 404.39204185613335)
    (14000.0, 405.8600225733347)
    (14050.0, 407.6023252670426)
    (14100.0, 408.66758525200663)
    (14150.0, 410.3848704125339)
    (14200.0, 411.45576726264386)
    (14250.0, 413.4487287222516)
    (14300.0, 415.5131487952202)
    (14350.0, 417.23869910099904)
    (14400.0, 418.35874007936025)
    (14450.0, 418.9341008481266)
    (14500.0, 419.35874007936025)
    (14550.0, 418.970165420098)
    (14600.0, 419.21110426085505)
    (14650.0, 420.74344690143846)
    (14700.0, 421.8086915465771)
    (14750.0, 424.0072888995803)
    (14800.0, 425.8086915465771)
    (14850.0, 426.41665126307987)
    (14900.0, 429.0332756630338)
    (14950.0, 430.69535971483265)
    (15000.0, 432.23493896344166)
    (15050.0, 432.8881944173156)
    (15100.0, 434.24872872225154)
    (15150.0, 436.0277350426339)
    (15200.0, 436.7833178725903)
    (15250.0, 438.34877040918616)
    (15300.0, 439.63579991121503)
    (15350.0, 440.79680796866677)
    (15400.0, 442.19238815542514)
    (15450.0, 444.08295106229247)
    (15500.0, 445.48439551074813)
    (15550.0, 448.66479011206894)
    (15600.0, 450.76882207249224)
    (15650.0, 451.1849887330933)
    (15700.0, 452.5636607578175)
    (15750.0, 452.30053761886916)
    (15800.0, 454.1849887330933)
    (15850.0, 454.9341008481266)
    (15900.0, 455.76366075781755)
    (15950.0, 456.86157882589225)
    (16000.0, 458.35874007936025)
    (16050.0, 459.0081598681914)
    (16100.0, 460.3273790530888)
    (16150.0, 460.9487704091862)
    (16200.0, 462.3610267268879)
    (16250.0, 464.1026312145637)
    (16300.0, 464.23880523078134)
    (16350.0, 465.0713020464867)
    (16400.0, 466.46044396421223)
    (16450.0, 467.60869154657706)
    (16500.0, 469.4640762365262)
    (16550.0, 469.88464178838296)
    (16600.0, 470.9023806824929)
    (16650.0, 472.3224539367305)
    (16700.0, 473.4236596587959)
    (16750.0, 473.87047556871613)
    (16800.0, 474.4490342947388)
    (16850.0, 475.4747670784988)
    (16900.0, 476.5573023323433)
    (16950.0, 476.5132403714771)
    (17000.0, 476.32140675005013)
    (17050.0, 476.28464178838294)
    (17100.0, 476.4647901120689)
    (17150.0, 476.2591925128346)
    (17200.0, 476.5648278147545)
    (17250.0, 476.89395403551174)
    (17300.0, 477.1186537372342)
    (17350.0, 477.9615419172016)
    (17400.0, 479.134987120769)
    (17450.0, 480.51171991626927)
    (17500.0, 481.1186537372342)
    (17550.0, 481.3974354758472)
    (17600.0, 481.5856996786292)
    (17650.0, 482.7785385289472)
    (17700.0, 483.828964600959)
    (17750.0, 484.9400325732035)
    (17800.0, 486.63373982530794)
    (17850.0, 488.3554175279993)
    (17900.0, 489.52741187248216)
    (17950.0, 489.7823299831253)
    (18000.0, 491.7274118724822)
    (18050.0, 493.1785385289472)
    (18100.0, 494.28519583356734)
    (18150.0, 495.42495674727536)
    (18200.0, 496.1426219830839)
    (18250.0, 496.7345237010818)
    (18300.0, 497.7345237010818)
    (18350.0, 499.20441033448157)
    (18400.0, 500.6318738927058)
    (18450.0, 502.6230428862432)
    (18500.0, 504.21249024960406)
    (18550.0, 504.6549347546622)
    (18600.0, 506.3363382427232)
    (18650.0, 508.75463942968213)
    (18700.0, 509.66438140455773)
    (18750.0, 510.36700679563813)
    (18800.0, 511.5732140997411)
    (18850.0, 512.3050547443572)
    (18900.0, 513.8280839215287)
    (18950.0, 514.2132563402777)
    (19000.0, 515.0078401241399)
    (19050.0, 516.0442472725881)
    (19100.0, 517.4561094522041)
    (19150.0, 517.8586212085049)
    (19200.0, 518.274759098157)
    (19250.0, 519.5975804090959)
    (19300.0, 519.5975804090959)
    (19350.0, 520.0609636284131)
    (19400.0, 520.5344501236041)
    (19450.0, 520.5344501236041)
    (19500.0, 520.5344501236041)
    (19550.0, 520.5344501236041)
    (19600.0, 520.5344501236041)
    (19650.0, 520.5344501236041)
    (19700.0, 520.5344501236041)
    (19750.0, 520.5344501236041)
    (19800.0, 520.5344501236041)
    (19850.0, 520.5344501236041)
    (19900.0, 520.5344501236041)
    (19950.0, 520.5344501236041)
    (20000.0, 520.5344501236041)
    (20050.0, 520.5344501236041)
    (20100.0, 520.5344501236041)
    (20150.0, 520.5344501236041)
    (20200.0, 520.5344501236041)
    (20250.0, 520.5344501236041)
    (20300.0, 520.5344501236041)
    (20350.0, 520.5344501236041)
    (20400.0, 520.5344501236041)
    (20450.0, 520.5344501236041)
    (20500.0, 520.5344501236041)
    (20550.0, 520.5344501236041)
    (20600.0, 520.5344501236041)
    (20650.0, 520.5344501236041)
    (20700.0, 520.5344501236041)
    (20750.0, 520.5344501236041)
    (20800.0, 520.5344501236041)
    (20850.0, 520.5344501236041)
    (20900.0, 520.5344501236041)
    (20950.0, 520.5344501236041)
    (21000.0, 520.5344501236041)
    (21050.0, 520.5344501236041)
    (21100.0, 520.5344501236041)
    (21150.0, 520.5344501236041)
    (21200.0, 520.5344501236041)
    (21250.0, 520.5344501236041)
    (21300.0, 520.5344501236041)
    (21350.0, 520.5344501236041)
    (21400.0, 520.5344501236041)
    (21450.0, 520.5344501236041)
    (21500.0, 520.5344501236041)
    (21550.0, 520.5344501236041)
    (21600.0, 520.5344501236041)
    (21650.0, 520.5344501236041)
    (21700.0, 520.3578660607604)
    (21750.0, 520.6779806058512)
    (21800.0, 520.6779806058512)
    (21850.0, 521.0619420637395)
    (21900.0, 521.4332871651931)
    (21950.0, 521.6404467268228)
    (22000.0, 522.2961532137708)
    (22050.0, 522.7686022959398)
    (22100.0, 523.3137084989847)
    (22150.0, 523.7004672795164)
    (22200.0, 524.0067285925982)
    (22250.0, 525.1498815159224)
    (22300.0, 526.1407495172863)
    (22350.0, 527.247221879202)
    (22400.0, 527.5909053312273)
    (22450.0, 528.8586212085049)
    (22500.0, 529.3357840487546)
    (22550.0, 531.2448300958688)
    (22600.0, 533.0609636284131)
    (22650.0, 533.1817327900413)
    (22700.0, 534.2015872016187)
    (22750.0, 534.9421791055448)
    (22800.0, 535.3034346642398)
    (22850.0, 535.66885945932)
    (22900.0, 535.8819870213039)
    (22950.0, 537.0575648572006)
    (23000.0, 537.3976188226188)
    (23050.0, 538.1019998400257)
    (23100.0, 539.7499034745437)
    (23150.0, 540.8400906341309)
    (23200.0, 542.6463518395348)
    (23250.0, 543.2249777183424)
    (23300.0, 543.4350288425444)
    (23350.0, 543.7535973084639)
    (23400.0, 544.1767920794356)
    (23450.0, 544.9315250415516)
    (23500.0, 544.9757136092361)
    (23550.0, 545.3222447143315)
    (23600.0, 545.6816425541072)
    (23650.0, 545.6816425541072)
    (23700.0, 545.6816425541072)
    (23750.0, 545.6816425541072)
    (23800.0, 545.6816425541072)
    (23850.0, 545.6816425541072)
    (23900.0, 545.5462171841441)
    (23950.0, 545.5462171841441)
    (24000.0, 545.5462171841441)
    (24050.0, 545.5491572767722)
    (24100.0, 545.5491572767722)
    (24150.0, 545.5491572767722)
    (24200.0, 545.9902949930164)
    (24250.0, 545.9902949930164)
    (24300.0, 545.9902949930164)
    (24350.0, 545.9902949930164)
    (24400.0, 545.9902949930164)
    (24450.0, 546.3351394525508)
    (24500.0, 546.3351394525508)
    (24550.0, 546.3351394525508)
    (24600.0, 546.3351394525508)
    (24650.0, 546.3603892158874)
    (24700.0, 546.7904378148756)
    (24750.0, 547.1757136092361)
    (24800.0, 547.6094170767632)
    (24850.0, 548.5073407731836)
    (24900.0, 548.3949266036467)
    (24950.0, 549.1355660093159)
    (25000.0, 549.4996453856116)
    (25050.0, 550.8152696818339)
    (25100.0, 551.2047937335657)
    (25150.0, 551.0372750201715)
    (25200.0, 552.4761554173114)
    (25250.0, 552.901724035438)
    (25300.0, 553.2731046476198)
    (25350.0, 553.7648230602334)
    (25400.0, 554.6969384566991)
    (25450.0, 555.9720525630119)
    (25500.0, 557.7749804381726)
    (25550.0, 557.8271917913444)
    (25600.0, 557.9659885648165)
    (25650.0, 558.8587515271537)
    (25700.0, 560.4012194668567)
    (25750.0, 561.2523271646938)
    (25800.0, 562.1272233200851)
    (25850.0, 563.5351705040133)
    (25900.0, 563.7802348561447)
    (25950.0, 563.9338340405709)
    (26000.0, 565.2018517460197)
    (26050.0, 565.2996894379985)
    (26100.0, 565.1257750206469)
    (26150.0, 565.6499190936394)
    (26200.0, 565.4184814532837)
    (26250.0, 565.6463518395348)
    (26300.0, 566.8499134945507)
    (26350.0, 567.6107101889947)
    (26400.0, 567.7166563912826)
    (26450.0, 568.0089522334894)
    (26500.0, 569.9463256809813)
    (26550.0, 570.5173651932646)
    (26600.0, 571.6996453856117)
    (26650.0, 572.5880231181092)
    (26700.0, 572.9283882771841)
    (26750.0, 573.6981480211176)
    (26800.0, 574.0740348048361)
    (26850.0, 574.4767503722366)
    (26900.0, 575.001612798342)
    (26950.0, 575.6827606220103)
    (27000.0, 576.274759098157)
    (27050.0, 576.5265448365609)
    (27100.0, 576.7863551735778)
    (27150.0, 577.5098085883922)
    (27200.0, 577.8546640309481)
    (27250.0, 578.3924501414922)
    (27300.0, 579.7863551735778)
    (27350.0, 581.1455619178973)
    (27400.0, 582.2237050030859)
    (27450.0, 583.637845472589)
    (27500.0, 584.9749755381371)
    (27550.0, 585.7884564132925)
    (27600.0, 585.9817327900413)
    (27650.0, 586.747548783982)
    (27700.0, 586.9945300812496)
    (27750.0, 586.781437719425)
    (27800.0, 586.981437719425)
    (27850.0, 587.5099960031968)
    (27900.0, 588.4569047597001)
    (27950.0, 588.4498995979887)
    (28000.0, 589.9421791055448)
    (28050.0, 590.81744823647)
    (28100.0, 591.0617030817671)
    (28150.0, 592.76122971229)
    (28200.0, 592.7929802949009)
    (28250.0, 594.2083304418225)
    (28300.0, 595.1874934827929)
    (28350.0, 596.2706255016052)
    (28400.0, 598.2569047597001)
    (28450.0, 600.7535973084639)
    (28500.0, 601.0674796506158)
    (28550.0, 601.5731623093609)
    (28600.0, 602.2491757992929)
    (28650.0, 602.2664991614216)
    (28700.0, 602.0724512040249)
    (28750.0, 601.6954536913669)
    (28800.0, 601.6954536913669)
    (28850.0, 602.1601020403737)
    (28900.0, 602.5265448365609)
    (28950.0, 603.4116011345392)
    (29000.0, 603.8627804912002)
    (29050.0, 604.1971694333912)
    (29100.0, 605.1377837564369)
    (29150.0, 606.8995495404092)
    (29200.0, 608.8291313069565)
    (29250.0, 609.1655250605965)
    (29300.0, 609.8819870213039)
    (29350.0, 610.4096736459909)
    (29400.0, 610.781437719425)
    (29450.0, 611.3490890352284)
    (29500.0, 611.76122971229)
    (29550.0, 611.5558496077484)
    (29600.0, 611.6605506082074)
    (29650.0, 611.8864400059141)
    (29700.0, 612.6027774206451)
    (29750.0, 612.7101891350255)
    (29800.0, 613.7101891350255)
    (29850.0, 614.8546640309481)
    (29900.0, 615.9023806824929)
    (29950.0, 617.074720839805)
    (30000.0, 618.6695398029069)
    (30050.0, 619.8234413521942)
    (30100.0, 620.159919678391)
    (30150.0, 621.9544511501033)
    (30200.0, 623.7260393995585)
    (30250.0, 624.2318528188763)
    (30300.0, 624.6760620423559)
    (30350.0, 626.5099960031968)
    (30400.0, 627.4569047597001)
    (30450.0, 627.3895116933638)
    (30500.0, 627.8596900450216)
    (30550.0, 628.3531888819355)
    (30600.0, 629.0963409191514)
    (30650.0, 630.3942609452153)
    (30700.0, 630.979148550711)
    (30750.0, 632.4540449642433)
    (30800.0, 632.4704755687161)
    (30850.0, 633.3628716156497)
    (30900.0, 633.5453186340097)
    (30950.0, 633.5453186340097)
    (31000.0, 634.2317722964174)
    (31050.0, 635.2995412747509)
    (31100.0, 635.5796103825694)
    (31150.0, 636.2995412747509)
    (31200.0, 636.499541274751)
    (31250.0, 637.3357840487546)
    (31300.0, 639.1247641486111)
    (31350.0, 640.5945300812496)
    (31400.0, 641.4499042142079)
    (31450.0, 641.4957357293022)
    (31500.0, 641.8964561984832)
    (31550.0, 642.2214103807776)
    (31600.0, 643.1397017233528)
    (31650.0, 643.7112354172634)
    (31700.0, 643.7867118525444)
    (31750.0, 644.2412024744484)
    (31800.0, 644.7179870586289)
    (31850.0, 644.7179870586289)
    (31900.0, 645.7179870586289)
    (31950.0, 646.1449578014912)
    (32000.0, 646.1449578014912)
    (32050.0, 646.2533257055658)
    (32100.0, 646.5770964163498)
    (32150.0, 647.9207142650092)
    (32200.0, 649.4179561553315)
    (32250.0, 649.9357763799464)
    (32300.0, 650.5357763799464)
    (32350.0, 651.0958008537089)
    (32400.0, 651.9795295818932)
    (32450.0, 653.1757136092361)
    (32500.0, 654.0534693225552)
    (32550.0, 654.8232204510794)
    (32600.0, 655.6118007202432)
    (32650.0, 656.3580486514986)
    (32700.0, 657.322830422907)
    (32750.0, 658.8428897586092)
    (32800.0, 659.6018986201026)
    (32850.0, 659.454507530563)
    (32900.0, 660.3098695093244)
    (32950.0, 660.9338340405709)
    (33000.0, 661.309728367747)
    (33050.0, 662.309728367747)
    (33100.0, 663.9702251093636)
    (33150.0, 665.2208722894788)
    (33200.0, 666.4366663158634)
    (33250.0, 666.6684396159924)
    (33300.0, 666.6822478988033)
    (33350.0, 667.8265215003094)
    (33400.0, 668.015617378047)
    (33450.0, 668.2012986465427)
    (33500.0, 668.5261363209512)
    (33550.0, 669.0665191733194)
    (33600.0, 669.8249794745346)
    (33650.0, 669.8731549451334)
    (33700.0, 669.9189531303052)
    (33750.0, 670.2464528518249)
    (33800.0, 670.5032370331517)
    (33850.0, 670.5032370331517)
    (33900.0, 670.4088206689631)
    (33950.0, 670.2460722058404)
    (34000.0, 670.7305839001956)
    (34050.0, 671.4928552237659)
    (34100.0, 671.5945300812496)
    (34150.0, 671.7578660607605)
    (34200.0, 671.8953772533703)
    (34250.0, 672.1175082675456)
    (34300.0, 672.1175082675456)
    (34350.0, 672.5004424692133)
    (34400.0, 673.1666177907063)
    (34450.0, 673.9269589917153)
    (34500.0, 674.2090871556184)
    (34550.0, 675.058621208505)
    (34600.0, 675.1446022407134)
    (34650.0, 675.6324100696223)
    (34700.0, 675.6605506082074)
    (34750.0, 676.5345643293647)
    (34800.0, 676.827553482999)
    (34850.0, 676.8586212085049)
    (34900.0, 677.1455619178973)
    (34950.0, 677.7457105272143)
    (35000.0, 678.3737422348266)
    (35050.0, 679.1037809119624)
    (35100.0, 679.1813411800185)
    (35150.0, 679.4869676536954)
    (35200.0, 679.5974135047431)
    (35250.0, 680.21034021896)
    (35300.0, 680.8532695911297)
    (35350.0, 680.9132403714771)
    (35400.0, 681.5161049846887)
    (35450.0, 681.5916637711371)
    (35500.0, 682.1860576069539)
    (35550.0, 682.4556109598828)
    (35600.0, 682.4540449642433)
    (35650.0, 682.4540449642433)
    (35700.0, 683.1037184369102)
    (35750.0, 683.1037184369102)
    (35800.0, 683.1037184369102)
    (35850.0, 683.7004064973479)
    (35900.0, 684.377758146824)
    (35950.0, 684.4699639133399)
    (36000.0, 684.4954536913668)
    (36050.0, 684.4954536913668)
    (36100.0, 684.5770964163498)
    (36150.0, 684.6324100696223)
    (36200.0, 685.0561094522042)
    (36250.0, 685.4815161417561)
    (36300.0, 686.247221879202)
    (36350.0, 686.3220501707194)
    (36400.0, 686.436303729057)
    (36450.0, 686.4630202100531)
    (36500.0, 687.1144761887831)
    (36550.0, 687.1144761887831)
    (36600.0, 687.1144761887831)
    (36650.0, 687.4163333279998)
    (36700.0, 688.3451410611713)
    (36750.0, 688.9101891350256)
    (36800.0, 689.0078401241399)
    (36850.0, 689.1365291557105)
    (36900.0, 689.1923881554251)
    (36950.0, 689.3050547443572)
    (37000.0, 689.8317608663278)
    (37050.0, 690.2486993241758)
    (37100.0, 690.5732140997411)
    (37150.0, 690.5732140997411)
    (37200.0, 691.3063195438716)
    (37250.0, 691.6023252670426)
    (37300.0, 692.0775572599666)
    (37350.0, 692.8388052307813)
    (37400.0, 693.1378334412485)
    (37450.0, 694.2180677423769)
    (37500.0, 694.8020831073263)
    (37550.0, 694.8020831073263)
    (37600.0, 695.1108187090482)
    (37650.0, 695.3498691090506)
    (37700.0, 696.0843310345213)
    (37750.0, 697.3899949949937)
    (37800.0, 697.3365291557105)
    (37850.0, 697.3365291557105)
    (37900.0, 698.1849887330933)
    (37950.0, 699.0785495179438)
    (38000.0, 700.117875251165)
    (38050.0, 701.0149025401008)
    (38100.0, 702.0617030817671)
    (38150.0, 702.7778487426967)
    (38200.0, 703.3379424149259)
    (38250.0, 703.2913192001536)
    (38300.0, 703.2869676536953)
    (38350.0, 703.2869676536953)
    (38400.0, 703.7686022959398)
    (38450.0, 703.9345643293648)
    (38500.0, 703.9345643293648)
    (38550.0, 704.2978258814438)
    (38600.0, 704.6404467268228)
    (38650.0, 705.274759098157)
    (38700.0, 705.5885907820063)
    (38750.0, 706.3175082675457)
    (38800.0, 706.4490342947387)
    (38850.0, 707.7409886151798)
    (38900.0, 708.6530152104476)
    (38950.0, 709.3034346642398)
    (39000.0, 709.6966161108757)
    (39050.0, 709.745341380124)
    (39100.0, 710.284341787037)
    (39150.0, 710.7902949930163)
    (39200.0, 711.2853302555865)
    (39250.0, 711.4881625906771)
    (39300.0, 711.4964561984831)
    (39350.0, 711.3895116933638)
    (39400.0, 711.4124934963562)
    (39450.0, 712.0759928315391)
    (39500.0, 712.0759928315391)
    (39550.0, 712.5166553901618)
    (39600.0, 713.0217551094844)
    (39650.0, 713.0830459735946)
    (39700.0, 713.1601020403737)
    (39750.0, 713.8953772533703)
    (39800.0, 714.1813411800185)
    (39850.0, 714.2978258814438)
    (39900.0, 714.2978258814438)
    (39950.0, 714.433877335987)
    (40000.0, 714.5909053312273)
    (40050.0, 715.2305124532498)
    (40100.0, 716.0258948821795)
    (40150.0, 716.7937482551646)
    (40200.0, 717.0227038425243)
    (40250.0, 717.0227038425243)
    (40300.0, 716.8371871136558)
    (40350.0, 717.1295692068934)
    (40400.0, 717.074720839805)
    (40450.0, 718.0911178087233)
    (40500.0, 718.9563934476199)
    (40550.0, 718.8127371453495)
    (40600.0, 719.8371871136558)
    (40650.0, 719.7849887330932)
    (40700.0, 720.6647901120689)
    (40750.0, 720.9498743710662)
    (40800.0, 721.479876032264)
    (40850.0, 721.6897793299948)
    (40900.0, 722.2388052307814)
    (40950.0, 723.4604439642122)
    (41000.0, 723.3487704091862)
    (41050.0, 723.3487704091862)
    (41100.0, 723.6719347440334)
    (41150.0, 724.0197447758039)
    (41200.0, 723.8945765413312)
    (41250.0, 724.7264294989169)
    (41300.0, 725.22043082848)
    (41350.0, 726.3273790530889)
    (41400.0, 726.8280839215288)
    (41450.0, 727.3621718894926)
    (41500.0, 727.884641788383)
    (41550.0, 727.884641788383)
    (41600.0, 728.2893882520609)
    (41650.0, 728.3621718894926)
    (41700.0, 728.4540147089177)
    (41750.0, 728.5655632348545)
    (41800.0, 728.5655632348545)
    (41850.0, 729.0072888995803)
    (41900.0, 729.1551033484731)
    (41950.0, 729.6953597148326)
    (42000.0, 729.8540147089178)
    (42050.0, 730.0332756630338)
    (42100.0, 730.3621718894926)
    (42150.0, 730.7724101428461)
    (42200.0, 730.7724101428461)
    (42250.0, 731.0081598681915)
    (42300.0, 731.2640762365261)
    (42350.0, 731.7849887330932)
    (42400.0, 731.7849887330932)
    (42450.0, 732.1242283656583)
    (42500.0, 732.2640762365261)
    (42550.0, 733.074720839805)
    (42600.0, 733.3341008481266)
    (42650.0, 733.3341008481266)
    (42700.0, 733.1108187090482)
    (42750.0, 733.1108187090482)
    (42800.0, 733.5313925005622)
    (42850.0, 733.538094023943)
    (42900.0, 734.0498677239419)
    (42950.0, 733.8429161745328)
    (43000.0, 734.2380092438915)
    (43050.0, 734.3055536516638)
    (43100.0, 734.8036577207974)
    (43150.0, 735.7848704125339)
    (43200.0, 735.5424811943288)
    (43250.0, 736.2675852520066)
    (43300.0, 736.5146931829632)
    (43350.0, 736.8429161745328)
    (43400.0, 737.134987120769)
    (43450.0, 737.5050547443573)
    (43500.0, 737.5050547443573)
    (43550.0, 737.5050547443573)
    (43600.0, 737.8939540355117)
    (43650.0, 738.7968079686668)
    (43700.0, 738.7968079686668)
    (43750.0, 738.7968079686668)
    (43800.0, 739.4280839215287)
    (43850.0, 739.7979589711327)
    (43900.0, 740.58822850156)
    (43950.0, 741.8160256216722)
    (44000.0, 741.8160256216722)
    (44050.0, 742.0911178087233)
    (44100.0, 742.0810505299798)
    (44150.0, 742.4880884817015)
    (44200.0, 742.685912696499)
    (44250.0, 743.3587400793602)
    (44300.0, 743.6127371453495)
    (44350.0, 744.295630140987)
    (44400.0, 744.1551033484731)
    (44450.0, 744.1551033484731)
    (44500.0, 744.1923881554251)
    (44550.0, 744.2487287222516)
    (44600.0, 744.4487287222516)
    (44650.0, 744.6713020464867)
    (44700.0, 744.6713020464867)
    (44750.0, 744.9442719099992)
    (44800.0, 745.4994505328618)
    (44850.0, 746.1648278147545)
    (44900.0, 746.6973680564671)
    (44950.0, 746.955103348473)
    (45000.0, 746.955103348473)
    (45050.0, 747.2072888995804)
    (45100.0, 747.6336158151515)
    (45150.0, 748.6127371453495)
    (45200.0, 748.6127371453495)
    (45250.0, 748.6127371453495)
    (45300.0, 748.8859126964991)
    (45350.0, 749.1778610512956)
    (45400.0, 749.4880884817015)
    (45450.0, 749.4880884817015)
    (45500.0, 749.8160256216722)
    (45550.0, 750.0911178087233)
    (45600.0, 750.0911178087233)
    (45650.0, 750.4305124532499)
    (45700.0, 750.7863551735778)
    (45750.0, 750.7863551735778)
    (45800.0, 750.7863551735778)
    (45850.0, 750.7863551735778)
    (45900.0, 750.7688220724923)
    (45950.0, 750.7688220724923)
    (46000.0, 751.1610408418517)
    (46050.0, 751.6489630840923)
    (46100.0, 751.6489630840923)
    (46150.0, 751.8857705285386)
    (46200.0, 752.4136279218067)
    (46250.0, 753.0782977438973)
    (46300.0, 752.6019228991568)
    (46350.0, 752.1289033996572)
    (46400.0, 752.1289033996572)
    (46450.0, 753.1347873656159)
    (46500.0, 753.1347873656159)
    (46550.0, 753.4647901120688)
    (46600.0, 753.0032602918748)
    (46650.0, 753.3541434669348)
    (46700.0, 753.1274856482663)
    (46750.0, 753.4994505328618)
    (46800.0, 753.4994505328618)
    (46850.0, 753.4994505328618)
    (46900.0, 753.8897793299949)
    (46950.0, 753.8897793299949)
    (47000.0, 754.0829510622925)
    (47050.0, 753.8717933554716)
    (47100.0, 754.355699854483)
    (47150.0, 754.6083292038312)
    (47200.0, 755.0775572599666)
    (47250.0, 755.5610267268879)
    (47300.0, 755.5610267268879)
    (47350.0, 755.811104260855)
    (47400.0, 755.811104260855)
    (47450.0, 755.9005746936625)
    (47500.0, 756.1920418561333)
    (47550.0, 756.1920418561333)
    (47600.0, 756.1920418561333)
    (47650.0, 756.0142735871851)
    (47700.0, 755.843631020876)
    (47750.0, 755.843631020876)
    (47800.0, 755.991020472313)
    (47850.0, 756.4808415403347)
    (47900.0, 758.0713020464868)
    (47950.0, 758.2486993241758)
    (48000.0, 758.2486993241758)
    (48050.0, 758.9863530545956)
    (48100.0, 759.6147603484155)
    (48150.0, 760.3487704091862)
    (48200.0, 761.1026312145638)
    (48250.0, 761.2195444572928)
    (48300.0, 761.5112834775879)
    (48350.0, 761.5112834775879)
    (48400.0, 761.8233751915118)
    (48450.0, 762.5056684468407)
    (48500.0, 762.7979589711327)
    (48550.0, 762.7979589711327)
    (48600.0, 763.159919678391)
    (48650.0, 763.159919678391)
    (48700.0, 763.3877474425938)
    (48750.0, 763.3877474425938)
    (48800.0, 763.7849887330932)
    (48850.0, 764.1980390271856)
    (48900.0, 765.5098085883922)
    (48950.0, 765.5098085883922)
    (49000.0, 765.9316055545377)
    (49050.0, 765.9316055545377)
    (49100.0, 767.0149025401008)
    (49150.0, 767.0149025401008)
    (49200.0, 766.7470926301023)
    (49250.0, 767.0949529599719)
    (49300.0, 767.838327277669)
    (49350.0, 768.1885907820063)
    (49400.0, 768.5758369027902)
    (49450.0, 769.3289563667573)
    (49500.0, 769.3289563667573)
    (49550.0, 769.3289563667573)
    (49600.0, 769.3289563667573)
    (49650.0, 769.3175082675457)
    (49700.0, 770.0623380818148)
    (49750.0, 770.0623380818148)
    (49800.0, 770.0623380818148)
    (49850.0, 770.6954536913669)
    (49900.0, 771.4699639133399)
    (49950.0, 771.4556109598828)
    (50000.0, 771.8619420637394)
    (50050.0, 771.8619420637394)
    (50100.0, 772.7112354172634)
    (50150.0, 772.5896783120141)
    (50200.0, 772.9219806739987)
    (50250.0, 774.0575648572006)
    (50300.0, 773.900406497348)
    (50350.0, 774.0406080924926)
    (50400.0, 774.0406080924926)
    (50450.0, 773.9048662088501)
    (50500.0, 774.3357840487546)
    (50550.0, 775.1601020403737)
    (50600.0, 775.6332871651931)
    (50650.0, 775.5108644332213)
    (50700.0, 775.748990985735)
    (50750.0, 775.748990985735)
    (50800.0, 775.6489630840923)
    (50850.0, 776.6160599142479)
    (50900.0, 776.5224539367306)
    (50950.0, 776.3341008481266)
    (51000.0, 776.3146356463564)
    (51050.0, 776.3146356463564)
    (51100.0, 776.8371871136558)
    (51150.0, 777.1734949746879)
    (51200.0, 777.1734949746879)
    (51250.0, 777.1849887330933)
    (51300.0, 777.0850400102426)
    (51350.0, 776.9968079686669)
    (51400.0, 776.9214034007931)
    (51450.0, 776.9214034007931)
    (51500.0, 777.4604439642122)
    (51550.0, 777.4032602918749)
    (51600.0, 777.3610267268879)
    (51650.0, 777.3610267268879)
    (51700.0, 777.9166517590817)
    (51750.0, 777.8939540355117)
    (51800.0, 777.8939540355117)
    (51850.0, 778.4604439642122)
    (51900.0, 778.9968079686669)
    (51950.0, 778.9968079686669)
    (52000.0, 778.9968079686669)
    (52050.0, 779.0032602918748)
    (52100.0, 779.1651513899117)
    (52150.0, 779.1651513899117)
    (52200.0, 779.3487704091862)
    (52250.0, 779.5542339930767)
    (52300.0, 779.7833178725903)
    (52350.0, 779.7833178725903)
    (52400.0, 780.608691546577)
    (52450.0, 781.1812316536028)
    (52500.0, 781.3760557975636)
    (52550.0, 781.3760557975636)
    (52600.0, 781.3760557975636)
    (52650.0, 781.3760557975636)
    (52700.0, 781.3050547443572)
    (52750.0, 781.2486993241758)
    (52800.0, 781.5005746936624)
    (52850.0, 781.5005746936624)
    (52900.0, 781.5005746936624)
    (52950.0, 781.4557672626439)
    (53000.0, 781.4557672626439)
    (53050.0, 781.4557672626439)
    (53100.0, 781.4280009722897)
    (53150.0, 781.8945765413312)
    (53200.0, 781.8945765413312)
    (53250.0, 781.8945765413312)
    (53300.0, 781.8945765413312)
    (53350.0, 782.1785440262613)
    (53400.0, 782.1785440262613)
    (53450.0, 782.1785440262613)
    (53500.0, 782.4852813742385)
    (53550.0, 782.4852813742385)
    (53600.0, 782.4852813742385)
    (53650.0, 782.4852813742385)
    (53700.0, 782.4852813742385)
    (53750.0, 782.4852813742385)
    (53800.0, 782.4852813742385)
    (53850.0, 782.4852813742385)
    (53900.0, 782.4852813742385)
    (53950.0, 782.4852813742385)
    (54000.0, 782.4852813742385)
    (54050.0, 782.4852813742385)
    (54100.0, 782.6970583144993)
    (54150.0, 782.6643814045577)
    (54200.0, 782.8945765413312)
    (54250.0, 782.8945765413312)
    (54300.0, 783.1486525858967)
    (54350.0, 783.1486525858967)
    (54400.0, 783.1486525858967)
    (54450.0, 783.1486525858967)
    (54500.0, 783.1486525858967)
    (54550.0, 783.1486525858967)
    (54600.0, 783.6890735984914)
    (54650.0, 783.6890735984914)
    (54700.0, 783.6890735984914)
    (54750.0, 783.6890735984914)
    (54800.0, 783.6890735984914)
    (54850.0, 784.2388052307814)
    (54900.0, 784.4994505328618)
    (54950.0, 784.7815031449104)
    (55000.0, 784.7815031449104)
    (55050.0, 784.7815031449104)
    (55100.0, 785.0843955107481)
    (55150.0, 785.0843955107481)
    (55200.0, 785.0843955107481)
    (55250.0, 785.0843955107481)
    (55300.0, 785.0843955107481)
    (55350.0, 785.0843955107481)
    (55400.0, 785.4074438611134)
    (55450.0, 786.1877474425937)
    (55500.0, 787.0323017938291)
    (55550.0, 787.0323017938291)
    (55600.0, 787.0323017938291)
    (55650.0, 787.0323017938291)
    (55700.0, 787.0323017938291)
    (55750.0, 787.0323017938291)
    (55800.0, 787.0323017938291)
    (55850.0, 787.0323017938291)
    (55900.0, 787.0323017938291)
    (55950.0, 787.2598210719675)
    (56000.0, 787.2598210719675)
    (56050.0, 787.5390334845092)
    (56100.0, 787.8371871136558)
    (56150.0, 788.3451410611713)
    (56200.0, 788.6536378763312)
    (56250.0, 788.6536378763312)
    (56300.0, 788.6536378763312)
    (56350.0, 788.9796103825695)
    (56400.0, 788.9796103825695)
    (56450.0, 788.9796103825695)
    (56500.0, 788.9498815159224)
    (56550.0, 788.9344085462111)
    (56600.0, 789.2737767782208)
    (56650.0, 789.6259292151827)
    (56700.0, 789.9023806824929)
    (56750.0, 789.9101891350256)
    (56800.0, 790.295630140987)
    (56850.0, 790.295630140987)
    (56900.0, 790.6737767782209)
    (56950.0, 790.9826778819339)
    (57000.0, 790.9826778819339)
    (57050.0, 791.2737767782208)
    (57100.0, 791.9971694333912)
    (57150.0, 792.3144761887831)
    (57200.0, 792.7470926301023)
    (57250.0, 793.2305124532498)
    (57300.0, 793.6949529599718)
    (57350.0, 794.0949529599719)
    (57400.0, 794.0949529599719)
    (57450.0, 794.5909053312273)
    (57500.0, 795.5004424692133)
    (57550.0, 795.5004424692133)
    (57600.0, 796.3175082675457)
    (57650.0, 796.7037809119623)
    (57700.0, 796.7037809119623)
    (57750.0, 796.7037809119623)
    (57800.0, 796.7037809119623)
    (57850.0, 796.7037809119623)
    (57900.0, 796.7037809119623)
    (57950.0, 797.1037184369102)
    (58000.0, 797.9219806739987)
    (58050.0, 797.9219806739987)
    (58100.0, 797.9219806739987)
    (58150.0, 797.9219806739987)
    (58200.0, 797.9219806739987)
    (58250.0, 797.9219806739987)
    (58300.0, 798.0418648119967)
    (58350.0, 798.8646803302686)
    (58400.0, 799.284341787037)
    (58450.0, 799.284341787037)
    (58500.0, 799.7154046127033)
    (58550.0, 799.7154046127033)
    (58600.0, 799.7154046127033)
    (58650.0, 800.1203550249245)
    (58700.0, 800.1203550249245)
    (58750.0, 800.1203550249245)
    (58800.0, 800.1203550249245)
    (58850.0, 800.964240043769)
    (58900.0, 801.3844985811977)
    (58950.0, 801.8152696818339)
    (59000.0, 803.0996688705414)
    (59050.0, 803.0996688705414)
    (59100.0, 804.0693244842818)
    (59150.0, 804.5066864742377)
    (59200.0, 804.6204993518134)
    (59250.0, 805.0650559406515)
    (59300.0, 805.518312566767)
    (59350.0, 805.9340135912763)
    (59400.0, 805.9340135912763)
    (59450.0, 805.9340135912763)
    (59500.0, 806.7928556237466)
    (59550.0, 806.7928556237466)
    (59600.0, 806.7928556237466)
    (59650.0, 807.2352575560219)
    (59700.0, 807.6713635825316)
    (59750.0, 807.6713635825316)
    (59800.0, 808.1157072366491)
    (59850.0, 808.1157072366491)
    (59900.0, 808.1157072366491)
    (59950.0, 808.5679486716953)
    (60000.0, 809.7741574770332)
    (60050.0, 810.2173830931541)
    (60100.0, 810.2173830931541)
    (60150.0, 811.1261723547051)
    (60200.0, 811.5520233917986)
    (60250.0, 811.9855616374662)
    (60300.0, 811.9855616374662)
    (60350.0, 812.5959179422654)
    (60400.0, 813.041874911409)
    (60450.0, 813.21918262694)
    (60500.0, 813.8424549394529)
    (60550.0, 814.0374649095139)
    (60600.0, 814.242454939453)
    (60650.0, 815.1255937794745)
    (60700.0, 815.1255937794745)
    (60750.0, 815.5773915590961)
    (60800.0, 816.2047613649859)
    (60850.0, 817.064994709616)
    (60900.0, 817.064994709616)
    (60950.0, 817.064994709616)
    (61000.0, 817.064994709616)
    (61050.0, 817.064994709616)
    (61100.0, 817.9301633680008)
    (61150.0, 818.8272558436133)
    (61200.0, 818.8272558436133)
    (61250.0, 819.6877744563575)
    (61300.0, 819.9233212470986)
    (61350.0, 819.9233212470986)
    (61400.0, 820.1676759990921)
    (61450.0, 820.1676759990921)
    (61500.0, 820.1676759990921)
    (61550.0, 820.1676759990921)
    (61600.0, 820.6384628453435)
    (61650.0, 820.6384628453435)
    (61700.0, 820.6384628453435)
    (61750.0, 821.0735655287933)
    (61800.0, 821.4932890684718)
    (61850.0, 821.9302378899145)
    (61900.0, 822.1709221041874)
    (61950.0, 823.323406163534)
    (62000.0, 823.8012604708238)
    (62050.0, 825.1454307827978)
    (62100.0, 825.1454307827978)
    (62150.0, 825.5662369930765)
    (62200.0, 826.4259864940425)
    (62250.0, 826.4259864940425)
    (62300.0, 827.2695897100837)
    (62350.0, 827.7001945517928)
    (62400.0, 827.7001945517928)
    (62450.0, 827.7001945517928)
    (62500.0, 827.7001945517928)
    (62550.0, 828.1364608225564)
    (62600.0, 828.5244980362004)
    (62650.0, 828.675884829852)
    (62700.0, 829.1694258973064)
    (62750.0, 829.3058226123933)
    (62800.0, 829.3058226123933)
    (62850.0, 829.3058226123933)
    (62900.0, 829.3058226123933)
    (62950.0, 829.3850761548155)
    (63000.0, 829.3850761548155)
    (63050.0, 829.3850761548155)
    (63100.0, 829.2172070474901)
    (63150.0, 829.0520269416114)
    (63200.0, 829.0520269416114)
    (63250.0, 828.8896601917377)
    (63300.0, 829.2243463089154)
    (63350.0, 829.6989361461323)
    (63400.0, 830.2243463089154)
    (63450.0, 830.2243463089154)
    (63500.0, 830.2243463089154)
    (63550.0, 830.632604596193)
    (63600.0, 830.632604596193)
    (63650.0, 830.632604596193)
    (63700.0, 831.1128657061942)
    (63750.0, 831.5436839270819)
    (63800.0, 831.5436839270819)
    (63850.0, 831.5436839270819)
    (63900.0, 831.5436839270819)
    (63950.0, 831.3838928084402)
    (64000.0, 831.3838928084402)
    (64050.0, 831.3838928084402)
    (64100.0, 831.6456819052038)
    (64150.0, 831.7797325264983)
    (64200.0, 832.2136712200372)
    (64250.0, 832.2136712200372)
    (64300.0, 831.9676759990921)
    (64350.0, 832.4870006832106)
    (64400.0, 832.327113561766)
    (64450.0, 832.327113561766)
    (64500.0, 833.6065208147603)
    (64550.0, 833.6065208147603)
    (64600.0, 833.5277606521377)
    (64650.0, 833.5277606521377)
    (64700.0, 833.7002242141194)
    (64750.0, 834.1455095307248)
    (64800.0, 834.1455095307248)
    (64850.0, 834.1455095307248)
    (64900.0, 834.2432617950243)
    (64950.0, 834.2432617950243)
    (65000.0, 834.6605383872493)
    (65050.0, 834.8649509154554)
    (65100.0, 834.8649509154554)
    (65150.0, 835.7149302399986)
    (65200.0, 836.149518196314)
    (65250.0, 837.0159610345668)
    (65300.0, 837.2180603744301)
    (65350.0, 837.8665743303861)
    (65400.0, 837.8665743303861)
    (65450.0, 837.8665743303861)
    (65500.0, 837.8665743303861)
    (65550.0, 837.8665743303861)
    (65600.0, 837.8665743303861)
    (65650.0, 837.9582971014219)
    (65700.0, 838.0579127335147)
    (65750.0, 838.0579127335147)
    (65800.0, 838.4997925302273)
    (65850.0, 838.4997925302273)
    (65900.0, 838.9474844696531)
    (65950.0, 838.9474844696531)
    (66000.0, 839.6069095987285)
    (66050.0, 839.6069095987285)
    (66100.0, 839.8211291373893)
    (66150.0, 840.495782775402)
    (66200.0, 840.495782775402)
    (66250.0, 840.9535285795055)
    (66300.0, 841.8066397639362)
    (66350.0, 842.0281095674261)
    (66400.0, 842.7171757720628)
    (66450.0, 842.7171757720628)
    (66500.0, 842.7171757720628)
    (66550.0, 842.7171757720628)
    (66600.0, 843.1055549644133)
    (66650.0, 844.4197688282356)
    (66700.0, 844.4197688282356)
    (66750.0, 844.9722079185224)
    (66800.0, 845.0644746831201)
    (66850.0, 845.1637814966421)
    (66900.0, 845.2702080981758)
    (66950.0, 845.7388195732477)
    (67000.0, 846.1201032446412)
    (67050.0, 846.2314631494487)
    (67100.0, 846.2314631494487)
    (67150.0, 846.2314631494487)
    (67200.0, 846.7001831495688)
    (67250.0, 846.7001831495688)
    (67300.0, 846.7001831495688)
    (67350.0, 846.7001831495688)
    (67400.0, 846.8176413379264)
    (67450.0, 847.1477439209965)
    (67500.0, 847.9974263488293)
    (67550.0, 847.9974263488293)
    (67600.0, 848.1385334902238)
    (67650.0, 848.1385334902238)
    (67700.0, 848.1385334902238)
    (67750.0, 848.8098522433085)
    (67800.0, 849.1715180433969)
    (67850.0, 849.6899981811567)
    (67900.0, 849.8463112275584)
    (67950.0, 850.226264783962)
    (68000.0, 850.226264783962)
    (68050.0, 850.226264783962)
    (68100.0, 850.226264783962)
    (68150.0, 850.4499544626216)
    (68200.0, 850.8170237353702)
    (68250.0, 850.8170237353702)
    (68300.0, 851.1902860726549)
    (68350.0, 851.1902860726549)
    (68400.0, 851.1902860726549)
    (68450.0, 851.4172608284856)
    (68500.0, 851.4172608284856)
    (68550.0, 851.7946423445629)
    (68600.0, 851.7946423445629)
    (68650.0, 852.6112653713277)
    (68700.0, 853.049607327152)
    (68750.0, 853.6565417193398)
    (68800.0, 854.0946730519523)
    (68850.0, 854.0946730519523)
    (68900.0, 854.3238733687674)
    (68950.0, 854.3238733687674)
    (69000.0, 854.3238733687674)
    (69050.0, 854.7052896249124)
    (69100.0, 854.7052896249124)
    (69150.0, 854.7052896249124)
    (69200.0, 854.7052896249124)
    (69250.0, 854.7052896249124)
    (69300.0, 854.7052896249124)
    (69350.0, 854.7052896249124)
    (69400.0, 854.7052896249124)
    (69450.0, 854.9393933134277)
    (69500.0, 855.3245660425348)
    (69550.0, 855.3245660425348)
    (69600.0, 855.3245660425348)
    (69650.0, 855.563490998189)
    (69700.0, 855.809120216582)
    (69750.0, 855.809120216582)
    (69800.0, 856.0614227575145)
    (69850.0, 856.4462727991286)
    (69900.0, 856.8366442866043)
    (69950.0, 856.8934336175525)
    (70000.0, 857.2881247320737)
    (70050.0, 857.2881247320737)
    (70100.0, 857.2881247320737)
    (70150.0, 857.6882036685477)
    (70200.0, 857.6882036685477)
    (70250.0, 857.94465126685)
    (70300.0, 857.94465126685)
    (70350.0, 857.94465126685)
    (70400.0, 858.2076149339864)
    (70450.0, 858.2076149339864)
    (70500.0, 858.2076149339864)
    (70550.0, 858.2076149339864)
    (70600.0, 858.6171004535279)
    (70650.0, 858.6171004535279)
    (70700.0, 858.6171004535279)
    (70750.0, 859.1417746701137)
    (70800.0, 859.1417746701137)
    (70850.0, 859.4055550513301)
    (70900.0, 859.6757233003559)
    (70950.0, 859.6757233003559)
    (71000.0, 860.0739372286724)
    (71050.0, 860.0739372286724)
    (71100.0, 860.0739372286724)
    (71150.0, 860.2025972930855)
    (71200.0, 860.4755566751436)
    (71250.0, 860.4755566751436)
    (71300.0, 860.7548057658257)
    (71350.0, 861.1528489868904)
    (71400.0, 861.4209606556599)
    (71450.0, 861.4209606556599)
    (71500.0, 861.8137790086366)
    (71550.0, 861.9560588008175)
    (71600.0, 862.1046620299916)
    (71650.0, 862.1046620299916)
    (71700.0, 862.1046620299916)
    (71750.0, 862.5001597440014)
    (71800.0, 862.653799768988)
    (71850.0, 862.600974010573)
    (71900.0, 862.8706980808663)
    (71950.0, 863.2596200878247)
    (72000.0, 863.4431515899397)
    (72050.0, 863.8435178418941)
    (72100.0, 863.6349473640807)
    (72150.0, 863.6349473640807)
    (72200.0, 864.0253142725261)
    (72250.0, 864.9721029127006)
    (72300.0, 864.9721029127006)
    (72350.0, 865.6276947929689)
    (72400.0, 865.8928563328257)
    (72450.0, 865.8928563328257)
    (72500.0, 866.1642202501504)
    (72550.0, 866.4417445789577)
    (72600.0, 866.8355147594632)
    (72650.0, 867.2343565566721)
    (72700.0, 867.2343565566721)
    (72750.0, 867.0275196624711)
    (72800.0, 867.1721396170738)
    (72850.0, 867.1721396170738)
    (72900.0, 867.3687742827162)
    (72950.0, 867.3687742827162)
    (73000.0, 867.1628810029041)
    (73050.0, 867.1628810029041)
    (73100.0, 867.1628810029041)
    (73150.0, 867.1628810029041)
    (73200.0, 867.1628810029041)
    (73250.0, 867.5496388422081)
    (73300.0, 867.5496388422081)
    (73350.0, 867.5496388422081)
    (73400.0, 867.7548057658257)
    (73450.0, 867.7548057658257)
    (73500.0, 868.1050484448405)
    (73550.0, 868.3237612361255)
    (73600.0, 868.5512767441504)
    (73650.0, 868.3549661992798)
    (73700.0, 868.3549661992798)
    (73750.0, 868.4881247320737)
    (73800.0, 868.8699185233348)
    (73850.0, 868.6732202499156)
    (73900.0, 869.0613462523042)
    (73950.0, 869.0613462523042)
    (74000.0, 868.866930617219)
    (74050.0, 869.2951174437819)
    (74100.0, 869.2951174437819)
    (74150.0, 869.686451780029)
    (74200.0, 869.686451780029)
    (74250.0, 870.1164406927512)
    (74300.0, 870.9417746701137)
    (74350.0, 870.9417746701137)
    (74400.0, 870.9417746701137)
    (74450.0, 870.9417746701137)
    (74500.0, 871.3782390659375)
    (74550.0, 871.3782390659375)
    (74600.0, 871.503420004944)
    (74650.0, 871.503420004944)
    (74700.0, 871.503420004944)
    (74750.0, 871.9434968935316)
    (74800.0, 872.3319771296332)
    (74850.0, 872.4612298533075)
    (74900.0, 872.596774025695)
    (74950.0, 872.7386489685636)
    (75000.0, 873.3239457652786)
    (75050.0, 873.1294646878204)
    (75100.0, 873.1294646878204)
    (75150.0, 873.1294646878204)
    (75200.0, 873.3538615461539)
    (75250.0, 873.5847364776766)
    (75300.0, 873.7728637847357)
    (75350.0, 874.2107124227922)
    (75400.0, 874.2107124227922)
    (75450.0, 874.6531801914072)
    (75500.0, 874.4626809004039)
    (75550.0, 874.4626809004039)
    (75600.0, 874.4626809004039)
    (75650.0, 874.4626809004039)
    (75700.0, 874.2737510064412)
    (75750.0, 874.2737510064412)
    (75800.0, 874.2737510064412)
    (75850.0, 874.2211334459306)
    (75900.0, 874.032974705252)
    (75950.0, 874.1717551399299)
    (76000.0, 874.1717551399299)
    (76050.0, 874.3172304285381)
    (76100.0, 874.4694379857216)
    (76150.0, 874.4694379857216)
    (76200.0, 874.2755952319601)
    (76250.0, 874.4929057036499)
    (76300.0, 874.8723236085456)
    (76350.0, 874.8723236085456)
    (76400.0, 875.0652039660212)
    (76450.0, 875.0652039660212)
    (76500.0, 875.0652039660212)
    (76550.0, 875.0652039660212)
    (76600.0, 875.0652039660212)
    (76650.0, 875.0652039660212)
    (76700.0, 874.874550040343)
    (76750.0, 874.6855834904671)
    (76800.0, 874.6855834904671)
    (76850.0, 874.4983754036225)
    (76900.0, 874.4983754036225)
    (76950.0, 874.4983754036225)
    (77000.0, 874.4983754036225)
    (77050.0, 874.4983754036225)
    (77100.0, 874.712812921102)
    (77150.0, 874.712812921102)
    (77200.0, 874.5258119732973)
    (77250.0, 874.340675566882)
    (77300.0, 874.1574848206678)
    (77350.0, 874.1574848206678)
    (77400.0, 874.3744237943176)
    (77450.0, 874.3744237943176)
    (77500.0, 874.1916017074176)
    (77550.0, 874.0519154485473)
    (77600.0, 873.8738908029846)
    (77650.0, 873.8109731623924)
    (77700.0, 873.8109731623924)
    (77750.0, 873.8109731623924)
    (77800.0, 873.8109731623924)
    (77850.0, 873.8109731623924)
    (77900.0, 873.8109731623924)
    (77950.0, 873.7516045015648)
    (78000.0, 873.7516045015648)
    (78050.0, 873.7516045015648)
    (78100.0, 873.5739353073907)
    (78150.0, 873.5739353073907)
    (78200.0, 873.5739353073907)
    (78250.0, 874.0312296813959)
    (78300.0, 874.0312296813959)
    (78350.0, 874.0312296813959)
    (78400.0, 874.0312296813959)
    (78450.0, 874.0312296813959)
    (78500.0, 874.0312296813959)
    (78550.0, 874.0312296813959)
    (78600.0, 874.0312296813959)
    (78650.0, 874.0312296813959)
    (78700.0, 874.0312296813959)
    (78750.0, 874.0312296813959)
    (78800.0, 874.0312296813959)
    (78850.0, 874.0312296813959)
    (78900.0, 874.0312296813959)
    (78950.0, 874.0312296813959)
    (79000.0, 874.0312296813959)
    (79050.0, 874.0312296813959)
    (79100.0, 874.0312296813959)
    (79150.0, 874.4218909253593)
    (79200.0, 874.4218909253593)
    (79250.0, 874.4218909253593)
    (79300.0, 874.4218909253593)
    (79350.0, 874.4218909253593)
    (79400.0, 874.2495282972221)
    (79450.0, 874.2495282972221)
    (79500.0, 874.6478689284519)
    (79550.0, 874.6478689284519)
    (79600.0, 875.0528348858437)
    (79650.0, 875.5051015096857)
    (79700.0, 875.339179770655)
    (79750.0, 875.339179770655)
    (79800.0, 875.5854122332721)
    (79850.0, 875.5854122332721)
    (79900.0, 875.8432380351327)
    (79950.0, 876.0369461131245)
    (80000.0, 876.0369461131245)
    (80050.0, 876.0369461131245)
    (80100.0, 876.0369461131245)
    (80150.0, 876.0369461131245)
    (80200.0, 876.0369461131245)
    (80250.0, 876.0369461131245)
    (80300.0, 875.8797785338788)
    (80350.0, 875.7257432312996)
    (80400.0, 876.149518196314)
    (80450.0, 876.149518196314)
    (80500.0, 876.6008474424119)
    (80550.0, 877.2180603744301)
    (80600.0, 877.2180603744301)
    (80650.0, 877.8665743303861)
    (80700.0, 878.3207730140306)
    (80750.0, 878.1729013680031)
    (80800.0, 878.1729013680031)
    (80850.0, 878.0283727751194)
    (80900.0, 878.0283727751194)
    (80950.0, 878.0283727751194)
    (81000.0, 878.0283727751194)
    (81050.0, 878.0283727751194)
    (81100.0, 878.3095725184444)
    (81150.0, 878.3095725184444)
    (81200.0, 878.3095725184444)
    (81250.0, 878.5053185470863)
    (81300.0, 878.7095725184445)
    (81350.0, 878.7095725184445)
    (81400.0, 878.7797325264983)
    (81450.0, 878.9991379150174)
    (81500.0, 878.9991379150174)
    (81550.0, 879.2271392986738)
    (81600.0, 879.2271392986738)
    (81650.0, 879.4637056377526)
    (81700.0, 879.4637056377526)
    (81750.0, 879.3194240765338)
    (81800.0, 879.3194240765338)
    (81850.0, 879.3194240765338)
    (81900.0, 879.4207869005479)
    (81950.0, 879.4207869005479)
    (82000.0, 879.8363744933384)
    (82050.0, 880.0844925659277)
    (82100.0, 880.0844925659277)
    (82150.0, 880.0844925659277)
    (82200.0, 880.0844925659277)
    (82250.0, 880.3412292608743)
    (82300.0, 880.3412292608743)
    (82350.0, 880.3412292608743)
    (82400.0, 880.3412292608743)
    (82450.0, 880.6065208147603)
    (82500.0, 880.6065208147603)
    (82550.0, 880.6065208147603)
    (82600.0, 880.6065208147603)
    (82650.0, 880.6065208147603)
    (82700.0, 880.6065208147603)
    (82750.0, 880.6065208147603)
    (82800.0, 880.6065208147603)
    (82850.0, 880.6065208147603)
    (82900.0, 880.6065208147603)
    (82950.0, 880.6065208147603)
    (83000.0, 880.6065208147603)
    (83050.0, 880.6065208147603)
    (83100.0, 880.6065208147603)
    (83150.0, 881.02068043792)
    (83200.0, 881.02068043792)
    (83250.0, 881.02068043792)
    (83300.0, 881.4414163394621)
    (83350.0, 881.4414163394621)
    (83400.0, 881.4414163394621)
    (83450.0, 881.8685445264385)
    (83500.0, 881.8685445264385)
    (83550.0, 881.8685445264385)
    (83600.0, 881.8685445264385)
    (83650.0, 882.133941939762)
    (83700.0, 882.133941939762)
    (83750.0, 882.133941939762)
    (83800.0, 882.133941939762)
    (83850.0, 882.8353905730695)
    (83900.0, 882.8353905730695)
    (83950.0, 882.6959912221456)
    (84000.0, 882.6959912221456)
    (84050.0, 883.1311512468582)
    (84100.0, 883.4062491864097)
    (84150.0, 883.4062491864097)
    (84200.0, 883.6894167633839)
    (84250.0, 883.6894167633839)
    (84300.0, 883.9805707128678)
    (84350.0, 883.9805707128678)
    (84400.0, 883.9805707128678)
    (84450.0, 883.9805707128678)
    (84500.0, 883.9805707128678)
    (84550.0, 883.9805707128678)
    (84600.0, 884.2796210843579)
    (84650.0, 884.2796210843579)
    (84700.0, 884.2796210843579)
    (84750.0, 884.2796210843579)
    (84800.0, 884.2796210843579)
    (84850.0, 884.7091819528928)
    (84900.0, 885.1446964014514)
    (84950.0, 885.445522735495)
    (85000.0, 885.445522735495)
    (85050.0, 885.445522735495)
    (85100.0, 885.445522735495)
    (85150.0, 885.445522735495)
    (85200.0, 885.445522735495)
    (85250.0, 885.445522735495)
    (85300.0, 885.445522735495)
    (85350.0, 885.445522735495)
    (85400.0, 885.445522735495)
    (85450.0, 885.445522735495)
    (85500.0, 885.445522735495)
    (85550.0, 885.445522735495)
    (85600.0, 885.445522735495)
    (85650.0, 885.445522735495)
    (85700.0, 885.445522735495)
    (85750.0, 885.445522735495)
    (85800.0, 885.445522735495)
    (85850.0, 885.8838593521809)
    (85900.0, 886.3278502838278)
    (85950.0, 886.5753848034146)
    (86000.0, 886.5753848034146)
    (86050.0, 886.5753848034146)
    (86100.0, 886.5753848034146)
    (86150.0, 886.5753848034146)
    (86200.0, 886.445522735495)
    (86250.0, 886.445522735495)
    (86300.0, 886.3193800900431)
    (86350.0, 886.3193800900431)
    (86400.0, 886.3193800900431)
    (86450.0, 886.7082982012116)
    (86500.0, 886.880604567698)
    (86550.0, 886.880604567698)
    (86600.0, 886.7619535634021)
    (86650.0, 886.7619535634021)
    (86700.0, 886.7619535634021)
    (86750.0, 886.7619535634021)
    (86800.0, 886.6474317275466)
    (86850.0, 886.6474317275466)
    (86900.0, 887.483739415502)
    (86950.0, 887.3749869655855)
    (87000.0, 887.3749869655855)
    (87050.0, 887.3749869655855)
    (87100.0, 887.3749869655855)
    (87150.0, 887.7722981944208)
    (87200.0, 887.7722981944208)
    (87250.0, 887.7722981944208)
    (87300.0, 887.9582971014219)
    (87350.0, 887.9582971014219)
    (87400.0, 888.2561842360753)
    (87450.0, 888.4600083822282)
    (87500.0, 888.4600083822282)
    (87550.0, 888.8561842360753)
    (87600.0, 888.8561842360753)
    (87650.0, 888.8561842360753)
    (87700.0, 889.1624706572591)
    (87750.0, 889.4686518110176)
    (87800.0, 889.4686518110176)
    (87850.0, 889.782638400307)
    (87900.0, 889.782638400307)
    (87950.0, 889.6893281613359)
    (88000.0, 890.114311103575)
    (88050.0, 890.114311103575)
    (88100.0, 890.114311103575)
    (88150.0, 890.114311103575)
    (88200.0, 890.114311103575)
    (88250.0, 890.114311103575)
    (88300.0, 890.114311103575)
    (88350.0, 890.5146046646867)
    (88400.0, 890.5146046646867)
    (88450.0, 890.8294903753639)
    (88500.0, 890.8294903753639)
    (88550.0, 890.8294903753639)
    (88600.0, 891.0631407694882)
    (88650.0, 891.0631407694882)
    (88700.0, 891.0631407694882)
    (88750.0, 891.4642596454502)
    (88800.0, 891.4642596454502)
    (88850.0, 891.4642596454502)
    (88900.0, 891.4642596454502)
    (88950.0, 891.4642596454502)
    (89000.0, 891.4642596454502)
    (89050.0, 891.4642596454502)
    (89100.0, 891.4642596454502)
    (89150.0, 891.4642596454502)
    (89200.0, 891.4642596454502)
    (89250.0, 891.8718463030233)
    (89300.0, 892.2028453639006)
    (89350.0, 892.2028453639006)
    (89400.0, 892.2028453639006)
    (89450.0, 892.1248843779368)
    (89500.0, 892.9527776219155)
    (89550.0, 893.3759884689275)
    (89600.0, 893.805158202241)
    (89650.0, 893.805158202241)
    (89700.0, 893.805158202241)
    (89750.0, 893.805158202241)
    (89800.0, 894.2401257858525)
    (89850.0, 894.2401257858525)
    (89900.0, 894.2401257858525)
    (89950.0, 894.1694258973064)
    (90000.0, 894.1694258973064)
    (90050.0, 894.1694258973064)
    (90100.0, 894.1694258973064)
    (90150.0, 894.1694258973064)
    (90200.0, 894.1694258973064)
    (90250.0, 894.1694258973064)
    (90300.0, 894.1694258973064)
    (90350.0, 894.6106276978749)
    (90400.0, 894.6106276978749)
    (90450.0, 894.6106276978749)
    (90500.0, 895.2183527963841)
    (90550.0, 895.2183527963841)
    (90600.0, 895.2183527963841)
    (90650.0, 895.2183527963841)
    (90700.0, 895.2183527963841)
    (90750.0, 895.2183527963841)
    (90800.0, 895.5332469774025)
    (90850.0, 895.5332469774025)
    (90900.0, 895.4656631564936)
    (90950.0, 895.7140277316747)
    (91000.0, 896.1499510762741)
    (91050.0, 896.1499510762741)
    (91100.0, 896.1499510762741)
    (91150.0, 896.0824049488967)
    (91200.0, 896.8456624012717)
    (91250.0, 896.8456624012717)
    (91300.0, 896.8456624012717)
    (91350.0, 896.8456624012717)
    (91400.0, 896.8456624012717)
    (91450.0, 896.8456624012717)
    (91500.0, 896.8456624012717)
    (91550.0, 896.8456624012717)
    (91600.0, 896.8456624012717)
    (91650.0, 896.7830652207333)
    (91700.0, 896.7830652207333)
    (91750.0, 896.7830652207333)
    (91800.0, 896.7830652207333)
    (91850.0, 896.7830652207333)
    (91900.0, 896.7830652207333)
    (91950.0, 896.7830652207333)
    (92000.0, 896.7830652207333)
    (92050.0, 896.7830652207333)
    (92100.0, 896.7256840702895)
    (92150.0, 896.6736808695456)
    (92200.0, 896.6736808695456)
    (92250.0, 896.6272207120495)
    (92300.0, 896.6272207120495)
    (92350.0, 896.6272207120495)
    (92400.0, 896.6272207120495)
    (92450.0, 896.6272207120495)
    (92500.0, 896.6272207120495)
    (92550.0, 896.5864716595083)
    (92600.0, 896.5864716595083)
    (92650.0, 896.5864716595083)
    (92700.0, 896.5516045015647)
    (92750.0, 896.5516045015647)
    (92800.0, 896.8755020545406)
    (92850.0, 897.3193800900431)
    (92900.0, 897.6172070474902)
    (92950.0, 897.6172070474902)
    (93000.0, 897.6172070474902)
    (93050.0, 897.6172070474902)
    (93100.0, 897.6172070474902)
    (93150.0, 897.6172070474902)
    (93200.0, 897.6172070474902)
    (93250.0, 898.0637385649459)
    (93300.0, 897.9577503066273)
    (93350.0, 897.9577503066273)
    (93400.0, 897.9288209409411)
    (93450.0, 897.9288209409411)
    (93500.0, 897.9288209409411)
    (93550.0, 898.2590189414165)
    (93600.0, 898.2590189414165)
    (93650.0, 898.2590189414165)
    (93700.0, 898.1520354041155)
    (93750.0, 898.1520354041155)
    (93800.0, 898.1520354041155)
    (93850.0, 898.1520354041155)
    (93900.0, 898.1520354041155)
    (93950.0, 898.0495243081124)
    (94000.0, 898.3865508218405)
    (94050.0, 898.288294957276)
    (94100.0, 898.288294957276)
    (94150.0, 898.288294957276)
    (94200.0, 898.288294957276)
    (94250.0, 898.632604596193)
    (94300.0, 898.632604596193)
    (94350.0, 898.632604596193)
    (94400.0, 898.632604596193)
    (94450.0, 898.632604596193)
    (94500.0, 898.5388088813462)
    (94550.0, 898.4499457700012)
    (94600.0, 898.7172424170099)
    (94650.0, 898.7172424170099)
    (94700.0, 898.7172424170099)
    (94750.0, 898.7172424170099)
    (94800.0, 899.0759615184287)
    (94850.0, 898.9969296178235)
    (94900.0, 899.3002202632485)
    (94950.0, 899.3002202632485)
    (95000.0, 899.2432617950243)
    (95050.0, 899.2432617950243)
    (95100.0, 899.2432617950243)
    (95150.0, 899.2432617950243)
    (95200.0, 899.2432617950243)
    (95250.0, 899.2432617950243)
    (95300.0, 899.2432617950243)
    (95350.0, 899.1585198061604)
    (95400.0, 899.3784296954578)
    (95450.0, 899.3784296954578)
    (95500.0, 899.6910119634839)
    (95550.0, 899.6910119634839)
    (95600.0, 899.6910119634839)
    (95650.0, 899.6172827408147)
    (95700.0, 899.6172827408147)
    (95750.0, 900.0055548412902)
    (95800.0, 899.9377599574088)
    (95850.0, 899.9377599574088)
    (95900.0, 899.9377599574088)
    (95950.0, 899.9377599574088)
    (96000.0, 899.9377599574088)
    (96050.0, 899.9377599574088)
    (96100.0, 899.9377599574088)
    (96150.0, 899.8760527613687)
    (96200.0, 899.8760527613687)
    (96250.0, 899.8760527613687)
    (96300.0, 899.8760527613687)
    (96350.0, 899.8760527613687)
    (96400.0, 899.7966343430854)
    (96450.0, 899.7966343430854)
    (96500.0, 899.7966343430854)
    (96550.0, 899.7966343430854)
    (96600.0, 899.7966343430854)
    (96650.0, 899.7231576517845)
    (96700.0, 899.7231576517845)
    (96750.0, 899.7231576517845)
    (96800.0, 899.6558633486702)
    (96850.0, 899.6558633486702)
    (96900.0, 899.6558633486702)
    (96950.0, 899.6558633486702)
    (97000.0, 899.6558633486702)
    (97050.0, 899.6558633486702)
    (97100.0, 900.0523837241531)
    (97150.0, 900.0523837241531)
    (97200.0, 900.0523837241531)
    (97250.0, 900.0523837241531)
    (97300.0, 900.0523837241531)
    (97350.0, 900.4809090709282)
    (97400.0, 900.4809090709282)
    (97450.0, 900.4809090709282)
    (97500.0, 900.4809090709282)
    (97550.0, 900.4809090709282)
    (97600.0, 900.4809090709282)
    (97650.0, 900.4809090709282)
    (97700.0, 900.4809090709282)
    (97750.0, 900.4809090709282)
    (97800.0, 900.4809090709282)
    (97850.0, 900.4809090709282)
    (97900.0, 900.4083316319585)
    (97950.0, 900.4083316319585)
    (98000.0, 900.4083316319585)
    (98050.0, 900.8446118878511)
    (98100.0, 900.7789106676486)
    (98150.0, 900.7196421439348)
    (98200.0, 900.7196421439348)
    (98250.0, 900.6670581616906)
    (98300.0, 901.0624026477388)
    (98350.0, 901.0624026477388)
    (98400.0, 901.0624026477388)
    (98450.0, 900.9787765041218)
    (98500.0, 900.9269045165894)
    (98550.0, 900.9269045165894)
    (98600.0, 900.9269045165894)
    (98650.0, 900.8431806102838)
    (98700.0, 900.8431806102838)
    (98750.0, 900.8431806102838)
    (98800.0, 900.7657586191535)
    (98850.0, 900.7657586191535)
    (98900.0, 900.7657586191535)
    (98950.0, 900.7657586191535)
    (99000.0, 900.7657586191535)
    (99050.0, 900.7657586191535)
    (99100.0, 900.7657586191535)
    (99150.0, 900.7657586191535)
    (99200.0, 900.7657586191535)
    (99250.0, 900.7657586191535)
    (99300.0, 900.7657586191535)
    (99350.0, 900.7657586191535)
    (99400.0, 900.69491909584)
    (99450.0, 900.69491909584)
    (99500.0, 900.69491909584)
    (99550.0, 901.099735447884)
    (99600.0, 901.099735447884)
    (99650.0, 901.099735447884)
    (99700.0, 901.099735447884)
    (99750.0, 901.099735447884)
    (99800.0, 901.099735447884)
    (99850.0, 901.5128229207514)
    (99900.0, 901.9339080374352)
    (99950.0, 901.8709202714499)
    (100000.0, 901.8709202714499)
  };

\addplot+[
  draw=none, mark=none, name path=B, forget plot
  ] coordinates {
    (0.0, 0.0)
    (50.0, 0.0)
    (100.0, 0.0)
    (150.0, 0.0)
    (200.0, 0.0)
    (250.0, 0.0)
    (300.0, 0.0)
    (350.0, 0.0)
    (400.0, 0.0)
    (450.0, 0.0)
    (500.0, 0.0)
    (550.0, 0.0)
    (600.0, 0.0)
    (650.0, 0.0)
    (700.0, 0.0)
    (750.0, 0.0)
    (800.0, 0.0)
    (850.0, 0.0)
    (900.0, 0.0)
    (950.0, 0.0)
    (1000.0, 0.0)
    (1050.0, 0.0)
    (1100.0, 0.0)
    (1150.0, 0.0)
    (1200.0, 0.0)
    (1250.0, 0.0)
    (1300.0, 0.0)
    (1350.0, 0.0)
    (1400.0, 0.0)
    (1450.0, 0.0)
    (1500.0, 0.0)
    (1550.0, 0.0)
    (1600.0, 0.0)
    (1650.0, 0.0)
    (1700.0, 0.0)
    (1750.0, 0.0)
    (1800.0, 0.0)
    (1850.0, 0.0)
    (1900.0, 0.0)
    (1950.0, 0.0)
    (2000.0, 0.0)
    (2050.0, 0.0)
    (2100.0, 0.0)
    (2150.0, 0.0)
    (2200.0, 0.0)
    (2250.0, 0.0)
    (2300.0, 0.0)
    (2350.0, 0.0)
    (2400.0, 0.0)
    (2450.0, 0.0)
    (2500.0, 0.0)
    (2550.0, 0.0)
    (2600.0, 0.0)
    (2650.0, 0.0)
    (2700.0, 0.0)
    (2750.0, 0.0)
    (2800.0, 0.0)
    (2850.0, 0.0)
    (2900.0, 0.0)
    (2950.0, 0.0)
    (3000.0, 0.0)
    (3050.0, 0.0)
    (3100.0, 0.0)
    (3150.0, 0.0)
    (3200.0, 0.0)
    (3250.0, 0.0)
    (3300.0, 0.0)
    (3350.0, 0.0)
    (3400.0, 0.0)
    (3450.0, 0.0)
    (3500.0, 0.0)
    (3550.0, 0.0)
    (3600.0, 0.0)
    (3650.0, 0.0)
    (3700.0, 0.0)
    (3750.0, 0.0)
    (3800.0, 0.0)
    (3850.0, 0.0)
    (3900.0, 0.0)
    (3950.0, 0.0)
    (4000.0, 0.0)
    (4050.0, 0.0)
    (4100.0, 0.0)
    (4150.0, 0.0)
    (4200.0, 0.0)
    (4250.0, 0.0)
    (4300.0, 0.0)
    (4350.0, 0.0)
    (4400.0, 0.0)
    (4450.0, 0.0)
    (4500.0, 0.0)
    (4550.0, 0.0)
    (4600.0, 0.0)
    (4650.0, 0.0)
    (4700.0, 0.0)
    (4750.0, 0.0)
    (4800.0, 0.0)
    (4850.0, 0.0)
    (4900.0, 0.0)
    (4950.0, 0.0)
    (5000.0, 0.0)
    (5050.0, 0.0)
    (5100.0, 0.0)
    (5150.0, 0.0)
    (5200.0, 0.0)
    (5250.0, 0.0)
    (5300.0, 0.0)
    (5350.0, 0.0)
    (5400.0, 0.0)
    (5450.0, 0.0)
    (5500.0, 0.0)
    (5550.0, 0.0)
    (5600.0, 0.0)
    (5650.0, 0.0)
    (5700.0, 0.0)
    (5750.0, 0.0)
    (5800.0, 0.0)
    (5850.0, 0.0)
    (5900.0, 0.0)
    (5950.0, 0.0)
    (6000.0, 0.0)
    (6050.0, 0.0)
    (6100.0, 0.0)
    (6150.0, 0.0)
    (6200.0, 0.0)
    (6250.0, 0.0)
    (6300.0, 0.0)
    (6350.0, 0.0)
    (6400.0, 0.0)
    (6450.0, 0.0)
    (6500.0, 0.0)
    (6550.0, 0.0)
    (6600.0, 0.0)
    (6650.0, 0.0)
    (6700.0, 0.0)
    (6750.0, 0.0)
    (6800.0, 0.0)
    (6850.0, 0.0)
    (6900.0, 0.0)
    (6950.0, 0.0)
    (7000.0, 0.0)
    (7050.0, 0.0)
    (7100.0, 0.0)
    (7150.0, 0.0)
    (7200.0, 0.0)
    (7250.0, 0.0)
    (7300.0, 0.0)
    (7350.0, 0.0)
    (7400.0, 0.0)
    (7450.0, -0.24721359549995797)
    (7500.0, -0.5038404810405297)
    (7550.0, -0.2733200530681512)
    (7600.0, 0.08342491118968987)
    (7650.0, 0.8834249111896899)
    (7700.0, 1.8764615938328653)
    (7750.0, 2.090019920397773)
    (7800.0, 4.0)
    (7850.0, 5.297827113355732)
    (7900.0, 7.032051661132119)
    (7950.0, 8.02511261489768)
    (8000.0, 8.608835008437365)
    (8050.0, 10.190638692823757)
    (8100.0, 10.936921053223692)
    (8150.0, 13.721475632939814)
    (8200.0, 15.471647438016767)
    (8250.0, 17.830090544084328)
    (8300.0, 18.629384781498594)
    (8350.0, 20.750229362624516)
    (8400.0, 22.79516317700457)
    (8450.0, 26.331028792537012)
    (8500.0, 28.67544467966324)
    (8550.0, 30.483351810813545)
    (8600.0, 32.844896651526994)
    (8650.0, 36.5660188679434)
    (8700.0, 39.92527916019506)
    (8750.0, 44.96961539262854)
    (8800.0, 50.483351810813545)
    (8850.0, 54.58940244758464)
    (8900.0, 56.16812610729418)
    (8950.0, 59.0)
    (9000.0, 61.03032365288977)
    (9050.0, 63.06515167164311)
    (9100.0, 64.73241474799339)
    (9150.0, 68.90679297188068)
    (9200.0, 72.2151295874661)
    (9250.0, 76.2151295874661)
    (9300.0, 80.54598529108226)
    (9350.0, 85.25655309856154)
    (9400.0, 88.94329487603353)
    (9450.0, 95.0898108649744)
    (9500.0, 99.83782811050737)
    (9550.0, 105.69337613708193)
    (9600.0, 109.4882800837307)
    (9650.0, 110.36866174918397)
    (9700.0, 112.24430014551702)
    (9750.0, 115.51915845966522)
    (9800.0, 118.28166684206835)
    (9850.0, 121.21549047349816)
    (9900.0, 124.52806525596661)
    (9950.0, 129.0384580827984)
    (10000.0, 133.27251435173372)
    (10050.0, 137.92651193427406)
    (10100.0, 141.54257055117353)
    (10150.0, 146.14598529108227)
    (10200.0, 151.4686074994377)
    (10250.0, 157.00319203133319)
    (10300.0, 161.68918129095184)
    (10350.0, 164.33944939179258)
    (10400.0, 165.5661226640131)
    (10450.0, 168.2592504827137)
    (10500.0, 170.85925048271372)
    (10550.0, 174.46018108816867)
    (10600.0, 175.98509745989918)
    (10650.0, 179.9510369159076)
    (10700.0, 184.47043079310663)
    (10750.0, 188.30217411855617)
    (10800.0, 191.42260124258738)
    (10850.0, 196.18116208471525)
    (10900.0, 200.78204384466852)
    (10950.0, 204.50354380151688)
    (11000.0, 209.01924501425282)
    (11050.0, 213.8211111594161)
    (11100.0, 218.655494627396)
    (11150.0, 219.88334460983825)
    (11200.0, 222.23877028771005)
    (11250.0, 224.66029827664713)
    (11300.0, 227.8508427232278)
    (11350.0, 231.0)
    (11400.0, 233.89362552462876)
    (11450.0, 237.13030334328622)
    (11500.0, 241.19333481415674)
    (11550.0, 246.62502115060732)
    (11600.0, 251.57434655740258)
    (11650.0, 256.76101096386776)
    (11700.0, 262.6095621851244)
    (11750.0, 267.2368527125842)
    (11800.0, 273.0)
    (11850.0, 278.29173497286115)
    (11900.0, 281.9538109488227)
    (11950.0, 288.02085144928907)
    (12000.0, 293.35103691590757)
    (12050.0, 295.5130323463046)
    (12100.0, 298.48913556677866)
    (12150.0, 301.38750650364375)
    (12200.0, 305.7455891156516)
    (12250.0, 308.72524090184294)
    (12300.0, 313.1453359690519)
    (12350.0, 317.00283056660885)
    (12400.0, 320.87577163434173)
    (12450.0, 324.0512295908138)
    (12500.0, 326.38230796916434)
    (12550.0, 330.05572809000085)
    (12600.0, 332.27888895238823)
    (12650.0, 334.64585653306517)
    (12700.0, 337.80761184457486)
    (12750.0, 340.4853643536436)
    (12800.0, 344.6239883041007)
    (12850.0, 347.4853068170368)
    (12900.0, 350.21549047349816)
    (12950.0, 351.6151295874661)
    (13000.0, 353.2166821274097)
    (13050.0, 355.9067929718807)
    (13100.0, 356.79167079616883)
    (13150.0, 357.9067929718807)
    (13200.0, 359.008979527687)
    (13250.0, 360.82364995279636)
    (13300.0, 363.29348134006716)
    (13350.0, 364.79558966551843)
    (13400.0, 366.48335181081353)
    (13450.0, 368.6438702876336)
    (13500.0, 369.9719990277103)
    (13550.0, 372.426873303319)
    (13600.0, 374.2735705010831)
    (13650.0, 376.6024393872323)
    (13700.0, 377.30464028516735)
    (13750.0, 379.1650610365583)
    (13800.0, 380.68011627972487)
    (13850.0, 383.1005050633883)
    (13900.0, 384.53955603578777)
    (13950.0, 386.8079581438667)
    (14000.0, 388.1399774266653)
    (14050.0, 390.3976747329574)
    (14100.0, 391.73241474799335)
    (14150.0, 393.2151295874661)
    (14200.0, 394.54423273735614)
    (14250.0, 395.75127127774846)
    (14300.0, 396.4868512047798)
    (14350.0, 397.5613008990009)
    (14400.0, 398.04125992063973)
    (14450.0, 398.6658991518734)
    (14500.0, 399.04125992063973)
    (14550.0, 400.22983457990205)
    (14600.0, 401.1888957391449)
    (14650.0, 402.0565530985615)
    (14700.0, 403.39130845342294)
    (14750.0, 404.79271110041964)
    (14800.0, 407.39130845342294)
    (14850.0, 408.3833487369201)
    (14900.0, 409.76672433696615)
    (14950.0, 411.30464028516735)
    (15000.0, 412.1650610365583)
    (15050.0, 415.1118055826844)
    (15100.0, 416.5512712777484)
    (15150.0, 417.9722649573661)
    (15200.0, 418.8166821274097)
    (15250.0, 420.0512295908138)
    (15300.0, 421.1642000887849)
    (15350.0, 422.0031920313332)
    (15400.0, 423.80761184457486)
    (15450.0, 425.91704893770753)
    (15500.0, 426.91560448925185)
    (15550.0, 428.5352098879311)
    (15600.0, 429.63117792750774)
    (15650.0, 431.2150112669067)
    (15700.0, 432.23633924218245)
    (15750.0, 433.69946238113084)
    (15800.0, 434.2150112669067)
    (15850.0, 434.6658991518734)
    (15900.0, 435.4363392421825)
    (15950.0, 436.3384211741078)
    (16000.0, 438.04125992063973)
    (16050.0, 439.3918401318086)
    (16100.0, 441.6726209469112)
    (16150.0, 442.65122959081384)
    (16200.0, 444.438973273112)
    (16250.0, 445.09736878543634)
    (16300.0, 446.16119476921864)
    (16350.0, 447.32869795351326)
    (16400.0, 447.53955603578777)
    (16450.0, 449.1913084534229)
    (16500.0, 449.73592376347386)
    (16550.0, 449.71535821161706)
    (16600.0, 449.89761931750706)
    (16650.0, 450.4775460632695)
    (16700.0, 450.5763403412041)
    (16750.0, 450.52952443128385)
    (16800.0, 451.1509657052612)
    (16850.0, 451.32523292150114)
    (16900.0, 452.24269766765667)
    (16950.0, 453.08675962852294)
    (17000.0, 455.2785932499499)
    (17050.0, 456.11535821161704)
    (17100.0, 456.33520988793106)
    (17150.0, 456.94080748716544)
    (17200.0, 457.8351721852455)
    (17250.0, 458.7060459644883)
    (17300.0, 460.48134626276584)
    (17350.0, 460.83845808279835)
    (17400.0, 461.66501287923097)
    (17450.0, 464.2882800837307)
    (17500.0, 464.48134626276584)
    (17550.0, 465.80256452415284)
    (17600.0, 467.6143003213708)
    (17650.0, 468.8214614710528)
    (17700.0, 471.37103539904103)
    (17750.0, 472.6599674267965)
    (17800.0, 472.9662601746921)
    (17850.0, 474.0445824720007)
    (17900.0, 475.2725881275178)
    (17950.0, 476.2176700168747)
    (18000.0, 477.47258812751784)
    (18050.0, 479.2214614710528)
    (18100.0, 480.11480416643263)
    (18150.0, 480.9750432527246)
    (18200.0, 482.25737801691605)
    (18250.0, 483.6654762989182)
    (18300.0, 484.6654762989182)
    (18350.0, 485.5955896655184)
    (18400.0, 486.16812610729414)
    (18450.0, 486.97695711375684)
    (18500.0, 488.1875097503959)
    (18550.0, 488.94506524533784)
    (18600.0, 490.0636617572768)
    (18650.0, 492.0453605703178)
    (18700.0, 493.1356185954422)
    (18750.0, 494.03299320436184)
    (18800.0, 494.4267859002589)
    (18850.0, 494.49494525564273)
    (18900.0, 494.57191607847125)
    (18950.0, 494.5867436597223)
    (19000.0, 494.59215987586015)
    (19050.0, 494.75575272741185)
    (19100.0, 494.94389054779583)
    (19150.0, 494.941378791495)
    (19200.0, 494.925240901843)
    (19250.0, 494.80241959090404)
    (19300.0, 494.80241959090404)
    (19350.0, 494.73903637158685)
    (19400.0, 494.665549876396)
    (19450.0, 494.665549876396)
    (19500.0, 494.665549876396)
    (19550.0, 494.665549876396)
    (19600.0, 494.665549876396)
    (19650.0, 494.665549876396)
    (19700.0, 494.665549876396)
    (19750.0, 494.665549876396)
    (19800.0, 494.665549876396)
    (19850.0, 494.665549876396)
    (19900.0, 494.665549876396)
    (19950.0, 494.665549876396)
    (20000.0, 494.665549876396)
    (20050.0, 494.665549876396)
    (20100.0, 494.665549876396)
    (20150.0, 494.665549876396)
    (20200.0, 494.665549876396)
    (20250.0, 494.665549876396)
    (20300.0, 494.665549876396)
    (20350.0, 494.665549876396)
    (20400.0, 494.665549876396)
    (20450.0, 494.665549876396)
    (20500.0, 494.665549876396)
    (20550.0, 494.665549876396)
    (20600.0, 494.665549876396)
    (20650.0, 494.665549876396)
    (20700.0, 494.665549876396)
    (20750.0, 494.665549876396)
    (20800.0, 494.665549876396)
    (20850.0, 494.665549876396)
    (20900.0, 494.665549876396)
    (20950.0, 494.665549876396)
    (21000.0, 494.665549876396)
    (21050.0, 494.665549876396)
    (21100.0, 494.665549876396)
    (21150.0, 494.665549876396)
    (21200.0, 494.665549876396)
    (21250.0, 494.665549876396)
    (21300.0, 494.665549876396)
    (21350.0, 494.665549876396)
    (21400.0, 494.665549876396)
    (21450.0, 494.665549876396)
    (21500.0, 494.665549876396)
    (21550.0, 494.665549876396)
    (21600.0, 494.665549876396)
    (21650.0, 494.665549876396)
    (21700.0, 495.2421339392395)
    (21750.0, 495.72201939414873)
    (21800.0, 495.72201939414873)
    (21850.0, 496.1380579362605)
    (21900.0, 497.3667128348069)
    (21950.0, 498.3595532731772)
    (22000.0, 498.9038467862293)
    (22050.0, 499.23139770406016)
    (22100.0, 500.68629150101526)
    (22150.0, 502.2995327204836)
    (22200.0, 503.1932714074019)
    (22250.0, 504.0501184840777)
    (22300.0, 504.25925048271375)
    (22350.0, 504.752778120798)
    (22400.0, 505.60909466877274)
    (22450.0, 505.941378791495)
    (22500.0, 506.66421595124535)
    (22550.0, 507.55516990413116)
    (22600.0, 507.73903637158685)
    (22650.0, 508.01826720995876)
    (22700.0, 508.9984127983813)
    (22750.0, 509.05782089445523)
    (22800.0, 509.0965653357603)
    (22850.0, 510.33114054068005)
    (22900.0, 510.918012978696)
    (22950.0, 510.9424351427994)
    (23000.0, 512.2023811773811)
    (23050.0, 513.0980001599744)
    (23100.0, 513.8500965254563)
    (23150.0, 514.3599093658692)
    (23200.0, 514.5536481604653)
    (23250.0, 515.1750222816577)
    (23300.0, 516.5649711574556)
    (23350.0, 516.6464026915362)
    (23400.0, 516.6232079205644)
    (23450.0, 516.6684749584483)
    (23500.0, 517.8242863907639)
    (23550.0, 517.8777552856685)
    (23600.0, 517.9183574458928)
    (23650.0, 517.9183574458928)
    (23700.0, 517.9183574458928)
    (23750.0, 517.9183574458928)
    (23800.0, 517.9183574458928)
    (23850.0, 517.9183574458928)
    (23900.0, 518.4537828158559)
    (23950.0, 518.4537828158559)
    (24000.0, 518.4537828158559)
    (24050.0, 518.8508427232279)
    (24100.0, 518.8508427232279)
    (24150.0, 518.8508427232279)
    (24200.0, 519.2097050069837)
    (24250.0, 519.2097050069837)
    (24300.0, 519.2097050069837)
    (24350.0, 519.2097050069837)
    (24400.0, 519.2097050069837)
    (24450.0, 519.2648605474491)
    (24500.0, 519.2648605474491)
    (24550.0, 519.2648605474491)
    (24600.0, 519.2648605474491)
    (24650.0, 519.6396107841126)
    (24700.0, 519.6095621851244)
    (24750.0, 520.0242863907639)
    (24800.0, 519.9905829232367)
    (24850.0, 519.8926592268165)
    (24900.0, 520.8050733963534)
    (24950.0, 521.2644339906842)
    (25000.0, 521.3003546143883)
    (25050.0, 521.984730318166)
    (25100.0, 521.9952062664344)
    (25150.0, 522.5627249798284)
    (25200.0, 522.7238445826887)
    (25250.0, 523.898275964562)
    (25300.0, 523.9268953523803)
    (25350.0, 524.2351769397666)
    (25400.0, 525.3030615433009)
    (25450.0, 525.2279474369882)
    (25500.0, 525.8250195618273)
    (25550.0, 526.1728082086556)
    (25600.0, 526.8340114351835)
    (25650.0, 527.1412484728463)
    (25700.0, 527.5987805331433)
    (25750.0, 527.9476728353062)
    (25800.0, 528.6727766799148)
    (25850.0, 529.6648294959867)
    (25900.0, 531.4197651438553)
    (25950.0, 532.866165959429)
    (26000.0, 532.7981482539803)
    (26050.0, 533.1003105620016)
    (26100.0, 533.6742249793531)
    (26150.0, 534.7500809063607)
    (26200.0, 536.1815185467162)
    (26250.0, 537.5536481604653)
    (26300.0, 537.9500865054492)
    (26350.0, 539.5892898110053)
    (26400.0, 540.6833436087175)
    (26450.0, 541.1910477665107)
    (26500.0, 542.0536743190187)
    (26550.0, 542.2826348067354)
    (26600.0, 543.5003546143884)
    (26650.0, 544.2119768818908)
    (26700.0, 545.0716117228159)
    (26750.0, 546.7018519788825)
    (26800.0, 547.5259651951638)
    (26850.0, 549.1232496277634)
    (26900.0, 550.1983872016581)
    (26950.0, 551.9172393779896)
    (27000.0, 552.925240901843)
    (27050.0, 554.273455163439)
    (27100.0, 554.8136448264221)
    (27150.0, 556.0901914116077)
    (27200.0, 556.9453359690518)
    (27250.0, 557.2075498585077)
    (27300.0, 557.8136448264221)
    (27350.0, 558.0544380821027)
    (27400.0, 558.576294996914)
    (27450.0, 558.7621545274111)
    (27500.0, 559.425024461863)
    (27550.0, 559.8115435867074)
    (27600.0, 560.8182672099587)
    (27650.0, 561.252451216018)
    (27700.0, 561.4054699187504)
    (27750.0, 562.018562280575)
    (27800.0, 562.218562280575)
    (27850.0, 562.4900039968032)
    (27900.0, 562.7430952402999)
    (27950.0, 563.5501004020113)
    (28000.0, 564.0578208944552)
    (28050.0, 565.5825517635301)
    (28100.0, 567.338296918233)
    (28150.0, 568.03877028771)
    (28200.0, 570.0070197050991)
    (28250.0, 570.1916695581776)
    (28300.0, 571.2125065172072)
    (28350.0, 572.1293744983949)
    (28400.0, 572.5430952402999)
    (28450.0, 573.6464026915362)
    (28500.0, 573.7325203493841)
    (28550.0, 574.026837690639)
    (28600.0, 574.9508242007072)
    (28650.0, 575.7335008385784)
    (28700.0, 576.3275487959752)
    (28750.0, 577.5045463086332)
    (28800.0, 577.5045463086332)
    (28850.0, 578.6398979596263)
    (28900.0, 580.273455163439)
    (28950.0, 580.9883988654609)
    (29000.0, 582.1372195087998)
    (29050.0, 583.0028305666088)
    (29100.0, 583.6622162435631)
    (29150.0, 584.7004504595907)
    (29200.0, 584.7708686930434)
    (29250.0, 584.8344749394035)
    (29300.0, 584.9180129786961)
    (29350.0, 585.5903263540091)
    (29400.0, 586.018562280575)
    (29450.0, 586.6509109647716)
    (29500.0, 587.03877028771)
    (29550.0, 588.0441503922515)
    (29600.0, 589.1394493917926)
    (29650.0, 590.513559994086)
    (29700.0, 590.9972225793548)
    (29750.0, 592.0898108649744)
    (29800.0, 593.0898108649744)
    (29850.0, 593.9453359690518)
    (29900.0, 594.8976193175071)
    (29950.0, 596.925279160195)
    (30000.0, 599.3304601970931)
    (30050.0, 600.1765586478058)
    (30100.0, 600.2400803216091)
    (30150.0, 600.0455488498967)
    (30200.0, 600.2739606004415)
    (30250.0, 600.9681471811238)
    (30300.0, 601.7239379576442)
    (30350.0, 601.4900039968032)
    (30400.0, 601.7430952402999)
    (30450.0, 602.6104883066362)
    (30500.0, 603.3403099549785)
    (30550.0, 604.0468111180646)
    (30600.0, 604.5036590808485)
    (30650.0, 606.0057390547848)
    (30700.0, 607.020851449289)
    (30750.0, 608.3459550357567)
    (30800.0, 609.1295244312838)
    (30850.0, 610.2371283843502)
    (30900.0, 611.6546813659903)
    (30950.0, 611.6546813659903)
    (31000.0, 612.1682277035827)
    (31050.0, 613.500458725249)
    (31100.0, 614.0203896174305)
    (31150.0, 614.500458725249)
    (31200.0, 614.7004587252491)
    (31250.0, 614.6642159512454)
    (31300.0, 615.275235851389)
    (31350.0, 615.0054699187504)
    (31400.0, 615.3500957857921)
    (31450.0, 615.7042642706979)
    (31500.0, 616.5035438015169)
    (31550.0, 616.9785896192225)
    (31600.0, 617.6602982766472)
    (31650.0, 617.8887645827365)
    (31700.0, 618.2132881474556)
    (31750.0, 618.9587975255516)
    (31800.0, 619.6820129413712)
    (31850.0, 619.6820129413712)
    (31900.0, 620.6820129413712)
    (31950.0, 621.8550421985088)
    (32000.0, 621.8550421985088)
    (32050.0, 622.9466742944343)
    (32100.0, 623.0229035836501)
    (32150.0, 623.2792857349908)
    (32200.0, 623.7820438446686)
    (32250.0, 624.4642236200536)
    (32300.0, 625.0642236200536)
    (32350.0, 624.9041991462911)
    (32400.0, 625.6204704181067)
    (32450.0, 626.0242863907639)
    (32500.0, 625.9465306774448)
    (32550.0, 626.3767795489207)
    (32600.0, 626.7881992797569)
    (32650.0, 626.8419513485014)
    (32700.0, 627.0771695770931)
    (32750.0, 627.5571102413909)
    (32800.0, 627.9981013798973)
    (32850.0, 628.9454924694371)
    (32900.0, 628.8901304906757)
    (32950.0, 629.866165959429)
    (33000.0, 631.490271632253)
    (33050.0, 632.490271632253)
    (33100.0, 632.4297748906365)
    (33150.0, 633.5791277105211)
    (33200.0, 634.7633336841367)
    (33250.0, 635.3315603840076)
    (33300.0, 635.7177521011968)
    (33350.0, 635.3734784996907)
    (33400.0, 635.984382621953)
    (33450.0, 637.3987013534572)
    (33500.0, 638.2738636790488)
    (33550.0, 638.9334808266806)
    (33600.0, 639.3750205254654)
    (33650.0, 639.7268450548665)
    (33700.0, 640.8810468696947)
    (33750.0, 641.353547148175)
    (33800.0, 642.6967629668484)
    (33850.0, 642.6967629668484)
    (33900.0, 643.1911793310368)
    (33950.0, 644.1539277941597)
    (34000.0, 644.8694160998043)
    (34050.0, 644.9071447762342)
    (34100.0, 646.0054699187504)
    (34150.0, 646.6421339392396)
    (34200.0, 648.1046227466297)
    (34250.0, 648.6824917324543)
    (34300.0, 648.6824917324543)
    (34350.0, 649.8995575307868)
    (34400.0, 650.4333822092937)
    (34450.0, 651.2730410082847)
    (34500.0, 652.1909128443817)
    (34550.0, 652.1413787914951)
    (34600.0, 652.4553977592865)
    (34650.0, 652.7675899303778)
    (34700.0, 653.1394493917926)
    (34750.0, 653.0654356706352)
    (34800.0, 653.5724465170011)
    (34850.0, 653.941378791495)
    (34900.0, 654.0544380821027)
    (34950.0, 653.8542894727856)
    (35000.0, 654.0262577651735)
    (35050.0, 655.2962190880377)
    (35100.0, 655.6186588199814)
    (35150.0, 655.7130323463047)
    (35200.0, 656.4025864952569)
    (35250.0, 656.98965978104)
    (35300.0, 657.1467304088703)
    (35350.0, 657.486759628523)
    (35400.0, 657.2838950153113)
    (35450.0, 657.608336228863)
    (35500.0, 657.8139423930461)
    (35550.0, 657.9443890401172)
    (35600.0, 658.3459550357567)
    (35650.0, 658.3459550357567)
    (35700.0, 658.8962815630898)
    (35750.0, 658.8962815630898)
    (35800.0, 658.8962815630898)
    (35850.0, 659.099593502652)
    (35900.0, 659.2222418531759)
    (35950.0, 659.5300360866601)
    (36000.0, 660.3045463086331)
    (36050.0, 660.3045463086331)
    (36100.0, 661.0229035836501)
    (36150.0, 661.7675899303778)
    (36200.0, 662.5438905477957)
    (36250.0, 663.3184838582439)
    (36300.0, 663.752778120798)
    (36350.0, 664.0779498292807)
    (36400.0, 664.3636962709429)
    (36450.0, 665.1369797899468)
    (36500.0, 665.6855238112169)
    (36550.0, 665.6855238112169)
    (36600.0, 665.6855238112169)
    (36650.0, 666.5836666720002)
    (36700.0, 667.2548589388286)
    (36750.0, 668.2898108649745)
    (36800.0, 668.59215987586)
    (36850.0, 669.6634708442895)
    (36900.0, 670.8076118445749)
    (36950.0, 671.4949452556427)
    (37000.0, 672.1682391336722)
    (37050.0, 672.9513006758242)
    (37100.0, 673.4267859002589)
    (37150.0, 673.4267859002589)
    (37200.0, 673.8936804561284)
    (37250.0, 674.3976747329574)
    (37300.0, 674.7224427400333)
    (37350.0, 674.7611947692186)
    (37400.0, 674.8621665587515)
    (37450.0, 675.381932257623)
    (37500.0, 675.5979168926738)
    (37550.0, 675.5979168926738)
    (37600.0, 675.6891812909518)
    (37650.0, 676.2501308909493)
    (37700.0, 676.3156689654788)
    (37750.0, 677.4100050050063)
    (37800.0, 677.8634708442895)
    (37850.0, 677.8634708442895)
    (37900.0, 678.2150112669068)
    (37950.0, 678.1214504820563)
    (38000.0, 678.2821247488351)
    (38050.0, 678.1850974598992)
    (38100.0, 678.338296918233)
    (38150.0, 678.4221512573033)
    (38200.0, 678.262057585074)
    (38250.0, 679.1086807998465)
    (38300.0, 679.5130323463046)
    (38350.0, 679.5130323463046)
    (38400.0, 680.2313977040602)
    (38450.0, 680.4654356706353)
    (38500.0, 680.4654356706353)
    (38550.0, 681.3021741185561)
    (38600.0, 681.3595532731772)
    (38650.0, 681.925240901843)
    (38700.0, 682.8114092179937)
    (38750.0, 682.8824917324544)
    (38800.0, 683.1509657052612)
    (38850.0, 683.0590113848201)
    (38900.0, 682.9469847895523)
    (38950.0, 683.0965653357603)
    (39000.0, 683.1033838891243)
    (39050.0, 683.454658619876)
    (39100.0, 684.1156582129631)
    (39150.0, 684.0097050069836)
    (39200.0, 684.7146697444135)
    (39250.0, 685.3118374093228)
    (39300.0, 686.1035438015168)
    (39350.0, 686.6104883066362)
    (39400.0, 687.3875065036437)
    (39450.0, 687.5240071684608)
    (39500.0, 687.5240071684608)
    (39550.0, 687.8833446098383)
    (39600.0, 688.1782448905157)
    (39650.0, 688.9169540264054)
    (39700.0, 689.6398979596263)
    (39750.0, 690.1046227466297)
    (39800.0, 690.6186588199814)
    (39850.0, 691.3021741185561)
    (39900.0, 691.3021741185561)
    (39950.0, 691.9661226640131)
    (40000.0, 692.6090946687727)
    (40050.0, 693.5694875467501)
    (40100.0, 694.3741051178206)
    (40150.0, 694.4062517448355)
    (40200.0, 694.9772961574757)
    (40250.0, 694.9772961574757)
    (40300.0, 696.3628128863443)
    (40350.0, 696.4704307931065)
    (40400.0, 696.925279160195)
    (40450.0, 696.7088821912766)
    (40500.0, 697.4436065523802)
    (40550.0, 698.3872628546505)
    (40600.0, 699.3628128863443)
    (40650.0, 699.8150112669067)
    (40700.0, 700.5352098879312)
    (40750.0, 701.0501256289338)
    (40800.0, 702.1201239677359)
    (40850.0, 703.1102206700051)
    (40900.0, 704.1611947692187)
    (40950.0, 704.5395560357878)
    (41000.0, 705.0512295908139)
    (41050.0, 705.0512295908139)
    (41100.0, 705.5280652559667)
    (41150.0, 706.780255224196)
    (41200.0, 707.3054234586689)
    (41250.0, 707.6735705010832)
    (41300.0, 707.57956917152)
    (41350.0, 707.6726209469111)
    (41400.0, 707.5719160784713)
    (41450.0, 707.8378281105074)
    (41500.0, 707.715358211617)
    (41550.0, 707.715358211617)
    (41600.0, 708.510611747939)
    (41650.0, 708.8378281105074)
    (41700.0, 709.1459852910822)
    (41750.0, 709.4344367651455)
    (41800.0, 709.4344367651455)
    (41850.0, 709.7927111004196)
    (41900.0, 710.044896651527)
    (41950.0, 710.3046402851674)
    (42000.0, 710.5459852910823)
    (42050.0, 710.7667243369661)
    (42100.0, 710.8378281105074)
    (42150.0, 711.2275898571539)
    (42200.0, 711.2275898571539)
    (42250.0, 711.3918401318086)
    (42300.0, 711.5359237634739)
    (42350.0, 711.8150112669067)
    (42400.0, 711.8150112669067)
    (42450.0, 711.8757716343417)
    (42500.0, 712.5359237634739)
    (42550.0, 712.925279160195)
    (42600.0, 713.0658991518735)
    (42650.0, 713.0658991518735)
    (42700.0, 713.6891812909518)
    (42750.0, 713.6891812909518)
    (42800.0, 714.0686074994377)
    (42850.0, 714.8619059760571)
    (42900.0, 715.1501322760581)
    (42950.0, 716.5570838254673)
    (43000.0, 717.3619907561084)
    (43050.0, 718.0944463483363)
    (43100.0, 718.3963422792026)
    (43150.0, 718.6151295874662)
    (43200.0, 719.2575188056711)
    (43250.0, 719.3324147479933)
    (43300.0, 719.4853068170368)
    (43350.0, 719.5570838254673)
    (43400.0, 719.665012879231)
    (43450.0, 719.6949452556428)
    (43500.0, 719.6949452556428)
    (43550.0, 719.6949452556428)
    (43600.0, 719.7060459644882)
    (43650.0, 720.0031920313331)
    (43700.0, 720.0031920313331)
    (43750.0, 720.0031920313331)
    (43800.0, 720.1719160784712)
    (43850.0, 720.2020410288673)
    (43900.0, 720.2117714984399)
    (43950.0, 720.5839743783279)
    (44000.0, 720.5839743783279)
    (44050.0, 720.7088821912766)
    (44100.0, 721.5189494700201)
    (44150.0, 721.5119115182985)
    (44200.0, 722.1140873035009)
    (44250.0, 723.0412599206398)
    (44300.0, 723.1872628546505)
    (44350.0, 723.704369859013)
    (44400.0, 725.044896651527)
    (44450.0, 725.044896651527)
    (44500.0, 725.8076118445749)
    (44550.0, 726.5512712777484)
    (44600.0, 726.7512712777484)
    (44650.0, 726.9286979535132)
    (44700.0, 726.9286979535132)
    (44750.0, 727.0557280900008)
    (44800.0, 727.3005494671381)
    (44850.0, 727.4351721852454)
    (44900.0, 727.702631943533)
    (44950.0, 727.8448966515269)
    (45000.0, 727.8448966515269)
    (45050.0, 727.9927111004197)
    (45100.0, 727.9663841848484)
    (45150.0, 728.1872628546505)
    (45200.0, 728.1872628546505)
    (45250.0, 728.1872628546505)
    (45300.0, 728.314087303501)
    (45350.0, 728.4221389487043)
    (45400.0, 728.5119115182985)
    (45450.0, 728.5119115182985)
    (45500.0, 728.5839743783279)
    (45550.0, 728.7088821912766)
    (45600.0, 728.7088821912766)
    (45650.0, 728.7694875467502)
    (45700.0, 728.8136448264221)
    (45750.0, 728.8136448264221)
    (45800.0, 728.8136448264221)
    (45850.0, 728.8136448264221)
    (45900.0, 729.6311779275078)
    (45950.0, 729.6311779275078)
    (46000.0, 729.6389591581483)
    (46050.0, 729.9510369159076)
    (46100.0, 729.9510369159076)
    (46150.0, 730.1142294714614)
    (46200.0, 730.3863720781933)
    (46250.0, 730.5217022561026)
    (46300.0, 731.7980771008433)
    (46350.0, 733.0710966003428)
    (46400.0, 733.0710966003428)
    (46450.0, 733.2652126343842)
    (46500.0, 733.2652126343842)
    (46550.0, 733.3352098879311)
    (46600.0, 734.5967397081251)
    (46650.0, 734.6458565330652)
    (46700.0, 735.2725143517338)
    (46750.0, 735.3005494671381)
    (46800.0, 735.3005494671381)
    (46850.0, 735.3005494671381)
    (46900.0, 735.3102206700052)
    (46950.0, 735.3102206700052)
    (47000.0, 735.9170489377075)
    (47050.0, 736.5282066445285)
    (47100.0, 737.244300145517)
    (47150.0, 737.7916707961689)
    (47200.0, 737.7224427400333)
    (47250.0, 737.6389732731121)
    (47300.0, 737.6389732731121)
    (47350.0, 737.7888957391449)
    (47400.0, 737.7888957391449)
    (47450.0, 738.4994253063376)
    (47500.0, 738.6079581438667)
    (47550.0, 738.6079581438667)
    (47600.0, 738.6079581438667)
    (47650.0, 739.1857264128149)
    (47700.0, 739.7563689791239)
    (47750.0, 739.7563689791239)
    (47800.0, 740.408979527687)
    (47850.0, 740.3191584596652)
    (47900.0, 740.3286979535133)
    (47950.0, 740.9513006758242)
    (48000.0, 740.9513006758242)
    (48050.0, 741.4136469454045)
    (48100.0, 741.9852396515844)
    (48150.0, 742.0512295908139)
    (48200.0, 742.0973687854363)
    (48250.0, 742.7804555427072)
    (48300.0, 742.8887165224122)
    (48350.0, 742.8887165224122)
    (48400.0, 742.9766248084882)
    (48450.0, 743.0943315531592)
    (48500.0, 743.2020410288673)
    (48550.0, 743.2020410288673)
    (48600.0, 743.2400803216091)
    (48650.0, 743.2400803216091)
    (48700.0, 743.8122525574063)
    (48750.0, 743.8122525574063)
    (48800.0, 743.8150112669067)
    (48850.0, 743.8019609728144)
    (48900.0, 744.0901914116077)
    (48950.0, 744.0901914116077)
    (49000.0, 744.0683944454623)
    (49050.0, 744.0683944454623)
    (49100.0, 744.1850974598992)
    (49150.0, 744.1850974598992)
    (49200.0, 745.2529073698977)
    (49250.0, 745.3050470400282)
    (49300.0, 745.361672722331)
    (49350.0, 745.4114092179937)
    (49400.0, 745.4241630972098)
    (49450.0, 745.4710436332426)
    (49500.0, 745.4710436332426)
    (49550.0, 745.4710436332426)
    (49600.0, 745.4710436332426)
    (49650.0, 745.8824917324544)
    (49700.0, 745.9376619181852)
    (49750.0, 745.9376619181852)
    (49800.0, 745.9376619181852)
    (49850.0, 746.5045463086332)
    (49900.0, 746.5300360866601)
    (49950.0, 746.9443890401172)
    (50000.0, 746.9380579362605)
    (50050.0, 746.9380579362605)
    (50100.0, 746.8887645827365)
    (50150.0, 747.4103216879859)
    (50200.0, 747.8780193260012)
    (50250.0, 747.9424351427994)
    (50300.0, 749.2995935026521)
    (50350.0, 750.3593919075075)
    (50400.0, 750.3593919075075)
    (50450.0, 751.29513379115)
    (50500.0, 751.6642159512454)
    (50550.0, 751.6398979596263)
    (50600.0, 751.5667128348069)
    (50650.0, 752.4891355667787)
    (50700.0, 753.4510090142651)
    (50750.0, 753.4510090142651)
    (50800.0, 753.9510369159076)
    (50850.0, 754.183940085752)
    (50900.0, 754.6775460632695)
    (50950.0, 756.0658991518735)
    (51000.0, 756.4853643536436)
    (51050.0, 756.4853643536436)
    (51100.0, 756.3628128863443)
    (51150.0, 756.8265050253121)
    (51200.0, 756.8265050253121)
    (51250.0, 757.2150112669068)
    (51300.0, 757.7149599897574)
    (51350.0, 758.2031920313332)
    (51400.0, 758.6785965992068)
    (51450.0, 758.6785965992068)
    (51500.0, 758.5395560357878)
    (51550.0, 758.9967397081252)
    (51600.0, 759.4389732731121)
    (51650.0, 759.4389732731121)
    (51700.0, 759.2833482409184)
    (51750.0, 759.7060459644882)
    (51800.0, 759.7060459644882)
    (51850.0, 759.5395560357878)
    (51900.0, 760.2031920313332)
    (51950.0, 760.2031920313332)
    (52000.0, 760.2031920313332)
    (52050.0, 760.5967397081251)
    (52100.0, 760.8348486100883)
    (52150.0, 760.8348486100883)
    (52200.0, 761.0512295908139)
    (52250.0, 761.2457660069233)
    (52300.0, 761.8166821274096)
    (52350.0, 761.8166821274096)
    (52400.0, 762.191308453423)
    (52450.0, 762.0187683463972)
    (52500.0, 763.0239442024365)
    (52550.0, 763.0239442024365)
    (52600.0, 763.0239442024365)
    (52650.0, 763.0239442024365)
    (52700.0, 763.4949452556427)
    (52750.0, 763.9513006758242)
    (52800.0, 764.0994253063375)
    (52850.0, 764.0994253063375)
    (52900.0, 764.0994253063375)
    (52950.0, 764.5442327373561)
    (53000.0, 764.5442327373561)
    (53050.0, 764.5442327373561)
    (53100.0, 764.9719990277104)
    (53150.0, 765.3054234586689)
    (53200.0, 765.3054234586689)
    (53250.0, 765.3054234586689)
    (53300.0, 765.3054234586689)
    (53350.0, 765.4214559737386)
    (53400.0, 765.4214559737386)
    (53450.0, 765.4214559737386)
    (53500.0, 765.5147186257615)
    (53550.0, 765.5147186257615)
    (53600.0, 765.5147186257615)
    (53650.0, 765.5147186257615)
    (53700.0, 765.5147186257615)
    (53750.0, 765.5147186257615)
    (53800.0, 765.5147186257615)
    (53850.0, 765.5147186257615)
    (53900.0, 765.5147186257615)
    (53950.0, 765.5147186257615)
    (54000.0, 765.5147186257615)
    (54050.0, 765.5147186257615)
    (54100.0, 765.7029416855008)
    (54150.0, 766.1356185954422)
    (54200.0, 766.3054234586689)
    (54250.0, 766.3054234586689)
    (54300.0, 766.4513474141032)
    (54350.0, 766.4513474141032)
    (54400.0, 766.4513474141032)
    (54450.0, 766.4513474141032)
    (54500.0, 766.4513474141032)
    (54550.0, 766.4513474141032)
    (54600.0, 766.3109264015086)
    (54650.0, 766.3109264015086)
    (54700.0, 766.3109264015086)
    (54750.0, 766.3109264015086)
    (54800.0, 766.3109264015086)
    (54850.0, 766.1611947692187)
    (54900.0, 766.3005494671381)
    (54950.0, 766.4184968550896)
    (55000.0, 766.4184968550896)
    (55050.0, 766.4184968550896)
    (55100.0, 766.5156044892518)
    (55150.0, 766.5156044892518)
    (55200.0, 766.5156044892518)
    (55250.0, 766.5156044892518)
    (55300.0, 766.5156044892518)
    (55350.0, 766.5156044892518)
    (55400.0, 766.5925561388866)
    (55450.0, 766.6122525574062)
    (55500.0, 766.5676982061708)
    (55550.0, 766.5676982061708)
    (55600.0, 766.5676982061708)
    (55650.0, 766.5676982061708)
    (55700.0, 766.5676982061708)
    (55750.0, 766.5676982061708)
    (55800.0, 766.5676982061708)
    (55850.0, 766.5676982061708)
    (55900.0, 766.5676982061708)
    (55950.0, 767.1401789280326)
    (56000.0, 767.1401789280326)
    (56050.0, 767.2609665154907)
    (56100.0, 767.3628128863443)
    (56150.0, 767.2548589388286)
    (56200.0, 767.3463621236688)
    (56250.0, 767.3463621236688)
    (56300.0, 767.3463621236688)
    (56350.0, 767.4203896174306)
    (56400.0, 767.4203896174306)
    (56450.0, 767.4203896174306)
    (56500.0, 767.8501184840776)
    (56550.0, 768.2655914537889)
    (56600.0, 768.3262232217791)
    (56650.0, 768.7740707848174)
    (56700.0, 768.8976193175071)
    (56750.0, 769.2898108649745)
    (56800.0, 769.704369859013)
    (56850.0, 769.704369859013)
    (56900.0, 769.7262232217792)
    (56950.0, 770.2173221180661)
    (57000.0, 770.2173221180661)
    (57050.0, 770.3262232217791)
    (57100.0, 770.8028305666088)
    (57150.0, 770.8855238112169)
    (57200.0, 771.2529073698977)
    (57250.0, 771.5694875467501)
    (57300.0, 771.9050470400281)
    (57350.0, 772.3050470400282)
    (57400.0, 772.3050470400282)
    (57450.0, 772.6090946687727)
    (57500.0, 772.8995575307868)
    (57550.0, 772.8995575307868)
    (57600.0, 772.8824917324544)
    (57650.0, 772.8962190880376)
    (57700.0, 772.8962190880376)
    (57750.0, 772.8962190880376)
    (57800.0, 772.8962190880376)
    (57850.0, 772.8962190880376)
    (57900.0, 772.8962190880376)
    (57950.0, 772.8962815630898)
    (58000.0, 772.8780193260012)
    (58050.0, 772.8780193260012)
    (58100.0, 772.8780193260012)
    (58150.0, 772.8780193260012)
    (58200.0, 772.8780193260012)
    (58250.0, 772.8780193260012)
    (58300.0, 773.1581351880034)
    (58350.0, 773.1353196697314)
    (58400.0, 773.1156582129631)
    (58450.0, 773.1156582129631)
    (58500.0, 773.0845953872966)
    (58550.0, 773.0845953872966)
    (58600.0, 773.0845953872966)
    (58650.0, 773.0796449750756)
    (58700.0, 773.0796449750756)
    (58750.0, 773.0796449750756)
    (58800.0, 773.0796449750756)
    (58850.0, 773.035759956231)
    (58900.0, 773.0155014188024)
    (58950.0, 772.984730318166)
    (59000.0, 772.9003311294586)
    (59050.0, 772.9003311294586)
    (59100.0, 773.1306755157183)
    (59150.0, 773.0933135257623)
    (59200.0, 773.3795006481866)
    (59250.0, 773.3349440593486)
    (59300.0, 773.281687433233)
    (59350.0, 773.2659864087237)
    (59400.0, 773.2659864087237)
    (59450.0, 773.2659864087237)
    (59500.0, 773.2071443762534)
    (59550.0, 773.2071443762534)
    (59600.0, 773.2071443762534)
    (59650.0, 773.1647424439782)
    (59700.0, 773.1286364174683)
    (59750.0, 773.1286364174683)
    (59800.0, 773.084292763351)
    (59850.0, 773.084292763351)
    (59900.0, 773.084292763351)
    (59950.0, 773.0320513283046)
    (60000.0, 773.4258425229668)
    (60050.0, 773.3826169068458)
    (60100.0, 773.3826169068458)
    (60150.0, 773.273827645295)
    (60200.0, 773.2479766082014)
    (60250.0, 773.2144383625339)
    (60300.0, 773.2144383625339)
    (60350.0, 773.4040820577346)
    (60400.0, 773.3581250885911)
    (60450.0, 773.58081737306)
    (60500.0, 773.757545060547)
    (60550.0, 773.9625350904861)
    (60600.0, 774.1575450605471)
    (60650.0, 774.0744062205256)
    (60700.0, 774.0744062205256)
    (60750.0, 774.0226084409038)
    (60800.0, 774.1952386350142)
    (60850.0, 774.5350052903839)
    (60900.0, 774.5350052903839)
    (60950.0, 774.5350052903839)
    (61000.0, 774.5350052903839)
    (61050.0, 774.5350052903839)
    (61100.0, 774.4698366319993)
    (61150.0, 774.7727441563866)
    (61200.0, 774.7727441563866)
    (61250.0, 774.7122255436426)
    (61300.0, 774.8766787529014)
    (61350.0, 774.8766787529014)
    (61400.0, 775.0323240009079)
    (61450.0, 775.0323240009079)
    (61500.0, 775.0323240009079)
    (61550.0, 775.0323240009079)
    (61600.0, 775.3615371546565)
    (61650.0, 775.3615371546565)
    (61700.0, 775.3615371546565)
    (61750.0, 775.3264344712068)
    (61800.0, 775.3067109315282)
    (61850.0, 775.2697621100856)
    (61900.0, 775.4290778958125)
    (61950.0, 775.8765938364661)
    (62000.0, 776.1987395291762)
    (62050.0, 776.4545692172021)
    (62100.0, 776.4545692172021)
    (62150.0, 776.4337630069235)
    (62200.0, 776.3740135059575)
    (62250.0, 776.3740135059575)
    (62300.0, 776.3304102899162)
    (62350.0, 776.2998054482072)
    (62400.0, 776.2998054482072)
    (62450.0, 776.2998054482072)
    (62500.0, 776.2998054482072)
    (62550.0, 776.2635391774437)
    (62600.0, 777.4755019637996)
    (62650.0, 778.5241151701481)
    (62700.0, 778.8305741026936)
    (62750.0, 779.4941773876067)
    (62800.0, 779.4941773876067)
    (62850.0, 779.4941773876067)
    (62900.0, 779.4941773876067)
    (62950.0, 779.8149238451846)
    (63000.0, 779.8149238451846)
    (63050.0, 779.8149238451846)
    (63100.0, 780.3827929525098)
    (63150.0, 780.9479730583886)
    (63200.0, 780.9479730583886)
    (63250.0, 781.5103398082624)
    (63300.0, 782.3756536910845)
    (63350.0, 782.7010638538678)
    (63400.0, 783.3756536910845)
    (63450.0, 783.3756536910845)
    (63500.0, 783.3756536910845)
    (63550.0, 783.367395403807)
    (63600.0, 783.367395403807)
    (63650.0, 783.367395403807)
    (63700.0, 783.6871342938058)
    (63750.0, 783.6563160729181)
    (63800.0, 783.6563160729181)
    (63850.0, 783.6563160729181)
    (63900.0, 783.6563160729181)
    (63950.0, 784.2161071915597)
    (64000.0, 784.2161071915597)
    (64050.0, 784.2161071915597)
    (64100.0, 784.7543180947963)
    (64150.0, 785.4202674735018)
    (64200.0, 785.3863287799627)
    (64250.0, 785.3863287799627)
    (64300.0, 786.8323240009079)
    (64350.0, 787.1129993167893)
    (64400.0, 787.672886438234)
    (64450.0, 787.672886438234)
    (64500.0, 787.5934791852397)
    (64550.0, 787.5934791852397)
    (64600.0, 788.4722393478623)
    (64650.0, 788.4722393478623)
    (64700.0, 789.0997757858805)
    (64750.0, 789.0544904692753)
    (64800.0, 789.0544904692753)
    (64850.0, 789.0544904692753)
    (64900.0, 789.3567382049756)
    (64950.0, 789.3567382049756)
    (65000.0, 789.3394616127507)
    (65050.0, 789.5350490845447)
    (65100.0, 789.5350490845447)
    (65150.0, 789.4850697600015)
    (65200.0, 789.4504818036859)
    (65250.0, 789.3840389654333)
    (65300.0, 789.5819396255698)
    (65350.0, 789.7334256696138)
    (65400.0, 789.7334256696138)
    (65450.0, 789.7334256696138)
    (65500.0, 789.7334256696138)
    (65550.0, 789.7334256696138)
    (65600.0, 789.7334256696138)
    (65650.0, 790.0417028985781)
    (65700.0, 790.3420872664854)
    (65750.0, 790.3420872664854)
    (65800.0, 790.3002074697727)
    (65850.0, 790.3002074697727)
    (65900.0, 790.252515530347)
    (65950.0, 790.252515530347)
    (66000.0, 790.3930904012715)
    (66050.0, 790.3930904012715)
    (66100.0, 790.5788708626108)
    (66150.0, 790.7042172245981)
    (66200.0, 790.7042172245981)
    (66250.0, 790.6464714204944)
    (66300.0, 790.5933602360639)
    (66350.0, 790.7718904325739)
    (66400.0, 790.8828242279371)
    (66450.0, 790.8828242279371)
    (66500.0, 790.8828242279371)
    (66550.0, 790.8828242279371)
    (66600.0, 790.8944450355867)
    (66650.0, 790.7802311717644)
    (66700.0, 790.7802311717644)
    (66750.0, 791.0277920814776)
    (66800.0, 791.33552531688)
    (66850.0, 791.6362185033579)
    (66900.0, 791.9297919018243)
    (66950.0, 791.8611804267522)
    (67000.0, 791.8798967553588)
    (67050.0, 792.1685368505514)
    (67100.0, 792.1685368505514)
    (67150.0, 792.1685368505514)
    (67200.0, 792.0998168504311)
    (67250.0, 792.0998168504311)
    (67300.0, 792.0998168504311)
    (67350.0, 792.0998168504311)
    (67400.0, 792.3823586620737)
    (67450.0, 792.8522560790035)
    (67500.0, 793.6025736511706)
    (67550.0, 793.6025736511706)
    (67600.0, 793.8614665097762)
    (67650.0, 793.8614665097762)
    (67700.0, 793.8614665097762)
    (67750.0, 793.9901477566915)
    (67800.0, 794.428481956603)
    (67850.0, 794.7100018188434)
    (67900.0, 794.9536887724415)
    (67950.0, 795.3737352160379)
    (68000.0, 795.3737352160379)
    (68050.0, 795.3737352160379)
    (68100.0, 795.3737352160379)
    (68150.0, 795.5500455373784)
    (68200.0, 795.5829762646299)
    (68250.0, 795.5829762646299)
    (68300.0, 795.6097139273451)
    (68350.0, 795.6097139273451)
    (68400.0, 795.6097139273451)
    (68450.0, 795.7827391715144)
    (68500.0, 795.7827391715144)
    (68550.0, 795.805357655437)
    (68600.0, 795.805357655437)
    (68650.0, 795.7887346286724)
    (68700.0, 795.750392672848)
    (68750.0, 795.9434582806601)
    (68800.0, 795.9053269480477)
    (68850.0, 795.9053269480477)
    (68900.0, 796.0761266312327)
    (68950.0, 796.0761266312327)
    (69000.0, 796.0761266312327)
    (69050.0, 796.0947103750875)
    (69100.0, 796.0947103750875)
    (69150.0, 796.0947103750875)
    (69200.0, 796.0947103750875)
    (69250.0, 796.0947103750875)
    (69300.0, 796.0947103750875)
    (69350.0, 796.0947103750875)
    (69400.0, 796.0947103750875)
    (69450.0, 796.2606066865724)
    (69500.0, 796.2754339574651)
    (69550.0, 796.2754339574651)
    (69600.0, 796.2754339574651)
    (69650.0, 796.436509001811)
    (69700.0, 796.5908797834181)
    (69750.0, 796.5908797834181)
    (69800.0, 796.7385772424855)
    (69850.0, 796.7537272008715)
    (69900.0, 796.7633557133956)
    (69950.0, 797.5065663824475)
    (70000.0, 797.5118752679263)
    (70050.0, 797.5118752679263)
    (70100.0, 797.5118752679263)
    (70150.0, 797.5117963314524)
    (70200.0, 797.5117963314524)
    (70250.0, 797.6553487331499)
    (70300.0, 797.6553487331499)
    (70350.0, 797.6553487331499)
    (70400.0, 797.7923850660136)
    (70450.0, 797.7923850660136)
    (70500.0, 797.7923850660136)
    (70550.0, 797.7923850660136)
    (70600.0, 797.7828995464722)
    (70650.0, 797.7828995464722)
    (70700.0, 797.7828995464722)
    (70750.0, 798.0582253298863)
    (70800.0, 798.0582253298863)
    (70850.0, 798.1944449486698)
    (70900.0, 798.3242766996441)
    (70950.0, 798.3242766996441)
    (71000.0, 798.3260627713277)
    (71050.0, 798.3260627713277)
    (71100.0, 798.3260627713277)
    (71150.0, 798.5974027069144)
    (71200.0, 798.7244433248565)
    (71250.0, 798.7244433248565)
    (71300.0, 798.8451942341742)
    (71350.0, 798.8471510131096)
    (71400.0, 799.3790393443401)
    (71450.0, 799.3790393443401)
    (71500.0, 799.3862209913634)
    (71550.0, 799.6439411991824)
    (71600.0, 799.8953379700084)
    (71650.0, 799.8953379700084)
    (71700.0, 799.8953379700084)
    (71750.0, 799.8998402559987)
    (71800.0, 800.1462002310119)
    (71850.0, 800.9990259894269)
    (71900.0, 801.1293019191337)
    (71950.0, 801.1403799121754)
    (72000.0, 801.7568484100603)
    (72050.0, 801.7564821581058)
    (72100.0, 802.3650526359193)
    (72150.0, 802.3650526359193)
    (72200.0, 802.374685727474)
    (72250.0, 802.6278970872993)
    (72300.0, 802.6278970872993)
    (72350.0, 802.7723052070312)
    (72400.0, 802.9071436671743)
    (72450.0, 802.9071436671743)
    (72500.0, 803.0357797498497)
    (72550.0, 803.1582554210422)
    (72600.0, 803.1644852405368)
    (72650.0, 803.165643443328)
    (72700.0, 803.165643443328)
    (72750.0, 803.7724803375288)
    (72800.0, 804.0278603829263)
    (72850.0, 804.0278603829263)
    (72900.0, 804.6312257172838)
    (72950.0, 804.6312257172838)
    (73000.0, 805.237118997096)
    (73050.0, 805.237118997096)
    (73100.0, 805.237118997096)
    (73150.0, 805.237118997096)
    (73200.0, 805.237118997096)
    (73250.0, 805.2503611577919)
    (73300.0, 805.2503611577919)
    (73350.0, 805.2503611577919)
    (73400.0, 805.8451942341742)
    (73450.0, 805.8451942341742)
    (73500.0, 806.6949515551595)
    (73550.0, 807.2762387638744)
    (73600.0, 807.8487232558497)
    (73650.0, 808.4450338007201)
    (73700.0, 808.4450338007201)
    (73750.0, 808.7118752679263)
    (73800.0, 808.7300814766651)
    (73850.0, 809.3267797500844)
    (73900.0, 809.3386537476958)
    (73950.0, 809.3386537476958)
    (74000.0, 809.9330693827809)
    (74050.0, 809.9048825562181)
    (74100.0, 809.9048825562181)
    (74150.0, 809.913548219971)
    (74200.0, 809.913548219971)
    (74250.0, 809.8835593072488)
    (74300.0, 809.8582253298863)
    (74350.0, 809.8582253298863)
    (74400.0, 809.8582253298863)
    (74450.0, 809.8582253298863)
    (74500.0, 809.8217609340626)
    (74550.0, 809.8217609340626)
    (74600.0, 810.0965799950559)
    (74650.0, 810.0965799950559)
    (74700.0, 810.0965799950559)
    (74750.0, 810.0565031064684)
    (74800.0, 810.0680228703669)
    (74850.0, 810.3387701466925)
    (74900.0, 810.603225974305)
    (74950.0, 810.8613510314364)
    (75000.0, 811.0760542347215)
    (75050.0, 811.6705353121796)
    (75100.0, 811.6705353121796)
    (75150.0, 811.6705353121796)
    (75200.0, 811.8461384538462)
    (75250.0, 812.0152635223233)
    (75300.0, 812.6271362152644)
    (75350.0, 812.5892875772078)
    (75400.0, 812.5892875772078)
    (75450.0, 812.5468198085929)
    (75500.0, 813.137319099596)
    (75550.0, 813.137319099596)
    (75600.0, 813.137319099596)
    (75650.0, 813.137319099596)
    (75700.0, 813.7262489935588)
    (75750.0, 813.7262489935588)
    (75800.0, 813.7262489935588)
    (75850.0, 814.5788665540694)
    (75900.0, 815.1670252947481)
    (75950.0, 815.42824486007)
    (76000.0, 815.42824486007)
    (76050.0, 815.6827695714619)
    (76100.0, 815.9305620142785)
    (76150.0, 815.9305620142785)
    (76200.0, 816.5244047680399)
    (76250.0, 816.7070942963502)
    (76300.0, 816.7276763914543)
    (76350.0, 816.7276763914543)
    (76400.0, 817.3347960339789)
    (76450.0, 817.3347960339789)
    (76500.0, 817.3347960339789)
    (76550.0, 817.3347960339789)
    (76600.0, 817.3347960339789)
    (76650.0, 817.3347960339789)
    (76700.0, 817.9254499596569)
    (76750.0, 818.5144165095329)
    (76800.0, 818.5144165095329)
    (76850.0, 819.1016245963774)
    (76900.0, 819.1016245963774)
    (76950.0, 819.1016245963774)
    (77000.0, 819.1016245963774)
    (77050.0, 819.1016245963774)
    (77100.0, 819.287187078898)
    (77150.0, 819.287187078898)
    (77200.0, 819.8741880267028)
    (77250.0, 820.4593244331179)
    (77300.0, 821.0425151793322)
    (77350.0, 821.0425151793322)
    (77400.0, 821.2255762056823)
    (77450.0, 821.2255762056823)
    (77500.0, 821.8083982925824)
    (77550.0, 823.1480845514527)
    (77600.0, 823.7261091970153)
    (77650.0, 824.5890268376077)
    (77700.0, 824.5890268376077)
    (77750.0, 824.5890268376077)
    (77800.0, 824.5890268376077)
    (77850.0, 824.5890268376077)
    (77900.0, 824.5890268376077)
    (77950.0, 825.4483954984353)
    (78000.0, 825.4483954984353)
    (78050.0, 825.4483954984353)
    (78100.0, 826.0260646926092)
    (78150.0, 826.0260646926092)
    (78200.0, 826.0260646926092)
    (78250.0, 825.9687703186041)
    (78300.0, 825.9687703186041)
    (78350.0, 825.9687703186041)
    (78400.0, 825.9687703186041)
    (78450.0, 825.9687703186041)
    (78500.0, 825.9687703186041)
    (78550.0, 825.9687703186041)
    (78600.0, 825.9687703186041)
    (78650.0, 825.9687703186041)
    (78700.0, 825.9687703186041)
    (78750.0, 825.9687703186041)
    (78800.0, 825.9687703186041)
    (78850.0, 825.9687703186041)
    (78900.0, 825.9687703186041)
    (78950.0, 825.9687703186041)
    (79000.0, 825.9687703186041)
    (79050.0, 825.9687703186041)
    (79100.0, 825.9687703186041)
    (79150.0, 825.9781090746408)
    (79200.0, 825.9781090746408)
    (79250.0, 825.9781090746408)
    (79300.0, 825.9781090746408)
    (79350.0, 825.9781090746408)
    (79400.0, 826.5504717027778)
    (79450.0, 826.5504717027778)
    (79500.0, 826.5521310715482)
    (79550.0, 826.5521310715482)
    (79600.0, 826.5471651141562)
    (79650.0, 826.4948984903143)
    (79700.0, 827.060820229345)
    (79750.0, 827.060820229345)
    (79800.0, 827.6145877667279)
    (79850.0, 827.6145877667279)
    (79900.0, 828.1567619648673)
    (79950.0, 828.3630538868756)
    (80000.0, 828.3630538868756)
    (80050.0, 828.3630538868756)
    (80100.0, 828.3630538868756)
    (80150.0, 828.3630538868756)
    (80200.0, 828.3630538868756)
    (80250.0, 828.3630538868756)
    (80300.0, 828.9202214661211)
    (80350.0, 829.4742567687005)
    (80400.0, 829.4504818036859)
    (80450.0, 829.4504818036859)
    (80500.0, 829.3991525575881)
    (80550.0, 829.5819396255698)
    (80600.0, 829.5819396255698)
    (80650.0, 829.7334256696138)
    (80700.0, 829.6792269859694)
    (80750.0, 830.227098631997)
    (80800.0, 830.227098631997)
    (80850.0, 830.7716272248806)
    (80900.0, 830.7716272248806)
    (80950.0, 830.7716272248806)
    (81000.0, 830.7716272248806)
    (81050.0, 830.7716272248806)
    (81100.0, 831.2904274815555)
    (81150.0, 831.2904274815555)
    (81200.0, 831.2904274815555)
    (81250.0, 831.4946814529137)
    (81300.0, 831.6904274815556)
    (81350.0, 831.6904274815556)
    (81400.0, 832.4202674735018)
    (81450.0, 832.6008620849825)
    (81500.0, 832.6008620849825)
    (81550.0, 832.7728607013262)
    (81600.0, 832.7728607013262)
    (81650.0, 832.9362943622475)
    (81700.0, 832.9362943622475)
    (81750.0, 833.4805759234662)
    (81800.0, 833.4805759234662)
    (81850.0, 833.4805759234662)
    (81900.0, 834.179213099452)
    (81950.0, 834.179213099452)
    (82000.0, 834.1636255066616)
    (82050.0, 834.3155074340724)
    (82100.0, 834.3155074340724)
    (82150.0, 834.3155074340724)
    (82200.0, 834.3155074340724)
    (82250.0, 834.4587707391256)
    (82300.0, 834.4587707391256)
    (82350.0, 834.4587707391256)
    (82400.0, 834.4587707391256)
    (82450.0, 834.5934791852397)
    (82500.0, 834.5934791852397)
    (82550.0, 834.5934791852397)
    (82600.0, 834.5934791852397)
    (82650.0, 834.5934791852397)
    (82700.0, 834.5934791852397)
    (82750.0, 834.5934791852397)
    (82800.0, 834.5934791852397)
    (82850.0, 834.5934791852397)
    (82900.0, 834.5934791852397)
    (82950.0, 834.5934791852397)
    (83000.0, 834.5934791852397)
    (83050.0, 834.5934791852397)
    (83100.0, 834.5934791852397)
    (83150.0, 834.57931956208)
    (83200.0, 834.57931956208)
    (83250.0, 834.57931956208)
    (83300.0, 834.5585836605379)
    (83350.0, 834.5585836605379)
    (83400.0, 834.5585836605379)
    (83450.0, 834.5314554735616)
    (83500.0, 834.5314554735616)
    (83550.0, 834.5314554735616)
    (83600.0, 834.5314554735616)
    (83650.0, 834.6660580602379)
    (83700.0, 834.6660580602379)
    (83750.0, 834.6660580602379)
    (83800.0, 834.6660580602379)
    (83850.0, 834.7646094269304)
    (83900.0, 834.7646094269304)
    (83950.0, 835.3040087778544)
    (84000.0, 835.3040087778544)
    (84050.0, 835.2688487531419)
    (84100.0, 835.3937508135903)
    (84150.0, 835.3937508135903)
    (84200.0, 835.5105832366162)
    (84250.0, 835.5105832366162)
    (84300.0, 835.6194292871321)
    (84350.0, 835.6194292871321)
    (84400.0, 835.6194292871321)
    (84450.0, 835.6194292871321)
    (84500.0, 835.6194292871321)
    (84550.0, 835.6194292871321)
    (84600.0, 835.7203789156421)
    (84650.0, 835.7203789156421)
    (84700.0, 835.7203789156421)
    (84750.0, 835.7203789156421)
    (84800.0, 835.7203789156421)
    (84850.0, 835.6908180471073)
    (84900.0, 835.6553035985486)
    (84950.0, 835.754477264505)
    (85000.0, 835.754477264505)
    (85050.0, 835.754477264505)
    (85100.0, 835.754477264505)
    (85150.0, 835.754477264505)
    (85200.0, 835.754477264505)
    (85250.0, 835.754477264505)
    (85300.0, 835.754477264505)
    (85350.0, 835.754477264505)
    (85400.0, 835.754477264505)
    (85450.0, 835.754477264505)
    (85500.0, 835.754477264505)
    (85550.0, 835.754477264505)
    (85600.0, 835.754477264505)
    (85650.0, 835.754477264505)
    (85700.0, 835.754477264505)
    (85750.0, 835.754477264505)
    (85800.0, 835.754477264505)
    (85850.0, 835.716140647819)
    (85900.0, 835.6721497161722)
    (85950.0, 836.2246151965853)
    (86000.0, 836.2246151965853)
    (86050.0, 836.2246151965853)
    (86100.0, 836.2246151965853)
    (86150.0, 836.2246151965853)
    (86200.0, 836.754477264505)
    (86250.0, 836.754477264505)
    (86300.0, 837.2806199099568)
    (86350.0, 837.2806199099568)
    (86400.0, 837.2806199099568)
    (86450.0, 837.2917017987884)
    (86500.0, 837.9193954323019)
    (86550.0, 837.9193954323019)
    (86600.0, 838.4380464365979)
    (86650.0, 838.4380464365979)
    (86700.0, 838.4380464365979)
    (86750.0, 838.4380464365979)
    (86800.0, 838.9525682724533)
    (86850.0, 838.9525682724533)
    (86900.0, 838.9162605844981)
    (86950.0, 839.4250130344144)
    (87000.0, 839.4250130344144)
    (87050.0, 839.4250130344144)
    (87100.0, 839.4250130344144)
    (87150.0, 839.4277018055792)
    (87200.0, 839.4277018055792)
    (87250.0, 839.4277018055792)
    (87300.0, 840.0417028985781)
    (87350.0, 840.0417028985781)
    (87400.0, 840.1438157639247)
    (87450.0, 840.7399916177718)
    (87500.0, 840.7399916177718)
    (87550.0, 840.7438157639247)
    (87600.0, 840.7438157639247)
    (87650.0, 840.7438157639247)
    (87700.0, 841.237529342741)
    (87750.0, 841.3313481889824)
    (87800.0, 841.3313481889824)
    (87850.0, 841.4173615996931)
    (87900.0, 841.4173615996931)
    (87950.0, 841.910671838664)
    (88000.0, 841.885688896425)
    (88050.0, 841.885688896425)
    (88100.0, 841.885688896425)
    (88150.0, 841.885688896425)
    (88200.0, 841.885688896425)
    (88250.0, 841.885688896425)
    (88300.0, 841.885688896425)
    (88350.0, 841.8853953353134)
    (88400.0, 841.8853953353134)
    (88450.0, 841.9705096246361)
    (88500.0, 841.9705096246361)
    (88550.0, 841.9705096246361)
    (88600.0, 842.5368592305117)
    (88650.0, 842.5368592305117)
    (88700.0, 842.5368592305117)
    (88750.0, 842.5357403545498)
    (88800.0, 842.5357403545498)
    (88850.0, 842.5357403545498)
    (88900.0, 842.5357403545498)
    (88950.0, 842.5357403545498)
    (89000.0, 842.5357403545498)
    (89050.0, 842.5357403545498)
    (89100.0, 842.5357403545498)
    (89150.0, 842.5357403545498)
    (89200.0, 842.5357403545498)
    (89250.0, 842.5281536969768)
    (89300.0, 842.9971546360995)
    (89350.0, 842.9971546360995)
    (89400.0, 842.9971546360995)
    (89450.0, 843.4751156220631)
    (89500.0, 843.4472223780846)
    (89550.0, 843.4240115310724)
    (89600.0, 843.394841797759)
    (89650.0, 843.394841797759)
    (89700.0, 843.394841797759)
    (89750.0, 843.394841797759)
    (89800.0, 843.3598742141475)
    (89850.0, 843.3598742141475)
    (89900.0, 843.3598742141475)
    (89950.0, 843.8305741026936)
    (90000.0, 843.8305741026936)
    (90050.0, 843.8305741026936)
    (90100.0, 843.8305741026936)
    (90150.0, 843.8305741026936)
    (90200.0, 843.8305741026936)
    (90250.0, 843.8305741026936)
    (90300.0, 843.8305741026936)
    (90350.0, 843.7893723021252)
    (90400.0, 843.7893723021252)
    (90450.0, 843.7893723021252)
    (90500.0, 843.9816472036159)
    (90550.0, 843.9816472036159)
    (90600.0, 843.9816472036159)
    (90650.0, 843.9816472036159)
    (90700.0, 843.9816472036159)
    (90750.0, 843.9816472036159)
    (90800.0, 844.0667530225974)
    (90850.0, 844.0667530225974)
    (90900.0, 844.5343368435064)
    (90950.0, 845.0859722683252)
    (91000.0, 845.050048923726)
    (91050.0, 845.050048923726)
    (91100.0, 845.050048923726)
    (91150.0, 845.5175950511032)
    (91200.0, 845.5543375987284)
    (91250.0, 845.5543375987284)
    (91300.0, 845.5543375987284)
    (91350.0, 845.5543375987284)
    (91400.0, 845.5543375987284)
    (91450.0, 845.5543375987284)
    (91500.0, 845.5543375987284)
    (91550.0, 845.5543375987284)
    (91600.0, 845.5543375987284)
    (91650.0, 846.0169347792666)
    (91700.0, 846.0169347792666)
    (91750.0, 846.0169347792666)
    (91800.0, 846.0169347792666)
    (91850.0, 846.0169347792666)
    (91900.0, 846.0169347792666)
    (91950.0, 846.0169347792666)
    (92000.0, 846.0169347792666)
    (92050.0, 846.0169347792666)
    (92100.0, 846.4743159297105)
    (92150.0, 846.9263191304543)
    (92200.0, 846.9263191304543)
    (92250.0, 847.3727792879505)
    (92300.0, 847.3727792879505)
    (92350.0, 847.3727792879505)
    (92400.0, 847.3727792879505)
    (92450.0, 847.3727792879505)
    (92500.0, 847.3727792879505)
    (92550.0, 847.8135283404918)
    (92600.0, 847.8135283404918)
    (92650.0, 847.8135283404918)
    (92700.0, 848.2483954984352)
    (92750.0, 848.2483954984352)
    (92800.0, 848.3244979454595)
    (92850.0, 848.2806199099568)
    (92900.0, 848.7827929525099)
    (92950.0, 848.7827929525099)
    (93000.0, 848.7827929525099)
    (93050.0, 848.7827929525099)
    (93100.0, 848.7827929525099)
    (93150.0, 848.7827929525099)
    (93200.0, 848.7827929525099)
    (93250.0, 848.7362614350541)
    (93300.0, 849.2422496933727)
    (93350.0, 849.2422496933727)
    (93400.0, 849.6711790590588)
    (93450.0, 849.6711790590588)
    (93500.0, 849.6711790590588)
    (93550.0, 849.7409810585835)
    (93600.0, 849.7409810585835)
    (93650.0, 849.7409810585835)
    (93700.0, 850.2479645958846)
    (93750.0, 850.2479645958846)
    (93800.0, 850.2479645958846)
    (93850.0, 850.2479645958846)
    (93900.0, 850.2479645958846)
    (93950.0, 850.7504756918876)
    (94000.0, 850.8134491781595)
    (94050.0, 851.3117050427239)
    (94100.0, 851.3117050427239)
    (94150.0, 851.3117050427239)
    (94200.0, 851.3117050427239)
    (94250.0, 851.367395403807)
    (94300.0, 851.367395403807)
    (94350.0, 851.367395403807)
    (94400.0, 851.367395403807)
    (94450.0, 851.367395403807)
    (94500.0, 851.8611911186539)
    (94550.0, 852.3500542299987)
    (94600.0, 852.88275758299)
    (94650.0, 852.88275758299)
    (94700.0, 852.88275758299)
    (94750.0, 852.88275758299)
    (94800.0, 852.9240384815713)
    (94850.0, 853.4030703821766)
    (94900.0, 853.8997797367515)
    (94950.0, 853.8997797367515)
    (95000.0, 854.3567382049756)
    (95050.0, 854.3567382049756)
    (95100.0, 854.3567382049756)
    (95150.0, 854.3567382049756)
    (95200.0, 854.3567382049756)
    (95250.0, 854.3567382049756)
    (95300.0, 854.3567382049756)
    (95350.0, 854.8414801938396)
    (95400.0, 855.8215703045422)
    (95450.0, 855.8215703045422)
    (95500.0, 856.3089880365161)
    (95550.0, 856.3089880365161)
    (95600.0, 856.3089880365161)
    (95650.0, 856.7827172591853)
    (95700.0, 856.7827172591853)
    (95750.0, 856.7944451587098)
    (95800.0, 857.2622400425912)
    (95850.0, 857.2622400425912)
    (95900.0, 857.2622400425912)
    (95950.0, 857.2622400425912)
    (96000.0, 857.2622400425912)
    (96050.0, 857.2622400425912)
    (96100.0, 857.2622400425912)
    (96150.0, 857.7239472386312)
    (96200.0, 857.7239472386312)
    (96250.0, 857.7239472386312)
    (96300.0, 857.7239472386312)
    (96350.0, 857.7239472386312)
    (96400.0, 858.2033656569146)
    (96450.0, 858.2033656569146)
    (96500.0, 858.2033656569146)
    (96550.0, 858.2033656569146)
    (96600.0, 858.2033656569146)
    (96650.0, 858.6768423482156)
    (96700.0, 858.6768423482156)
    (96750.0, 858.6768423482156)
    (96800.0, 859.1441366513297)
    (96850.0, 859.1441366513297)
    (96900.0, 859.1441366513297)
    (96950.0, 859.1441366513297)
    (97000.0, 859.1441366513297)
    (97050.0, 859.1441366513297)
    (97100.0, 859.147616275847)
    (97150.0, 859.147616275847)
    (97200.0, 859.147616275847)
    (97250.0, 859.147616275847)
    (97300.0, 859.147616275847)
    (97350.0, 859.1190909290717)
    (97400.0, 859.1190909290717)
    (97450.0, 859.1190909290717)
    (97500.0, 859.1190909290717)
    (97550.0, 859.1190909290717)
    (97600.0, 859.1190909290717)
    (97650.0, 859.1190909290717)
    (97700.0, 859.1190909290717)
    (97750.0, 859.1190909290717)
    (97800.0, 859.1190909290717)
    (97850.0, 859.1190909290717)
    (97900.0, 859.5916683680415)
    (97950.0, 859.5916683680415)
    (98000.0, 859.5916683680415)
    (98050.0, 859.555388112149)
    (98100.0, 860.0210893323514)
    (98150.0, 860.4803578560652)
    (98200.0, 860.4803578560652)
    (98250.0, 860.9329418383093)
    (98300.0, 860.9375973522612)
    (98350.0, 860.9375973522612)
    (98400.0, 860.9375973522612)
    (98450.0, 861.4212234958783)
    (98500.0, 861.8730954834106)
    (98550.0, 861.8730954834106)
    (98600.0, 861.8730954834106)
    (98650.0, 862.3568193897163)
    (98700.0, 862.3568193897163)
    (98750.0, 862.3568193897163)
    (98800.0, 862.8342413808464)
    (98850.0, 862.8342413808464)
    (98900.0, 862.8342413808464)
    (98950.0, 862.8342413808464)
    (99000.0, 862.8342413808464)
    (99050.0, 862.8342413808464)
    (99100.0, 862.8342413808464)
    (99150.0, 862.8342413808464)
    (99200.0, 862.8342413808464)
    (99250.0, 862.8342413808464)
    (99300.0, 862.8342413808464)
    (99350.0, 862.8342413808464)
    (99400.0, 863.30508090416)
    (99450.0, 863.30508090416)
    (99500.0, 863.30508090416)
    (99550.0, 863.3002645521161)
    (99600.0, 863.3002645521161)
    (99650.0, 863.3002645521161)
    (99700.0, 863.3002645521161)
    (99750.0, 863.3002645521161)
    (99800.0, 863.3002645521161)
    (99850.0, 863.2871770792485)
    (99900.0, 863.2660919625648)
    (99950.0, 863.72907972855)
    (100000.0, 863.72907972855)
  };

\addplot[gray5!50, opacity=0.8, forget plot] fill between[of=A and B];;

\addplot+[
  mark = {none},
  thick, gray5
  ] coordinates {
    (0.0, 0.0)
    (50.0, 0.0)
    (100.0, 0.0)
    (150.0, 0.0)
    (200.0, 0.0)
    (250.0, 0.0)
    (300.0, 0.0)
    (350.0, 0.0)
    (400.0, 0.0)
    (450.0, 0.0)
    (500.0, 0.0)
    (550.0, 0.0)
    (600.0, 0.0)
    (650.0, 0.0)
    (700.0, 0.0)
    (750.0, 0.0)
    (800.0, 0.0)
    (850.0, 0.0)
    (900.0, 0.0)
    (950.0, 0.0)
    (1000.0, 0.0)
    (1050.0, 0.0)
    (1100.0, 0.0)
    (1150.0, 0.0)
    (1200.0, 0.0)
    (1250.0, 0.0)
    (1300.0, 0.0)
    (1350.0, 0.0)
    (1400.0, 0.0)
    (1450.0, 0.0)
    (1500.0, 0.0)
    (1550.0, 0.0)
    (1600.0, 0.0)
    (1650.0, 0.0)
    (1700.0, 0.0)
    (1750.0, 0.0)
    (1800.0, 0.0)
    (1850.0, 0.0)
    (1900.0, 0.0)
    (1950.0, 0.0)
    (2000.0, 0.0)
    (2050.0, 0.0)
    (2100.0, 0.0)
    (2150.0, 0.0)
    (2200.0, 0.0)
    (2250.0, 0.0)
    (2300.0, 0.0)
    (2350.0, 0.0)
    (2400.0, 0.0)
    (2450.0, 0.0)
    (2500.0, 0.0)
    (2550.0, 0.0)
    (2600.0, 0.0)
    (2650.0, 0.0)
    (2700.0, 0.0)
    (2750.0, 0.0)
    (2800.0, 0.0)
    (2850.0, 0.0)
    (2900.0, 0.0)
    (2950.0, 0.0)
    (3000.0, 0.0)
    (3050.0, 0.0)
    (3100.0, 0.0)
    (3150.0, 0.0)
    (3200.0, 0.0)
    (3250.0, 0.0)
    (3300.0, 0.0)
    (3350.0, 0.0)
    (3400.0, 0.0)
    (3450.0, 0.0)
    (3500.0, 0.0)
    (3550.0, 0.0)
    (3600.0, 0.0)
    (3650.0, 0.0)
    (3700.0, 0.0)
    (3750.0, 0.0)
    (3800.0, 0.0)
    (3850.0, 0.0)
    (3900.0, 0.0)
    (3950.0, 0.0)
    (4000.0, 0.0)
    (4050.0, 0.0)
    (4100.0, 0.0)
    (4150.0, 0.0)
    (4200.0, 0.0)
    (4250.0, 0.0)
    (4300.0, 0.0)
    (4350.0, 0.0)
    (4400.0, 0.0)
    (4450.0, 0.0)
    (4500.0, 0.0)
    (4550.0, 0.0)
    (4600.0, 0.0)
    (4650.0, 0.0)
    (4700.0, 0.0)
    (4750.0, 0.0)
    (4800.0, 0.0)
    (4850.0, 0.0)
    (4900.0, 0.0)
    (4950.0, 0.0)
    (5000.0, 0.0)
    (5050.0, 0.0)
    (5100.0, 0.0)
    (5150.0, 0.0)
    (5200.0, 0.0)
    (5250.0, 0.0)
    (5300.0, 0.0)
    (5350.0, 0.0)
    (5400.0, 0.0)
    (5450.0, 0.0)
    (5500.0, 0.0)
    (5550.0, 0.0)
    (5600.0, 0.0)
    (5650.0, 0.0)
    (5700.0, 0.0)
    (5750.0, 0.0)
    (5800.0, 0.0)
    (5850.0, 0.0)
    (5900.0, 0.0)
    (5950.0, 0.0)
    (6000.0, 0.0)
    (6050.0, 0.0)
    (6100.0, 0.0)
    (6150.0, 0.0)
    (6200.0, 0.0)
    (6250.0, 0.0)
    (6300.0, 0.0)
    (6350.0, 0.0)
    (6400.0, 0.0)
    (6450.0, 0.0)
    (6500.0, 0.0)
    (6550.0, 0.0)
    (6600.0, 0.0)
    (6650.0, 0.0)
    (6700.0, 0.0)
    (6750.0, 0.0)
    (6800.0, 0.0)
    (6850.0, 0.0)
    (6900.0, 0.0)
    (6950.0, 0.0)
    (7000.0, 0.0)
    (7050.0, 0.0)
    (7100.0, 0.0)
    (7150.0, 0.0)
    (7200.0, 0.0)
    (7250.0, 0.0)
    (7300.0, 0.0)
    (7350.0, 0.0)
    (7400.0, 0.0)
    (7450.0, 0.2)
    (7500.0, 0.8)
    (7550.0, 1.4)
    (7600.0, 1.6)
    (7650.0, 2.4)
    (7700.0, 3.8)
    (7750.0, 4.6)
    (7800.0, 6.0)
    (7850.0, 7.6)
    (7900.0, 9.2)
    (7950.0, 10.8)
    (8000.0, 12.0)
    (8050.0, 13.4)
    (8100.0, 16.2)
    (8150.0, 18.6)
    (8200.0, 20.6)
    (8250.0, 22.8)
    (8300.0, 24.4)
    (8350.0, 26.2)
    (8400.0, 29.0)
    (8450.0, 32.6)
    (8500.0, 35.0)
    (8550.0, 38.0)
    (8600.0, 42.4)
    (8650.0, 46.0)
    (8700.0, 50.0)
    (8750.0, 54.2)
    (8800.0, 58.0)
    (8850.0, 61.2)
    (8900.0, 63.4)
    (8950.0, 66.0)
    (9000.0, 68.6)
    (9050.0, 70.4)
    (9100.0, 73.2)
    (9150.0, 77.0)
    (9200.0, 80.8)
    (9250.0, 84.8)
    (9300.0, 90.2)
    (9350.0, 94.6)
    (9400.0, 99.2)
    (9450.0, 105.4)
    (9500.0, 109.6)
    (9550.0, 114.0)
    (9600.0, 117.6)
    (9650.0, 119.0)
    (9700.0, 120.8)
    (9750.0, 123.6)
    (9800.0, 126.2)
    (9850.0, 129.6)
    (9900.0, 133.6)
    (9950.0, 137.6)
    (10000.0, 142.2)
    (10050.0, 146.4)
    (10100.0, 150.8)
    (10150.0, 155.8)
    (10200.0, 161.2)
    (10250.0, 166.4)
    (10300.0, 171.4)
    (10350.0, 175.6)
    (10400.0, 176.8)
    (10450.0, 179.2)
    (10500.0, 181.8)
    (10550.0, 184.4)
    (10600.0, 187.4)
    (10650.0, 190.8)
    (10700.0, 194.8)
    (10750.0, 199.8)
    (10800.0, 203.8)
    (10850.0, 208.4)
    (10900.0, 213.6)
    (10950.0, 217.2)
    (11000.0, 222.0)
    (11050.0, 226.6)
    (11100.0, 229.8)
    (11150.0, 232.2)
    (11200.0, 234.6)
    (11250.0, 237.4)
    (11300.0, 241.2)
    (11350.0, 245.0)
    (11400.0, 248.8)
    (11450.0, 251.8)
    (11500.0, 256.2)
    (11550.0, 261.4)
    (11600.0, 266.4)
    (11650.0, 271.4)
    (11700.0, 276.2)
    (11750.0, 281.6)
    (11800.0, 286.0)
    (11850.0, 291.0)
    (11900.0, 295.4)
    (11950.0, 300.0)
    (12000.0, 304.2)
    (12050.0, 307.4)
    (12100.0, 310.0)
    (12150.0, 313.4)
    (12200.0, 316.8)
    (12250.0, 320.4)
    (12300.0, 323.6)
    (12350.0, 327.6)
    (12400.0, 331.0)
    (12450.0, 333.2)
    (12500.0, 336.0)
    (12550.0, 339.0)
    (12600.0, 342.0)
    (12650.0, 344.0)
    (12700.0, 347.0)
    (12750.0, 350.4)
    (12800.0, 354.2)
    (12850.0, 356.0)
    (12900.0, 358.6)
    (12950.0, 360.2)
    (13000.0, 362.2)
    (13050.0, 364.0)
    (13100.0, 365.2)
    (13150.0, 366.0)
    (13200.0, 366.8)
    (13250.0, 368.0)
    (13300.0, 370.2)
    (13350.0, 371.6)
    (13400.0, 374.0)
    (13450.0, 376.6)
    (13500.0, 378.2)
    (13550.0, 380.6)
    (13600.0, 382.8)
    (13650.0, 384.8)
    (13700.0, 387.0)
    (13750.0, 389.2)
    (13800.0, 391.0)
    (13850.0, 393.0)
    (13900.0, 394.0)
    (13950.0, 395.6)
    (14000.0, 397.0)
    (14050.0, 399.0)
    (14100.0, 400.2)
    (14150.0, 401.8)
    (14200.0, 403.0)
    (14250.0, 404.6)
    (14300.0, 406.0)
    (14350.0, 407.4)
    (14400.0, 408.2)
    (14450.0, 408.8)
    (14500.0, 409.2)
    (14550.0, 409.6)
    (14600.0, 410.2)
    (14650.0, 411.4)
    (14700.0, 412.6)
    (14750.0, 414.4)
    (14800.0, 416.6)
    (14850.0, 417.4)
    (14900.0, 419.4)
    (14950.0, 421.0)
    (15000.0, 422.2)
    (15050.0, 424.0)
    (15100.0, 425.4)
    (15150.0, 427.0)
    (15200.0, 427.8)
    (15250.0, 429.2)
    (15300.0, 430.4)
    (15350.0, 431.4)
    (15400.0, 433.0)
    (15450.0, 435.0)
    (15500.0, 436.2)
    (15550.0, 438.6)
    (15600.0, 440.2)
    (15650.0, 441.2)
    (15700.0, 442.4)
    (15750.0, 443.0)
    (15800.0, 444.2)
    (15850.0, 444.8)
    (15900.0, 445.6)
    (15950.0, 446.6)
    (16000.0, 448.2)
    (16050.0, 449.2)
    (16100.0, 451.0)
    (16150.0, 451.8)
    (16200.0, 453.4)
    (16250.0, 454.6)
    (16300.0, 455.2)
    (16350.0, 456.2)
    (16400.0, 457.0)
    (16450.0, 458.4)
    (16500.0, 459.6)
    (16550.0, 459.8)
    (16600.0, 460.4)
    (16650.0, 461.4)
    (16700.0, 462.0)
    (16750.0, 462.2)
    (16800.0, 462.8)
    (16850.0, 463.4)
    (16900.0, 464.4)
    (16950.0, 464.8)
    (17000.0, 465.8)
    (17050.0, 466.2)
    (17100.0, 466.4)
    (17150.0, 466.6)
    (17200.0, 467.2)
    (17250.0, 467.8)
    (17300.0, 468.8)
    (17350.0, 469.4)
    (17400.0, 470.4)
    (17450.0, 472.4)
    (17500.0, 472.8)
    (17550.0, 473.6)
    (17600.0, 474.6)
    (17650.0, 475.8)
    (17700.0, 477.6)
    (17750.0, 478.8)
    (17800.0, 479.8)
    (17850.0, 481.2)
    (17900.0, 482.4)
    (17950.0, 483.0)
    (18000.0, 484.6)
    (18050.0, 486.2)
    (18100.0, 487.2)
    (18150.0, 488.2)
    (18200.0, 489.2)
    (18250.0, 490.2)
    (18300.0, 491.2)
    (18350.0, 492.4)
    (18400.0, 493.4)
    (18450.0, 494.8)
    (18500.0, 496.2)
    (18550.0, 496.8)
    (18600.0, 498.2)
    (18650.0, 500.4)
    (18700.0, 501.4)
    (18750.0, 502.2)
    (18800.0, 503.0)
    (18850.0, 503.4)
    (18900.0, 504.2)
    (18950.0, 504.4)
    (19000.0, 504.8)
    (19050.0, 505.4)
    (19100.0, 506.2)
    (19150.0, 506.4)
    (19200.0, 506.6)
    (19250.0, 507.2)
    (19300.0, 507.2)
    (19350.0, 507.4)
    (19400.0, 507.6)
    (19450.0, 507.6)
    (19500.0, 507.6)
    (19550.0, 507.6)
    (19600.0, 507.6)
    (19650.0, 507.6)
    (19700.0, 507.6)
    (19750.0, 507.6)
    (19800.0, 507.6)
    (19850.0, 507.6)
    (19900.0, 507.6)
    (19950.0, 507.6)
    (20000.0, 507.6)
    (20050.0, 507.6)
    (20100.0, 507.6)
    (20150.0, 507.6)
    (20200.0, 507.6)
    (20250.0, 507.6)
    (20300.0, 507.6)
    (20350.0, 507.6)
    (20400.0, 507.6)
    (20450.0, 507.6)
    (20500.0, 507.6)
    (20550.0, 507.6)
    (20600.0, 507.6)
    (20650.0, 507.6)
    (20700.0, 507.6)
    (20750.0, 507.6)
    (20800.0, 507.6)
    (20850.0, 507.6)
    (20900.0, 507.6)
    (20950.0, 507.6)
    (21000.0, 507.6)
    (21050.0, 507.6)
    (21100.0, 507.6)
    (21150.0, 507.6)
    (21200.0, 507.6)
    (21250.0, 507.6)
    (21300.0, 507.6)
    (21350.0, 507.6)
    (21400.0, 507.6)
    (21450.0, 507.6)
    (21500.0, 507.6)
    (21550.0, 507.6)
    (21600.0, 507.6)
    (21650.0, 507.6)
    (21700.0, 507.8)
    (21750.0, 508.2)
    (21800.0, 508.2)
    (21850.0, 508.6)
    (21900.0, 509.4)
    (21950.0, 510.0)
    (22000.0, 510.6)
    (22050.0, 511.0)
    (22100.0, 512.0)
    (22150.0, 513.0)
    (22200.0, 513.6)
    (22250.0, 514.6)
    (22300.0, 515.2)
    (22350.0, 516.0)
    (22400.0, 516.6)
    (22450.0, 517.4)
    (22500.0, 518.0)
    (22550.0, 519.4)
    (22600.0, 520.4)
    (22650.0, 520.6)
    (22700.0, 521.6)
    (22750.0, 522.0)
    (22800.0, 522.2)
    (22850.0, 523.0)
    (22900.0, 523.4)
    (22950.0, 524.0)
    (23000.0, 524.8)
    (23050.0, 525.6)
    (23100.0, 526.8)
    (23150.0, 527.6)
    (23200.0, 528.6)
    (23250.0, 529.2)
    (23300.0, 530.0)
    (23350.0, 530.2)
    (23400.0, 530.4)
    (23450.0, 530.8)
    (23500.0, 531.4)
    (23550.0, 531.6)
    (23600.0, 531.8)
    (23650.0, 531.8)
    (23700.0, 531.8)
    (23750.0, 531.8)
    (23800.0, 531.8)
    (23850.0, 531.8)
    (23900.0, 532.0)
    (23950.0, 532.0)
    (24000.0, 532.0)
    (24050.0, 532.2)
    (24100.0, 532.2)
    (24150.0, 532.2)
    (24200.0, 532.6)
    (24250.0, 532.6)
    (24300.0, 532.6)
    (24350.0, 532.6)
    (24400.0, 532.6)
    (24450.0, 532.8)
    (24500.0, 532.8)
    (24550.0, 532.8)
    (24600.0, 532.8)
    (24650.0, 533.0)
    (24700.0, 533.2)
    (24750.0, 533.6)
    (24800.0, 533.8)
    (24850.0, 534.2)
    (24900.0, 534.6)
    (24950.0, 535.2)
    (25000.0, 535.4)
    (25050.0, 536.4)
    (25100.0, 536.6)
    (25150.0, 536.8)
    (25200.0, 537.6)
    (25250.0, 538.4)
    (25300.0, 538.6)
    (25350.0, 539.0)
    (25400.0, 540.0)
    (25450.0, 540.6)
    (25500.0, 541.8)
    (25550.0, 542.0)
    (25600.0, 542.4)
    (25650.0, 543.0)
    (25700.0, 544.0)
    (25750.0, 544.6)
    (25800.0, 545.4)
    (25850.0, 546.6)
    (25900.0, 547.6)
    (25950.0, 548.4)
    (26000.0, 549.0)
    (26050.0, 549.2)
    (26100.0, 549.4)
    (26150.0, 550.2)
    (26200.0, 550.8)
    (26250.0, 551.6)
    (26300.0, 552.4)
    (26350.0, 553.6)
    (26400.0, 554.2)
    (26450.0, 554.6)
    (26500.0, 556.0)
    (26550.0, 556.4)
    (26600.0, 557.6)
    (26650.0, 558.4)
    (26700.0, 559.0)
    (26750.0, 560.2)
    (26800.0, 560.8)
    (26850.0, 561.8)
    (26900.0, 562.6)
    (26950.0, 563.8)
    (27000.0, 564.6)
    (27050.0, 565.4)
    (27100.0, 565.8)
    (27150.0, 566.8)
    (27200.0, 567.4)
    (27250.0, 567.8)
    (27300.0, 568.8)
    (27350.0, 569.6)
    (27400.0, 570.4)
    (27450.0, 571.2)
    (27500.0, 572.2)
    (27550.0, 572.8)
    (27600.0, 573.4)
    (27650.0, 574.0)
    (27700.0, 574.2)
    (27750.0, 574.4)
    (27800.0, 574.6)
    (27850.0, 575.0)
    (27900.0, 575.6)
    (27950.0, 576.0)
    (28000.0, 577.0)
    (28050.0, 578.2)
    (28100.0, 579.2)
    (28150.0, 580.4)
    (28200.0, 581.4)
    (28250.0, 582.2)
    (28300.0, 583.2)
    (28350.0, 584.2)
    (28400.0, 585.4)
    (28450.0, 587.2)
    (28500.0, 587.4)
    (28550.0, 587.8)
    (28600.0, 588.6)
    (28650.0, 589.0)
    (28700.0, 589.2)
    (28750.0, 589.6)
    (28800.0, 589.6)
    (28850.0, 590.4)
    (28900.0, 591.4)
    (28950.0, 592.2)
    (29000.0, 593.0)
    (29050.0, 593.6)
    (29100.0, 594.4)
    (29150.0, 595.8)
    (29200.0, 596.8)
    (29250.0, 597.0)
    (29300.0, 597.4)
    (29350.0, 598.0)
    (29400.0, 598.4)
    (29450.0, 599.0)
    (29500.0, 599.4)
    (29550.0, 599.8)
    (29600.0, 600.4)
    (29650.0, 601.2)
    (29700.0, 601.8)
    (29750.0, 602.4)
    (29800.0, 603.4)
    (29850.0, 604.4)
    (29900.0, 605.4)
    (29950.0, 607.0)
    (30000.0, 609.0)
    (30050.0, 610.0)
    (30100.0, 610.2)
    (30150.0, 611.0)
    (30200.0, 612.0)
    (30250.0, 612.6)
    (30300.0, 613.2)
    (30350.0, 614.0)
    (30400.0, 614.6)
    (30450.0, 615.0)
    (30500.0, 615.6)
    (30550.0, 616.2)
    (30600.0, 616.8)
    (30650.0, 618.2)
    (30700.0, 619.0)
    (30750.0, 620.4)
    (30800.0, 620.8)
    (30850.0, 621.8)
    (30900.0, 622.6)
    (30950.0, 622.6)
    (31000.0, 623.2)
    (31050.0, 624.4)
    (31100.0, 624.8)
    (31150.0, 625.4)
    (31200.0, 625.6)
    (31250.0, 626.0)
    (31300.0, 627.2)
    (31350.0, 627.8)
    (31400.0, 628.4)
    (31450.0, 628.6)
    (31500.0, 629.2)
    (31550.0, 629.6)
    (31600.0, 630.4)
    (31650.0, 630.8)
    (31700.0, 631.0)
    (31750.0, 631.6)
    (31800.0, 632.2)
    (31850.0, 632.2)
    (31900.0, 633.2)
    (31950.0, 634.0)
    (32000.0, 634.0)
    (32050.0, 634.6)
    (32100.0, 634.8)
    (32150.0, 635.6)
    (32200.0, 636.6)
    (32250.0, 637.2)
    (32300.0, 637.8)
    (32350.0, 638.0)
    (32400.0, 638.8)
    (32450.0, 639.6)
    (32500.0, 640.0)
    (32550.0, 640.6)
    (32600.0, 641.2)
    (32650.0, 641.6)
    (32700.0, 642.2)
    (32750.0, 643.2)
    (32800.0, 643.8)
    (32850.0, 644.2)
    (32900.0, 644.6)
    (32950.0, 645.4)
    (33000.0, 646.4)
    (33050.0, 647.4)
    (33100.0, 648.2)
    (33150.0, 649.4)
    (33200.0, 650.6)
    (33250.0, 651.0)
    (33300.0, 651.2)
    (33350.0, 651.6)
    (33400.0, 652.0)
    (33450.0, 652.8)
    (33500.0, 653.4)
    (33550.0, 654.0)
    (33600.0, 654.6)
    (33650.0, 654.8)
    (33700.0, 655.4)
    (33750.0, 655.8)
    (33800.0, 656.6)
    (33850.0, 656.6)
    (33900.0, 656.8)
    (33950.0, 657.2)
    (34000.0, 657.8)
    (34050.0, 658.2)
    (34100.0, 658.8)
    (34150.0, 659.2)
    (34200.0, 660.0)
    (34250.0, 660.4)
    (34300.0, 660.4)
    (34350.0, 661.2)
    (34400.0, 661.8)
    (34450.0, 662.6)
    (34500.0, 663.2)
    (34550.0, 663.6)
    (34600.0, 663.8)
    (34650.0, 664.2)
    (34700.0, 664.4)
    (34750.0, 664.8)
    (34800.0, 665.2)
    (34850.0, 665.4)
    (34900.0, 665.6)
    (34950.0, 665.8)
    (35000.0, 666.2)
    (35050.0, 667.2)
    (35100.0, 667.4)
    (35150.0, 667.6)
    (35200.0, 668.0)
    (35250.0, 668.6)
    (35300.0, 669.0)
    (35350.0, 669.2)
    (35400.0, 669.4)
    (35450.0, 669.6)
    (35500.0, 670.0)
    (35550.0, 670.2)
    (35600.0, 670.4)
    (35650.0, 670.4)
    (35700.0, 671.0)
    (35750.0, 671.0)
    (35800.0, 671.0)
    (35850.0, 671.4)
    (35900.0, 671.8)
    (35950.0, 672.0)
    (36000.0, 672.4)
    (36050.0, 672.4)
    (36100.0, 672.8)
    (36150.0, 673.2)
    (36200.0, 673.8)
    (36250.0, 674.4)
    (36300.0, 675.0)
    (36350.0, 675.2)
    (36400.0, 675.4)
    (36450.0, 675.8)
    (36500.0, 676.4)
    (36550.0, 676.4)
    (36600.0, 676.4)
    (36650.0, 677.0)
    (36700.0, 677.8)
    (36750.0, 678.6)
    (36800.0, 678.8)
    (36850.0, 679.4)
    (36900.0, 680.0)
    (36950.0, 680.4)
    (37000.0, 681.0)
    (37050.0, 681.6)
    (37100.0, 682.0)
    (37150.0, 682.0)
    (37200.0, 682.6)
    (37250.0, 683.0)
    (37300.0, 683.4)
    (37350.0, 683.8)
    (37400.0, 684.0)
    (37450.0, 684.8)
    (37500.0, 685.2)
    (37550.0, 685.2)
    (37600.0, 685.4)
    (37650.0, 685.8)
    (37700.0, 686.2)
    (37750.0, 687.4)
    (37800.0, 687.6)
    (37850.0, 687.6)
    (37900.0, 688.2)
    (37950.0, 688.6)
    (38000.0, 689.2)
    (38050.0, 689.6)
    (38100.0, 690.2)
    (38150.0, 690.6)
    (38200.0, 690.8)
    (38250.0, 691.2)
    (38300.0, 691.4)
    (38350.0, 691.4)
    (38400.0, 692.0)
    (38450.0, 692.2)
    (38500.0, 692.2)
    (38550.0, 692.8)
    (38600.0, 693.0)
    (38650.0, 693.6)
    (38700.0, 694.2)
    (38750.0, 694.6)
    (38800.0, 694.8)
    (38850.0, 695.4)
    (38900.0, 695.8)
    (38950.0, 696.2)
    (39000.0, 696.4)
    (39050.0, 696.6)
    (39100.0, 697.2)
    (39150.0, 697.4)
    (39200.0, 698.0)
    (39250.0, 698.4)
    (39300.0, 698.8)
    (39350.0, 699.0)
    (39400.0, 699.4)
    (39450.0, 699.8)
    (39500.0, 699.8)
    (39550.0, 700.2)
    (39600.0, 700.6)
    (39650.0, 701.0)
    (39700.0, 701.4)
    (39750.0, 702.0)
    (39800.0, 702.4)
    (39850.0, 702.8)
    (39900.0, 702.8)
    (39950.0, 703.2)
    (40000.0, 703.6)
    (40050.0, 704.4)
    (40100.0, 705.2)
    (40150.0, 705.6)
    (40200.0, 706.0)
    (40250.0, 706.0)
    (40300.0, 706.6)
    (40350.0, 706.8)
    (40400.0, 707.0)
    (40450.0, 707.4)
    (40500.0, 708.2)
    (40550.0, 708.6)
    (40600.0, 709.6)
    (40650.0, 709.8)
    (40700.0, 710.6)
    (40750.0, 711.0)
    (40800.0, 711.8)
    (40850.0, 712.4)
    (40900.0, 713.2)
    (40950.0, 714.0)
    (41000.0, 714.2)
    (41050.0, 714.2)
    (41100.0, 714.6)
    (41150.0, 715.4)
    (41200.0, 715.6)
    (41250.0, 716.2)
    (41300.0, 716.4)
    (41350.0, 717.0)
    (41400.0, 717.2)
    (41450.0, 717.6)
    (41500.0, 717.8)
    (41550.0, 717.8)
    (41600.0, 718.4)
    (41650.0, 718.6)
    (41700.0, 718.8)
    (41750.0, 719.0)
    (41800.0, 719.0)
    (41850.0, 719.4)
    (41900.0, 719.6)
    (41950.0, 720.0)
    (42000.0, 720.2)
    (42050.0, 720.4)
    (42100.0, 720.6)
    (42150.0, 721.0)
    (42200.0, 721.0)
    (42250.0, 721.2)
    (42300.0, 721.4)
    (42350.0, 721.8)
    (42400.0, 721.8)
    (42450.0, 722.0)
    (42500.0, 722.4)
    (42550.0, 723.0)
    (42600.0, 723.2)
    (42650.0, 723.2)
    (42700.0, 723.4)
    (42750.0, 723.4)
    (42800.0, 723.8)
    (42850.0, 724.2)
    (42900.0, 724.6)
    (42950.0, 725.2)
    (43000.0, 725.8)
    (43050.0, 726.2)
    (43100.0, 726.6)
    (43150.0, 727.2)
    (43200.0, 727.4)
    (43250.0, 727.8)
    (43300.0, 728.0)
    (43350.0, 728.2)
    (43400.0, 728.4)
    (43450.0, 728.6)
    (43500.0, 728.6)
    (43550.0, 728.6)
    (43600.0, 728.8)
    (43650.0, 729.4)
    (43700.0, 729.4)
    (43750.0, 729.4)
    (43800.0, 729.8)
    (43850.0, 730.0)
    (43900.0, 730.4)
    (43950.0, 731.2)
    (44000.0, 731.2)
    (44050.0, 731.4)
    (44100.0, 731.8)
    (44150.0, 732.0)
    (44200.0, 732.4)
    (44250.0, 733.2)
    (44300.0, 733.4)
    (44350.0, 734.0)
    (44400.0, 734.6)
    (44450.0, 734.6)
    (44500.0, 735.0)
    (44550.0, 735.4)
    (44600.0, 735.6)
    (44650.0, 735.8)
    (44700.0, 735.8)
    (44750.0, 736.0)
    (44800.0, 736.4)
    (44850.0, 736.8)
    (44900.0, 737.2)
    (44950.0, 737.4)
    (45000.0, 737.4)
    (45050.0, 737.6)
    (45100.0, 737.8)
    (45150.0, 738.4)
    (45200.0, 738.4)
    (45250.0, 738.4)
    (45300.0, 738.6)
    (45350.0, 738.8)
    (45400.0, 739.0)
    (45450.0, 739.0)
    (45500.0, 739.2)
    (45550.0, 739.4)
    (45600.0, 739.4)
    (45650.0, 739.6)
    (45700.0, 739.8)
    (45750.0, 739.8)
    (45800.0, 739.8)
    (45850.0, 739.8)
    (45900.0, 740.2)
    (45950.0, 740.2)
    (46000.0, 740.4)
    (46050.0, 740.8)
    (46100.0, 740.8)
    (46150.0, 741.0)
    (46200.0, 741.4)
    (46250.0, 741.8)
    (46300.0, 742.2)
    (46350.0, 742.6)
    (46400.0, 742.6)
    (46450.0, 743.2)
    (46500.0, 743.2)
    (46550.0, 743.4)
    (46600.0, 743.8)
    (46650.0, 744.0)
    (46700.0, 744.2)
    (46750.0, 744.4)
    (46800.0, 744.4)
    (46850.0, 744.4)
    (46900.0, 744.6)
    (46950.0, 744.6)
    (47000.0, 745.0)
    (47050.0, 745.2)
    (47100.0, 745.8)
    (47150.0, 746.2)
    (47200.0, 746.4)
    (47250.0, 746.6)
    (47300.0, 746.6)
    (47350.0, 746.8)
    (47400.0, 746.8)
    (47450.0, 747.2)
    (47500.0, 747.4)
    (47550.0, 747.4)
    (47600.0, 747.4)
    (47650.0, 747.6)
    (47700.0, 747.8)
    (47750.0, 747.8)
    (47800.0, 748.2)
    (47850.0, 748.4)
    (47900.0, 749.2)
    (47950.0, 749.6)
    (48000.0, 749.6)
    (48050.0, 750.2)
    (48100.0, 750.8)
    (48150.0, 751.2)
    (48200.0, 751.6)
    (48250.0, 752.0)
    (48300.0, 752.2)
    (48350.0, 752.2)
    (48400.0, 752.4)
    (48450.0, 752.8)
    (48500.0, 753.0)
    (48550.0, 753.0)
    (48600.0, 753.2)
    (48650.0, 753.2)
    (48700.0, 753.6)
    (48750.0, 753.6)
    (48800.0, 753.8)
    (48850.0, 754.0)
    (48900.0, 754.8)
    (48950.0, 754.8)
    (49000.0, 755.0)
    (49050.0, 755.0)
    (49100.0, 755.6)
    (49150.0, 755.6)
    (49200.0, 756.0)
    (49250.0, 756.2)
    (49300.0, 756.6)
    (49350.0, 756.8)
    (49400.0, 757.0)
    (49450.0, 757.4)
    (49500.0, 757.4)
    (49550.0, 757.4)
    (49600.0, 757.4)
    (49650.0, 757.6)
    (49700.0, 758.0)
    (49750.0, 758.0)
    (49800.0, 758.0)
    (49850.0, 758.6)
    (49900.0, 759.0)
    (49950.0, 759.2)
    (50000.0, 759.4)
    (50050.0, 759.4)
    (50100.0, 759.8)
    (50150.0, 760.0)
    (50200.0, 760.4)
    (50250.0, 761.0)
    (50300.0, 761.6)
    (50350.0, 762.2)
    (50400.0, 762.2)
    (50450.0, 762.6)
    (50500.0, 763.0)
    (50550.0, 763.4)
    (50600.0, 763.6)
    (50650.0, 764.0)
    (50700.0, 764.6)
    (50750.0, 764.6)
    (50800.0, 764.8)
    (50850.0, 765.4)
    (50900.0, 765.6)
    (50950.0, 766.2)
    (51000.0, 766.4)
    (51050.0, 766.4)
    (51100.0, 766.6)
    (51150.0, 767.0)
    (51200.0, 767.0)
    (51250.0, 767.2)
    (51300.0, 767.4)
    (51350.0, 767.6)
    (51400.0, 767.8)
    (51450.0, 767.8)
    (51500.0, 768.0)
    (51550.0, 768.2)
    (51600.0, 768.4)
    (51650.0, 768.4)
    (51700.0, 768.6)
    (51750.0, 768.8)
    (51800.0, 768.8)
    (51850.0, 769.0)
    (51900.0, 769.6)
    (51950.0, 769.6)
    (52000.0, 769.6)
    (52050.0, 769.8)
    (52100.0, 770.0)
    (52150.0, 770.0)
    (52200.0, 770.2)
    (52250.0, 770.4)
    (52300.0, 770.8)
    (52350.0, 770.8)
    (52400.0, 771.4)
    (52450.0, 771.6)
    (52500.0, 772.2)
    (52550.0, 772.2)
    (52600.0, 772.2)
    (52650.0, 772.2)
    (52700.0, 772.4)
    (52750.0, 772.6)
    (52800.0, 772.8)
    (52850.0, 772.8)
    (52900.0, 772.8)
    (52950.0, 773.0)
    (53000.0, 773.0)
    (53050.0, 773.0)
    (53100.0, 773.2)
    (53150.0, 773.6)
    (53200.0, 773.6)
    (53250.0, 773.6)
    (53300.0, 773.6)
    (53350.0, 773.8)
    (53400.0, 773.8)
    (53450.0, 773.8)
    (53500.0, 774.0)
    (53550.0, 774.0)
    (53600.0, 774.0)
    (53650.0, 774.0)
    (53700.0, 774.0)
    (53750.0, 774.0)
    (53800.0, 774.0)
    (53850.0, 774.0)
    (53900.0, 774.0)
    (53950.0, 774.0)
    (54000.0, 774.0)
    (54050.0, 774.0)
    (54100.0, 774.2)
    (54150.0, 774.4)
    (54200.0, 774.6)
    (54250.0, 774.6)
    (54300.0, 774.8)
    (54350.0, 774.8)
    (54400.0, 774.8)
    (54450.0, 774.8)
    (54500.0, 774.8)
    (54550.0, 774.8)
    (54600.0, 775.0)
    (54650.0, 775.0)
    (54700.0, 775.0)
    (54750.0, 775.0)
    (54800.0, 775.0)
    (54850.0, 775.2)
    (54900.0, 775.4)
    (54950.0, 775.6)
    (55000.0, 775.6)
    (55050.0, 775.6)
    (55100.0, 775.8)
    (55150.0, 775.8)
    (55200.0, 775.8)
    (55250.0, 775.8)
    (55300.0, 775.8)
    (55350.0, 775.8)
    (55400.0, 776.0)
    (55450.0, 776.4)
    (55500.0, 776.8)
    (55550.0, 776.8)
    (55600.0, 776.8)
    (55650.0, 776.8)
    (55700.0, 776.8)
    (55750.0, 776.8)
    (55800.0, 776.8)
    (55850.0, 776.8)
    (55900.0, 776.8)
    (55950.0, 777.2)
    (56000.0, 777.2)
    (56050.0, 777.4)
    (56100.0, 777.6)
    (56150.0, 777.8)
    (56200.0, 778.0)
    (56250.0, 778.0)
    (56300.0, 778.0)
    (56350.0, 778.2)
    (56400.0, 778.2)
    (56450.0, 778.2)
    (56500.0, 778.4)
    (56550.0, 778.6)
    (56600.0, 778.8)
    (56650.0, 779.2)
    (56700.0, 779.4)
    (56750.0, 779.6)
    (56800.0, 780.0)
    (56850.0, 780.0)
    (56900.0, 780.2)
    (56950.0, 780.6)
    (57000.0, 780.6)
    (57050.0, 780.8)
    (57100.0, 781.4)
    (57150.0, 781.6)
    (57200.0, 782.0)
    (57250.0, 782.4)
    (57300.0, 782.8)
    (57350.0, 783.2)
    (57400.0, 783.2)
    (57450.0, 783.6)
    (57500.0, 784.2)
    (57550.0, 784.2)
    (57600.0, 784.6)
    (57650.0, 784.8)
    (57700.0, 784.8)
    (57750.0, 784.8)
    (57800.0, 784.8)
    (57850.0, 784.8)
    (57900.0, 784.8)
    (57950.0, 785.0)
    (58000.0, 785.4)
    (58050.0, 785.4)
    (58100.0, 785.4)
    (58150.0, 785.4)
    (58200.0, 785.4)
    (58250.0, 785.4)
    (58300.0, 785.6)
    (58350.0, 786.0)
    (58400.0, 786.2)
    (58450.0, 786.2)
    (58500.0, 786.4)
    (58550.0, 786.4)
    (58600.0, 786.4)
    (58650.0, 786.6)
    (58700.0, 786.6)
    (58750.0, 786.6)
    (58800.0, 786.6)
    (58850.0, 787.0)
    (58900.0, 787.2)
    (58950.0, 787.4)
    (59000.0, 788.0)
    (59050.0, 788.0)
    (59100.0, 788.6)
    (59150.0, 788.8)
    (59200.0, 789.0)
    (59250.0, 789.2)
    (59300.0, 789.4)
    (59350.0, 789.6)
    (59400.0, 789.6)
    (59450.0, 789.6)
    (59500.0, 790.0)
    (59550.0, 790.0)
    (59600.0, 790.0)
    (59650.0, 790.2)
    (59700.0, 790.4)
    (59750.0, 790.4)
    (59800.0, 790.6)
    (59850.0, 790.6)
    (59900.0, 790.6)
    (59950.0, 790.8)
    (60000.0, 791.6)
    (60050.0, 791.8)
    (60100.0, 791.8)
    (60150.0, 792.2)
    (60200.0, 792.4)
    (60250.0, 792.6)
    (60300.0, 792.6)
    (60350.0, 793.0)
    (60400.0, 793.2)
    (60450.0, 793.4)
    (60500.0, 793.8)
    (60550.0, 794.0)
    (60600.0, 794.2)
    (60650.0, 794.6)
    (60700.0, 794.6)
    (60750.0, 794.8)
    (60800.0, 795.2)
    (60850.0, 795.8)
    (60900.0, 795.8)
    (60950.0, 795.8)
    (61000.0, 795.8)
    (61050.0, 795.8)
    (61100.0, 796.2)
    (61150.0, 796.8)
    (61200.0, 796.8)
    (61250.0, 797.2)
    (61300.0, 797.4)
    (61350.0, 797.4)
    (61400.0, 797.6)
    (61450.0, 797.6)
    (61500.0, 797.6)
    (61550.0, 797.6)
    (61600.0, 798.0)
    (61650.0, 798.0)
    (61700.0, 798.0)
    (61750.0, 798.2)
    (61800.0, 798.4)
    (61850.0, 798.6)
    (61900.0, 798.8)
    (61950.0, 799.6)
    (62000.0, 800.0)
    (62050.0, 800.8)
    (62100.0, 800.8)
    (62150.0, 801.0)
    (62200.0, 801.4)
    (62250.0, 801.4)
    (62300.0, 801.8)
    (62350.0, 802.0)
    (62400.0, 802.0)
    (62450.0, 802.0)
    (62500.0, 802.0)
    (62550.0, 802.2)
    (62600.0, 803.0)
    (62650.0, 803.6)
    (62700.0, 804.0)
    (62750.0, 804.4)
    (62800.0, 804.4)
    (62850.0, 804.4)
    (62900.0, 804.4)
    (62950.0, 804.6)
    (63000.0, 804.6)
    (63050.0, 804.6)
    (63100.0, 804.8)
    (63150.0, 805.0)
    (63200.0, 805.0)
    (63250.0, 805.2)
    (63300.0, 805.8)
    (63350.0, 806.2)
    (63400.0, 806.8)
    (63450.0, 806.8)
    (63500.0, 806.8)
    (63550.0, 807.0)
    (63600.0, 807.0)
    (63650.0, 807.0)
    (63700.0, 807.4)
    (63750.0, 807.6)
    (63800.0, 807.6)
    (63850.0, 807.6)
    (63900.0, 807.6)
    (63950.0, 807.8)
    (64000.0, 807.8)
    (64050.0, 807.8)
    (64100.0, 808.2)
    (64150.0, 808.6)
    (64200.0, 808.8)
    (64250.0, 808.8)
    (64300.0, 809.4)
    (64350.0, 809.8)
    (64400.0, 810.0)
    (64450.0, 810.0)
    (64500.0, 810.6)
    (64550.0, 810.6)
    (64600.0, 811.0)
    (64650.0, 811.0)
    (64700.0, 811.4)
    (64750.0, 811.6)
    (64800.0, 811.6)
    (64850.0, 811.6)
    (64900.0, 811.8)
    (64950.0, 811.8)
    (65000.0, 812.0)
    (65050.0, 812.2)
    (65100.0, 812.2)
    (65150.0, 812.6)
    (65200.0, 812.8)
    (65250.0, 813.2)
    (65300.0, 813.4)
    (65350.0, 813.8)
    (65400.0, 813.8)
    (65450.0, 813.8)
    (65500.0, 813.8)
    (65550.0, 813.8)
    (65600.0, 813.8)
    (65650.0, 814.0)
    (65700.0, 814.2)
    (65750.0, 814.2)
    (65800.0, 814.4)
    (65850.0, 814.4)
    (65900.0, 814.6)
    (65950.0, 814.6)
    (66000.0, 815.0)
    (66050.0, 815.0)
    (66100.0, 815.2)
    (66150.0, 815.6)
    (66200.0, 815.6)
    (66250.0, 815.8)
    (66300.0, 816.2)
    (66350.0, 816.4)
    (66400.0, 816.8)
    (66450.0, 816.8)
    (66500.0, 816.8)
    (66550.0, 816.8)
    (66600.0, 817.0)
    (66650.0, 817.6)
    (66700.0, 817.6)
    (66750.0, 818.0)
    (66800.0, 818.2)
    (66850.0, 818.4)
    (66900.0, 818.6)
    (66950.0, 818.8)
    (67000.0, 819.0)
    (67050.0, 819.2)
    (67100.0, 819.2)
    (67150.0, 819.2)
    (67200.0, 819.4)
    (67250.0, 819.4)
    (67300.0, 819.4)
    (67350.0, 819.4)
    (67400.0, 819.6)
    (67450.0, 820.0)
    (67500.0, 820.8)
    (67550.0, 820.8)
    (67600.0, 821.0)
    (67650.0, 821.0)
    (67700.0, 821.0)
    (67750.0, 821.4)
    (67800.0, 821.8)
    (67850.0, 822.2)
    (67900.0, 822.4)
    (67950.0, 822.8)
    (68000.0, 822.8)
    (68050.0, 822.8)
    (68100.0, 822.8)
    (68150.0, 823.0)
    (68200.0, 823.2)
    (68250.0, 823.2)
    (68300.0, 823.4)
    (68350.0, 823.4)
    (68400.0, 823.4)
    (68450.0, 823.6)
    (68500.0, 823.6)
    (68550.0, 823.8)
    (68600.0, 823.8)
    (68650.0, 824.2)
    (68700.0, 824.4)
    (68750.0, 824.8)
    (68800.0, 825.0)
    (68850.0, 825.0)
    (68900.0, 825.2)
    (68950.0, 825.2)
    (69000.0, 825.2)
    (69050.0, 825.4)
    (69100.0, 825.4)
    (69150.0, 825.4)
    (69200.0, 825.4)
    (69250.0, 825.4)
    (69300.0, 825.4)
    (69350.0, 825.4)
    (69400.0, 825.4)
    (69450.0, 825.6)
    (69500.0, 825.8)
    (69550.0, 825.8)
    (69600.0, 825.8)
    (69650.0, 826.0)
    (69700.0, 826.2)
    (69750.0, 826.2)
    (69800.0, 826.4)
    (69850.0, 826.6)
    (69900.0, 826.8)
    (69950.0, 827.2)
    (70000.0, 827.4)
    (70050.0, 827.4)
    (70100.0, 827.4)
    (70150.0, 827.6)
    (70200.0, 827.6)
    (70250.0, 827.8)
    (70300.0, 827.8)
    (70350.0, 827.8)
    (70400.0, 828.0)
    (70450.0, 828.0)
    (70500.0, 828.0)
    (70550.0, 828.0)
    (70600.0, 828.2)
    (70650.0, 828.2)
    (70700.0, 828.2)
    (70750.0, 828.6)
    (70800.0, 828.6)
    (70850.0, 828.8)
    (70900.0, 829.0)
    (70950.0, 829.0)
    (71000.0, 829.2)
    (71050.0, 829.2)
    (71100.0, 829.2)
    (71150.0, 829.4)
    (71200.0, 829.6)
    (71250.0, 829.6)
    (71300.0, 829.8)
    (71350.0, 830.0)
    (71400.0, 830.4)
    (71450.0, 830.4)
    (71500.0, 830.6)
    (71550.0, 830.8)
    (71600.0, 831.0)
    (71650.0, 831.0)
    (71700.0, 831.0)
    (71750.0, 831.2)
    (71800.0, 831.4)
    (71850.0, 831.8)
    (71900.0, 832.0)
    (71950.0, 832.2)
    (72000.0, 832.6)
    (72050.0, 832.8)
    (72100.0, 833.0)
    (72150.0, 833.0)
    (72200.0, 833.2)
    (72250.0, 833.8)
    (72300.0, 833.8)
    (72350.0, 834.2)
    (72400.0, 834.4)
    (72450.0, 834.4)
    (72500.0, 834.6)
    (72550.0, 834.8)
    (72600.0, 835.0)
    (72650.0, 835.2)
    (72700.0, 835.2)
    (72750.0, 835.4)
    (72800.0, 835.6)
    (72850.0, 835.6)
    (72900.0, 836.0)
    (72950.0, 836.0)
    (73000.0, 836.2)
    (73050.0, 836.2)
    (73100.0, 836.2)
    (73150.0, 836.2)
    (73200.0, 836.2)
    (73250.0, 836.4)
    (73300.0, 836.4)
    (73350.0, 836.4)
    (73400.0, 836.8)
    (73450.0, 836.8)
    (73500.0, 837.4)
    (73550.0, 837.8)
    (73600.0, 838.2)
    (73650.0, 838.4)
    (73700.0, 838.4)
    (73750.0, 838.6)
    (73800.0, 838.8)
    (73850.0, 839.0)
    (73900.0, 839.2)
    (73950.0, 839.2)
    (74000.0, 839.4)
    (74050.0, 839.6)
    (74100.0, 839.6)
    (74150.0, 839.8)
    (74200.0, 839.8)
    (74250.0, 840.0)
    (74300.0, 840.4)
    (74350.0, 840.4)
    (74400.0, 840.4)
    (74450.0, 840.4)
    (74500.0, 840.6)
    (74550.0, 840.6)
    (74600.0, 840.8)
    (74650.0, 840.8)
    (74700.0, 840.8)
    (74750.0, 841.0)
    (74800.0, 841.2)
    (74850.0, 841.4)
    (74900.0, 841.6)
    (74950.0, 841.8)
    (75000.0, 842.2)
    (75050.0, 842.4)
    (75100.0, 842.4)
    (75150.0, 842.4)
    (75200.0, 842.6)
    (75250.0, 842.8)
    (75300.0, 843.2)
    (75350.0, 843.4)
    (75400.0, 843.4)
    (75450.0, 843.6)
    (75500.0, 843.8)
    (75550.0, 843.8)
    (75600.0, 843.8)
    (75650.0, 843.8)
    (75700.0, 844.0)
    (75750.0, 844.0)
    (75800.0, 844.0)
    (75850.0, 844.4)
    (75900.0, 844.6)
    (75950.0, 844.8)
    (76000.0, 844.8)
    (76050.0, 845.0)
    (76100.0, 845.2)
    (76150.0, 845.2)
    (76200.0, 845.4)
    (76250.0, 845.6)
    (76300.0, 845.8)
    (76350.0, 845.8)
    (76400.0, 846.2)
    (76450.0, 846.2)
    (76500.0, 846.2)
    (76550.0, 846.2)
    (76600.0, 846.2)
    (76650.0, 846.2)
    (76700.0, 846.4)
    (76750.0, 846.6)
    (76800.0, 846.6)
    (76850.0, 846.8)
    (76900.0, 846.8)
    (76950.0, 846.8)
    (77000.0, 846.8)
    (77050.0, 846.8)
    (77100.0, 847.0)
    (77150.0, 847.0)
    (77200.0, 847.2)
    (77250.0, 847.4)
    (77300.0, 847.6)
    (77350.0, 847.6)
    (77400.0, 847.8)
    (77450.0, 847.8)
    (77500.0, 848.0)
    (77550.0, 848.6)
    (77600.0, 848.8)
    (77650.0, 849.2)
    (77700.0, 849.2)
    (77750.0, 849.2)
    (77800.0, 849.2)
    (77850.0, 849.2)
    (77900.0, 849.2)
    (77950.0, 849.6)
    (78000.0, 849.6)
    (78050.0, 849.6)
    (78100.0, 849.8)
    (78150.0, 849.8)
    (78200.0, 849.8)
    (78250.0, 850.0)
    (78300.0, 850.0)
    (78350.0, 850.0)
    (78400.0, 850.0)
    (78450.0, 850.0)
    (78500.0, 850.0)
    (78550.0, 850.0)
    (78600.0, 850.0)
    (78650.0, 850.0)
    (78700.0, 850.0)
    (78750.0, 850.0)
    (78800.0, 850.0)
    (78850.0, 850.0)
    (78900.0, 850.0)
    (78950.0, 850.0)
    (79000.0, 850.0)
    (79050.0, 850.0)
    (79100.0, 850.0)
    (79150.0, 850.2)
    (79200.0, 850.2)
    (79250.0, 850.2)
    (79300.0, 850.2)
    (79350.0, 850.2)
    (79400.0, 850.4)
    (79450.0, 850.4)
    (79500.0, 850.6)
    (79550.0, 850.6)
    (79600.0, 850.8)
    (79650.0, 851.0)
    (79700.0, 851.2)
    (79750.0, 851.2)
    (79800.0, 851.6)
    (79850.0, 851.6)
    (79900.0, 852.0)
    (79950.0, 852.2)
    (80000.0, 852.2)
    (80050.0, 852.2)
    (80100.0, 852.2)
    (80150.0, 852.2)
    (80200.0, 852.2)
    (80250.0, 852.2)
    (80300.0, 852.4)
    (80350.0, 852.6)
    (80400.0, 852.8)
    (80450.0, 852.8)
    (80500.0, 853.0)
    (80550.0, 853.4)
    (80600.0, 853.4)
    (80650.0, 853.8)
    (80700.0, 854.0)
    (80750.0, 854.2)
    (80800.0, 854.2)
    (80850.0, 854.4)
    (80900.0, 854.4)
    (80950.0, 854.4)
    (81000.0, 854.4)
    (81050.0, 854.4)
    (81100.0, 854.8)
    (81150.0, 854.8)
    (81200.0, 854.8)
    (81250.0, 855.0)
    (81300.0, 855.2)
    (81350.0, 855.2)
    (81400.0, 855.6)
    (81450.0, 855.8)
    (81500.0, 855.8)
    (81550.0, 856.0)
    (81600.0, 856.0)
    (81650.0, 856.2)
    (81700.0, 856.2)
    (81750.0, 856.4)
    (81800.0, 856.4)
    (81850.0, 856.4)
    (81900.0, 856.8)
    (81950.0, 856.8)
    (82000.0, 857.0)
    (82050.0, 857.2)
    (82100.0, 857.2)
    (82150.0, 857.2)
    (82200.0, 857.2)
    (82250.0, 857.4)
    (82300.0, 857.4)
    (82350.0, 857.4)
    (82400.0, 857.4)
    (82450.0, 857.6)
    (82500.0, 857.6)
    (82550.0, 857.6)
    (82600.0, 857.6)
    (82650.0, 857.6)
    (82700.0, 857.6)
    (82750.0, 857.6)
    (82800.0, 857.6)
    (82850.0, 857.6)
    (82900.0, 857.6)
    (82950.0, 857.6)
    (83000.0, 857.6)
    (83050.0, 857.6)
    (83100.0, 857.6)
    (83150.0, 857.8)
    (83200.0, 857.8)
    (83250.0, 857.8)
    (83300.0, 858.0)
    (83350.0, 858.0)
    (83400.0, 858.0)
    (83450.0, 858.2)
    (83500.0, 858.2)
    (83550.0, 858.2)
    (83600.0, 858.2)
    (83650.0, 858.4)
    (83700.0, 858.4)
    (83750.0, 858.4)
    (83800.0, 858.4)
    (83850.0, 858.8)
    (83900.0, 858.8)
    (83950.0, 859.0)
    (84000.0, 859.0)
    (84050.0, 859.2)
    (84100.0, 859.4)
    (84150.0, 859.4)
    (84200.0, 859.6)
    (84250.0, 859.6)
    (84300.0, 859.8)
    (84350.0, 859.8)
    (84400.0, 859.8)
    (84450.0, 859.8)
    (84500.0, 859.8)
    (84550.0, 859.8)
    (84600.0, 860.0)
    (84650.0, 860.0)
    (84700.0, 860.0)
    (84750.0, 860.0)
    (84800.0, 860.0)
    (84850.0, 860.2)
    (84900.0, 860.4)
    (84950.0, 860.6)
    (85000.0, 860.6)
    (85050.0, 860.6)
    (85100.0, 860.6)
    (85150.0, 860.6)
    (85200.0, 860.6)
    (85250.0, 860.6)
    (85300.0, 860.6)
    (85350.0, 860.6)
    (85400.0, 860.6)
    (85450.0, 860.6)
    (85500.0, 860.6)
    (85550.0, 860.6)
    (85600.0, 860.6)
    (85650.0, 860.6)
    (85700.0, 860.6)
    (85750.0, 860.6)
    (85800.0, 860.6)
    (85850.0, 860.8)
    (85900.0, 861.0)
    (85950.0, 861.4)
    (86000.0, 861.4)
    (86050.0, 861.4)
    (86100.0, 861.4)
    (86150.0, 861.4)
    (86200.0, 861.6)
    (86250.0, 861.6)
    (86300.0, 861.8)
    (86350.0, 861.8)
    (86400.0, 861.8)
    (86450.0, 862.0)
    (86500.0, 862.4)
    (86550.0, 862.4)
    (86600.0, 862.6)
    (86650.0, 862.6)
    (86700.0, 862.6)
    (86750.0, 862.6)
    (86800.0, 862.8)
    (86850.0, 862.8)
    (86900.0, 863.2)
    (86950.0, 863.4)
    (87000.0, 863.4)
    (87050.0, 863.4)
    (87100.0, 863.4)
    (87150.0, 863.6)
    (87200.0, 863.6)
    (87250.0, 863.6)
    (87300.0, 864.0)
    (87350.0, 864.0)
    (87400.0, 864.2)
    (87450.0, 864.6)
    (87500.0, 864.6)
    (87550.0, 864.8)
    (87600.0, 864.8)
    (87650.0, 864.8)
    (87700.0, 865.2)
    (87750.0, 865.4)
    (87800.0, 865.4)
    (87850.0, 865.6)
    (87900.0, 865.6)
    (87950.0, 865.8)
    (88000.0, 866.0)
    (88050.0, 866.0)
    (88100.0, 866.0)
    (88150.0, 866.0)
    (88200.0, 866.0)
    (88250.0, 866.0)
    (88300.0, 866.0)
    (88350.0, 866.2)
    (88400.0, 866.2)
    (88450.0, 866.4)
    (88500.0, 866.4)
    (88550.0, 866.4)
    (88600.0, 866.8)
    (88650.0, 866.8)
    (88700.0, 866.8)
    (88750.0, 867.0)
    (88800.0, 867.0)
    (88850.0, 867.0)
    (88900.0, 867.0)
    (88950.0, 867.0)
    (89000.0, 867.0)
    (89050.0, 867.0)
    (89100.0, 867.0)
    (89150.0, 867.0)
    (89200.0, 867.0)
    (89250.0, 867.2)
    (89300.0, 867.6)
    (89350.0, 867.6)
    (89400.0, 867.6)
    (89450.0, 867.8)
    (89500.0, 868.2)
    (89550.0, 868.4)
    (89600.0, 868.6)
    (89650.0, 868.6)
    (89700.0, 868.6)
    (89750.0, 868.6)
    (89800.0, 868.8)
    (89850.0, 868.8)
    (89900.0, 868.8)
    (89950.0, 869.0)
    (90000.0, 869.0)
    (90050.0, 869.0)
    (90100.0, 869.0)
    (90150.0, 869.0)
    (90200.0, 869.0)
    (90250.0, 869.0)
    (90300.0, 869.0)
    (90350.0, 869.2)
    (90400.0, 869.2)
    (90450.0, 869.2)
    (90500.0, 869.6)
    (90550.0, 869.6)
    (90600.0, 869.6)
    (90650.0, 869.6)
    (90700.0, 869.6)
    (90750.0, 869.6)
    (90800.0, 869.8)
    (90850.0, 869.8)
    (90900.0, 870.0)
    (90950.0, 870.4)
    (91000.0, 870.6)
    (91050.0, 870.6)
    (91100.0, 870.6)
    (91150.0, 870.8)
    (91200.0, 871.2)
    (91250.0, 871.2)
    (91300.0, 871.2)
    (91350.0, 871.2)
    (91400.0, 871.2)
    (91450.0, 871.2)
    (91500.0, 871.2)
    (91550.0, 871.2)
    (91600.0, 871.2)
    (91650.0, 871.4)
    (91700.0, 871.4)
    (91750.0, 871.4)
    (91800.0, 871.4)
    (91850.0, 871.4)
    (91900.0, 871.4)
    (91950.0, 871.4)
    (92000.0, 871.4)
    (92050.0, 871.4)
    (92100.0, 871.6)
    (92150.0, 871.8)
    (92200.0, 871.8)
    (92250.0, 872.0)
    (92300.0, 872.0)
    (92350.0, 872.0)
    (92400.0, 872.0)
    (92450.0, 872.0)
    (92500.0, 872.0)
    (92550.0, 872.2)
    (92600.0, 872.2)
    (92650.0, 872.2)
    (92700.0, 872.4)
    (92750.0, 872.4)
    (92800.0, 872.6)
    (92850.0, 872.8)
    (92900.0, 873.2)
    (92950.0, 873.2)
    (93000.0, 873.2)
    (93050.0, 873.2)
    (93100.0, 873.2)
    (93150.0, 873.2)
    (93200.0, 873.2)
    (93250.0, 873.4)
    (93300.0, 873.6)
    (93350.0, 873.6)
    (93400.0, 873.8)
    (93450.0, 873.8)
    (93500.0, 873.8)
    (93550.0, 874.0)
    (93600.0, 874.0)
    (93650.0, 874.0)
    (93700.0, 874.2)
    (93750.0, 874.2)
    (93800.0, 874.2)
    (93850.0, 874.2)
    (93900.0, 874.2)
    (93950.0, 874.4)
    (94000.0, 874.6)
    (94050.0, 874.8)
    (94100.0, 874.8)
    (94150.0, 874.8)
    (94200.0, 874.8)
    (94250.0, 875.0)
    (94300.0, 875.0)
    (94350.0, 875.0)
    (94400.0, 875.0)
    (94450.0, 875.0)
    (94500.0, 875.2)
    (94550.0, 875.4)
    (94600.0, 875.8)
    (94650.0, 875.8)
    (94700.0, 875.8)
    (94750.0, 875.8)
    (94800.0, 876.0)
    (94850.0, 876.2)
    (94900.0, 876.6)
    (94950.0, 876.6)
    (95000.0, 876.8)
    (95050.0, 876.8)
    (95100.0, 876.8)
    (95150.0, 876.8)
    (95200.0, 876.8)
    (95250.0, 876.8)
    (95300.0, 876.8)
    (95350.0, 877.0)
    (95400.0, 877.6)
    (95450.0, 877.6)
    (95500.0, 878.0)
    (95550.0, 878.0)
    (95600.0, 878.0)
    (95650.0, 878.2)
    (95700.0, 878.2)
    (95750.0, 878.4)
    (95800.0, 878.6)
    (95850.0, 878.6)
    (95900.0, 878.6)
    (95950.0, 878.6)
    (96000.0, 878.6)
    (96050.0, 878.6)
    (96100.0, 878.6)
    (96150.0, 878.8)
    (96200.0, 878.8)
    (96250.0, 878.8)
    (96300.0, 878.8)
    (96350.0, 878.8)
    (96400.0, 879.0)
    (96450.0, 879.0)
    (96500.0, 879.0)
    (96550.0, 879.0)
    (96600.0, 879.0)
    (96650.0, 879.2)
    (96700.0, 879.2)
    (96750.0, 879.2)
    (96800.0, 879.4)
    (96850.0, 879.4)
    (96900.0, 879.4)
    (96950.0, 879.4)
    (97000.0, 879.4)
    (97050.0, 879.4)
    (97100.0, 879.6)
    (97150.0, 879.6)
    (97200.0, 879.6)
    (97250.0, 879.6)
    (97300.0, 879.6)
    (97350.0, 879.8)
    (97400.0, 879.8)
    (97450.0, 879.8)
    (97500.0, 879.8)
    (97550.0, 879.8)
    (97600.0, 879.8)
    (97650.0, 879.8)
    (97700.0, 879.8)
    (97750.0, 879.8)
    (97800.0, 879.8)
    (97850.0, 879.8)
    (97900.0, 880.0)
    (97950.0, 880.0)
    (98000.0, 880.0)
    (98050.0, 880.2)
    (98100.0, 880.4)
    (98150.0, 880.6)
    (98200.0, 880.6)
    (98250.0, 880.8)
    (98300.0, 881.0)
    (98350.0, 881.0)
    (98400.0, 881.0)
    (98450.0, 881.2)
    (98500.0, 881.4)
    (98550.0, 881.4)
    (98600.0, 881.4)
    (98650.0, 881.6)
    (98700.0, 881.6)
    (98750.0, 881.6)
    (98800.0, 881.8)
    (98850.0, 881.8)
    (98900.0, 881.8)
    (98950.0, 881.8)
    (99000.0, 881.8)
    (99050.0, 881.8)
    (99100.0, 881.8)
    (99150.0, 881.8)
    (99200.0, 881.8)
    (99250.0, 881.8)
    (99300.0, 881.8)
    (99350.0, 881.8)
    (99400.0, 882.0)
    (99450.0, 882.0)
    (99500.0, 882.0)
    (99550.0, 882.2)
    (99600.0, 882.2)
    (99650.0, 882.2)
    (99700.0, 882.2)
    (99750.0, 882.2)
    (99800.0, 882.2)
    (99850.0, 882.4)
    (99900.0, 882.6)
    (99950.0, 882.8)
    (100000.0, 882.8)
  };
% \addlegendentry{{}{Bandit (DKWUCB)}}

\addplot+[
  draw=none, mark=none, name path=A, forget plot
  ] coordinates {
    (0.0, 0.0)
    (50.0, 0.0)
    (100.0, 0.0)
    (150.0, 0.0)
    (200.0, 0.0)
    (250.0, 0.0)
    (300.0, 0.0)
    (350.0, 0.0)
    (400.0, 0.0)
    (450.0, 0.0)
    (500.0, 0.0)
    (550.0, 0.0)
    (600.0, 0.0)
    (650.0, 0.0)
    (700.0, 0.0)
    (750.0, 0.0)
    (800.0, 0.0)
    (850.0, 0.0)
    (900.0, 0.0)
    (950.0, 0.0)
    (1000.0, 0.0)
    (1050.0, 0.0)
    (1100.0, 0.0)
    (1150.0, 0.0)
    (1200.0, 0.0)
    (1250.0, 0.0)
    (1300.0, 0.0)
    (1350.0, 0.0)
    (1400.0, 0.0)
    (1450.0, 0.0)
    (1500.0, 0.0)
    (1550.0, 0.0)
    (1600.0, 0.0)
    (1650.0, 0.0)
    (1700.0, 0.0)
    (1750.0, 0.0)
    (1800.0, 0.0)
    (1850.0, 0.0)
    (1900.0, 0.0)
    (1950.0, 0.0)
    (2000.0, 0.0)
    (2050.0, 0.0)
    (2100.0, 0.0)
    (2150.0, 0.0)
    (2200.0, 0.0)
    (2250.0, 0.0)
    (2300.0, 0.0)
    (2350.0, 0.0)
    (2400.0, 0.0)
    (2450.0, 0.0)
    (2500.0, 0.0)
    (2550.0, 0.0)
    (2600.0, 0.0)
    (2650.0, 0.0)
    (2700.0, 0.0)
    (2750.0, 0.0)
    (2800.0, 0.0)
    (2850.0, 0.0)
    (2900.0, 0.0)
    (2950.0, 0.0)
    (3000.0, 0.0)
    (3050.0, 0.0)
    (3100.0, 0.0)
    (3150.0, 0.0)
    (3200.0, 0.0)
    (3250.0, 0.0)
    (3300.0, 0.0)
    (3350.0, 0.0)
    (3400.0, 0.0)
    (3450.0, 0.0)
    (3500.0, 0.0)
    (3550.0, 0.0)
    (3600.0, 0.0)
    (3650.0, 0.0)
    (3700.0, 0.0)
    (3750.0, 0.0)
    (3800.0, 0.0)
    (3850.0, 0.0)
    (3900.0, 0.0)
    (3950.0, 0.0)
    (4000.0, 0.0)
    (4050.0, 0.0)
    (4100.0, 0.0)
    (4150.0, 0.0)
    (4200.0, 0.0)
    (4250.0, 0.0)
    (4300.0, 0.0)
    (4350.0, 0.0)
    (4400.0, 0.0)
    (4450.0, 0.0)
    (4500.0, 0.0)
    (4550.0, 0.0)
    (4600.0, 0.0)
    (4650.0, 0.0)
    (4700.0, 0.0)
    (4750.0, 0.0)
    (4800.0, 0.0)
    (4850.0, 0.0)
    (4900.0, 0.0)
    (4950.0, 0.0)
    (5000.0, 0.0)
    (5050.0, 0.0)
    (5100.0, 0.0)
    (5150.0, 0.0)
    (5200.0, 0.0)
    (5250.0, 0.0)
    (5300.0, 0.0)
    (5350.0, 0.0)
    (5400.0, 0.0)
    (5450.0, 0.0)
    (5500.0, 0.0)
    (5550.0, 0.0)
    (5600.0, 0.0)
    (5650.0, 0.0)
    (5700.0, 0.0)
    (5750.0, 0.0)
    (5800.0, 0.0)
    (5850.0, 0.0)
    (5900.0, 0.0)
    (5950.0, 0.0)
    (6000.0, 0.0)
    (6050.0, 0.0)
    (6100.0, 0.0)
    (6150.0, 0.0)
    (6200.0, 0.0)
    (6250.0, 0.0)
    (6300.0, 0.0)
    (6350.0, 0.0)
    (6400.0, 0.0)
    (6450.0, 0.0)
    (6500.0, 0.0)
    (6550.0, 0.0)
    (6600.0, 0.0)
    (6650.0, 0.0)
    (6700.0, 0.0)
    (6750.0, 0.0)
    (6800.0, 0.0)
    (6850.0, 0.0)
    (6900.0, 0.0)
    (6950.0, 0.0)
    (7000.0, 0.0)
    (7050.0, 0.0)
    (7100.0, 0.0)
    (7150.0, 0.0)
    (7200.0, 0.0)
    (7250.0, 0.0)
    (7300.0, 0.0)
    (7350.0, 0.0)
    (7400.0, 0.0)
    (7450.0, 0.0)
    (7500.0, 0.0)
    (7550.0, 0.0)
    (7600.0, 0.0)
    (7650.0, 0.0)
    (7700.0, 0.0)
    (7750.0, 0.0)
    (7800.0, 0.0)
    (7850.0, 0.0)
    (7900.0, 0.0)
    (7950.0, 0.0)
    (8000.0, 0.0)
    (8050.0, 0.0)
    (8100.0, 0.0)
    (8150.0, 0.0)
    (8200.0, 0.0)
    (8250.0, 0.0)
    (8300.0, 0.0)
    (8350.0, 0.0)
    (8400.0, 0.0)
    (8450.0, 0.0)
    (8500.0, 0.0)
    (8550.0, 0.0)
    (8600.0, 0.0)
    (8650.0, 0.0)
    (8700.0, 0.0)
    (8750.0, 0.0)
    (8800.0, 0.0)
    (8850.0, 0.0)
    (8900.0, 0.0)
    (8950.0, 0.647213595499958)
    (9000.0, 0.647213595499958)
    (9050.0, 0.647213595499958)
    (9100.0, 0.647213595499958)
    (9150.0, 0.647213595499958)
    (9200.0, 0.647213595499958)
    (9250.0, 0.647213595499958)
    (9300.0, 0.9477225575051662)
    (9350.0, 0.9477225575051662)
    (9400.0, 0.9477225575051662)
    (9450.0, 0.9477225575051662)
    (9500.0, 0.9477225575051662)
    (9550.0, 0.9477225575051662)
    (9600.0, 0.9477225575051662)
    (9650.0, 0.9477225575051662)
    (9700.0, 0.9477225575051662)
    (9750.0, 0.9477225575051662)
    (9800.0, 1.1477225575051662)
    (9850.0, 1.1477225575051662)
    (9900.0, 1.1477225575051662)
    (9950.0, 1.1477225575051662)
    (10000.0, 1.1477225575051662)
    (10050.0, 1.1477225575051662)
    (10100.0, 1.1477225575051662)
    (10150.0, 1.1477225575051662)
    (10200.0, 1.1477225575051662)
    (10250.0, 1.1477225575051662)
    (10300.0, 1.1477225575051662)
    (10350.0, 1.1477225575051662)
    (10400.0, 1.1477225575051662)
    (10450.0, 1.1477225575051662)
    (10500.0, 1.1477225575051662)
    (10550.0, 1.1477225575051662)
    (10600.0, 1.1477225575051662)
    (10650.0, 1.1477225575051662)
    (10700.0, 1.1477225575051662)
    (10750.0, 1.1477225575051662)
    (10800.0, 1.1477225575051662)
    (10850.0, 1.1477225575051662)
    (10900.0, 1.1477225575051662)
    (10950.0, 1.1477225575051662)
    (11000.0, 1.1477225575051662)
    (11050.0, 1.1477225575051662)
    (11100.0, 1.1477225575051662)
    (11150.0, 1.1477225575051662)
    (11200.0, 1.1477225575051662)
    (11250.0, 1.1477225575051662)
    (11300.0, 1.1477225575051662)
    (11350.0, 1.1477225575051662)
    (11400.0, 1.1477225575051662)
    (11450.0, 1.1477225575051662)
    (11500.0, 1.1477225575051662)
    (11550.0, 1.1477225575051662)
    (11600.0, 1.1477225575051662)
    (11650.0, 1.2472135954999581)
    (11700.0, 1.2472135954999581)
    (11750.0, 1.2472135954999581)
    (11800.0, 1.2472135954999581)
    (11850.0, 1.2472135954999581)
    (11900.0, 1.2472135954999581)
    (11950.0, 1.2472135954999581)
    (12000.0, 1.2472135954999581)
    (12050.0, 1.2472135954999581)
    (12100.0, 1.2472135954999581)
    (12150.0, 1.2472135954999581)
    (12200.0, 1.7071067811865475)
    (12250.0, 1.7071067811865475)
    (12300.0, 1.6472135954999578)
    (12350.0, 1.6472135954999578)
    (12400.0, 1.6472135954999578)
    (12450.0, 1.6472135954999578)
    (12500.0, 1.6472135954999578)
    (12550.0, 1.6472135954999578)
    (12600.0, 1.6472135954999578)
    (12650.0, 1.6472135954999578)
    (12700.0, 1.0)
    (12750.0, 1.0)
    (12800.0, 1.0)
    (12850.0, 1.0)
    (12900.0, 1.0)
    (12950.0, 1.0)
    (13000.0, 1.0)
    (13050.0, 1.0)
    (13100.0, 1.0)
    (13150.0, 1.0)
    (13200.0, 1.0)
    (13250.0, 1.6472135954999578)
    (13300.0, 1.6472135954999578)
    (13350.0, 1.6472135954999578)
    (13400.0, 1.6472135954999578)
    (13450.0, 1.0)
    (13500.0, 1.0)
    (13550.0, 1.647213595499958)
    (13600.0, 1.647213595499958)
    (13650.0, 1.647213595499958)
    (13700.0, 1.647213595499958)
    (13750.0, 1.647213595499958)
    (13800.0, 1.647213595499958)
    (13850.0, 1.647213595499958)
    (13900.0, 1.647213595499958)
    (13950.0, 1.647213595499958)
    (14000.0, 1.647213595499958)
    (14050.0, 1.647213595499958)
    (14100.0, 1.647213595499958)
    (14150.0, 1.647213595499958)
    (14200.0, 1.947722557505166)
    (14250.0, 2.1477225575051664)
    (14300.0, 2.6366600265340754)
    (14350.0, 2.6366600265340754)
    (14400.0, 2.6366600265340754)
    (14450.0, 2.6366600265340754)
    (14500.0, 2.6366600265340754)
    (14550.0, 2.6366600265340754)
    (14600.0, 2.6366600265340754)
    (14650.0, 2.6366600265340754)
    (14700.0, 2.6366600265340754)
    (14750.0, 3.5401754250991377)
    (14800.0, 3.5401754250991377)
    (14850.0, 3.895445115010332)
    (14900.0, 3.895445115010332)
    (14950.0, 4.224744871391589)
    (15000.0, 4.224744871391589)
    (15050.0, 4.10384048104053)
    (15100.0, 4.10384048104053)
    (15150.0, 4.843167672515499)
    (15200.0, 4.843167672515499)
    (15250.0, 4.843167672515499)
    (15300.0, 4.843167672515499)
    (15350.0, 5.216590212458495)
    (15400.0, 5.216590212458495)
    (15450.0, 5.549358868961793)
    (15500.0, 5.549358868961793)
    (15550.0, 5.549358868961793)
    (15600.0, 5.549358868961793)
    (15650.0, 5.549358868961793)
    (15700.0, 5.549358868961793)
    (15750.0, 5.549358868961793)
    (15800.0, 5.549358868961793)
    (15850.0, 5.549358868961793)
    (15900.0, 5.549358868961793)
    (15950.0, 5.549358868961793)
    (16000.0, 5.549358868961793)
    (16050.0, 5.549358868961793)
    (16100.0, 5.549358868961793)
    (16150.0, 5.967948338867879)
    (16200.0, 5.967948338867879)
    (16250.0, 5.967948338867879)
    (16300.0, 5.967948338867879)
    (16350.0, 6.345207879911715)
    (16400.0, 6.6899799195977465)
    (16450.0, 6.6899799195977465)
    (16500.0, 6.549358868961792)
    (16550.0, 7.0)
    (16600.0, 7.0)
    (16650.0, 7.0)
    (16700.0, 7.0)
    (16750.0, 7.0)
    (16800.0, 7.0)
    (16850.0, 7.0)
    (16900.0, 7.0)
    (16950.0, 7.0)
    (17000.0, 7.0)
    (17050.0, 7.0)
    (17100.0, 7.0)
    (17150.0, 7.216590212458495)
    (17200.0, 7.273320053068151)
    (17250.0, 7.443167672515498)
    (17300.0, 7.443167672515498)
    (17350.0, 7.732050807568877)
    (17400.0, 7.732050807568877)
    (17450.0, 7.732050807568877)
    (17500.0, 7.50384048104053)
    (17550.0, 7.91657508881031)
    (17600.0, 7.91657508881031)
    (17650.0, 8.10384048104053)
    (17700.0, 8.22474487139159)
    (17750.0, 8.22474487139159)
    (17800.0, 8.22474487139159)
    (17850.0, 8.22474487139159)
    (17900.0, 8.22474487139159)
    (17950.0, 8.22474487139159)
    (18000.0, 8.540175425099138)
    (18050.0, 8.494427190999916)
    (18100.0, 8.494427190999916)
    (18150.0, 8.494427190999916)
    (18200.0, 8.494427190999916)
    (18250.0, 8.494427190999916)
    (18300.0, 8.707106781186548)
    (18350.0, 9.036660026534076)
    (18400.0, 9.740175425099137)
    (18450.0, 9.740175425099137)
    (18500.0, 10.10384048104053)
    (18550.0, 10.10384048104053)
    (18600.0, 10.10384048104053)
    (18650.0, 10.581138830084189)
    (18700.0, 10.581138830084189)
    (18750.0, 10.503840481040529)
    (18800.0, 10.503840481040529)
    (18850.0, 10.503840481040529)
    (18900.0, 10.503840481040529)
    (18950.0, 10.540175425099138)
    (19000.0, 11.0)
    (19050.0, 10.947722557505166)
    (19100.0, 11.494427190999916)
    (19150.0, 11.494427190999916)
    (19200.0, 12.10384048104053)
    (19250.0, 12.10384048104053)
    (19300.0, 12.295445115010331)
    (19350.0, 12.941640786499873)
    (19400.0, 12.941640786499873)
    (19450.0, 12.941640786499873)
    (19500.0, 13.10384048104053)
    (19550.0, 13.22474487139159)
    (19600.0, 13.22474487139159)
    (19650.0, 13.540175425099138)
    (19700.0, 13.740175425099137)
    (19750.0, 13.740175425099137)
    (19800.0, 14.10384048104053)
    (19850.0, 14.22474487139159)
    (19900.0, 14.683239697419133)
    (19950.0, 14.683239697419133)
    (20000.0, 14.683239697419133)
    (20050.0, 14.895445115010332)
    (20100.0, 15.683239697419133)
    (20150.0, 15.540175425099138)
    (20200.0, 15.636660026534077)
    (20250.0, 15.636660026534077)
    (20300.0, 16.0)
    (20350.0, 16.036660026534076)
    (20400.0, 16.29544511501033)
    (20450.0, 16.29544511501033)
    (20500.0, 16.29544511501033)
    (20550.0, 16.54017542509914)
    (20600.0, 16.54017542509914)
    (20650.0, 17.283239697419134)
    (20700.0, 17.414213562373096)
    (20750.0, 17.988854381999833)
    (20800.0, 17.988854381999833)
    (20850.0, 17.870828693386972)
    (20900.0, 17.283239697419134)
    (20950.0, 17.283239697419134)
    (21000.0, 17.58113883008419)
    (21050.0, 17.91657508881031)
    (21100.0, 18.416590212458498)
    (21150.0, 18.416590212458498)
    (21200.0, 18.216590212458495)
    (21250.0, 18.11657508881031)
    (21300.0, 18.103840481040532)
    (21350.0, 18.103840481040532)
    (21400.0, 18.22474487139159)
    (21450.0, 18.8431676725155)
    (21500.0, 18.870828693386972)
    (21550.0, 19.121320343559642)
    (21600.0, 19.36794833886788)
    (21650.0, 19.790890230020665)
    (21700.0, 19.790890230020665)
    (21750.0, 19.870828693386972)
    (21800.0, 19.988854381999833)
    (21850.0, 20.549358868961793)
    (21900.0, 20.723538406167137)
    (21950.0, 20.8431676725155)
    (22000.0, 20.8431676725155)
    (22050.0, 20.8431676725155)
    (22100.0, 20.8431676725155)
    (22150.0, 20.8431676725155)
    (22200.0, 21.11657508881031)
    (22250.0, 22.123538406167135)
    (22300.0, 22.123538406167135)
    (22350.0, 22.07332005306815)
    (22400.0, 22.07332005306815)
    (22450.0, 21.988854381999833)
    (22500.0, 22.34935886896179)
    (22550.0, 22.34935886896179)
    (22600.0, 22.790890230020665)
    (22650.0, 22.790890230020665)
    (22700.0, 23.345207879911715)
    (22750.0, 23.80831891575846)
    (22800.0, 23.80831891575846)
    (22850.0, 24.007680962081057)
    (22900.0, 24.883281572999746)
    (22950.0, 25.388435821108956)
    (23000.0, 25.788435821108955)
    (23050.0, 25.123538406167135)
    (23100.0, 25.588854381999834)
    (23150.0, 25.96794833886788)
    (23200.0, 25.96794833886788)
    (23250.0, 26.345207879911715)
    (23300.0, 26.345207879911715)
    (23350.0, 26.788435821108955)
    (23400.0, 26.788435821108955)
    (23450.0, 26.97488738510232)
    (23500.0, 27.483281572999747)
    (23550.0, 28.192848008753785)
    (23600.0, 28.192848008753785)
    (23650.0, 28.48097205817759)
    (23700.0, 28.91547594742265)
    (23750.0, 29.314482300479487)
    (23800.0, 29.314482300479487)
    (23850.0, 29.314482300479487)
    (23900.0, 28.80831891575846)
    (23950.0, 28.96794833886788)
    (24000.0, 28.96794833886788)
    (24050.0, 28.870828693386972)
    (24100.0, 28.870828693386972)
    (24150.0, 28.8431676725155)
    (24200.0, 28.91657508881031)
    (24250.0, 29.273320053068154)
    (24300.0, 29.273320053068154)
    (24350.0, 29.723538406167137)
    (24400.0, 30.0)
    (24450.0, 29.8431676725155)
    (24500.0, 31.121320343559642)
    (24550.0, 31.549358868961793)
    (24600.0, 31.96794833886788)
    (24650.0, 31.96794833886788)
    (24700.0, 32.44948974278318)
    (24750.0, 33.82842712474619)
    (24800.0, 33.88328157299975)
    (24850.0, 33.90998007960223)
    (24900.0, 33.90998007960223)
    (24950.0, 33.70217288664426)
    (25000.0, 33.902172886644266)
    (25050.0, 34.00831891575846)
    (25100.0, 34.5493588689618)
    (25150.0, 35.08035085019827)
    (25200.0, 35.123538406167135)
    (25250.0, 35.47364413533277)
    (25300.0, 35.90998007960223)
    (25350.0, 36.00768096208106)
    (25400.0, 36.388435821108956)
    (25450.0, 36.44948974278318)
    (25500.0, 37.00768096208106)
    (25550.0, 37.99374388453426)
    (25600.0, 37.64959013639538)
    (25650.0, 37.99374388453426)
    (25700.0, 38.16227766016838)
    (25750.0, 38.16227766016838)
    (25800.0, 38.961547262794326)
    (25850.0, 38.83315017762062)
    (25900.0, 38.78843582110896)
    (25950.0, 39.66356421265527)
    (26000.0, 39.66356421265527)
    (26050.0, 39.66356421265527)
    (26100.0, 39.97488738510233)
    (26150.0, 41.501351104664344)
    (26200.0, 41.90135110466435)
    (26250.0, 41.83511280746353)
    (26300.0, 42.1466401061363)
    (26350.0, 41.74957624075052)
    (26400.0, 41.388435821108956)
    (26450.0, 41.97488738510233)
    (26500.0, 41.97488738510233)
    (26550.0, 41.97488738510233)
    (26600.0, 43.46410161513776)
    (26650.0, 43.620526275297415)
    (26700.0, 43.76154726279432)
    (26750.0, 43.961547262794326)
    (26800.0, 44.53553390593274)
    (26850.0, 45.311521443121585)
    (26900.0, 45.5466401061363)
    (26950.0, 46.8190046219458)
    (27000.0, 47.58257569495584)
    (27050.0, 47.749725266430936)
    (27100.0, 47.99317652729776)
    (27150.0, 47.99317652729776)
    (27200.0, 48.06614580154031)
    (27250.0, 48.85832587954085)
    (27300.0, 48.90555213042752)
    (27350.0, 50.41536192416212)
    (27400.0, 51.87367006223536)
    (27450.0, 52.28330889535313)
    (27500.0, 52.338539126015654)
    (27550.0, 52.338539126015654)
    (27600.0, 52.94977477020464)
    (27650.0, 53.099019513592786)
    (27700.0, 53.17493455452533)
    (27750.0, 53.56445169982864)
    (27800.0, 54.1478150704935)
    (27850.0, 54.32950301754649)
    (27900.0, 54.32950301754649)
    (27950.0, 54.86951674225463)
    (28000.0, 55.47722557505166)
    (28050.0, 55.74075807087803)
    (28100.0, 56.20370243444252)
    (28150.0, 56.10454357780915)
    (28200.0, 56.96194411635518)
    (28250.0, 56.94977477020464)
    (28300.0, 56.94977477020464)
    (28350.0, 56.99464029227974)
    (28400.0, 57.00517010948)
    (28450.0, 57.25662018573853)
    (28500.0, 57.648076606885375)
    (28550.0, 57.648076606885375)
    (28600.0, 58.858052492344385)
    (28650.0, 59.500793600809345)
    (28700.0, 60.142170893518454)
    (28750.0, 60.21872261435248)
    (28800.0, 60.29915248150105)
    (28850.0, 60.32712842531054)
    (28900.0, 60.413776741499454)
    (28950.0, 60.65685424949238)
    (29000.0, 60.91607978309962)
    (29050.0, 61.77267069006199)
    (29100.0, 62.18027355054484)
    (29150.0, 62.257553716385175)
    (29200.0, 61.81294744108974)
    (29250.0, 62.340758070878024)
    (29300.0, 63.00517010948)
    (29350.0, 63.01294744108974)
    (29400.0, 63.1103672189407)
    (29450.0, 63.244044240850755)
    (29500.0, 64.65685424949238)
    (29550.0, 65.09067059000925)
    (29600.0, 65.09067059000925)
    (29650.0, 65.74822809924154)
    (29700.0, 66.08276253029823)
    (29750.0, 66.08276253029823)
    (29800.0, 67.3345237010818)
    (29850.0, 67.90384501660364)
    (29900.0, 67.98061485614497)
    (29950.0, 68.32455532033676)
    (30000.0, 68.25662018573853)
    (30050.0, 68.24404424085076)
    (30100.0, 68.17493455452532)
    (30150.0, 69.05893762558247)
    (30200.0, 68.52835256198323)
    (30250.0, 68.91977443130816)
    (30300.0, 68.91977443130816)
    (30350.0, 69.34075807087802)
    (30400.0, 69.67257053058563)
    (30450.0, 69.67257053058563)
    (30500.0, 69.17493455452534)
    (30550.0, 69.58178046004133)
    (30600.0, 70.32228758124702)
    (30650.0, 70.69041575982342)
    (30700.0, 71.01663783151692)
    (30750.0, 71.32228758124702)
    (30800.0, 72.19615242270663)
    (30850.0, 72.57687164221792)
    (30900.0, 72.91977443130816)
    (30950.0, 73.45832587954084)
    (31000.0, 74.86951674225463)
    (31050.0, 75.19615242270663)
    (31100.0, 77.2449979983984)
    (31150.0, 77.58869937870632)
    (31200.0, 78.57965516309463)
    (31250.0, 78.57965516309463)
    (31300.0, 79.44830805543786)
    (31350.0, 79.44830805543786)
    (31400.0, 79.65755371638518)
    (31450.0, 79.65755371638518)
    (31500.0, 78.74075807087803)
    (31550.0, 78.74075807087803)
    (31600.0, 79.25662018573854)
    (31650.0, 79.47450438364444)
    (31700.0, 79.47450438364444)
    (31750.0, 80.04152298679729)
    (31800.0, 80.38061485614497)
    (31850.0, 80.74822809924156)
    (31900.0, 81.81059755241537)
    (31950.0, 82.20441033448161)
    (32000.0, 82.24982269280584)
    (32050.0, 82.92039324756716)
    (32100.0, 83.02650760522384)
    (32150.0, 83.96017751246222)
    (32200.0, 83.74536878161602)
    (32250.0, 83.45662018573853)
    (32300.0, 83.90384501660364)
    (32350.0, 83.81059755241537)
    (32400.0, 83.58331012066063)
    (32450.0, 84.32712842531053)
    (32500.0, 84.9581876439065)
    (32550.0, 85.25662018573854)
    (32600.0, 85.41536192416213)
    (32650.0, 85.52950301754649)
    (32700.0, 87.10454357780915)
    (32750.0, 87.94977477020466)
    (32800.0, 88.15723809439154)
    (32850.0, 88.64977063737548)
    (32900.0, 90.29915248150105)
    (32950.0, 90.69067059000925)
    (33000.0, 92.28490254498827)
    (33050.0, 93.01815684310972)
    (33100.0, 93.01815684310972)
    (33150.0, 93.29615270756469)
    (33200.0, 93.70872411823501)
    (33250.0, 94.74536878161602)
    (33300.0, 95.42139587261678)
    (33350.0, 95.66324326281811)
    (33400.0, 95.66324326281811)
    (33450.0, 95.45947656515261)
    (33500.0, 95.45691150575095)
    (33550.0, 96.02495674727537)
    (33600.0, 96.562401831788)
    (33650.0, 97.68114574786861)
    (33700.0, 97.99027120489902)
    (33750.0, 98.20483682299543)
    (33800.0, 98.29918027279076)
    (33850.0, 99.04152298679729)
    (33900.0, 99.61872261435249)
    (33950.0, 101.19594483484023)
    (34000.0, 101.51375440697744)
    (34050.0, 101.61872261435249)
    (34100.0, 102.56017751246223)
    (34150.0, 103.33052746818554)
    (34200.0, 103.96419413859206)
    (34250.0, 104.3856996786292)
    (34300.0, 104.48580586017871)
    (34350.0, 105.52741187248219)
    (34400.0, 105.96419413859206)
    (34450.0, 106.24105255059483)
    (34500.0, 106.21815684310971)
    (34550.0, 106.3400325732035)
    (34600.0, 107.16441400296898)
    (34650.0, 107.12712842531054)
    (34700.0, 108.36396103067892)
    (34750.0, 109.76240183178798)
    (34800.0, 109.67022561492706)
    (34850.0, 110.07106781186548)
    (34900.0, 111.1280283842245)
    (34950.0, 112.00263112349928)
    (35000.0, 111.562401831788)
    (35050.0, 111.96419413859206)
    (35100.0, 113.09383301152418)
    (35150.0, 113.10633520177595)
    (35200.0, 114.10333259292162)
    (35250.0, 114.10633520177595)
    (35300.0, 115.06993975879324)
    (35350.0, 115.05947656515261)
    (35400.0, 115.59102047231298)
    (35450.0, 115.70068489937759)
    (35500.0, 116.07106781186548)
    (35550.0, 116.72741187248218)
    (35600.0, 117.1280283842245)
    (35650.0, 117.47749954561975)
    (35700.0, 118.61872807869177)
    (35750.0, 118.96700679563817)
    (35800.0, 119.66758525200662)
    (35850.0, 120.97217922246318)
    (35900.0, 121.19069263796581)
    (35950.0, 121.10294066779252)
    (36000.0, 121.6970583144992)
    (36050.0, 121.21583836257749)
    (36100.0, 121.48854631404085)
    (36150.0, 121.58749021908633)
    (36200.0, 122.45576726264389)
    (36250.0, 122.84393273303382)
    (36300.0, 123.48528137423857)
    (36350.0, 124.19204185613332)
    (36400.0, 124.67193474403338)
    (36450.0, 124.67193474403338)
    (36500.0, 124.75569985448298)
    (36550.0, 124.74984276574071)
    (36600.0, 125.11865373723417)
    (36650.0, 124.86438140455775)
    (36700.0, 125.41872807869179)
    (36750.0, 125.42943165242535)
    (36800.0, 125.80365772079747)
    (36850.0, 125.16967634711023)
    (36900.0, 125.05947656515261)
    (36950.0, 125.562401831788)
    (37000.0, 126.99102047231298)
    (37050.0, 126.54982014155762)
    (37100.0, 127.02495674727537)
    (37150.0, 126.54982014155762)
    (37200.0, 127.30064932327137)
    (37250.0, 128.02800097228968)
    (37300.0, 129.02800097228968)
    (37350.0, 129.3848704125339)
    (37400.0, 129.8034084308295)
    (37450.0, 130.30053761886913)
    (37500.0, 130.63579991121506)
    (37550.0, 130.55785361832451)
    (37600.0, 132.20728889958036)
    (37650.0, 133.61273714534943)
    (37700.0, 133.75857133006286)
    (37750.0, 134.0810505299799)
    (37800.0, 133.61498876684342)
    (37850.0, 133.80208310732624)
    (37900.0, 133.9247166206396)
    (37950.0, 133.93410084812658)
    (38000.0, 134.41633332799984)
    (38050.0, 134.03038460737145)
    (38100.0, 135.71018913502562)
    (38150.0, 135.47987603226406)
    (38200.0, 136.18774744259372)
    (38250.0, 136.53981891183133)
    (38300.0, 137.36822067666387)
    (38350.0, 137.74514106117127)
    (38400.0, 137.48683298050514)
    (38450.0, 137.45742944882647)
    (38500.0, 138.74679434480896)
    (38550.0, 139.53903348450928)
    (38600.0, 140.1863551735778)
    (38650.0, 140.0489630840924)
    (38700.0, 140.4338773359869)
    (38750.0, 142.6194754536739)
    (38800.0, 143.80833044182248)
    (38850.0, 143.85862120850499)
    (38900.0, 145.86194206373952)
    (38950.0, 146.3578660607605)
    (39000.0, 146.2065556157337)
    (39050.0, 146.09615321377078)
    (39100.0, 146.29615321377076)
    (39150.0, 146.29615321377076)
    (39200.0, 148.22141038077757)
    (39250.0, 149.32006289292627)
    (39300.0, 150.2424700111252)
    (39350.0, 150.06747965061592)
    (39400.0, 150.06747965061592)
    (39450.0, 150.39043781487558)
    (39500.0, 151.53915348936226)
    (39550.0, 151.40882066896322)
    (39600.0, 151.4536240470737)
    (39650.0, 151.28434178703688)
    (39700.0, 152.3767920794356)
    (39750.0, 152.71761473816545)
    (39800.0, 152.89609875107294)
    (39850.0, 152.72953021774597)
    (39900.0, 153.65833089811005)
    (39950.0, 153.82027496108526)
    (40000.0, 153.82717872488652)
    (40050.0, 153.5865604245452)
    (40100.0, 154.43112432161607)
    (40150.0, 154.7713993572584)
    (40200.0, 155.01784576887619)
    (40250.0, 156.03898903613225)
    (40300.0, 156.37497884939265)
    (40350.0, 156.88973160795115)
    (40400.0, 157.41103500742244)
    (40450.0, 158.727962832704)
    (40500.0, 158.77986568931505)
    (40550.0, 159.05232716469385)
    (40600.0, 160.74823934929884)
    (40650.0, 160.76986055721557)
    (40700.0, 161.1982757766395)
    (40750.0, 160.6821544308673)
    (40800.0, 160.3204018864801)
    (40850.0, 160.08800749063505)
    (40900.0, 160.27715254317098)
    (40950.0, 160.4829395647847)
    (41000.0, 161.2295206968312)
    (41050.0, 161.11184565550423)
    (41100.0, 161.4355957741627)
    (41150.0, 162.01533422901764)
    (41200.0, 161.9522593263978)
    (41250.0, 162.29385854627327)
    (41300.0, 161.83430190900717)
    (41350.0, 162.4166584076623)
    (41400.0, 162.2984847789123)
    (41450.0, 162.2984847789123)
    (41500.0, 162.85875152715371)
    (41550.0, 162.82331521336087)
    (41600.0, 162.92838827718413)
    (41650.0, 162.4536240470737)
    (41700.0, 162.2796142378037)
    (41750.0, 163.12035502492446)
    (41800.0, 164.2653426176871)
    (41850.0, 164.86720429108541)
    (41900.0, 164.93152504155162)
    (41950.0, 164.88210510118964)
    (42000.0, 164.45518766370358)
    (42050.0, 164.6293309403151)
    (42100.0, 164.2270192606375)
    (42150.0, 164.45404496424334)
    (42200.0, 164.66170308176697)
    (42250.0, 165.86194206373952)
    (42300.0, 165.86194206373952)
    (42350.0, 166.12198067399882)
    (42400.0, 167.72630945848832)
    (42450.0, 166.57784874269672)
    (42500.0, 166.97497553813704)
    (42550.0, 167.71123541726354)
    (42600.0, 167.71123541726354)
    (42650.0, 167.5945300812496)
    (42700.0, 167.5945300812496)
    (42750.0, 168.13041634758645)
    (42800.0, 168.39776100697426)
    (42850.0, 168.18845641329253)
    (42900.0, 169.6491106406735)
    (42950.0, 169.4899959967968)
    (43000.0, 170.53445012360402)
    (43050.0, 170.5833227981416)
    (43100.0, 172.2653426176871)
    (43150.0, 172.83557310118056)
    (43200.0, 173.40999666888703)
    (43250.0, 172.93152504155162)
    (43300.0, 173.17679207943561)
    (43350.0, 174.31550894732942)
    (43400.0, 174.40486029088794)
    (43450.0, 174.66105493637107)
    (43500.0, 174.22689525558565)
    (43550.0, 174.01405478371308)
    (43600.0, 174.01405478371308)
    (43650.0, 175.34045122985412)
    (43700.0, 175.32291259447422)
    (43750.0, 176.0491757992928)
    (43800.0, 176.7658998979362)
    (43850.0, 177.43112432161607)
    (43900.0, 179.519921670818)
    (43950.0, 180.65615146914104)
    (44000.0, 180.9687194226713)
    (44050.0, 180.5543644746464)
    (44100.0, 179.92318504750236)
    (44150.0, 180.3098695093244)
    (44200.0, 181.65296325893908)
    (44250.0, 181.727962832704)
    (44300.0, 182.81036257978477)
    (44350.0, 182.77407614318216)
    (44400.0, 182.77407614318216)
    (44450.0, 181.727962832704)
    (44500.0, 182.67171428317465)
    (44550.0, 183.44057355583024)
    (44600.0, 183.97986568931503)
    (44650.0, 183.98830724933708)
    (44700.0, 184.8271917913444)
    (44750.0, 185.28224789880335)
    (44800.0, 185.30972836774703)
    (44850.0, 184.901724035438)
    (44900.0, 185.00895223348937)
    (44950.0, 185.2424700111252)
    (45000.0, 186.46722755275906)
    (45050.0, 187.3844985811977)
    (45100.0, 187.2424700111252)
    (45150.0, 187.69814802111756)
    (45200.0, 187.85895923517378)
    (45250.0, 188.69964538561166)
    (45300.0, 188.84279174523357)
    (45350.0, 189.40211251891773)
    (45400.0, 189.5527382509534)
    (45450.0, 189.32224471433153)
    (45500.0, 190.08985654231702)
    (45550.0, 190.83239697419134)
    (45600.0, 190.6464528518249)
    (45650.0, 191.2761554173113)
    (45700.0, 191.52480366357597)
    (45750.0, 193.10359434904103)
    (45800.0, 193.13987951758648)
    (45850.0, 193.03913744123963)
    (45900.0, 193.40136979875518)
    (45950.0, 193.31782106327634)
    (46000.0, 193.24918770181125)
    (46050.0, 194.37497763862254)
    (46100.0, 194.47219358530748)
    (46150.0, 194.37952958189328)
    (46200.0, 194.32006289292627)
    (46250.0, 194.92198067399883)
    (46300.0, 195.42980289465606)
    (46350.0, 196.62385935563987)
    (46400.0, 197.61983847187622)
    (46450.0, 197.20769003320726)
    (46500.0, 197.61153334545932)
    (46550.0, 198.9902949930164)
    (46600.0, 200.11761473816543)
    (46650.0, 200.4372750201715)
    (46700.0, 201.08985654231702)
    (46750.0, 201.11761473816543)
    (46800.0, 201.29609875107292)
    (46850.0, 200.65650028374768)
    (46900.0, 200.55499909123952)
    (46950.0, 201.01249426078851)
    (47000.0, 199.42980289465606)
    (47050.0, 199.76122971228995)
    (47100.0, 200.53445012360402)
    (47150.0, 201.2424700111252)
    (47200.0, 201.37908816025964)
    (47250.0, 201.01741275741966)
    (47300.0, 201.37908816025964)
    (47350.0, 200.66904740216364)
    (47400.0, 201.53041634758642)
    (47450.0, 201.96184699795378)
    (47500.0, 202.49645619848312)
    (47550.0, 202.2378454725889)
    (47600.0, 202.87675037223656)
    (47650.0, 203.17193987231948)
    (47700.0, 204.57497763862253)
    (47750.0, 204.69964028311526)
    (47800.0, 204.60227253165152)
    (47850.0, 204.9902949930164)
    (47900.0, 205.13041634758645)
    (47950.0, 205.89244398944982)
    (48000.0, 207.3668627437411)
    (48050.0, 207.49964538561167)
    (48100.0, 206.84607220584036)
    (48150.0, 206.72630945848832)
    (48200.0, 207.1419296760905)
    (48250.0, 208.46904740216365)
    (48300.0, 208.43744522870497)
    (48350.0, 208.32006289292627)
    (48400.0, 208.8964561984831)
    (48450.0, 207.9119775429118)
    (48500.0, 207.76860229593981)
    (48550.0, 207.55584960774848)
    (48600.0, 207.03678276439663)
    (48650.0, 206.8546640309481)
    (48700.0, 207.0810505299799)
    (48750.0, 206.9833196944808)
    (48800.0, 205.63579991121506)
    (48850.0, 205.22043082847998)
    (48900.0, 206.13783344124855)
    (48950.0, 206.697368056467)
    (49000.0, 206.93139250056228)
    (49050.0, 206.75423399307664)
    (49100.0, 208.03327566303383)
    (49150.0, 208.45401470891775)
    (49200.0, 208.77601169589929)
    (49250.0, 208.64457516249405)
    (49300.0, 209.21110426085502)
    (49350.0, 209.30505474435728)
    (49400.0, 209.30505474435728)
    (49450.0, 210.40326029187483)
    (49500.0, 209.67130204648677)
    (49550.0, 211.00728889958037)
    (49600.0, 211.51463564635634)
    (49650.0, 211.56493853468248)
    (49700.0, 211.759919678391)
    (49750.0, 212.42808392152875)
    (49800.0, 212.27647267862343)
    (49850.0, 212.42800097228968)
    (49900.0, 212.84291617453275)
    (49950.0, 213.3920418561333)
    (50000.0, 214.1923881554251)
    (50050.0, 215.9833196944808)
    (50100.0, 216.4160256216722)
    (50150.0, 217.1144761887831)
    (50200.0, 217.92205017071944)
    (50250.0, 218.00277742064512)
    (50300.0, 218.09111780872328)
    (50350.0, 218.63832727766905)
    (50400.0, 218.00277742064512)
    (50450.0, 218.2019228991567)
    (50500.0, 219.47829774389734)
    (50550.0, 219.23185281887626)
    (50600.0, 220.680065146407)
    (50650.0, 220.680065146407)
    (50700.0, 220.9531888819355)
    (50750.0, 220.3175082675456)
    (50800.0, 221.03519513534624)
    (50850.0, 220.57709641634983)
    (50900.0, 220.7412304370028)
    (50950.0, 219.9669154201149)
    (51000.0, 220.63241006962224)
    (51050.0, 221.26591757935307)
    (51100.0, 222.2065556157337)
    (51150.0, 224.10185172485612)
    (51200.0, 224.6107101889947)
    (51250.0, 224.66362146049872)
    (51300.0, 224.58802311810916)
    (51350.0, 223.65650028374768)
    (51400.0, 222.3788888405839)
    (51450.0, 221.77775814682408)
    (51500.0, 222.2763348822559)
    (51550.0, 222.26096362841312)
    (51600.0, 222.27798060585127)
    (51650.0, 223.39761882261882)
    (51700.0, 224.114877048604)
    (51750.0, 224.91540461270327)
    (51800.0, 224.8022725316515)
    (51850.0, 223.61883791528476)
    (51900.0, 223.06170308176695)
    (51950.0, 223.9531888819355)
    (52000.0, 224.4899959967968)
    (52050.0, 224.85969004502152)
    (52100.0, 225.5369364106329)
    (52150.0, 225.69545369136685)
    (52200.0, 225.70378091196238)
    (52250.0, 226.43519513534622)
    (52300.0, 226.43519513534622)
    (52350.0, 226.01034021896)
    (52400.0, 226.9455619178973)
    (52450.0, 227.70378091196238)
    (52500.0, 227.8918775224512)
    (52550.0, 227.9455619178973)
    (52600.0, 228.591663771137)
    (52650.0, 228.53672113875902)
    (52700.0, 229.18173279004128)
    (52750.0, 229.49634091915152)
    (52800.0, 229.61883791528476)
    (52850.0, 230.2979998399744)
    (52900.0, 231.12006289292628)
    (52950.0, 231.18173279004128)
    (53000.0, 231.1003936946852)
    (53050.0, 231.25792920191796)
    (53100.0, 231.97497553813704)
    (53150.0, 232.1003936946852)
    (53200.0, 231.47599283153912)
    (53250.0, 231.50999600319682)
    (53300.0, 232.50999600319682)
    (53350.0, 234.13041634758645)
    (53400.0, 235.60941707676324)
    (53450.0, 236.06747965061592)
    (53500.0, 236.23112432161608)
    (53550.0, 237.85833089811004)
    (53600.0, 238.03727502017153)
    (53650.0, 238.36708618770413)
    (53700.0, 238.54303957224897)
    (53750.0, 239.00526224699857)
    (53800.0, 238.14213562373095)
    (53850.0, 237.536811857196)
    (53900.0, 237.536811857196)
    (53950.0, 238.07403480483612)
    (54000.0, 238.47219358530748)
    (54050.0, 237.53445012360402)
    (54100.0, 237.40882066896322)
    (54150.0, 237.64247001112517)
    (54200.0, 237.0575648572006)
    (54250.0, 237.0575648572006)
    (54300.0, 236.72071426500915)
    (54350.0, 237.5945300812496)
    (54400.0, 238.17193987231948)
    (54450.0, 238.3003936946852)
    (54500.0, 238.2412024744484)
    (54550.0, 237.5983049630021)
    (54600.0, 237.69782588144383)
    (54650.0, 238.07475909815702)
    (54700.0, 238.01034021896)
    (54750.0, 238.2915897906362)
    (54800.0, 238.40603291396334)
    (54850.0, 239.12388823271033)
    (54900.0, 240.24483009586885)
    (54950.0, 241.18605760695394)
    (55000.0, 240.93733638631332)
    (55050.0, 240.93733638631332)
    (55100.0, 240.70469991071963)
    (55150.0, 240.93733638631332)
    (55200.0, 241.41474518768197)
    (55250.0, 242.51610498468878)
    (55300.0, 243.369316876853)
    (55350.0, 243.369316876853)
    (55400.0, 243.51610498468878)
    (55450.0, 243.72603939955857)
    (55500.0, 244.68276062201036)
    (55550.0, 244.3909053312273)
    (55600.0, 244.8995495404093)
    (55650.0, 245.2249721603218)
    (55700.0, 246.10378091196236)
    (55750.0, 246.73794241492598)
    (55800.0, 247.3777581468241)
    (55850.0, 248.41640786499875)
    (55900.0, 250.124803663576)
    (55950.0, 249.6275088139549)
    (56000.0, 248.99848476151715)
    (56050.0, 249.82717872488652)
    (56100.0, 250.22497771834236)
    (56150.0, 249.91042774324356)
    (56200.0, 250.52120684423588)
    (56250.0, 250.34166406412635)
    (56300.0, 250.34166406412635)
    (56350.0, 250.111649033835)
    (56400.0, 250.4536240470737)
    (56450.0, 249.66105493637107)
    (56500.0, 248.94153720079962)
    (56550.0, 248.3179870586289)
    (56600.0, 248.03354978172445)
    (56650.0, 248.22689525558565)
    (56700.0, 248.56980508997654)
    (56750.0, 249.13970172335289)
    (56800.0, 249.61153334545932)
    (56850.0, 250.1529464379659)
    (56900.0, 249.99453008124956)
    (56950.0, 251.6796142378037)
    (57000.0, 251.20769003320726)
    (57050.0, 250.93577637994636)
    (57100.0, 251.82119510483074)
    (57150.0, 252.15728586406584)
    (57200.0, 252.13041634758645)
    (57250.0, 252.43073290340953)
    (57300.0, 252.12006289292628)
    (57350.0, 252.1419296760905)
    (57400.0, 252.12006289292628)
    (57450.0, 252.0619420637395)
    (57500.0, 252.014745187682)
    (57550.0, 252.12435565298213)
    (57600.0, 251.981437719425)
    (57650.0, 251.72071426500915)
    (57700.0, 251.70378091196238)
    (57750.0, 251.44483009586884)
    (57800.0, 252.014745187682)
    (57850.0, 252.82175510948434)
    (57900.0, 253.7305839001957)
    (57950.0, 254.46904740216365)
    (58000.0, 254.2065556157337)
    (58050.0, 253.8532695911297)
    (58100.0, 253.50405331399304)
    (58150.0, 253.50405331399304)
    (58200.0, 253.71018913502562)
    (58250.0, 254.31988372027516)
    (58300.0, 254.6737767782209)
    (58350.0, 255.04424727258814)
    (58400.0, 254.5053384223906)
    (58450.0, 254.5826376811165)
    (58500.0, 254.04986772394196)
    (58550.0, 253.644335243676)
    (58600.0, 254.00326029187485)
    (58650.0, 254.3273790530888)
    (58700.0, 254.3888820216977)
    (58750.0, 254.81110426085505)
    (58800.0, 254.81110426085505)
    (58850.0, 255.90263121456368)
    (58900.0, 255.3920418561333)
    (58950.0, 255.83880523078133)
    (59000.0, 256.3214034007931)
    (59050.0, 256.74344690143846)
    (59100.0, 256.23880523078134)
    (59150.0, 256.37605579756354)
    (59200.0, 257.9026312145637)
    (59250.0, 257.37605579756354)
    (59300.0, 256.9578536183245)
    (59350.0, 257.5888820216977)
    (59400.0, 257.5440037453175)
    (59450.0, 257.9578536183245)
    (59500.0, 257.6187280786918)
    (59550.0, 258.5440037453175)
    (59600.0, 258.924662155307)
    (59650.0, 258.6187280786918)
    (59700.0, 258.3006493232714)
    (59750.0, 258.6643814045578)
    (59800.0, 259.3848704125339)
    (59850.0, 260.41665126307987)
    (59900.0, 261.30053761886916)
    (59950.0, 261.770165420098)
    (60000.0, 261.219744775804)
    (60050.0, 260.66758525200663)
    (60100.0, 262.0032602918748)
    (60150.0, 261.9721792224632)
    (60200.0, 262.4339811320566)
    (60250.0, 262.5648278147545)
    (60300.0, 262.71779788708136)
    (60350.0, 262.7833178725903)
    (60400.0, 262.2487287222516)
    (60450.0, 262.27100839404125)
    (60500.0, 262.9498743710662)
    (60550.0, 263.6149887668434)
    (60600.0, 264.4149887668434)
    (60650.0, 265.1734949746879)
    (60700.0, 265.79351657246144)
    (60750.0, 265.88273016605467)
    (60800.0, 266.31750826754563)
    (60850.0, 266.73672113875904)
    (60900.0, 266.35318888193547)
    (60950.0, 266.24483009586885)
    (61000.0, 266.661703081767)
    (61050.0, 267.0623380818148)
    (61100.0, 266.8953772533703)
    (61150.0, 267.2542568506211)
    (61200.0, 265.81602562167217)
    (61250.0, 265.81602562167217)
    (61300.0, 265.5390334845093)
    (61350.0, 265.95857133006285)
    (61400.0, 266.8857705285386)
    (61450.0, 266.36882207249226)
    (61500.0, 266.2591925128346)
    (61550.0, 267.2259292151827)
    (61600.0, 267.295630140987)
    (61650.0, 267.33981891183134)
    (61700.0, 266.66953980290685)
    (61750.0, 267.07472083980497)
    (61800.0, 266.155103348473)
    (61850.0, 266.66479011206894)
    (61900.0, 266.66953980290685)
    (61950.0, 267.7849887330933)
    (62000.0, 268.36493853468244)
    (62050.0, 268.36217188949263)
    (62100.0, 268.24662100445346)
    (62150.0, 269.11081870904815)
    (62200.0, 269.1877474425937)
    (62250.0, 268.74344690143846)
    (62300.0, 268.8086915465771)
    (62350.0, 269.23327566303385)
    (62400.0, 268.7166517590817)
    (62450.0, 268.7833178725903)
    (62500.0, 269.37605579756354)
    (62550.0, 270.2939540355117)
    (62600.0, 270.2939540355117)
    (62650.0, 270.72365476064726)
    (62700.0, 271.23493896344166)
    (62750.0, 271.1778610512957)
    (62800.0, 271.27131929208707)
    (62850.0, 272.207404868885)
    (62900.0, 272.8857705285386)
    (62950.0, 272.8857705285386)
    (63000.0, 272.7470926301023)
    (63050.0, 272.80999500499377)
    (63100.0, 273.295630140987)
    (63150.0, 273.4642247682282)
    (63200.0, 273.5390334845092)
    (63250.0, 274.4640762365262)
    (63300.0, 274.9341008481266)
    (63350.0, 275.99716943339115)
    (63400.0, 275.00672859259817)
    (63450.0, 273.60869154657706)
    (63500.0, 273.8881944173156)
    (63550.0, 274.444335243676)
    (63600.0, 273.83176086632784)
    (63650.0, 274.2486993241759)
    (63700.0, 274.2486993241759)
    (63750.0, 273.9845095265019)
    (63800.0, 274.7274856482663)
    (63850.0, 274.78450952650184)
    (63900.0, 275.39204185613335)
    (63950.0, 275.4717933554715)
    (64000.0, 275.14865258589674)
    (64050.0, 275.04869932417586)
    (64100.0, 275.3635609200827)
    (64150.0, 275.3050547443573)
    (64200.0, 275.9214034007931)
    (64250.0, 276.63579991121503)
    (64300.0, 276.42614977317635)
    (64350.0, 276.3363382427232)
    (64400.0, 275.4288924491043)
    (64450.0, 276.0311892021045)
    (64500.0, 276.5424811943289)
    (64550.0, 275.991020472313)
    (64600.0, 277.134987120769)
    (64650.0, 277.9434469014385)
    (64700.0, 278.5313925005623)
    (64750.0, 279.5636607578175)
    (64800.0, 279.9341008481266)
    (64850.0, 280.1295692068934)
    (64900.0, 280.4160256216722)
    (64950.0, 280.7470926301023)
    (65000.0, 280.76882207249224)
    (65050.0, 281.41362792180666)
    (65100.0, 281.3669154201149)
    (65150.0, 281.3453186340097)
    (65200.0, 281.38424777163436)
    (65250.0, 281.41633332799984)
    (65300.0, 281.8067285925981)
    (65350.0, 281.8859126964991)
    (65400.0, 282.1980390271856)
    (65450.0, 282.6371871136558)
    (65500.0, 282.38999499499374)
    (65550.0, 282.38999499499374)
    (65600.0, 282.9498815159223)
    (65650.0, 283.64896308409243)
    (65700.0, 283.3377837564369)
    (65750.0, 284.29615321377076)
    (65800.0, 283.55422000829134)
    (65850.0, 283.6542568506211)
    (65900.0, 284.2318528188763)
    (65950.0, 283.92205017071944)
    (66000.0, 284.38928058455946)
    (66050.0, 284.548990985735)
    (66100.0, 284.8546640309481)
    (66150.0, 285.7214067500501)
    (66200.0, 286.816059914248)
    (66250.0, 287.4060329139633)
    (66300.0, 286.83832727766907)
    (66350.0, 286.8397416943394)
    (66400.0, 286.88644000591404)
    (66450.0, 285.7101891350256)
    (66500.0, 285.66953980290685)
    (66550.0, 286.83832727766907)
    (66600.0, 287.16661779070625)
    (66650.0, 286.748990985735)
    (66700.0, 287.1885907820064)
    (66750.0, 287.1885907820064)
    (66800.0, 287.61947545367394)
    (66850.0, 287.61947545367394)
    (66900.0, 287.12254388377454)
    (66950.0, 287.3628716156498)
    (67000.0, 286.8770032048384)
    (67050.0, 287.9710157857599)
    (67100.0, 288.6619037896906)
    (67150.0, 288.0)
    (67200.0, 288.202678251204)
    (67250.0, 288.5225438837745)
    (67300.0, 288.9770964163498)
    (67350.0, 289.12254388377454)
    (67400.0, 289.14988151592235)
    (67450.0, 289.2259292151827)
    (67500.0, 289.3341008481266)
    (67550.0, 290.03072384832427)
    (67600.0, 290.2976187776086)
    (67650.0, 291.4455231422596)
    (67700.0, 291.09495295997186)
    (67750.0, 290.4149887668434)
    (67800.0, 290.5146356463564)
    (67850.0, 290.1347873656158)
    (67900.0, 290.1621718894926)
    (67950.0, 290.5636607578175)
    (68000.0, 291.2259292151827)
    (68050.0, 292.11787525116495)
    (68100.0, 292.207404868885)
    (68150.0, 292.16357605893256)
    (68200.0, 293.04536101718725)
    (68250.0, 292.9316055545377)
    (68300.0, 292.88644000591404)
    (68350.0, 293.7863551735778)
    (68400.0, 293.76882207249224)
    (68450.0, 293.41633332799984)
    (68500.0, 293.76882207249224)
    (68550.0, 293.9772492000501)
    (68600.0, 292.8546640309481)
    (68650.0, 292.3341008481266)
    (68700.0, 292.7585713300628)
    (68750.0, 292.68591269649903)
    (68800.0, 292.6615788258922)
    (68850.0, 292.6615788258922)
    (68900.0, 292.28938825206086)
    (68950.0, 292.2591925128346)
    (69000.0, 292.1812316536028)
    (69050.0, 292.74344690143846)
    (69100.0, 292.8086915465771)
    (69150.0, 292.8600225733347)
    (69200.0, 294.2850400102426)
    (69250.0, 294.36493853468244)
    (69300.0, 294.86157882589225)
    (69350.0, 295.3440804327886)
    (69400.0, 295.6770782520313)
    (69450.0, 296.16661779070625)
    (69500.0, 296.61895003862224)
    (69550.0, 296.1455619178973)
    (69600.0, 296.09495295997186)
    (69650.0, 296.13552872566004)
    (69700.0, 296.01034021896)
    (69750.0, 296.1175082675456)
    (69800.0, 296.14571052721436)
    (69850.0, 296.1166553901617)
    (69900.0, 296.12435565298216)
    (69950.0, 296.2448300958688)
    (70000.0, 296.2448300958688)
    (70050.0, 295.6815161417561)
    (70100.0, 296.34450537260403)
    (70150.0, 296.0027774206451)
    (70200.0, 295.7101891350256)
    (70250.0, 296.64896308409243)
    (70300.0, 297.10217370760853)
    (70350.0, 296.69761877760857)
    (70400.0, 296.8395488626163)
    (70450.0, 297.8367827643966)
    (70500.0, 298.23241006962223)
    (70550.0, 298.0442472725881)
    (70600.0, 297.5390334845092)
    (70650.0, 297.68959860450354)
    (70700.0, 298.6127371453494)
    (70750.0, 299.10238068249294)
    (70800.0, 299.1842477716343)
    (70850.0, 301.1037184369102)
    (70900.0, 301.59166377113706)
    (70950.0, 302.4899959967968)
    (71000.0, 303.2843417870369)
    (71050.0, 303.2843417870369)
    (71100.0, 303.2179561553314)
    (71150.0, 303.3397017233529)
    (71200.0, 303.3397017233529)
    (71250.0, 303.3397017233529)
    (71300.0, 303.3578660607605)
    (71350.0, 302.9582607431014)
    (71400.0, 303.01034021896)
    (71450.0, 303.5778487426967)
    (71500.0, 303.33882447266336)
    (71550.0, 303.13552872566004)
    (71600.0, 303.48151614175606)
    (71650.0, 303.7937482551646)
    (71700.0, 303.23051245324984)
    (71750.0, 303.23051245324984)
    (71800.0, 303.38928058455946)
    (71850.0, 303.8490342947388)
    (71900.0, 304.36010204037365)
    (71950.0, 304.074759098157)
    (72000.0, 305.2678441463853)
    (72050.0, 306.37888884058395)
    (72100.0, 306.2957357293021)
    (72150.0, 306.36054710108965)
    (72200.0, 305.8062484748657)
    (72250.0, 305.89645619848307)
    (72300.0, 307.0740348048361)
    (72350.0, 306.4115333454593)
    (72400.0, 306.64009063413084)
    (72450.0, 306.65301521044773)
    (72500.0, 306.39230541512933)
    (72550.0, 306.39230541512933)
    (72600.0, 306.5151074327704)
    (72650.0, 306.9902949930164)
    (72700.0, 307.7535973084639)
    (72750.0, 307.7535973084639)
    (72800.0, 309.2852439661678)
    (72850.0, 309.1892816112908)
    (72900.0, 309.78054240979804)
    (72950.0, 309.78054240979804)
    (73000.0, 309.78054240979804)
    (73050.0, 309.5731623093609)
    (73100.0, 309.5730489862638)
    (73150.0, 308.5778487426967)
    (73200.0, 309.41795615533147)
    (73250.0, 309.9605471010897)
    (73300.0, 310.67961423780366)
    (73350.0, 311.10185172485615)
    (73400.0, 310.938833036861)
    (73450.0, 310.54534138012394)
    (73500.0, 311.39492660364675)
    (73550.0, 311.54621718414404)
    (73600.0, 311.5092560861063)
    (73650.0, 311.5491572767722)
    (73700.0, 311.3415372007996)
    (73750.0, 311.0575648572006)
    (73800.0, 311.0575648572006)
    (73850.0, 311.16919426949875)
    (73900.0, 311.67780102275975)
    (73950.0, 312.6275088139549)
    (74000.0, 314.08900280360535)
    (74050.0, 313.9844985811977)
    (74100.0, 313.8249777183424)
    (74150.0, 313.7658998979362)
    (74200.0, 314.2828568570857)
    (74250.0, 314.49964538561164)
    (74300.0, 315.2118007202431)
    (74350.0, 315.2118007202431)
    (74400.0, 314.58802311810916)
    (74450.0, 315.101724035438)
    (74500.0, 315.71393896956215)
    (74550.0, 316.17497884939263)
    (74600.0, 316.5377067415524)
    (74650.0, 316.41848145328373)
    (74700.0, 317.6204993518133)
    (74750.0, 317.820765220961)
    (74800.0, 318.44288975860917)
    (74850.0, 318.2620560591514)
    (74900.0, 318.67171428317465)
    (74950.0, 319.5920712541155)
    (75000.0, 319.04929020492716)
    (75050.0, 319.39374877881977)
    (75100.0, 318.9883072493371)
    (75150.0, 319.24795068197693)
    (75200.0, 319.07279395406255)
    (75250.0, 319.4432709209134)
    (75300.0, 319.59210321186634)
    (75350.0, 319.4052622469986)
    (75400.0, 320.346703830716)
    (75450.0, 320.6872620417522)
    (75500.0, 320.5724115023974)
    (75550.0, 320.60937225502613)
    (75600.0, 320.60937225502613)
    (75650.0, 320.8902485820707)
    (75700.0, 322.20722734233505)
    (75750.0, 321.93401359127637)
    (75800.0, 321.71870092868915)
    (75850.0, 321.5338154197945)
    (75900.0, 320.96168308066956)
    (75950.0, 320.64057355583026)
    (76000.0, 320.58505768594966)
    (76050.0, 320.80855022676394)
    (76100.0, 321.13623161014465)
    (76150.0, 320.35585695366643)
    (76200.0, 320.24250652686396)
    (76250.0, 319.9282936876657)
    (76300.0, 319.73513945255087)
    (76350.0, 320.3570770578943)
    (76400.0, 321.14213562373095)
    (76450.0, 321.7713993572584)
    (76500.0, 322.0674796506159)
    (76550.0, 321.83835250309806)
    (76600.0, 321.8924439894498)
    (76650.0, 321.26522100846364)
    (76700.0, 321.1112354172635)
    (76750.0, 322.0674796506159)
    (76800.0, 322.48524396616784)
    (76850.0, 323.17744687875785)
    (76900.0, 322.9979165159408)
    (76950.0, 323.1598022585063)
    (77000.0, 322.84279174523357)
    (77050.0, 323.8672042910854)
    (77100.0, 323.45482374496436)
    (77150.0, 323.0534693225552)
    (77200.0, 322.4721935853075)
    (77250.0, 322.4721935853075)
    (77300.0, 322.3179870586289)
    (77350.0, 323.7643457870112)
    (77400.0, 323.71540461270325)
    (77450.0, 324.48524396616784)
    (77500.0, 324.8744369255116)
    (77550.0, 324.8744369255116)
    (77600.0, 324.55499909123955)
    (77650.0, 323.9018517248561)
    (77700.0, 324.86476884316994)
    (77750.0, 325.6455769110572)
    (77800.0, 326.4723508925474)
    (77850.0, 326.7670861877041)
    (77900.0, 328.4588633048507)
    (77950.0, 328.10359434904103)
    (78000.0, 327.8369686143362)
    (78050.0, 328.1892368403289)
    (78100.0, 327.33935269422045)
    (78150.0, 327.0895936814945)
    (78200.0, 326.97234326002416)
    (78250.0, 327.3670861877041)
    (78300.0, 327.7817454990945)
    (78350.0, 328.29827575955153)
    (78400.0, 328.8672042910854)
    (78450.0, 331.1016128193166)
    (78500.0, 330.60999666888705)
    (78550.0, 329.61071018899474)
    (78600.0, 329.61071018899474)
    (78650.0, 329.6565002837477)
    (78700.0, 330.5422452914458)
    (78750.0, 331.2901327427631)
    (78800.0, 331.2901327427631)
    (78850.0, 330.9315250415516)
    (78900.0, 331.8184814532837)
    (78950.0, 331.9393526942205)
    (79000.0, 332.24795068197693)
    (79050.0, 332.727962832704)
    (79100.0, 332.88415369237686)
    (79150.0, 331.21752249876744)
    (79200.0, 331.346703830716)
    (79250.0, 330.8399468084166)
    (79300.0, 332.90161281931654)
    (79350.0, 332.7756383720752)
    (79400.0, 332.7095995976068)
    (79450.0, 332.97234326002416)
    (79500.0, 332.7095995976068)
    (79550.0, 332.3264865256362)
    (79600.0, 331.5377067415524)
    (79650.0, 332.24250652686396)
    (79700.0, 333.0369686143362)
    (79750.0, 333.3948709516944)
    (79800.0, 333.3948709516944)
    (79850.0, 333.3948709516944)
    (79900.0, 332.92283042290694)
    (79950.0, 333.7145093380358)
    (80000.0, 334.0780100778128)
    (80050.0, 334.56477652180814)
    (80100.0, 334.5467865101406)
    (80150.0, 333.6249794745346)
    (80200.0, 334.3785564992297)
    (80250.0, 334.826899884494)
    (80300.0, 334.4272486205415)
    (80350.0, 334.4272486205415)
    (80400.0, 334.55252422242023)
    (80450.0, 336.140012391569)
    (80500.0, 335.85303709582706)
    (80550.0, 335.74801574802365)
    (80600.0, 335.6249794745346)
    (80650.0, 335.4764717357875)
    (80700.0, 334.8933550994859)
    (80750.0, 335.8565600320923)
    (80800.0, 334.65833089811)
    (80850.0, 335.4013697987552)
    (80900.0, 335.5422452914458)
    (80950.0, 335.3003496460751)
    (81000.0, 334.7166563912826)
    (81050.0, 335.1767920794356)
    (81100.0, 336.33272169966796)
    (81150.0, 337.17497884939263)
    (81200.0, 336.9361618042728)
    (81250.0, 336.3842380671738)
    (81300.0, 335.9108350559987)
    (81350.0, 335.48190328045183)
    (81400.0, 336.0356688476182)
    (81450.0, 336.4107101889947)
    (81500.0, 335.5092560861063)
    (81550.0, 335.938833036861)
    (81600.0, 336.1757136092362)
    (81650.0, 336.0958008537088)
    (81700.0, 336.0214103807776)
    (81750.0, 337.37679207943563)
    (81800.0, 336.511649033835)
    (81850.0, 336.938833036861)
    (81900.0, 336.938833036861)
    (81950.0, 336.68816259067717)
    (82000.0, 337.0674796506159)
    (82050.0, 337.1355660093159)
    (82100.0, 337.1355660093159)
    (82150.0, 337.5527382509534)
    (82200.0, 337.48524396616784)
    (82250.0, 336.7904378148756)
    (82300.0, 336.4271787248865)
    (82350.0, 335.9224997618594)
    (82400.0, 336.7904378148756)
    (82450.0, 337.6275088139549)
    (82500.0, 337.4271787248865)
    (82550.0, 337.2098448136229)
    (82600.0, 338.1305839001957)
    (82650.0, 338.1571841452655)
    (82700.0, 338.37304898626377)
    (82750.0, 339.41741275741964)
    (82800.0, 339.79029499301635)
    (82850.0, 340.26722755275904)
    (82900.0, 340.26722755275904)
    (82950.0, 341.0094170767632)
    (83000.0, 341.4107101889947)
    (83050.0, 341.2126704035519)
    (83100.0, 342.0047937335657)
    (83150.0, 341.9885090526395)
    (83200.0, 343.11992167081803)
    (83250.0, 342.98881167175364)
    (83300.0, 342.74265498517354)
    (83350.0, 342.6222805262888)
    (83400.0, 343.4432709209134)
    (83450.0, 343.85778489820854)
    (83500.0, 344.69654050414744)
    (83550.0, 345.1245154965971)
    (83600.0, 344.109003693587)
    (83650.0, 343.7003184681076)
    (83700.0, 343.7398795175865)
    (83750.0, 344.45450753056286)
    (83800.0, 344.37234326002414)
    (83850.0, 345.0052622469986)
    (83900.0, 345.0052622469986)
    (83950.0, 345.36277610196845)
    (84000.0, 344.93949151699627)
    (84050.0, 344.99807680452943)
    (84100.0, 344.9231850475024)
    (84150.0, 344.4593404968054)
    (84200.0, 344.1410990092326)
    (84250.0, 343.78054240979804)
    (84300.0, 343.3166563912826)
    (84350.0, 342.82689525558567)
    (84400.0, 344.04917579929275)
    (84450.0, 343.2098448136229)
    (84500.0, 343.64247001112517)
    (84550.0, 342.3593103261893)
    (84600.0, 343.2098448136229)
    (84650.0, 344.0089522334894)
    (84700.0, 343.5151074327704)
    (84750.0, 344.3928553197694)
    (84800.0, 345.40486029088794)
    (84850.0, 345.6996453856117)
    (84900.0, 345.8152696818339)
    (84950.0, 345.8152696818339)
    (85000.0, 345.8152696818339)
    (85050.0, 345.6996453856117)
    (85100.0, 346.1073407731835)
    (85150.0, 344.9283882771841)
    (85200.0, 344.54621718414404)
    (85250.0, 344.6930639376292)
    (85300.0, 344.2796142378037)
    (85350.0, 343.9605471010897)
    (85400.0, 343.553763931769)
    (85450.0, 342.3119775429118)
    (85500.0, 342.76122971228995)
    (85550.0, 342.28696765369534)
    (85600.0, 343.06170308176695)
    (85650.0, 343.12435565298216)
    (85700.0, 343.84989626511367)
    (85750.0, 343.76860229593984)
    (85800.0, 344.16662024132125)
    (85850.0, 343.7260393995586)
    (85900.0, 342.59374825516454)
    (85950.0, 343.03678276439666)
    (86000.0, 342.56813566655705)
    (86050.0, 342.1842477716343)
    (86100.0, 342.69782588144386)
    (86150.0, 342.3844723660597)
    (86200.0, 342.33578404875465)
    (86250.0, 341.6498803820905)
    (86300.0, 341.58822850156)
    (86350.0, 342.3341008481266)
    (86400.0, 342.28464178838294)
    (86450.0, 341.8762861923857)
    (86500.0, 341.8762861923857)
    (86550.0, 341.8762861923857)
    (86600.0, 341.92890339965726)
    (86650.0, 340.9578536183245)
    (86700.0, 341.3330845736509)
    (86750.0, 341.2380092438916)
    (86800.0, 341.17854402626136)
    (86850.0, 341.8439327330338)
    (86900.0, 340.6157731058639)
    (86950.0, 340.6549347546622)
    (87000.0, 341.6023252670426)
    (87050.0, 341.64307638777365)
    (87100.0, 341.39204185613335)
    (87150.0, 341.0932070281193)
    (87200.0, 341.02304288624316)
    (87250.0, 341.6157731058639)
    (87300.0, 342.15475321515004)
    (87350.0, 342.35569985448296)
    (87400.0, 342.71779788708136)
    (87450.0, 342.71779788708136)
    (87500.0, 342.61476034841564)
    (87550.0, 343.37605579756354)
    (87600.0, 344.23327566303385)
    (87650.0, 344.68977932999485)
    (87700.0, 344.34877040918616)
    (87750.0, 344.39204185613335)
    (87800.0, 345.2180677423769)
    (87850.0, 345.12748564826626)
    (87900.0, 345.3108187090482)
    (87950.0, 346.2598210719674)
    (88000.0, 346.86302021005304)
    (88050.0, 346.7585713300628)
    (88100.0, 346.76882207249224)
    (88150.0, 346.15991967839096)
    (88200.0, 345.5655632348545)
    (88250.0, 346.4640762365262)
    (88300.0, 346.08433103452126)
    (88350.0, 345.9968079686668)
    (88400.0, 346.3236547606473)
    (88450.0, 346.27100839404125)
    (88500.0, 346.61769203083566)
    (88550.0, 346.66953980290685)
    (88600.0, 347.53565375285274)
    (88650.0, 347.1778610512957)
    (88700.0, 347.6719823399415)
    (88750.0, 348.0227038425243)
    (88800.0, 347.95639344761986)
    (88850.0, 347.4647901120689)
    (88900.0, 347.772410142846)
    (88950.0, 347.9434469014385)
    (89000.0, 347.83880523078136)
    (89050.0, 347.83880523078136)
    (89100.0, 347.74642784226796)
    (89150.0, 347.83176086632784)
    (89200.0, 347.9214034007931)
    (89250.0, 347.9214034007931)
    (89300.0, 347.8600225733347)
    (89350.0, 347.9721792224632)
    (89400.0, 347.33498712076903)
    (89450.0, 347.01974477580393)
    (89500.0, 346.77312669668106)
    (89550.0, 346.77312669668106)
    (89600.0, 347.6023252670426)
    (89650.0, 347.6890735984914)
    (89700.0, 347.9578536183245)
    (89750.0, 348.3330845736509)
    (89800.0, 349.297368056467)
    (89850.0, 349.16515138991167)
    (89900.0, 349.444335243676)
    (89950.0, 349.7554452708953)
    (90000.0, 349.01974477580393)
    (90050.0, 349.6166512630799)
    (90100.0, 350.538094023943)
    (90150.0, 350.27755725996667)
    (90200.0, 350.5005746936625)
    (90250.0, 351.12748564826626)
    (90300.0, 351.12748564826626)
    (90350.0, 350.3366660002665)
    (90400.0, 350.2436310208761)
    (90450.0, 349.4930349042685)
    (90500.0, 349.9055536516638)
    (90550.0, 350.36660026534076)
    (90600.0, 351.16356092008266)
    (90650.0, 351.3848704125339)
    (90700.0, 352.3610267268879)
    (90750.0, 352.0277350426339)
    (90800.0, 351.4280009722897)
    (90850.0, 351.67130204648674)
    (90900.0, 352.27100839404125)
    (90950.0, 353.11081870904815)
    (91000.0, 353.50566844684073)
    (91050.0, 354.4323017938292)
    (91100.0, 354.38999499499374)
    (91150.0, 354.0336158151516)
    (91200.0, 355.6259292151827)
    (91250.0, 355.9498815159223)
    (91300.0, 355.27131929208707)
    (91350.0, 355.27131929208707)
    (91400.0, 356.05610945220417)
    (91450.0, 356.3412304370028)
    (91500.0, 356.3326007104825)
    (91550.0, 355.8110118110177)
    (91600.0, 356.2318528188763)
    (91650.0, 356.2318528188763)
    (91700.0, 355.8857705285386)
    (91750.0, 356.34450537260403)
    (91800.0, 355.91018913502563)
    (91850.0, 356.38424777163436)
    (91900.0, 356.27377677822096)
    (91950.0, 356.6258948821795)
    (92000.0, 356.9023806824929)
    (92050.0, 356.4810505299799)
    (92100.0, 356.4810505299799)
    (92150.0, 356.933126291999)
    (92200.0, 356.933126291999)
    (92250.0, 357.1980390271856)
    (92300.0, 357.476580344943)
    (92350.0, 357.81602562167217)
    (92400.0, 358.50405331399304)
    (92450.0, 358.3669154201149)
    (92500.0, 358.45610945220415)
    (92550.0, 359.8596900450216)
    (92600.0, 360.64911064067354)
    (92650.0, 360.1166553901617)
    (92700.0, 359.8060329139633)
    (92750.0, 360.01034021896)
    (92800.0, 359.69782588144386)
    (92850.0, 360.7628716156498)
    (92900.0, 360.661703081767)
    (92950.0, 361.0)
    (93000.0, 360.8275534829989)
    (93050.0, 359.748990985735)
    (93100.0, 360.23241006962223)
    (93150.0, 360.3844723660597)
    (93200.0, 360.0116011345392)
    (93250.0, 360.94556191789724)
    (93300.0, 360.71954860226737)
    (93350.0, 360.5446022407134)
    (93400.0, 360.247221879202)
    (93450.0, 361.0338773359869)
    (93500.0, 361.38928058455946)
    (93550.0, 361.12254388377454)
    (93600.0, 361.33578404875465)
    (93650.0, 361.34450537260403)
    (93700.0, 361.16357605893256)
    (93750.0, 361.66055060820736)
    (93800.0, 363.1037184369102)
    (93850.0, 363.2065556157337)
    (93900.0, 363.2065556157337)
    (93950.0, 363.7884564132925)
    (94000.0, 364.27633488225587)
    (94050.0, 364.7777581468241)
    (94100.0, 364.89645619848307)
    (94150.0, 364.8392810246354)
    (94200.0, 364.7409886151799)
    (94250.0, 363.6833214455479)
    (94300.0, 364.1166553901617)
    (94350.0, 364.43328716519306)
    (94400.0, 364.3628716156498)
    (94450.0, 364.29615321377076)
    (94500.0, 364.16661779070625)
    (94550.0, 364.1238882327104)
    (94600.0, 364.202678251204)
    (94650.0, 364.37980667674105)
    (94700.0, 364.0679718105893)
    (94750.0, 363.54531863400973)
    (94800.0, 362.7101891350256)
    (94850.0, 361.7760116958993)
    (94900.0, 361.444335243676)
    (94950.0, 361.7274856482663)
    (95000.0, 361.26758525200665)
    (95050.0, 361.7749643873921)
    (95100.0, 361.9322916030806)
    (95150.0, 361.66758525200663)
    (95200.0, 361.99069263796576)
    (95250.0, 361.75569985448294)
    (95300.0, 361.814273587185)
    (95350.0, 362.5440037453175)
    (95400.0, 362.5440037453175)
    (95450.0, 362.5440037453175)
    (95500.0, 362.4769364084689)
    (95550.0, 362.4769364084689)
    (95600.0, 362.6994505328619)
    (95650.0, 362.9487704091862)
    (95700.0, 362.4487287222516)
    (95750.0, 362.9487704091862)
    (95800.0, 363.049867723942)
    (95850.0, 363.2195444572929)
    (95900.0, 363.87987603226406)
    (95950.0, 363.95704873412035)
    (96000.0, 364.3236547606473)
    (96050.0, 364.79680796866677)
    (96100.0, 365.1289033996573)
    (96150.0, 366.28938825206086)
    (96200.0, 367.88644000591404)
    (96250.0, 367.7585713300628)
    (96300.0, 367.7585713300628)
    (96350.0, 368.38331969448075)
    (96400.0, 368.7585713300628)
    (96450.0, 369.48808848170154)
    (96500.0, 369.76366075781755)
    (96550.0, 370.67377677822094)
    (96600.0, 372.36010204037365)
    (96650.0, 372.82913130695647)
    (96700.0, 373.2065556157337)
    (96750.0, 373.3200628929263)
    (96800.0, 372.88006514640705)
    (96850.0, 372.88006514640705)
    (96900.0, 372.074759098157)
    (96950.0, 371.3453186340097)
    (97000.0, 370.933126291999)
    (97050.0, 371.1842477716343)
    (97100.0, 371.36882207249226)
    (97150.0, 371.36882207249226)
    (97200.0, 370.98267788193397)
    (97250.0, 371.79351657246144)
    (97300.0, 371.10238068249294)
    (97350.0, 370.50566844684073)
    (97400.0, 371.5899949949938)
    (97450.0, 372.1842477716343)
    (97500.0, 372.23177229641726)
    (97550.0, 372.23177229641726)
    (97600.0, 372.0677082824756)
    (97650.0, 372.0677082824756)
    (97700.0, 371.74514106117124)
    (97750.0, 371.6371871136558)
    (97800.0, 370.87420882906576)
    (97850.0, 370.87420882906576)
    (97900.0, 371.61498876684345)
    (97950.0, 371.51434624679223)
    (98000.0, 371.51434624679223)
    (98050.0, 371.9341008481266)
    (98100.0, 371.61498876684345)
    (98150.0, 371.61498876684345)
    (98200.0, 371.61498876684345)
    (98250.0, 371.2598210719674)
    (98300.0, 371.61498876684345)
    (98350.0, 372.12615789355266)
    (98400.0, 371.38331969448075)
    (98450.0, 371.7849887330933)
    (98500.0, 371.7849887330933)
    (98550.0, 371.7849887330933)
    (98600.0, 372.0336158151516)
    (98650.0, 372.4647901120689)
    (98700.0, 372.8859126964991)
    (98750.0, 373.58300524425835)
    (98800.0, 373.12615789355266)
    (98850.0, 373.55935604097147)
    (98900.0, 373.4305124532499)
    (98950.0, 373.5563934476199)
    (99000.0, 374.0227038425243)
    (99050.0, 373.8397416943394)
    (99100.0, 373.8317722964173)
    (99150.0, 373.50405331399304)
    (99200.0, 372.98267788193397)
    (99250.0, 372.6127371453494)
    (99300.0, 372.6127371453494)
    (99350.0, 373.0677082824756)
    (99400.0, 372.7214067500501)
    (99450.0, 373.2976187776086)
    (99500.0, 373.27131929208707)
    (99550.0, 373.3760116958993)
    (99600.0, 373.7849887330933)
    (99650.0, 373.9023806824929)
    (99700.0, 373.5636607578175)
    (99750.0, 373.1980390271856)
    (99800.0, 373.1980390271856)
    (99850.0, 373.4647901120689)
    (99900.0, 373.0336158151516)
    (99950.0, 373.45670512396646)
    (100000.0, 373.0336158151516)
  };

\addplot+[
  draw=none, mark=none, name path=B, forget plot
  ] coordinates {
(0.0, 0.0)
  (50.0, 0.0)
  (100.0, 0.0)
  (150.0, 0.0)
  (200.0, 0.0)
  (250.0, 0.0)
  (300.0, 0.0)
  (350.0, 0.0)
  (400.0, 0.0)
  (450.0, 0.0)
  (500.0, 0.0)
  (550.0, 0.0)
  (600.0, 0.0)
  (650.0, 0.0)
  (700.0, 0.0)
  (750.0, 0.0)
  (800.0, 0.0)
  (850.0, 0.0)
  (900.0, 0.0)
  (950.0, 0.0)
  (1000.0, 0.0)
  (1050.0, 0.0)
  (1100.0, 0.0)
  (1150.0, 0.0)
  (1200.0, 0.0)
  (1250.0, 0.0)
  (1300.0, 0.0)
  (1350.0, 0.0)
  (1400.0, 0.0)
  (1450.0, 0.0)
  (1500.0, 0.0)
  (1550.0, 0.0)
  (1600.0, 0.0)
  (1650.0, 0.0)
  (1700.0, 0.0)
  (1750.0, 0.0)
  (1800.0, 0.0)
  (1850.0, 0.0)
  (1900.0, 0.0)
  (1950.0, 0.0)
  (2000.0, 0.0)
  (2050.0, 0.0)
  (2100.0, 0.0)
  (2150.0, 0.0)
  (2200.0, 0.0)
  (2250.0, 0.0)
  (2300.0, 0.0)
  (2350.0, 0.0)
  (2400.0, 0.0)
  (2450.0, 0.0)
  (2500.0, 0.0)
  (2550.0, 0.0)
  (2600.0, 0.0)
  (2650.0, 0.0)
  (2700.0, 0.0)
  (2750.0, 0.0)
  (2800.0, 0.0)
  (2850.0, 0.0)
  (2900.0, 0.0)
  (2950.0, 0.0)
  (3000.0, 0.0)
  (3050.0, 0.0)
  (3100.0, 0.0)
  (3150.0, 0.0)
  (3200.0, 0.0)
  (3250.0, 0.0)
  (3300.0, 0.0)
  (3350.0, 0.0)
  (3400.0, 0.0)
  (3450.0, 0.0)
  (3500.0, 0.0)
  (3550.0, 0.0)
  (3600.0, 0.0)
  (3650.0, 0.0)
  (3700.0, 0.0)
  (3750.0, 0.0)
  (3800.0, 0.0)
  (3850.0, 0.0)
  (3900.0, 0.0)
  (3950.0, 0.0)
  (4000.0, 0.0)
  (4050.0, 0.0)
  (4100.0, 0.0)
  (4150.0, 0.0)
  (4200.0, 0.0)
  (4250.0, 0.0)
  (4300.0, 0.0)
  (4350.0, 0.0)
  (4400.0, 0.0)
  (4450.0, 0.0)
  (4500.0, 0.0)
  (4550.0, 0.0)
  (4600.0, 0.0)
  (4650.0, 0.0)
  (4700.0, 0.0)
  (4750.0, 0.0)
  (4800.0, 0.0)
  (4850.0, 0.0)
  (4900.0, 0.0)
  (4950.0, 0.0)
  (5000.0, 0.0)
  (5050.0, 0.0)
  (5100.0, 0.0)
  (5150.0, 0.0)
  (5200.0, 0.0)
  (5250.0, 0.0)
  (5300.0, 0.0)
  (5350.0, 0.0)
  (5400.0, 0.0)
  (5450.0, 0.0)
  (5500.0, 0.0)
  (5550.0, 0.0)
  (5600.0, 0.0)
  (5650.0, 0.0)
  (5700.0, 0.0)
  (5750.0, 0.0)
  (5800.0, 0.0)
  (5850.0, 0.0)
  (5900.0, 0.0)
  (5950.0, 0.0)
  (6000.0, 0.0)
  (6050.0, 0.0)
  (6100.0, 0.0)
  (6150.0, 0.0)
  (6200.0, 0.0)
  (6250.0, 0.0)
  (6300.0, 0.0)
  (6350.0, 0.0)
  (6400.0, 0.0)
  (6450.0, 0.0)
  (6500.0, 0.0)
  (6550.0, 0.0)
  (6600.0, 0.0)
  (6650.0, 0.0)
  (6700.0, 0.0)
  (6750.0, 0.0)
  (6800.0, 0.0)
  (6850.0, 0.0)
  (6900.0, 0.0)
  (6950.0, 0.0)
  (7000.0, 0.0)
  (7050.0, 0.0)
  (7100.0, 0.0)
  (7150.0, 0.0)
  (7200.0, 0.0)
  (7250.0, 0.0)
  (7300.0, 0.0)
  (7350.0, 0.0)
  (7400.0, 0.0)
  (7450.0, 0.0)
  (7500.0, 0.0)
  (7550.0, 0.0)
  (7600.0, 0.0)
  (7650.0, 0.0)
  (7700.0, 0.0)
  (7750.0, 0.0)
  (7800.0, 0.0)
  (7850.0, 0.0)
  (7900.0, 0.0)
  (7950.0, 0.0)
  (8000.0, 0.0)
  (8050.0, 0.0)
  (8100.0, 0.0)
  (8150.0, 0.0)
  (8200.0, 0.0)
  (8250.0, 0.0)
  (8300.0, 0.0)
  (8350.0, 0.0)
  (8400.0, 0.0)
  (8450.0, 0.0)
  (8500.0, 0.0)
  (8550.0, 0.0)
  (8600.0, 0.0)
  (8650.0, 0.0)
  (8700.0, 0.0)
  (8750.0, 0.0)
  (8800.0, 0.0)
  (8850.0, 0.0)
  (8900.0, 0.0)
  (8950.0, -0.24721359549995803)
  (9000.0, -0.24721359549995803)
  (9050.0, -0.24721359549995803)
  (9100.0, -0.24721359549995803)
  (9150.0, -0.24721359549995803)
  (9200.0, -0.24721359549995803)
  (9250.0, -0.24721359549995803)
  (9300.0, -0.14772255750516616)
  (9350.0, -0.14772255750516616)
  (9400.0, -0.14772255750516616)
  (9450.0, -0.14772255750516616)
  (9500.0, -0.14772255750516616)
  (9550.0, -0.14772255750516616)
  (9600.0, -0.14772255750516616)
  (9650.0, -0.14772255750516616)
  (9700.0, -0.14772255750516616)
  (9750.0, -0.14772255750516616)
  (9800.0, 0.05227744249483379)
  (9850.0, 0.05227744249483379)
  (9900.0, 0.05227744249483379)
  (9950.0, 0.05227744249483379)
  (10000.0, 0.05227744249483379)
  (10050.0, 0.05227744249483379)
  (10100.0, 0.05227744249483379)
  (10150.0, 0.05227744249483379)
  (10200.0, 0.05227744249483379)
  (10250.0, 0.05227744249483379)
  (10300.0, 0.05227744249483379)
  (10350.0, 0.05227744249483379)
  (10400.0, 0.05227744249483379)
  (10450.0, 0.05227744249483379)
  (10500.0, 0.05227744249483379)
  (10550.0, 0.05227744249483379)
  (10600.0, 0.05227744249483379)
  (10650.0, 0.05227744249483379)
  (10700.0, 0.05227744249483379)
  (10750.0, 0.05227744249483379)
  (10800.0, 0.05227744249483379)
  (10850.0, 0.05227744249483379)
  (10900.0, 0.05227744249483379)
  (10950.0, 0.05227744249483379)
  (11000.0, 0.05227744249483379)
  (11050.0, 0.05227744249483379)
  (11100.0, 0.05227744249483379)
  (11150.0, 0.05227744249483379)
  (11200.0, 0.05227744249483379)
  (11250.0, 0.05227744249483379)
  (11300.0, 0.05227744249483379)
  (11350.0, 0.05227744249483379)
  (11400.0, 0.05227744249483379)
  (11450.0, 0.05227744249483379)
  (11500.0, 0.05227744249483379)
  (11550.0, 0.05227744249483379)
  (11600.0, 0.05227744249483379)
  (11650.0, 0.352786404500042)
  (11700.0, 0.352786404500042)
  (11750.0, 0.352786404500042)
  (11800.0, 0.352786404500042)
  (11850.0, 0.352786404500042)
  (11900.0, 0.352786404500042)
  (11950.0, 0.352786404500042)
  (12000.0, 0.352786404500042)
  (12050.0, 0.352786404500042)
  (12100.0, 0.352786404500042)
  (12150.0, 0.352786404500042)
  (12200.0, 0.2928932188134524)
  (12250.0, 0.2928932188134524)
  (12300.0, 0.7527864045000421)
  (12350.0, 0.7527864045000421)
  (12400.0, 0.7527864045000421)
  (12450.0, 0.7527864045000421)
  (12500.0, 0.7527864045000421)
  (12550.0, 0.7527864045000421)
  (12600.0, 0.7527864045000421)
  (12650.0, 0.7527864045000421)
  (12700.0, 1.0)
  (12750.0, 1.0)
  (12800.0, 1.0)
  (12850.0, 1.0)
  (12900.0, 1.0)
  (12950.0, 1.0)
  (13000.0, 1.0)
  (13050.0, 1.0)
  (13100.0, 1.0)
  (13150.0, 1.0)
  (13200.0, 1.0)
  (13250.0, 0.7527864045000421)
  (13300.0, 0.7527864045000421)
  (13350.0, 0.7527864045000421)
  (13400.0, 0.7527864045000421)
  (13450.0, 1.0)
  (13500.0, 1.0)
  (13550.0, 0.7527864045000419)
  (13600.0, 0.7527864045000419)
  (13650.0, 0.7527864045000419)
  (13700.0, 0.7527864045000419)
  (13750.0, 0.7527864045000419)
  (13800.0, 0.7527864045000419)
  (13850.0, 0.7527864045000419)
  (13900.0, 0.7527864045000419)
  (13950.0, 0.7527864045000419)
  (14000.0, 0.7527864045000419)
  (14050.0, 0.7527864045000419)
  (14100.0, 0.7527864045000419)
  (14150.0, 0.7527864045000419)
  (14200.0, 0.8522774424948338)
  (14250.0, 1.052277442494834)
  (14300.0, 0.9633399734659245)
  (14350.0, 0.9633399734659245)
  (14400.0, 0.9633399734659245)
  (14450.0, 0.9633399734659245)
  (14500.0, 0.9633399734659245)
  (14550.0, 0.9633399734659245)
  (14600.0, 0.9633399734659245)
  (14650.0, 0.9633399734659245)
  (14700.0, 0.9633399734659245)
  (14750.0, 1.2598245749008619)
  (14800.0, 1.2598245749008619)
  (14850.0, 1.7045548849896677)
  (14900.0, 1.7045548849896677)
  (14950.0, 1.775255128608411)
  (15000.0, 1.775255128608411)
  (15050.0, 1.49615951895947)
  (15100.0, 1.49615951895947)
  (15150.0, 1.5568323274845017)
  (15200.0, 1.5568323274845017)
  (15250.0, 1.5568323274845017)
  (15300.0, 1.5568323274845017)
  (15350.0, 1.5834097875415047)
  (15400.0, 1.5834097875415047)
  (15450.0, 1.6506411310382074)
  (15500.0, 1.6506411310382074)
  (15550.0, 1.6506411310382074)
  (15600.0, 1.6506411310382074)
  (15650.0, 1.6506411310382074)
  (15700.0, 1.6506411310382074)
  (15750.0, 1.6506411310382074)
  (15800.0, 1.6506411310382074)
  (15850.0, 1.6506411310382074)
  (15900.0, 1.6506411310382074)
  (15950.0, 1.6506411310382074)
  (16000.0, 1.6506411310382074)
  (16050.0, 1.6506411310382074)
  (16100.0, 1.6506411310382074)
  (16150.0, 1.6320516611321199)
  (16200.0, 1.6320516611321199)
  (16250.0, 1.6320516611321199)
  (16300.0, 1.6320516611321199)
  (16350.0, 1.6547921200882851)
  (16400.0, 1.7100200804022538)
  (16450.0, 1.7100200804022538)
  (16500.0, 2.650641131038207)
  (16550.0, 3.0)
  (16600.0, 3.0)
  (16650.0, 3.0)
  (16700.0, 3.0)
  (16750.0, 3.0)
  (16800.0, 3.0)
  (16850.0, 3.0)
  (16900.0, 3.0)
  (16950.0, 3.0)
  (17000.0, 3.0)
  (17050.0, 3.0)
  (17100.0, 3.0)
  (17150.0, 3.5834097875415054)
  (17200.0, 3.9266799469318485)
  (17250.0, 4.156832327484501)
  (17300.0, 4.156832327484501)
  (17350.0, 4.267949192431123)
  (17400.0, 4.267949192431123)
  (17450.0, 4.267949192431123)
  (17500.0, 4.89615951895947)
  (17550.0, 4.883424911189691)
  (17600.0, 4.883424911189691)
  (17650.0, 5.49615951895947)
  (17700.0, 5.775255128608411)
  (17750.0, 5.775255128608411)
  (17800.0, 5.775255128608411)
  (17850.0, 5.775255128608411)
  (17900.0, 5.775255128608411)
  (17950.0, 5.775255128608411)
  (18000.0, 6.259824574900863)
  (18050.0, 6.705572809000084)
  (18100.0, 6.705572809000084)
  (18150.0, 6.705572809000084)
  (18200.0, 6.705572809000084)
  (18250.0, 6.705572809000084)
  (18300.0, 7.292893218813452)
  (18350.0, 7.363339973465924)
  (18400.0, 7.459824574900862)
  (18450.0, 7.459824574900862)
  (18500.0, 7.496159518959471)
  (18550.0, 7.496159518959471)
  (18600.0, 7.496159518959471)
  (18650.0, 7.41886116991581)
  (18700.0, 7.41886116991581)
  (18750.0, 7.89615951895947)
  (18800.0, 7.89615951895947)
  (18850.0, 7.89615951895947)
  (18900.0, 7.89615951895947)
  (18950.0, 8.259824574900863)
  (19000.0, 9.0)
  (19050.0, 9.852277442494835)
  (19100.0, 9.705572809000083)
  (19150.0, 9.705572809000083)
  (19200.0, 9.496159518959471)
  (19250.0, 9.496159518959471)
  (19300.0, 10.104554884989668)
  (19350.0, 10.258359213500126)
  (19400.0, 10.258359213500126)
  (19450.0, 10.258359213500126)
  (19500.0, 10.496159518959471)
  (19550.0, 10.77525512860841)
  (19600.0, 10.77525512860841)
  (19650.0, 11.259824574900863)
  (19700.0, 11.459824574900862)
  (19750.0, 11.459824574900862)
  (19800.0, 11.496159518959471)
  (19850.0, 11.77525512860841)
  (19900.0, 11.716760302580866)
  (19950.0, 11.716760302580866)
  (20000.0, 11.716760302580866)
  (20050.0, 12.704554884989669)
  (20100.0, 12.716760302580866)
  (20150.0, 13.259824574900863)
  (20200.0, 13.963339973465924)
  (20250.0, 13.963339973465924)
  (20300.0, 14.0)
  (20350.0, 14.363339973465923)
  (20400.0, 14.104554884989668)
  (20450.0, 14.104554884989668)
  (20500.0, 14.104554884989668)
  (20550.0, 14.259824574900863)
  (20600.0, 14.259824574900863)
  (20650.0, 14.316760302580867)
  (20700.0, 14.585786437626904)
  (20750.0, 14.411145618000168)
  (20800.0, 14.411145618000168)
  (20850.0, 14.12917130661303)
  (20900.0, 14.316760302580867)
  (20950.0, 14.316760302580867)
  (21000.0, 14.418861169915811)
  (21050.0, 14.883424911189689)
  (21100.0, 14.783409787541506)
  (21150.0, 14.783409787541506)
  (21200.0, 14.583409787541504)
  (21250.0, 15.083424911189692)
  (21300.0, 15.496159518959471)
  (21350.0, 15.496159518959471)
  (21400.0, 15.77525512860841)
  (21450.0, 15.556832327484502)
  (21500.0, 15.12917130661303)
  (21550.0, 14.878679656440358)
  (21600.0, 15.032051661132119)
  (21650.0, 15.409109769979336)
  (21700.0, 15.409109769979336)
  (21750.0, 16.129171306613028)
  (21800.0, 16.411145618000166)
  (21850.0, 16.65064113103821)
  (21900.0, 16.876461593832865)
  (21950.0, 17.5568323274845)
  (22000.0, 17.5568323274845)
  (22050.0, 17.5568323274845)
  (22100.0, 17.5568323274845)
  (22150.0, 17.5568323274845)
  (22200.0, 18.08342491118969)
  (22250.0, 18.276461593832863)
  (22300.0, 18.276461593832863)
  (22350.0, 18.726679946931846)
  (22400.0, 18.726679946931846)
  (22450.0, 18.411145618000166)
  (22500.0, 18.450641131038207)
  (22550.0, 18.450641131038207)
  (22600.0, 18.409109769979338)
  (22650.0, 18.409109769979338)
  (22700.0, 18.654792120088285)
  (22750.0, 18.991681084241538)
  (22800.0, 18.991681084241538)
  (22850.0, 18.79231903791894)
  (22900.0, 19.516718427000253)
  (22950.0, 20.211564178891045)
  (23000.0, 20.611564178891044)
  (23050.0, 21.276461593832863)
  (23100.0, 22.011145618000167)
  (23150.0, 21.63205166113212)
  (23200.0, 21.63205166113212)
  (23250.0, 21.654792120088285)
  (23300.0, 21.654792120088285)
  (23350.0, 21.611564178891044)
  (23400.0, 21.611564178891044)
  (23450.0, 21.425112614897678)
  (23500.0, 22.116718427000254)
  (23550.0, 22.607151991246212)
  (23600.0, 22.607151991246212)
  (23650.0, 22.719027941822414)
  (23700.0, 23.08452405257735)
  (23750.0, 23.085517699520512)
  (23800.0, 23.085517699520512)
  (23850.0, 23.085517699520512)
  (23900.0, 23.991681084241538)
  (23950.0, 24.63205166113212)
  (24000.0, 24.63205166113212)
  (24050.0, 25.129171306613028)
  (24100.0, 25.129171306613028)
  (24150.0, 25.5568323274845)
  (24200.0, 25.88342491118969)
  (24250.0, 25.92667994693185)
  (24300.0, 25.92667994693185)
  (24350.0, 25.876461593832865)
  (24400.0, 26.0)
  (24450.0, 26.5568323274845)
  (24500.0, 26.878679656440358)
  (24550.0, 27.65064113103821)
  (24600.0, 27.63205166113212)
  (24650.0, 27.63205166113212)
  (24700.0, 27.55051025721682)
  (24750.0, 28.17157287525381)
  (24800.0, 28.516718427000253)
  (24850.0, 28.890019920397773)
  (24900.0, 28.890019920397773)
  (24950.0, 29.09782711335573)
  (25000.0, 29.297827113355734)
  (25050.0, 29.19168108424154)
  (25100.0, 30.65064113103821)
  (25150.0, 30.519649149801722)
  (25200.0, 31.27646159383287)
  (25250.0, 31.326355864667228)
  (25300.0, 30.890019920397773)
  (25350.0, 30.79231903791894)
  (25400.0, 31.211564178891038)
  (25450.0, 31.55051025721682)
  (25500.0, 31.79231903791894)
  (25550.0, 31.606256115465733)
  (25600.0, 31.55040986360462)
  (25650.0, 31.606256115465733)
  (25700.0, 31.837722339831622)
  (25750.0, 31.837722339831622)
  (25800.0, 32.23845273720568)
  (25850.0, 32.76684982237938)
  (25900.0, 33.611564178891044)
  (25950.0, 33.93643578734473)
  (26000.0, 33.93643578734473)
  (26050.0, 33.93643578734473)
  (26100.0, 34.42511261489768)
  (26150.0, 34.09864889533565)
  (26200.0, 34.498648895335656)
  (26250.0, 34.964887192536466)
  (26300.0, 35.45335989386369)
  (26350.0, 35.85042375924947)
  (26400.0, 36.21156417889104)
  (26450.0, 36.42511261489768)
  (26500.0, 36.42511261489768)
  (26550.0, 36.42511261489768)
  (26600.0, 36.53589838486224)
  (26650.0, 36.77947372470259)
  (26700.0, 37.038452737205674)
  (26750.0, 37.23845273720568)
  (26800.0, 37.46446609406726)
  (26850.0, 37.48847855687841)
  (26900.0, 38.853359893863704)
  (26950.0, 38.3809953780542)
  (27000.0, 38.41742430504416)
  (27050.0, 38.65027473356907)
  (27100.0, 39.20682347270224)
  (27150.0, 39.20682347270224)
  (27200.0, 39.533854198459686)
  (27250.0, 39.541674120459156)
  (27300.0, 39.894447869572474)
  (27350.0, 39.984638075837886)
  (27400.0, 40.12632993776464)
  (27450.0, 40.91669110464687)
  (27500.0, 41.661460873984346)
  (27550.0, 41.661460873984346)
  (27600.0, 41.850225229795356)
  (27650.0, 42.900980486407214)
  (27700.0, 43.62506544547467)
  (27750.0, 44.03554830017136)
  (27800.0, 43.8521849295065)
  (27850.0, 44.470496982453504)
  (27900.0, 44.470496982453504)
  (27950.0, 44.73048325774536)
  (28000.0, 44.52277442494834)
  (28050.0, 44.659241929121976)
  (28100.0, 45.396297565557475)
  (28150.0, 45.09545642219085)
  (28200.0, 45.43805588364483)
  (28250.0, 45.850225229795356)
  (28300.0, 45.850225229795356)
  (28350.0, 45.80535970772026)
  (28400.0, 45.39482989052001)
  (28450.0, 45.54337981426147)
  (28500.0, 45.95192339311462)
  (28550.0, 45.95192339311462)
  (28600.0, 46.74194750765561)
  (28650.0, 46.89920639919066)
  (28700.0, 47.05782910648155)
  (28750.0, 47.381277385647515)
  (28800.0, 48.50084751849895)
  (28850.0, 48.87287157468946)
  (28900.0, 48.78622325850055)
  (28950.0, 49.34314575050762)
  (29000.0, 49.08392021690038)
  (29050.0, 48.62732930993801)
  (29100.0, 49.01972644945516)
  (29150.0, 49.34244628361482)
  (29200.0, 50.98705255891026)
  (29250.0, 51.25924192912197)
  (29300.0, 51.39482989052001)
  (29350.0, 52.18705255891026)
  (29400.0, 52.48963278105929)
  (29450.0, 52.755955759149245)
  (29500.0, 53.34314575050762)
  (29550.0, 53.309329409990745)
  (29600.0, 53.309329409990745)
  (29650.0, 53.051771900758446)
  (29700.0, 53.91723746970178)
  (29750.0, 53.91723746970178)
  (29800.0, 54.26547629891818)
  (29850.0, 54.89615498339636)
  (29900.0, 55.61938514385502)
  (29950.0, 55.675444679663244)
  (30000.0, 56.54337981426147)
  (30050.0, 57.755955759149245)
  (30100.0, 58.62506544547467)
  (30150.0, 58.14106237441753)
  (30200.0, 58.271647438016764)
  (30250.0, 58.28022556869185)
  (30300.0, 58.28022556869185)
  (30350.0, 58.25924192912197)
  (30400.0, 59.12742946941438)
  (30450.0, 59.12742946941438)
  (30500.0, 59.625065445474675)
  (30550.0, 60.818219539958676)
  (30600.0, 60.87771241875296)
  (30650.0, 61.30958424017657)
  (30700.0, 61.38336216848308)
  (30750.0, 61.87771241875296)
  (30800.0, 61.80384757729337)
  (30850.0, 62.223128357782095)
  (30900.0, 62.28022556869184)
  (30950.0, 64.14167412045916)
  (31000.0, 64.73048325774536)
  (31050.0, 64.80384757729337)
  (31100.0, 64.7550020016016)
  (31150.0, 65.21130062129369)
  (31200.0, 65.82034483690538)
  (31250.0, 65.82034483690538)
  (31300.0, 66.15169194456213)
  (31350.0, 66.15169194456213)
  (31400.0, 66.74244628361483)
  (31450.0, 66.74244628361483)
  (31500.0, 67.65924192912198)
  (31550.0, 67.65924192912198)
  (31600.0, 67.54337981426147)
  (31650.0, 68.12549561635555)
  (31700.0, 68.12549561635555)
  (31750.0, 67.95847701320271)
  (31800.0, 68.01938514385503)
  (31850.0, 68.05177190075845)
  (31900.0, 68.58940244758463)
  (31950.0, 68.5955896655184)
  (32000.0, 68.15017730719417)
  (32050.0, 68.67960675243283)
  (32100.0, 70.17349239477615)
  (32150.0, 70.43982248753778)
  (32200.0, 70.25463121838398)
  (32250.0, 71.74337981426146)
  (32300.0, 70.89615498339637)
  (32350.0, 70.58940244758463)
  (32400.0, 71.61668987933936)
  (32450.0, 72.87287157468946)
  (32500.0, 73.0418123560935)
  (32550.0, 73.54337981426147)
  (32600.0, 74.98463807583788)
  (32650.0, 75.6704969824535)
  (32700.0, 76.09545642219084)
  (32750.0, 76.85022522979536)
  (32800.0, 77.44276190560845)
  (32850.0, 77.75022936262452)
  (32900.0, 78.50084751849896)
  (32950.0, 78.90932940999075)
  (33000.0, 79.71509745501173)
  (33050.0, 79.78184315689029)
  (33100.0, 79.78184315689029)
  (33150.0, 80.30384729243531)
  (33200.0, 81.091275881765)
  (33250.0, 81.25463121838398)
  (33300.0, 81.37860412738323)
  (33350.0, 80.73675673718189)
  (33400.0, 80.73675673718189)
  (33450.0, 80.94052343484739)
  (33500.0, 81.34308849424906)
  (33550.0, 81.57504325272463)
  (33600.0, 82.23759816821202)
  (33650.0, 82.31885425213139)
  (33700.0, 83.60972879510098)
  (33750.0, 85.79516317700457)
  (33800.0, 86.10081972720924)
  (33850.0, 86.95847701320271)
  (33900.0, 86.78127738564751)
  (33950.0, 86.40405516515976)
  (34000.0, 87.68624559302255)
  (34050.0, 88.78127738564751)
  (34100.0, 89.03982248753776)
  (34150.0, 89.86947253181445)
  (34200.0, 90.03580586140794)
  (34250.0, 90.41430032137082)
  (34300.0, 91.11419413982128)
  (34350.0, 91.27258812751782)
  (34400.0, 92.03580586140794)
  (34450.0, 92.55894744940518)
  (34500.0, 92.98184315689028)
  (34550.0, 94.0599674267965)
  (34600.0, 94.83558599703102)
  (34650.0, 95.67287157468947)
  (34700.0, 95.63603896932108)
  (34750.0, 95.437598168212)
  (34800.0, 95.92977438507293)
  (34850.0, 95.92893218813452)
  (34900.0, 96.47197161577549)
  (34950.0, 96.79736887650073)
  (35000.0, 97.23759816821202)
  (35050.0, 98.03580586140794)
  (35100.0, 98.50616698847581)
  (35150.0, 98.89366479822405)
  (35200.0, 99.09666740707837)
  (35250.0, 99.89366479822405)
  (35300.0, 100.13006024120675)
  (35350.0, 100.54052343484739)
  (35400.0, 100.00897952768702)
  (35450.0, 101.09931510062242)
  (35500.0, 101.92893218813452)
  (35550.0, 102.47258812751781)
  (35600.0, 102.47197161577549)
  (35650.0, 103.72250045438024)
  (35700.0, 102.58127192130821)
  (35750.0, 102.63299320436182)
  (35800.0, 102.73241474799339)
  (35850.0, 103.02782077753682)
  (35900.0, 104.00930736203418)
  (35950.0, 104.09705933220746)
  (36000.0, 104.7029416855008)
  (36050.0, 104.78416163742251)
  (36100.0, 104.91145368595916)
  (36150.0, 105.61250978091365)
  (36200.0, 105.54423273735611)
  (36250.0, 105.95606726696619)
  (36300.0, 106.51471862576143)
  (36350.0, 106.6079581438667)
  (36400.0, 106.52806525596661)
  (36450.0, 106.52806525596661)
  (36500.0, 107.64430014551702)
  (36550.0, 108.85015723425929)
  (36600.0, 108.48134626276583)
  (36650.0, 108.33561859544224)
  (36700.0, 109.38127192130823)
  (36750.0, 109.77056834757464)
  (36800.0, 109.39634227920251)
  (36850.0, 110.03032365288976)
  (36900.0, 110.54052343484739)
  (36950.0, 111.23759816821202)
  (37000.0, 111.40897952768702)
  (37050.0, 112.65017985844237)
  (37100.0, 112.57504325272463)
  (37150.0, 112.65017985844237)
  (37200.0, 111.89935067672862)
  (37250.0, 111.57199902771032)
  (37300.0, 112.57199902771032)
  (37350.0, 112.2151295874661)
  (37400.0, 112.1965915691705)
  (37450.0, 111.69946238113086)
  (37500.0, 112.16420008878495)
  (37550.0, 113.04214638167547)
  (37600.0, 112.99271110041963)
  (37650.0, 113.18726285465058)
  (37700.0, 113.04142866993716)
  (37750.0, 113.51894947002009)
  (37800.0, 113.58501123315656)
  (37850.0, 114.59791689267377)
  (37900.0, 114.0752833793604)
  (37950.0, 113.66589915187342)
  (38000.0, 113.58366667200016)
  (38050.0, 115.56961539262853)
  (38100.0, 115.0898108649744)
  (38150.0, 116.12012396773595)
  (38200.0, 116.61225255740628)
  (38250.0, 116.66018108816866)
  (38300.0, 116.63177932333613)
  (38350.0, 116.65485893882875)
  (38400.0, 118.51316701949486)
  (38450.0, 118.94257055117349)
  (38500.0, 119.25320565519104)
  (38550.0, 119.26096651549075)
  (38600.0, 118.21364482642218)
  (38650.0, 118.35103691590757)
  (38700.0, 117.9661226640131)
  (38750.0, 118.98052454632611)
  (38800.0, 119.79166955817755)
  (38850.0, 120.94137879149503)
  (38900.0, 120.9380579362605)
  (38950.0, 121.24213393923952)
  (39000.0, 121.7934443842663)
  (39050.0, 122.70384678622925)
  (39100.0, 122.90384678622924)
  (39150.0, 122.90384678622924)
  (39200.0, 122.97858961922242)
  (39250.0, 123.87993710707372)
  (39300.0, 123.35752998887483)
  (39350.0, 122.73252034938409)
  (39400.0, 122.73252034938409)
  (39450.0, 123.20956218512444)
  (39500.0, 123.66084651063774)
  (39550.0, 124.1911793310368)
  (39600.0, 124.5463759529263)
  (39650.0, 125.11565821296308)
  (39700.0, 124.82320792056437)
  (39750.0, 124.88238526183457)
  (39800.0, 124.70390124892708)
  (39850.0, 125.27046978225403)
  (39900.0, 125.14166910188995)
  (39950.0, 126.17972503891474)
  (40000.0, 126.57282127511345)
  (40050.0, 126.81343957545478)
  (40100.0, 126.7688756783839)
  (40150.0, 126.82860064274163)
  (40200.0, 126.98215423112381)
  (40250.0, 126.76101096386776)
  (40300.0, 126.82502115060734)
  (40350.0, 126.71026839204886)
  (40400.0, 126.58896499257756)
  (40450.0, 126.87203716729601)
  (40500.0, 126.02013431068497)
  (40550.0, 125.74767283530618)
  (40600.0, 125.25176065070116)
  (40650.0, 125.6301394427844)
  (40700.0, 126.40172422336053)
  (40750.0, 126.51784556913267)
  (40800.0, 126.47959811351988)
  (40850.0, 125.91199250936494)
  (40900.0, 125.722847456829)
  (40950.0, 125.91706043521529)
  (41000.0, 125.97047930316879)
  (41050.0, 126.4881543444958)
  (41100.0, 126.56440422583731)
  (41150.0, 126.78466577098237)
  (41200.0, 127.64774067360221)
  (41250.0, 128.1061414537267)
  (41300.0, 128.5656980909928)
  (41350.0, 128.78334159233768)
  (41400.0, 129.30151522108773)
  (41450.0, 129.30151522108773)
  (41500.0, 131.14124847284629)
  (41550.0, 132.77668478663915)
  (41600.0, 135.07161172281587)
  (41650.0, 135.5463759529263)
  (41700.0, 135.3203857621963)
  (41750.0, 136.07964497507552)
  (41800.0, 135.7346573823129)
  (41850.0, 135.9327957089146)
  (41900.0, 136.6684749584484)
  (41950.0, 137.51789489881034)
  (42000.0, 137.9448123362964)
  (42050.0, 139.3706690596849)
  (42100.0, 139.7729807393625)
  (42150.0, 140.34595503575667)
  (42200.0, 140.93829691823305)
  (42250.0, 140.9380579362605)
  (42300.0, 140.9380579362605)
  (42350.0, 141.07801932600117)
  (42400.0, 141.47369054151167)
  (42450.0, 142.2221512573033)
  (42500.0, 141.42502446186293)
  (42550.0, 141.88876458273648)
  (42600.0, 141.88876458273648)
  (42650.0, 142.00546991875044)
  (42700.0, 142.00546991875044)
  (42750.0, 141.46958365241358)
  (42800.0, 141.60223899302574)
  (42850.0, 142.21154358670745)
  (42900.0, 144.3508893593265)
  (42950.0, 144.5100040032032)
  (43000.0, 144.66554987639597)
  (43050.0, 144.2166772018584)
  (43100.0, 143.7346573823129)
  (43150.0, 143.56442689881942)
  (43200.0, 143.39000333111298)
  (43250.0, 144.6684749584484)
  (43300.0, 145.6232079205644)
  (43350.0, 145.2844910526706)
  (43400.0, 145.59513970911206)
  (43450.0, 147.7389450636289)
  (43500.0, 148.17310474441433)
  (43550.0, 148.3859452162869)
  (43600.0, 148.3859452162869)
  (43650.0, 147.85954877014586)
  (43700.0, 148.67708740552578)
  (43750.0, 148.7508242007072)
  (43800.0, 149.2341001020638)
  (43850.0, 149.76887567838392)
  (43900.0, 148.88007832918197)
  (43950.0, 148.54384853085895)
  (44000.0, 149.0312805773287)
  (44050.0, 149.04563552535362)
  (44100.0, 149.27681495249763)
  (44150.0, 148.8901304906756)
  (44200.0, 148.7470367410609)
  (44250.0, 149.872037167296)
  (44300.0, 149.98963742021525)
  (44350.0, 149.62592385681782)
  (44400.0, 149.62592385681782)
  (44450.0, 149.872037167296)
  (44500.0, 150.52828571682534)
  (44550.0, 151.35942644416977)
  (44600.0, 151.22013431068495)
  (44650.0, 153.2116927506629)
  (44700.0, 153.1728082086556)
  (44750.0, 154.31775210119667)
  (44800.0, 155.49027163225298)
  (44850.0, 155.898275964562)
  (44900.0, 158.19104776651062)
  (44950.0, 158.35752998887483)
  (45000.0, 158.73277244724093)
  (45050.0, 159.01550141880227)
  (45100.0, 160.35752998887483)
  (45150.0, 160.70185197888242)
  (45200.0, 161.3410407648262)
  (45250.0, 160.50035461438833)
  (45300.0, 160.75720825476645)
  (45350.0, 160.99788748108224)
  (45400.0, 161.2472617490466)
  (45450.0, 161.87775528566846)
  (45500.0, 161.510143457683)
  (45550.0, 161.16760302580866)
  (45600.0, 161.75354714817507)
  (45650.0, 161.52384458268872)
  (45700.0, 162.875196336424)
  (45750.0, 162.496405650959)
  (45800.0, 163.2601204824135)
  (45850.0, 163.36086255876035)
  (45900.0, 164.19863020124484)
  (45950.0, 164.68217893672366)
  (46000.0, 165.55081229818876)
  (46050.0, 166.42502236137747)
  (46100.0, 167.52780641469252)
  (46150.0, 168.0204704181067)
  (46200.0, 168.87993710707372)
  (46250.0, 169.87801932600118)
  (46300.0, 170.57019710534394)
  (46350.0, 169.7761406443601)
  (46400.0, 170.38016152812378)
  (46450.0, 171.19230996679272)
  (46500.0, 171.58846665454067)
  (46550.0, 172.2097050069836)
  (46600.0, 172.28238526183455)
  (46650.0, 171.96272497982847)
  (46700.0, 172.510143457683)
  (46750.0, 173.28238526183455)
  (46800.0, 173.10390124892706)
  (46850.0, 173.34349971625232)
  (46900.0, 173.0450009087605)
  (46950.0, 173.7875057392115)
  (47000.0, 174.57019710534394)
  (47050.0, 175.03877028771007)
  (47100.0, 174.66554987639597)
  (47150.0, 174.35752998887483)
  (47200.0, 174.62091183974036)
  (47250.0, 174.58258724258036)
  (47300.0, 174.62091183974036)
  (47350.0, 174.53095259783635)
  (47400.0, 174.86958365241355)
  (47450.0, 176.83815300204623)
  (47500.0, 177.1035438015169)
  (47550.0, 177.36215452741112)
  (47600.0, 177.52324962776342)
  (47650.0, 176.82806012768052)
  (47700.0, 176.62502236137746)
  (47750.0, 176.90035971688476)
  (47800.0, 178.1977274683485)
  (47850.0, 178.2097050069836)
  (47900.0, 178.46958365241358)
  (47950.0, 178.10755601055018)
  (48000.0, 179.03313725625887)
  (48050.0, 179.30035461438834)
  (48100.0, 180.75392779415967)
  (48150.0, 180.47369054151167)
  (48200.0, 182.05807032390948)
  (48250.0, 182.33095259783636)
  (48300.0, 182.76255477129502)
  (48350.0, 182.87993710707372)
  (48400.0, 183.50354380151688)
  (48450.0, 183.6880224570882)
  (48500.0, 184.23139770406019)
  (48550.0, 184.04415039225154)
  (48600.0, 184.16321723560335)
  (48650.0, 185.9453359690519)
  (48700.0, 186.51894947002012)
  (48750.0, 186.61668030551922)
  (48800.0, 187.16420008878495)
  (48850.0, 187.57956917152003)
  (48900.0, 187.86216655875145)
  (48950.0, 187.70263194353296)
  (49000.0, 187.4686074994377)
  (49050.0, 188.44576600692335)
  (49100.0, 188.76672433696618)
  (49150.0, 189.14598529108227)
  (49200.0, 189.6239883041007)
  (49250.0, 189.75542483750593)
  (49300.0, 191.18889573914495)
  (49350.0, 191.49494525564273)
  (49400.0, 191.49494525564273)
  (49450.0, 191.99673970812515)
  (49500.0, 191.92869795351325)
  (49550.0, 191.79271110041964)
  (49600.0, 191.68536435364365)
  (49650.0, 191.6350614653175)
  (49700.0, 191.84008032160904)
  (49750.0, 193.17191607847127)
  (49800.0, 195.72352732137657)
  (49850.0, 195.9719990277103)
  (49900.0, 195.55708382546723)
  (49950.0, 195.8079581438667)
  (50000.0, 195.8076118445749)
  (50050.0, 195.61668030551922)
  (50100.0, 195.18397437832783)
  (50150.0, 195.6855238112169)
  (50200.0, 195.67794982928058)
  (50250.0, 196.39722257935486)
  (50300.0, 196.70888219127673)
  (50350.0, 196.16167272233096)
  (50400.0, 196.39722257935486)
  (50450.0, 197.39807710084332)
  (50500.0, 196.92170225610263)
  (50550.0, 195.96814718112373)
  (50600.0, 196.119934853593)
  (50650.0, 196.119934853593)
  (50700.0, 196.64681111806453)
  (50750.0, 196.88249173245438)
  (50800.0, 196.56480486465378)
  (50850.0, 197.0229035836502)
  (50900.0, 197.65876956299718)
  (50950.0, 197.63308457988512)
  (51000.0, 197.76758993037774)
  (51050.0, 197.53408242064694)
  (51100.0, 197.7934443842663)
  (51150.0, 197.09814827514387)
  (51200.0, 196.5892898110053)
  (51250.0, 196.9363785395013)
  (51300.0, 196.21197688189085)
  (51350.0, 196.34349971625232)
  (51400.0, 196.8211111594161)
  (51450.0, 196.6222418531759)
  (51500.0, 196.52366511774412)
  (51550.0, 196.93903637158687)
  (51600.0, 197.32201939414875)
  (51650.0, 198.2023811773812)
  (51700.0, 197.885122951396)
  (51750.0, 198.28459538729672)
  (51800.0, 198.39772746834848)
  (51850.0, 199.18116208471525)
  (51900.0, 199.33829691823303)
  (51950.0, 199.64681111806453)
  (52000.0, 199.5100040032032)
  (52050.0, 200.34030995497847)
  (52100.0, 200.86306358936707)
  (52150.0, 201.50454630863314)
  (52200.0, 201.89621908803764)
  (52250.0, 201.96480486465376)
  (52300.0, 201.96480486465376)
  (52350.0, 202.78965978104)
  (52400.0, 203.85443808210272)
  (52450.0, 203.89621908803764)
  (52500.0, 204.50812247754877)
  (52550.0, 204.85443808210272)
  (52600.0, 204.60833622886298)
  (52650.0, 204.263278861241)
  (52700.0, 204.0182672099587)
  (52750.0, 204.90365908084846)
  (52800.0, 205.18116208471525)
  (52850.0, 205.3020001600256)
  (52900.0, 205.67993710707373)
  (52950.0, 206.0182672099587)
  (53000.0, 205.6996063053148)
  (53050.0, 206.34207079808206)
  (53100.0, 206.42502446186293)
  (53150.0, 206.6996063053148)
  (53200.0, 206.92400716846086)
  (53250.0, 206.49000399680318)
  (53300.0, 207.49000399680318)
  (53350.0, 207.46958365241358)
  (53400.0, 207.9905829232368)
  (53450.0, 208.7325203493841)
  (53500.0, 208.56887567838393)
  (53550.0, 209.34166910188995)
  (53600.0, 209.5627249798285)
  (53650.0, 209.2329138122959)
  (53700.0, 209.45696042775103)
  (53750.0, 208.59473775300145)
  (53800.0, 209.85786437626905)
  (53850.0, 210.06318814280402)
  (53900.0, 210.06318814280402)
  (53950.0, 211.5259651951639)
  (54000.0, 211.52780641469252)
  (54050.0, 211.66554987639597)
  (54100.0, 210.1911793310368)
  (54150.0, 210.7575299888748)
  (54200.0, 210.9424351427994)
  (54250.0, 210.9424351427994)
  (54300.0, 212.07928573499086)
  (54350.0, 212.00546991875044)
  (54400.0, 211.82806012768052)
  (54450.0, 212.8996063053148)
  (54500.0, 212.9587975255516)
  (54550.0, 214.00169503699792)
  (54600.0, 214.70217411855614)
  (54650.0, 214.725240901843)
  (54700.0, 214.78965978104)
  (54750.0, 215.7084102093638)
  (54800.0, 215.19396708603668)
  (54850.0, 216.07611176728966)
  (54900.0, 216.55516990413116)
  (54950.0, 216.81394239304606)
  (55000.0, 217.06266361368668)
  (55050.0, 217.06266361368668)
  (55100.0, 217.29530008928037)
  (55150.0, 217.06266361368668)
  (55200.0, 216.985254812318)
  (55250.0, 218.28389501531123)
  (55300.0, 218.630683123147)
  (55350.0, 218.630683123147)
  (55400.0, 219.28389501531123)
  (55450.0, 220.27396060044143)
  (55500.0, 220.91723937798966)
  (55550.0, 222.40909466877272)
  (55600.0, 222.7004504595907)
  (55650.0, 222.7750278396782)
  (55700.0, 222.29621908803762)
  (55750.0, 221.662057585074)
  (55800.0, 222.22224185317592)
  (55850.0, 221.58359213500125)
  (55900.0, 221.47519633642403)
  (55950.0, 221.97249118604512)
  (56000.0, 222.60151523848288)
  (56050.0, 222.57282127511345)
  (56100.0, 222.17502228165762)
  (56150.0, 222.08957225675644)
  (56200.0, 222.6787931557641)
  (56250.0, 223.65833593587365)
  (56300.0, 223.65833593587365)
  (56350.0, 223.48835096616503)
  (56400.0, 223.5463759529263)
  (56450.0, 222.7389450636289)
  (56500.0, 222.6584627992004)
  (56550.0, 223.28201294137114)
  (56600.0, 222.36645021827553)
  (56650.0, 222.17310474441433)
  (56700.0, 223.43019491002346)
  (56750.0, 223.66029827664713)
  (56800.0, 223.58846665454067)
  (56850.0, 223.8470535620341)
  (56900.0, 224.4054699187504)
  (56950.0, 224.7203857621963)
  (57000.0, 225.19230996679272)
  (57050.0, 225.46422362005362)
  (57100.0, 225.37880489516925)
  (57150.0, 225.04271413593415)
  (57200.0, 225.46958365241358)
  (57250.0, 226.36926709659048)
  (57300.0, 226.67993710707373)
  (57350.0, 227.05807032390948)
  (57400.0, 226.67993710707373)
  (57450.0, 227.13805793626048)
  (57500.0, 227.58525481231803)
  (57550.0, 227.87564434701787)
  (57600.0, 227.218562280575)
  (57650.0, 227.07928573499086)
  (57700.0, 227.89621908803764)
  (57750.0, 227.75516990413115)
  (57800.0, 227.58525481231803)
  (57850.0, 227.97824489051567)
  (57900.0, 227.8694160998043)
  (57950.0, 228.33095259783636)
  (58000.0, 229.7934443842663)
  (58050.0, 230.1467304088703)
  (58100.0, 231.29594668600697)
  (58150.0, 231.29594668600697)
  (58200.0, 233.0898108649744)
  (58250.0, 233.68011627972484)
  (58300.0, 233.72622322177907)
  (58350.0, 233.75575272741187)
  (58400.0, 233.89466157760938)
  (58450.0, 235.01736231888353)
  (58500.0, 235.15013227605803)
  (58550.0, 235.55566475632398)
  (58600.0, 235.59673970812517)
  (58650.0, 235.6726209469112)
  (58700.0, 236.41111797830231)
  (58750.0, 236.78889573914498)
  (58800.0, 236.78889573914498)
  (58850.0, 236.89736878543633)
  (58900.0, 237.8079581438667)
  (58950.0, 237.7611947692187)
  (59000.0, 238.0785965992069)
  (59050.0, 238.05655309856155)
  (59100.0, 238.16119476921867)
  (59150.0, 238.0239442024364)
  (59200.0, 238.89736878543633)
  (59250.0, 239.0239442024364)
  (59300.0, 239.44214638167546)
  (59350.0, 239.6111179783023)
  (59400.0, 240.45599625468247)
  (59450.0, 240.44214638167546)
  (59500.0, 241.5812719213082)
  (59550.0, 241.45599625468247)
  (59600.0, 242.27533784469304)
  (59650.0, 242.5812719213082)
  (59700.0, 242.8993506767286)
  (59750.0, 242.13561859544225)
  (59800.0, 242.21512958746612)
  (59850.0, 242.3833487369201)
  (59900.0, 242.69946238113087)
  (59950.0, 243.02983457990203)
  (60000.0, 243.98025522419601)
  (60050.0, 243.73241474799337)
  (60100.0, 243.59673970812517)
  (60150.0, 244.02782077753682)
  (60200.0, 243.5660188679434)
  (60250.0, 243.83517218524545)
  (60300.0, 245.28220211291864)
  (60350.0, 244.81668212740973)
  (60400.0, 244.55127127774844)
  (60450.0, 243.32899160595875)
  (60500.0, 243.0501256289338)
  (60550.0, 243.58501123315656)
  (60600.0, 244.38501123315658)
  (60650.0, 244.8265050253121)
  (60700.0, 244.20648342753856)
  (60750.0, 243.31726983394532)
  (60800.0, 242.88249173245438)
  (60850.0, 242.46327886124098)
  (60900.0, 242.0468111180645)
  (60950.0, 242.55516990413116)
  (61000.0, 242.93829691823305)
  (61050.0, 242.93766191818517)
  (61100.0, 243.10462274662967)
  (61150.0, 244.34574314937893)
  (61200.0, 244.5839743783278)
  (61250.0, 244.5839743783278)
  (61300.0, 245.26096651549074)
  (61350.0, 245.24142866993714)
  (61400.0, 245.11422947146139)
  (61450.0, 245.23117792750773)
  (61500.0, 246.94080748716542)
  (61550.0, 246.37407078481732)
  (61600.0, 246.704369859013)
  (61650.0, 247.46018108816864)
  (61700.0, 247.33046019709315)
  (61750.0, 246.92527916019506)
  (61800.0, 247.044896651527)
  (61850.0, 246.5352098879311)
  (61900.0, 247.33046019709315)
  (61950.0, 247.8150112669067)
  (62000.0, 248.4350614653175)
  (62050.0, 248.8378281105074)
  (62100.0, 249.75337899554654)
  (62150.0, 249.6891812909518)
  (62200.0, 249.61225255740626)
  (62250.0, 250.05655309856152)
  (62300.0, 250.39130845342297)
  (62350.0, 249.9667243369662)
  (62400.0, 250.0833482409183)
  (62450.0, 250.81668212740973)
  (62500.0, 251.0239442024364)
  (62550.0, 252.10604596448826)
  (62600.0, 252.10604596448826)
  (62650.0, 251.67634523935268)
  (62700.0, 251.1650610365583)
  (62750.0, 250.42213894870432)
  (62800.0, 250.72868070791293)
  (62850.0, 250.59259513111493)
  (62900.0, 251.11422947146139)
  (62950.0, 251.11422947146139)
  (63000.0, 251.25290736989766)
  (63050.0, 252.79000499500626)
  (63100.0, 252.704369859013)
  (63150.0, 252.53577523177182)
  (63200.0, 253.2609665154907)
  (63250.0, 254.73592376347386)
  (63300.0, 254.66589915187342)
  (63350.0, 254.8028305666088)
  (63400.0, 254.19327140740188)
  (63450.0, 255.19130845342292)
  (63500.0, 256.1118055826844)
  (63550.0, 256.35566475632396)
  (63600.0, 256.16823913367216)
  (63650.0, 256.95130067582414)
  (63700.0, 256.95130067582414)
  (63750.0, 257.21549047349816)
  (63800.0, 256.87251435173374)
  (63850.0, 258.0154904734981)
  (63900.0, 257.8079581438667)
  (63950.0, 258.1282066445285)
  (64000.0, 258.4513474141033)
  (64050.0, 257.7513006758241)
  (64100.0, 257.83643907991734)
  (64150.0, 257.4949452556427)
  (64200.0, 257.6785965992069)
  (64250.0, 258.1642000887849)
  (64300.0, 259.57385022682365)
  (64350.0, 260.0636617572768)
  (64400.0, 260.1711075508957)
  (64450.0, 259.9688107978955)
  (64500.0, 260.25751880567105)
  (64550.0, 260.408979527687)
  (64600.0, 259.66501287923097)
  (64650.0, 259.25655309856154)
  (64700.0, 259.06860749943775)
  (64750.0, 259.23633924218245)
  (64800.0, 259.6658991518734)
  (64850.0, 259.47043079310663)
  (64900.0, 259.18397437832783)
  (64950.0, 259.2529073698977)
  (65000.0, 259.63117792750774)
  (65050.0, 259.3863720781933)
  (65100.0, 259.0330845798851)
  (65150.0, 259.45468136599027)
  (65200.0, 259.8157522283657)
  (65250.0, 260.58366667200016)
  (65300.0, 260.99327140740183)
  (65350.0, 261.31408730350097)
  (65400.0, 261.8019609728144)
  (65450.0, 262.16281288634417)
  (65500.0, 262.4100050050062)
  (65550.0, 262.4100050050062)
  (65600.0, 261.85011848407765)
  (65650.0, 261.9510369159076)
  (65700.0, 261.8622162435631)
  (65750.0, 260.9038467862293)
  (65800.0, 260.44577999170866)
  (65850.0, 260.7457431493789)
  (65900.0, 260.96814718112375)
  (65950.0, 261.6779498292806)
  (66000.0, 262.0107194154405)
  (66050.0, 262.251009014265)
  (66100.0, 263.9453359690519)
  (66150.0, 264.67859324994987)
  (66200.0, 264.38394008575204)
  (66250.0, 264.1939670860367)
  (66300.0, 264.361672722331)
  (66350.0, 265.1602583056606)
  (66400.0, 265.51355999408594)
  (66450.0, 265.08981086497437)
  (66500.0, 266.33046019709315)
  (66550.0, 264.361672722331)
  (66600.0, 264.43338220929377)
  (66650.0, 264.451009014265)
  (66700.0, 264.41140921799365)
  (66750.0, 264.41140921799365)
  (66800.0, 263.9805245463261)
  (66850.0, 263.9805245463261)
  (66900.0, 264.4774561162255)
  (66950.0, 264.2371283843502)
  (67000.0, 264.72299679516163)
  (67050.0, 265.22898421424014)
  (67100.0, 265.3380962103094)
  (67150.0, 266.0)
  (67200.0, 265.797321748796)
  (67250.0, 265.87745611622546)
  (67300.0, 265.42290358365017)
  (67350.0, 266.4774561162255)
  (67400.0, 268.0501184840777)
  (67450.0, 268.3740707848173)
  (67500.0, 269.0658991518734)
  (67550.0, 269.1692761516758)
  (67600.0, 269.30238122239143)
  (67650.0, 268.5544768577404)
  (67700.0, 269.3050470400281)
  (67750.0, 270.38501123315655)
  (67800.0, 270.68536435364365)
  (67850.0, 270.26521263438417)
  (67900.0, 270.63782811050737)
  (67950.0, 270.23633924218245)
  (68000.0, 270.3740707848173)
  (68050.0, 270.28212474883503)
  (68100.0, 270.59259513111493)
  (68150.0, 270.2364239410674)
  (68200.0, 270.95463898281275)
  (68250.0, 271.0683944454623)
  (68300.0, 271.51355999408594)
  (68350.0, 271.8136448264222)
  (68400.0, 272.63117792750774)
  (68450.0, 272.58366667200016)
  (68500.0, 272.63117792750774)
  (68550.0, 272.0227507999499)
  (68600.0, 271.9453359690519)
  (68650.0, 272.0658991518734)
  (68700.0, 272.04142866993715)
  (68750.0, 272.1140873035009)
  (68800.0, 272.13842117410775)
  (68850.0, 272.13842117410775)
  (68900.0, 272.5106117479391)
  (68950.0, 272.94080748716544)
  (69000.0, 273.0187683463972)
  (69050.0, 274.0565530985615)
  (69100.0, 274.39130845342294)
  (69150.0, 275.1399774266653)
  (69200.0, 274.91495998975745)
  (69250.0, 274.4350614653175)
  (69300.0, 274.3384211741078)
  (69350.0, 274.6559195672114)
  (69400.0, 274.3229217479687)
  (69450.0, 273.43338220929377)
  (69500.0, 273.38104996137776)
  (69550.0, 273.05443808210276)
  (69600.0, 274.3050470400281)
  (69650.0, 273.86447127433996)
  (69700.0, 272.78965978104)
  (69750.0, 272.68249173245437)
  (69800.0, 272.2542894727856)
  (69850.0, 271.4833446098383)
  (69900.0, 271.87564434701784)
  (69950.0, 272.55516990413116)
  (70000.0, 272.55516990413116)
  (70050.0, 273.51848385824394)
  (70100.0, 274.05549462739594)
  (70150.0, 274.3972225793549)
  (70200.0, 275.08981086497437)
  (70250.0, 274.9510369159076)
  (70300.0, 274.0978262923915)
  (70350.0, 275.7023812223914)
  (70400.0, 275.56045113738367)
  (70450.0, 274.96321723560334)
  (70500.0, 275.3675899303778)
  (70550.0, 276.75575272741185)
  (70600.0, 277.26096651549074)
  (70650.0, 277.5104013954965)
  (70700.0, 278.18726285465056)
  (70750.0, 278.0976193175071)
  (70800.0, 277.61575222836564)
  (70850.0, 276.8962815630898)
  (70900.0, 277.608336228863)
  (70950.0, 277.5100040032032)
  (71000.0, 277.11565821296307)
  (71050.0, 277.11565821296307)
  (71100.0, 277.58204384466853)
  (71150.0, 277.86029827664714)
  (71200.0, 277.86029827664714)
  (71250.0, 277.86029827664714)
  (71300.0, 278.2421339392395)
  (71350.0, 279.0417392568986)
  (71400.0, 279.78965978104)
  (71450.0, 279.22215125730327)
  (71500.0, 279.8611755273367)
  (71550.0, 280.86447127433996)
  (71600.0, 281.3184838582439)
  (71650.0, 281.40625174483546)
  (71700.0, 281.5694875467501)
  (71750.0, 281.5694875467501)
  (71800.0, 281.0107194154405)
  (71850.0, 280.5509657052612)
  (71900.0, 280.8398979596264)
  (71950.0, 280.72524090184294)
  (72000.0, 280.7321558536147)
  (72050.0, 280.8211111594161)
  (72100.0, 280.50426427069783)
  (72150.0, 280.0394528989103)
  (72200.0, 280.1937515251343)
  (72250.0, 280.5035438015169)
  (72300.0, 280.5259651951639)
  (72350.0, 280.38846665454065)
  (72400.0, 280.1599093658691)
  (72450.0, 280.9469847895523)
  (72500.0, 280.4076945848706)
  (72550.0, 280.4076945848706)
  (72600.0, 280.68489256722967)
  (72650.0, 280.20970500698365)
  (72700.0, 280.6464026915361)
  (72750.0, 280.6464026915361)
  (72800.0, 281.51475603383216)
  (72850.0, 281.21071838870915)
  (72900.0, 281.0194575902019)
  (72950.0, 281.0194575902019)
  (73000.0, 281.0194575902019)
  (73050.0, 282.0268376906391)
  (73100.0, 283.62695101373623)
  (73150.0, 284.22215125730327)
  (73200.0, 283.7820438446686)
  (73250.0, 283.63945289891035)
  (73300.0, 283.7203857621963)
  (73350.0, 284.0981482751439)
  (73400.0, 283.86116696313894)
  (73450.0, 284.254658619876)
  (73500.0, 283.8050733963533)
  (73550.0, 284.45378281585596)
  (73600.0, 284.4907439138937)
  (73650.0, 284.8508427232278)
  (73700.0, 285.05846279920036)
  (73750.0, 284.9424351427994)
  (73800.0, 284.9424351427994)
  (73850.0, 285.23080573050123)
  (73900.0, 285.1221989772402)
  (73950.0, 284.97249118604515)
  (74000.0, 285.91099719639465)
  (74050.0, 285.6155014188023)
  (74100.0, 285.77502228165764)
  (74150.0, 286.2341001020638)
  (74200.0, 285.7171431429143)
  (74250.0, 286.3003546143883)
  (74300.0, 286.3881992797569)
  (74350.0, 286.3881992797569)
  (74400.0, 286.2119768818908)
  (74450.0, 286.09827596456205)
  (74500.0, 286.28606103043785)
  (74550.0, 286.6250211506073)
  (74600.0, 287.0622932584476)
  (74650.0, 287.1815185467163)
  (74700.0, 286.3795006481867)
  (74750.0, 286.97923477903896)
  (74800.0, 287.15711024139085)
  (74850.0, 286.93794394084864)
  (74900.0, 286.5282857168254)
  (74950.0, 286.80792874588445)
  (75000.0, 287.3507097950728)
  (75050.0, 287.4062512211802)
  (75100.0, 288.21169275066296)
  (75150.0, 288.75204931802307)
  (75200.0, 289.32720604593743)
  (75250.0, 289.35672907908656)
  (75300.0, 289.2078967881336)
  (75350.0, 288.9947377530014)
  (75400.0, 289.253296169284)
  (75450.0, 288.51273795824784)
  (75500.0, 289.4275884976026)
  (75550.0, 288.5906277449739)
  (75600.0, 288.5906277449739)
  (75650.0, 289.1097514179293)
  (75700.0, 288.992772657665)
  (75750.0, 289.2659864087237)
  (75800.0, 289.0812990713108)
  (75850.0, 289.26618458020545)
  (75900.0, 288.63831691933046)
  (75950.0, 288.5594264441698)
  (76000.0, 289.8149423140503)
  (76050.0, 290.3914497732361)
  (76100.0, 290.4637683898554)
  (76150.0, 290.04414304633355)
  (76200.0, 290.557493473136)
  (76250.0, 291.27170631233435)
  (76300.0, 292.6648605474491)
  (76350.0, 292.44292294210567)
  (76400.0, 292.85786437626905)
  (76450.0, 293.8286006427416)
  (76500.0, 294.73252034938406)
  (76550.0, 294.16164749690194)
  (76600.0, 294.1075560105502)
  (76650.0, 295.13477899153634)
  (76700.0, 295.28876458273646)
  (76750.0, 294.73252034938406)
  (76800.0, 294.7147560338322)
  (76850.0, 294.82255312124215)
  (76900.0, 294.20208348405924)
  (76950.0, 294.8401977414937)
  (77000.0, 294.75720825476645)
  (77050.0, 294.93279570891457)
  (77100.0, 294.9451762550356)
  (77150.0, 294.9465306774448)
  (77200.0, 295.5278064146925)
  (77250.0, 295.5278064146925)
  (77300.0, 297.28201294137114)
  (77350.0, 297.4356542129888)
  (77400.0, 297.0845953872967)
  (77450.0, 296.7147560338322)
  (77500.0, 297.1255630744884)
  (77550.0, 297.1255630744884)
  (77600.0, 297.04500090876047)
  (77650.0, 296.89814827514385)
  (77700.0, 297.93523115683)
  (77750.0, 297.9544230889428)
  (77800.0, 297.92764910745257)
  (77850.0, 297.6329138122959)
  (77900.0, 297.1411366951493)
  (77950.0, 297.496405650959)
  (78000.0, 296.9630313856638)
  (78050.0, 296.6107631596711)
  (78100.0, 297.0606473057795)
  (78150.0, 297.3104063185055)
  (78200.0, 296.62765673997586)
  (78250.0, 298.2329138122959)
  (78300.0, 298.2182545009055)
  (78350.0, 299.3017242404485)
  (78400.0, 299.93279570891457)
  (78450.0, 300.09838718068346)
  (78500.0, 300.590003331113)
  (78550.0, 301.5892898110053)
  (78600.0, 301.5892898110053)
  (78650.0, 302.3434997162523)
  (78700.0, 301.8577547085542)
  (78750.0, 301.90986725723695)
  (78800.0, 301.90986725723695)
  (78850.0, 302.6684749584484)
  (78900.0, 302.58151854671627)
  (78950.0, 301.66064730577955)
  (79000.0, 301.75204931802307)
  (79050.0, 300.872037167296)
  (79100.0, 300.71584630762317)
  (79150.0, 300.3824775012326)
  (79200.0, 300.253296169284)
  (79250.0, 300.76005319158344)
  (79300.0, 301.8983871806834)
  (79350.0, 302.42436162792484)
  (79400.0, 302.4904004023932)
  (79450.0, 302.62765673997586)
  (79500.0, 302.4904004023932)
  (79550.0, 302.47351347436376)
  (79600.0, 302.0622932584476)
  (79650.0, 302.557493473136)
  (79700.0, 302.1630313856638)
  (79750.0, 302.20512904830565)
  (79800.0, 302.20512904830565)
  (79850.0, 302.20512904830565)
  (79900.0, 302.6771695770931)
  (79950.0, 302.6854906619642)
  (80000.0, 302.72198992218716)
  (80050.0, 302.2352234781918)
  (80100.0, 302.65321348985947)
  (80150.0, 303.17502052546536)
  (80200.0, 303.6214435007703)
  (80250.0, 303.57310011550595)
  (80300.0, 303.5727513794585)
  (80350.0, 303.5727513794585)
  (80400.0, 303.84747577757975)
  (80450.0, 303.859987608431)
  (80500.0, 303.74696290417296)
  (80550.0, 304.25198425197635)
  (80600.0, 305.17502052546536)
  (80650.0, 305.3235282642124)
  (80700.0, 306.30664490051413)
  (80750.0, 305.7434399679077)
  (80800.0, 306.14166910188993)
  (80850.0, 306.19863020124484)
  (80900.0, 306.8577547085542)
  (80950.0, 306.6996503539249)
  (81000.0, 307.6833436087174)
  (81050.0, 307.62320792056437)
  (81100.0, 307.26727830033207)
  (81150.0, 307.6250211506073)
  (81200.0, 307.86383819572717)
  (81250.0, 307.21576193282624)
  (81300.0, 307.28916494400136)
  (81350.0, 307.3180967195481)
  (81400.0, 307.9643311523818)
  (81450.0, 308.38928981100526)
  (81500.0, 308.4907439138937)
  (81550.0, 308.86116696313894)
  (81600.0, 309.02428639076385)
  (81650.0, 309.9041991462912)
  (81700.0, 310.7785896192224)
  (81750.0, 309.8232079205644)
  (81800.0, 309.888350966165)
  (81850.0, 309.86116696313894)
  (81900.0, 309.86116696313894)
  (81950.0, 310.5118374093229)
  (82000.0, 309.73252034938406)
  (82050.0, 309.2644339906841)
  (82100.0, 309.2644339906841)
  (82150.0, 309.2472617490466)
  (82200.0, 309.7147560338322)
  (82250.0, 309.6095621851244)
  (82300.0, 309.1728212751135)
  (82350.0, 309.6775002381406)
  (82400.0, 309.6095621851244)
  (82450.0, 309.97249118604515)
  (82500.0, 310.1728212751135)
  (82550.0, 310.7901551863771)
  (82600.0, 312.2694160998043)
  (82650.0, 313.44281585473453)
  (82700.0, 312.4269510137362)
  (82750.0, 312.98258724258034)
  (82800.0, 313.0097050069836)
  (82850.0, 312.5327724472409)
  (82900.0, 312.5327724472409)
  (82950.0, 313.39058292323676)
  (83000.0, 313.38928981100526)
  (83050.0, 312.7873295964481)
  (83100.0, 312.79520626643426)
  (83150.0, 312.4114909473605)
  (83200.0, 312.480078329182)
  (83250.0, 312.6111883282464)
  (83300.0, 312.4573450148265)
  (83350.0, 312.9777194737112)
  (83400.0, 313.35672907908656)
  (83450.0, 313.3422151017915)
  (83500.0, 312.9034594958526)
  (83550.0, 312.8754845034029)
  (83600.0, 311.890996306413)
  (83650.0, 312.2996815318924)
  (83700.0, 313.86012048241355)
  (83750.0, 313.9454924694371)
  (83800.0, 314.02765673997584)
  (83850.0, 314.5947377530014)
  (83900.0, 314.5947377530014)
  (83950.0, 314.2372238980316)
  (84000.0, 314.2605084830038)
  (84050.0, 313.8019231954705)
  (84100.0, 314.27681495249766)
  (84150.0, 314.74065950319465)
  (84200.0, 314.65890099076734)
  (84250.0, 315.0194575902019)
  (84300.0, 316.2833436087174)
  (84350.0, 316.77310474441435)
  (84400.0, 316.7508242007072)
  (84450.0, 316.7901551863771)
  (84500.0, 316.7575299888748)
  (84550.0, 316.84068967381074)
  (84600.0, 316.7901551863771)
  (84650.0, 317.1910477665106)
  (84700.0, 317.68489256722967)
  (84750.0, 316.40714468023054)
  (84800.0, 316.59513970911206)
  (84850.0, 317.50035461438836)
  (84900.0, 316.98473031816604)
  (84950.0, 316.98473031816604)
  (85000.0, 316.98473031816604)
  (85050.0, 317.50035461438836)
  (85100.0, 317.4926592268165)
  (85150.0, 317.0716117228159)
  (85200.0, 317.45378281585596)
  (85250.0, 317.3069360623708)
  (85300.0, 317.32038576219634)
  (85350.0, 317.63945289891035)
  (85400.0, 317.646236068231)
  (85450.0, 318.0880224570882)
  (85500.0, 318.03877028771)
  (85550.0, 318.5130323463046)
  (85600.0, 319.338296918233)
  (85650.0, 318.87564434701784)
  (85700.0, 319.75010373488635)
  (85750.0, 320.23139770406016)
  (85800.0, 320.2333797586787)
  (85850.0, 320.2739606004414)
  (85900.0, 320.2062517448354)
  (85950.0, 320.1632172356034)
  (86000.0, 320.631864333443)
  (86050.0, 320.61575222836564)
  (86100.0, 319.7021741185561)
  (86150.0, 319.2155276339403)
  (86200.0, 319.66421595124535)
  (86250.0, 320.7501196179095)
  (86300.0, 321.21177149843993)
  (86350.0, 322.0658991518734)
  (86400.0, 322.11535821161704)
  (86450.0, 322.92371380761426)
  (86500.0, 322.92371380761426)
  (86550.0, 322.92371380761426)
  (86600.0, 322.8710966003427)
  (86650.0, 323.44214638167546)
  (86700.0, 323.46691542634903)
  (86750.0, 324.3619907561084)
  (86800.0, 324.42145597373866)
  (86850.0, 324.95606726696616)
  (86900.0, 325.3842268941361)
  (86950.0, 324.94506524533784)
  (87000.0, 324.3976747329574)
  (87050.0, 323.9569236122264)
  (87100.0, 323.8079581438667)
  (87150.0, 324.9067929718807)
  (87200.0, 325.3769571137568)
  (87250.0, 326.3842268941361)
  (87300.0, 325.84524678484996)
  (87350.0, 325.24430014551706)
  (87400.0, 325.28220211291864)
  (87450.0, 325.28220211291864)
  (87500.0, 324.9852396515844)
  (87550.0, 325.02394420243644)
  (87600.0, 324.9667243369662)
  (87650.0, 326.1102206700051)
  (87700.0, 326.0512295908138)
  (87750.0, 326.8079581438667)
  (87800.0, 326.38193225762313)
  (87850.0, 327.2725143517337)
  (87900.0, 325.88918129095185)
  (87950.0, 326.1401789280326)
  (88000.0, 325.53697978994694)
  (88050.0, 326.04142866993715)
  (88100.0, 325.63117792750774)
  (88150.0, 326.240080321609)
  (88200.0, 326.4344367651455)
  (88250.0, 326.73592376347386)
  (88300.0, 326.3156689654787)
  (88350.0, 327.20319203133323)
  (88400.0, 327.27634523935274)
  (88450.0, 327.3289916059588)
  (88500.0, 327.38230796916434)
  (88550.0, 327.33046019709315)
  (88600.0, 326.46434624714726)
  (88650.0, 326.42213894870434)
  (88700.0, 325.9280176600585)
  (88750.0, 325.9772961574757)
  (88800.0, 326.4436065523801)
  (88850.0, 327.33520988793106)
  (88900.0, 328.227589857154)
  (88950.0, 329.25655309856154)
  (89000.0, 329.76119476921866)
  (89050.0, 329.76119476921866)
  (89100.0, 330.25357215773204)
  (89150.0, 330.16823913367216)
  (89200.0, 329.6785965992069)
  (89250.0, 329.6785965992069)
  (89300.0, 330.1399774266653)
  (89350.0, 330.0278207775368)
  (89400.0, 329.865012879231)
  (89450.0, 329.780255224196)
  (89500.0, 330.426873303319)
  (89550.0, 330.426873303319)
  (89600.0, 330.3976747329574)
  (89650.0, 330.3109264015086)
  (89700.0, 330.44214638167546)
  (89750.0, 330.46691542634903)
  (89800.0, 330.302631943533)
  (89850.0, 330.83484861008833)
  (89900.0, 331.35566475632396)
  (89950.0, 331.84455472910474)
  (90000.0, 331.780255224196)
  (90050.0, 331.58334873692013)
  (90100.0, 331.86190597605696)
  (90150.0, 332.9224427400334)
  (90200.0, 333.09942530633754)
  (90250.0, 333.2725143517337)
  (90300.0, 333.2725143517337)
  (90350.0, 333.6633339997335)
  (90400.0, 334.1563689791239)
  (90450.0, 333.70696509573156)
  (90500.0, 333.6944463483362)
  (90550.0, 333.63339973465924)
  (90600.0, 333.6364390799173)
  (90650.0, 334.2151295874661)
  (90700.0, 334.438973273112)
  (90750.0, 333.9722649573661)
  (90800.0, 334.9719990277103)
  (90850.0, 333.9286979535133)
  (90900.0, 333.3289916059588)
  (90950.0, 333.6891812909518)
  (91000.0, 334.0943315531593)
  (91050.0, 333.9676982061708)
  (91100.0, 334.4100050050062)
  (91150.0, 334.36638418484836)
  (91200.0, 334.7740707848173)
  (91250.0, 334.85011848407765)
  (91300.0, 334.72868070791293)
  (91350.0, 334.72868070791293)
  (91400.0, 333.54389054779585)
  (91450.0, 333.2587695629972)
  (91500.0, 332.0673992895175)
  (91550.0, 332.1889881889823)
  (91600.0, 332.96814718112375)
  (91650.0, 332.96814718112375)
  (91700.0, 334.1142294714614)
  (91750.0, 334.05549462739594)
  (91800.0, 335.2898108649744)
  (91850.0, 334.8157522283657)
  (91900.0, 335.32622322177906)
  (91950.0, 334.9741051178205)
  (92000.0, 335.89761931750706)
  (92050.0, 335.9189494700201)
  (92100.0, 335.9189494700201)
  (92150.0, 335.466873708001)
  (92200.0, 335.466873708001)
  (92250.0, 336.8019609728144)
  (92300.0, 335.72341965505706)
  (92350.0, 336.5839743783278)
  (92400.0, 336.2959466860069)
  (92450.0, 336.0330845798851)
  (92500.0, 335.94389054779583)
  (92550.0, 335.34030995497847)
  (92600.0, 335.35088935932646)
  (92650.0, 335.4833446098383)
  (92700.0, 336.5939670860367)
  (92750.0, 336.78965978104)
  (92800.0, 336.7021741185561)
  (92850.0, 337.6371283843502)
  (92900.0, 336.93829691823305)
  (92950.0, 337.0)
  (93000.0, 337.5724465170011)
  (93050.0, 337.451009014265)
  (93100.0, 337.3675899303778)
  (93150.0, 337.2155276339403)
  (93200.0, 337.5883988654608)
  (93250.0, 337.8544380821027)
  (93300.0, 337.6804513977326)
  (93350.0, 337.8553977592866)
  (93400.0, 337.752778120798)
  (93450.0, 338.5661226640131)
  (93500.0, 339.0107194154405)
  (93550.0, 338.4774561162255)
  (93600.0, 338.66421595124535)
  (93650.0, 339.05549462739594)
  (93700.0, 339.2364239410674)
  (93750.0, 339.1394493917926)
  (93800.0, 338.8962815630898)
  (93850.0, 338.7934443842663)
  (93900.0, 338.7934443842663)
  (93950.0, 337.8115435867075)
  (94000.0, 338.5236651177441)
  (94050.0, 339.62224185317586)
  (94100.0, 339.5035438015169)
  (94150.0, 340.36071897536465)
  (94200.0, 340.05901138482005)
  (94250.0, 340.3166785544521)
  (94300.0, 339.4833446098383)
  (94350.0, 340.3667128348069)
  (94400.0, 341.2371283843502)
  (94450.0, 340.9038467862293)
  (94500.0, 341.43338220929377)
  (94550.0, 341.07611176728966)
  (94600.0, 341.797321748796)
  (94650.0, 341.62019332325895)
  (94700.0, 341.9320281894107)
  (94750.0, 341.6546813659903)
  (94800.0, 342.08981086497437)
  (94850.0, 342.6239883041007)
  (94900.0, 343.35566475632396)
  (94950.0, 343.87251435173374)
  (95000.0, 344.33241474799337)
  (95050.0, 344.2250356126079)
  (95100.0, 344.86770839691934)
  (95150.0, 344.73241474799335)
  (95200.0, 344.8093073620342)
  (95250.0, 344.64430014551704)
  (95300.0, 344.9857264128149)
  (95350.0, 345.4559962546825)
  (95400.0, 345.4559962546825)
  (95450.0, 345.4559962546825)
  (95500.0, 344.7230635915312)
  (95550.0, 344.7230635915312)
  (95600.0, 344.50054946713817)
  (95650.0, 344.65122959081384)
  (95700.0, 344.75127127774846)
  (95750.0, 344.65122959081384)
  (95800.0, 344.15013227605806)
  (95850.0, 344.7804555427071)
  (95900.0, 344.5201239677359)
  (95950.0, 344.4429512658796)
  (96000.0, 345.27634523935274)
  (96050.0, 346.0031920313332)
  (96100.0, 346.07109660034274)
  (96150.0, 346.5106117479391)
  (96200.0, 346.51355999408594)
  (96250.0, 347.04142866993715)
  (96300.0, 347.04142866993715)
  (96350.0, 348.01668030551923)
  (96400.0, 348.04142866993715)
  (96450.0, 348.51191151829846)
  (96500.0, 349.4363392421825)
  (96550.0, 349.72622322177904)
  (96600.0, 348.8398979596264)
  (96650.0, 348.77086869304355)
  (96700.0, 348.7934443842663)
  (96750.0, 347.8799371070738)
  (96800.0, 348.319934853593)
  (96850.0, 348.319934853593)
  (96900.0, 348.72524090184294)
  (96950.0, 349.45468136599027)
  (97000.0, 349.466873708001)
  (97050.0, 349.61575222836564)
  (97100.0, 350.23117792750776)
  (97150.0, 350.23117792750776)
  (97200.0, 350.2173221180661)
  (97250.0, 350.20648342753856)
  (97300.0, 350.0976193175071)
  (97350.0, 351.0943315531593)
  (97400.0, 351.61000500500626)
  (97450.0, 350.61575222836564)
  (97500.0, 350.1682277035827)
  (97550.0, 350.1682277035827)
  (97600.0, 350.73229171752433)
  (97650.0, 350.73229171752433)
  (97700.0, 350.65485893882874)
  (97750.0, 351.16281288634417)
  (97800.0, 351.12579117093424)
  (97850.0, 351.12579117093424)
  (97900.0, 351.5850112331566)
  (97950.0, 351.2856537532077)
  (98000.0, 351.2856537532077)
  (98050.0, 351.6658991518734)
  (98100.0, 351.5850112331566)
  (98150.0, 351.5850112331566)
  (98200.0, 351.5850112331566)
  (98250.0, 351.1401789280326)
  (98300.0, 351.5850112331566)
  (98350.0, 351.0738421064474)
  (98400.0, 351.01668030551923)
  (98450.0, 351.8150112669067)
  (98500.0, 351.8150112669067)
  (98550.0, 351.8150112669067)
  (98600.0, 352.36638418484836)
  (98650.0, 352.33520988793106)
  (98700.0, 352.31408730350097)
  (98750.0, 352.41699475574165)
  (98800.0, 352.0738421064474)
  (98850.0, 352.44064395902853)
  (98900.0, 351.76948754675016)
  (98950.0, 352.04360655238014)
  (99000.0, 351.9772961574757)
  (99050.0, 352.1602583056606)
  (99100.0, 351.76822770358274)
  (99150.0, 351.2959466860069)
  (99200.0, 352.2173221180661)
  (99250.0, 352.18726285465056)
  (99300.0, 352.18726285465056)
  (99350.0, 351.73229171752433)
  (99400.0, 351.67859324994987)
  (99450.0, 352.30238122239143)
  (99500.0, 352.72868070791293)
  (99550.0, 354.2239883041007)
  (99600.0, 353.8150112669067)
  (99650.0, 352.89761931750706)
  (99700.0, 353.23633924218245)
  (99750.0, 352.8019609728144)
  (99800.0, 352.8019609728144)
  (99850.0, 353.33520988793106)
  (99900.0, 353.36638418484836)
  (99950.0, 352.9432948760335)
  (100000.0, 353.36638418484836)
  };

\addplot[gray3!50, opacity=0.8, forget plot] fill between[of=A and B];;

\addplot+[
  mark = {none},
  thick, gray3
  ] coordinates {
    (0.0, 0.0)
    (50.0, 0.0)
    (100.0, 0.0)
    (150.0, 0.0)
    (200.0, 0.0)
    (250.0, 0.0)
    (300.0, 0.0)
    (350.0, 0.0)
    (400.0, 0.0)
    (450.0, 0.0)
    (500.0, 0.0)
    (550.0, 0.0)
    (600.0, 0.0)
    (650.0, 0.0)
    (700.0, 0.0)
    (750.0, 0.0)
    (800.0, 0.0)
    (850.0, 0.0)
    (900.0, 0.0)
    (950.0, 0.0)
    (1000.0, 0.0)
    (1050.0, 0.0)
    (1100.0, 0.0)
    (1150.0, 0.0)
    (1200.0, 0.0)
    (1250.0, 0.0)
    (1300.0, 0.0)
    (1350.0, 0.0)
    (1400.0, 0.0)
    (1450.0, 0.0)
    (1500.0, 0.0)
    (1550.0, 0.0)
    (1600.0, 0.0)
    (1650.0, 0.0)
    (1700.0, 0.0)
    (1750.0, 0.0)
    (1800.0, 0.0)
    (1850.0, 0.0)
    (1900.0, 0.0)
    (1950.0, 0.0)
    (2000.0, 0.0)
    (2050.0, 0.0)
    (2100.0, 0.0)
    (2150.0, 0.0)
    (2200.0, 0.0)
    (2250.0, 0.0)
    (2300.0, 0.0)
    (2350.0, 0.0)
    (2400.0, 0.0)
    (2450.0, 0.0)
    (2500.0, 0.0)
    (2550.0, 0.0)
    (2600.0, 0.0)
    (2650.0, 0.0)
    (2700.0, 0.0)
    (2750.0, 0.0)
    (2800.0, 0.0)
    (2850.0, 0.0)
    (2900.0, 0.0)
    (2950.0, 0.0)
    (3000.0, 0.0)
    (3050.0, 0.0)
    (3100.0, 0.0)
    (3150.0, 0.0)
    (3200.0, 0.0)
    (3250.0, 0.0)
    (3300.0, 0.0)
    (3350.0, 0.0)
    (3400.0, 0.0)
    (3450.0, 0.0)
    (3500.0, 0.0)
    (3550.0, 0.0)
    (3600.0, 0.0)
    (3650.0, 0.0)
    (3700.0, 0.0)
    (3750.0, 0.0)
    (3800.0, 0.0)
    (3850.0, 0.0)
    (3900.0, 0.0)
    (3950.0, 0.0)
    (4000.0, 0.0)
    (4050.0, 0.0)
    (4100.0, 0.0)
    (4150.0, 0.0)
    (4200.0, 0.0)
    (4250.0, 0.0)
    (4300.0, 0.0)
    (4350.0, 0.0)
    (4400.0, 0.0)
    (4450.0, 0.0)
    (4500.0, 0.0)
    (4550.0, 0.0)
    (4600.0, 0.0)
    (4650.0, 0.0)
    (4700.0, 0.0)
    (4750.0, 0.0)
    (4800.0, 0.0)
    (4850.0, 0.0)
    (4900.0, 0.0)
    (4950.0, 0.0)
    (5000.0, 0.0)
    (5050.0, 0.0)
    (5100.0, 0.0)
    (5150.0, 0.0)
    (5200.0, 0.0)
    (5250.0, 0.0)
    (5300.0, 0.0)
    (5350.0, 0.0)
    (5400.0, 0.0)
    (5450.0, 0.0)
    (5500.0, 0.0)
    (5550.0, 0.0)
    (5600.0, 0.0)
    (5650.0, 0.0)
    (5700.0, 0.0)
    (5750.0, 0.0)
    (5800.0, 0.0)
    (5850.0, 0.0)
    (5900.0, 0.0)
    (5950.0, 0.0)
    (6000.0, 0.0)
    (6050.0, 0.0)
    (6100.0, 0.0)
    (6150.0, 0.0)
    (6200.0, 0.0)
    (6250.0, 0.0)
    (6300.0, 0.0)
    (6350.0, 0.0)
    (6400.0, 0.0)
    (6450.0, 0.0)
    (6500.0, 0.0)
    (6550.0, 0.0)
    (6600.0, 0.0)
    (6650.0, 0.0)
    (6700.0, 0.0)
    (6750.0, 0.0)
    (6800.0, 0.0)
    (6850.0, 0.0)
    (6900.0, 0.0)
    (6950.0, 0.0)
    (7000.0, 0.0)
    (7050.0, 0.0)
    (7100.0, 0.0)
    (7150.0, 0.0)
    (7200.0, 0.0)
    (7250.0, 0.0)
    (7300.0, 0.0)
    (7350.0, 0.0)
    (7400.0, 0.0)
    (7450.0, 0.0)
    (7500.0, 0.0)
    (7550.0, 0.0)
    (7600.0, 0.0)
    (7650.0, 0.0)
    (7700.0, 0.0)
    (7750.0, 0.0)
    (7800.0, 0.0)
    (7850.0, 0.0)
    (7900.0, 0.0)
    (7950.0, 0.0)
    (8000.0, 0.0)
    (8050.0, 0.0)
    (8100.0, 0.0)
    (8150.0, 0.0)
    (8200.0, 0.0)
    (8250.0, 0.0)
    (8300.0, 0.0)
    (8350.0, 0.0)
    (8400.0, 0.0)
    (8450.0, 0.0)
    (8500.0, 0.0)
    (8550.0, 0.0)
    (8600.0, 0.0)
    (8650.0, 0.0)
    (8700.0, 0.0)
    (8750.0, 0.0)
    (8800.0, 0.0)
    (8850.0, 0.0)
    (8900.0, 0.0)
    (8950.0, 0.2)
    (9000.0, 0.2)
    (9050.0, 0.2)
    (9100.0, 0.2)
    (9150.0, 0.2)
    (9200.0, 0.2)
    (9250.0, 0.2)
    (9300.0, 0.4)
    (9350.0, 0.4)
    (9400.0, 0.4)
    (9450.0, 0.4)
    (9500.0, 0.4)
    (9550.0, 0.4)
    (9600.0, 0.4)
    (9650.0, 0.4)
    (9700.0, 0.4)
    (9750.0, 0.4)
    (9800.0, 0.6)
    (9850.0, 0.6)
    (9900.0, 0.6)
    (9950.0, 0.6)
    (10000.0, 0.6)
    (10050.0, 0.6)
    (10100.0, 0.6)
    (10150.0, 0.6)
    (10200.0, 0.6)
    (10250.0, 0.6)
    (10300.0, 0.6)
    (10350.0, 0.6)
    (10400.0, 0.6)
    (10450.0, 0.6)
    (10500.0, 0.6)
    (10550.0, 0.6)
    (10600.0, 0.6)
    (10650.0, 0.6)
    (10700.0, 0.6)
    (10750.0, 0.6)
    (10800.0, 0.6)
    (10850.0, 0.6)
    (10900.0, 0.6)
    (10950.0, 0.6)
    (11000.0, 0.6)
    (11050.0, 0.6)
    (11100.0, 0.6)
    (11150.0, 0.6)
    (11200.0, 0.6)
    (11250.0, 0.6)
    (11300.0, 0.6)
    (11350.0, 0.6)
    (11400.0, 0.6)
    (11450.0, 0.6)
    (11500.0, 0.6)
    (11550.0, 0.6)
    (11600.0, 0.6)
    (11650.0, 0.8)
    (11700.0, 0.8)
    (11750.0, 0.8)
    (11800.0, 0.8)
    (11850.0, 0.8)
    (11900.0, 0.8)
    (11950.0, 0.8)
    (12000.0, 0.8)
    (12050.0, 0.8)
    (12100.0, 0.8)
    (12150.0, 0.8)
    (12200.0, 1.0)
    (12250.0, 1.0)
    (12300.0, 1.2)
    (12350.0, 1.2)
    (12400.0, 1.2)
    (12450.0, 1.2)
    (12500.0, 1.2)
    (12550.0, 1.2)
    (12600.0, 1.2)
    (12650.0, 1.2)
    (12700.0, 1.0)
    (12750.0, 1.0)
    (12800.0, 1.0)
    (12850.0, 1.0)
    (12900.0, 1.0)
    (12950.0, 1.0)
    (13000.0, 1.0)
    (13050.0, 1.0)
    (13100.0, 1.0)
    (13150.0, 1.0)
    (13200.0, 1.0)
    (13250.0, 1.2)
    (13300.0, 1.2)
    (13350.0, 1.2)
    (13400.0, 1.2)
    (13450.0, 1.0)
    (13500.0, 1.0)
    (13550.0, 1.2)
    (13600.0, 1.2)
    (13650.0, 1.2)
    (13700.0, 1.2)
    (13750.0, 1.2)
    (13800.0, 1.2)
    (13850.0, 1.2)
    (13900.0, 1.2)
    (13950.0, 1.2)
    (14000.0, 1.2)
    (14050.0, 1.2)
    (14100.0, 1.2)
    (14150.0, 1.2)
    (14200.0, 1.4)
    (14250.0, 1.6)
    (14300.0, 1.8)
    (14350.0, 1.8)
    (14400.0, 1.8)
    (14450.0, 1.8)
    (14500.0, 1.8)
    (14550.0, 1.8)
    (14600.0, 1.8)
    (14650.0, 1.8)
    (14700.0, 1.8)
    (14750.0, 2.4)
    (14800.0, 2.4)
    (14850.0, 2.8)
    (14900.0, 2.8)
    (14950.0, 3.0)
    (15000.0, 3.0)
    (15050.0, 2.8)
    (15100.0, 2.8)
    (15150.0, 3.2)
    (15200.0, 3.2)
    (15250.0, 3.2)
    (15300.0, 3.2)
    (15350.0, 3.4)
    (15400.0, 3.4)
    (15450.0, 3.6)
    (15500.0, 3.6)
    (15550.0, 3.6)
    (15600.0, 3.6)
    (15650.0, 3.6)
    (15700.0, 3.6)
    (15750.0, 3.6)
    (15800.0, 3.6)
    (15850.0, 3.6)
    (15900.0, 3.6)
    (15950.0, 3.6)
    (16000.0, 3.6)
    (16050.0, 3.6)
    (16100.0, 3.6)
    (16150.0, 3.8)
    (16200.0, 3.8)
    (16250.0, 3.8)
    (16300.0, 3.8)
    (16350.0, 4.0)
    (16400.0, 4.2)
    (16450.0, 4.2)
    (16500.0, 4.6)
    (16550.0, 5.0)
    (16600.0, 5.0)
    (16650.0, 5.0)
    (16700.0, 5.0)
    (16750.0, 5.0)
    (16800.0, 5.0)
    (16850.0, 5.0)
    (16900.0, 5.0)
    (16950.0, 5.0)
    (17000.0, 5.0)
    (17050.0, 5.0)
    (17100.0, 5.0)
    (17150.0, 5.4)
    (17200.0, 5.6)
    (17250.0, 5.8)
    (17300.0, 5.8)
    (17350.0, 6.0)
    (17400.0, 6.0)
    (17450.0, 6.0)
    (17500.0, 6.2)
    (17550.0, 6.4)
    (17600.0, 6.4)
    (17650.0, 6.8)
    (17700.0, 7.0)
    (17750.0, 7.0)
    (17800.0, 7.0)
    (17850.0, 7.0)
    (17900.0, 7.0)
    (17950.0, 7.0)
    (18000.0, 7.4)
    (18050.0, 7.6)
    (18100.0, 7.6)
    (18150.0, 7.6)
    (18200.0, 7.6)
    (18250.0, 7.6)
    (18300.0, 8.0)
    (18350.0, 8.2)
    (18400.0, 8.6)
    (18450.0, 8.6)
    (18500.0, 8.8)
    (18550.0, 8.8)
    (18600.0, 8.8)
    (18650.0, 9.0)
    (18700.0, 9.0)
    (18750.0, 9.2)
    (18800.0, 9.2)
    (18850.0, 9.2)
    (18900.0, 9.2)
    (18950.0, 9.4)
    (19000.0, 10.0)
    (19050.0, 10.4)
    (19100.0, 10.6)
    (19150.0, 10.6)
    (19200.0, 10.8)
    (19250.0, 10.8)
    (19300.0, 11.2)
    (19350.0, 11.6)
    (19400.0, 11.6)
    (19450.0, 11.6)
    (19500.0, 11.8)
    (19550.0, 12.0)
    (19600.0, 12.0)
    (19650.0, 12.4)
    (19700.0, 12.6)
    (19750.0, 12.6)
    (19800.0, 12.8)
    (19850.0, 13.0)
    (19900.0, 13.2)
    (19950.0, 13.2)
    (20000.0, 13.2)
    (20050.0, 13.8)
    (20100.0, 14.2)
    (20150.0, 14.4)
    (20200.0, 14.8)
    (20250.0, 14.8)
    (20300.0, 15.0)
    (20350.0, 15.2)
    (20400.0, 15.2)
    (20450.0, 15.2)
    (20500.0, 15.2)
    (20550.0, 15.4)
    (20600.0, 15.4)
    (20650.0, 15.8)
    (20700.0, 16.0)
    (20750.0, 16.2)
    (20800.0, 16.2)
    (20850.0, 16.0)
    (20900.0, 15.8)
    (20950.0, 15.8)
    (21000.0, 16.0)
    (21050.0, 16.4)
    (21100.0, 16.6)
    (21150.0, 16.6)
    (21200.0, 16.4)
    (21250.0, 16.6)
    (21300.0, 16.8)
    (21350.0, 16.8)
    (21400.0, 17.0)
    (21450.0, 17.2)
    (21500.0, 17.0)
    (21550.0, 17.0)
    (21600.0, 17.2)
    (21650.0, 17.6)
    (21700.0, 17.6)
    (21750.0, 18.0)
    (21800.0, 18.2)
    (21850.0, 18.6)
    (21900.0, 18.8)
    (21950.0, 19.2)
    (22000.0, 19.2)
    (22050.0, 19.2)
    (22100.0, 19.2)
    (22150.0, 19.2)
    (22200.0, 19.6)
    (22250.0, 20.2)
    (22300.0, 20.2)
    (22350.0, 20.4)
    (22400.0, 20.4)
    (22450.0, 20.2)
    (22500.0, 20.4)
    (22550.0, 20.4)
    (22600.0, 20.6)
    (22650.0, 20.6)
    (22700.0, 21.0)
    (22750.0, 21.4)
    (22800.0, 21.4)
    (22850.0, 21.4)
    (22900.0, 22.2)
    (22950.0, 22.8)
    (23000.0, 23.2)
    (23050.0, 23.2)
    (23100.0, 23.8)
    (23150.0, 23.8)
    (23200.0, 23.8)
    (23250.0, 24.0)
    (23300.0, 24.0)
    (23350.0, 24.2)
    (23400.0, 24.2)
    (23450.0, 24.2)
    (23500.0, 24.8)
    (23550.0, 25.4)
    (23600.0, 25.4)
    (23650.0, 25.6)
    (23700.0, 26.0)
    (23750.0, 26.2)
    (23800.0, 26.2)
    (23850.0, 26.2)
    (23900.0, 26.4)
    (23950.0, 26.8)
    (24000.0, 26.8)
    (24050.0, 27.0)
    (24100.0, 27.0)
    (24150.0, 27.2)
    (24200.0, 27.4)
    (24250.0, 27.6)
    (24300.0, 27.6)
    (24350.0, 27.8)
    (24400.0, 28.0)
    (24450.0, 28.2)
    (24500.0, 29.0)
    (24550.0, 29.6)
    (24600.0, 29.8)
    (24650.0, 29.8)
    (24700.0, 30.0)
    (24750.0, 31.0)
    (24800.0, 31.2)
    (24850.0, 31.4)
    (24900.0, 31.4)
    (24950.0, 31.4)
    (25000.0, 31.6)
    (25050.0, 31.6)
    (25100.0, 32.6)
    (25150.0, 32.8)
    (25200.0, 33.2)
    (25250.0, 33.4)
    (25300.0, 33.4)
    (25350.0, 33.4)
    (25400.0, 33.8)
    (25450.0, 34.0)
    (25500.0, 34.4)
    (25550.0, 34.8)
    (25600.0, 34.6)
    (25650.0, 34.8)
    (25700.0, 35.0)
    (25750.0, 35.0)
    (25800.0, 35.6)
    (25850.0, 35.8)
    (25900.0, 36.2)
    (25950.0, 36.8)
    (26000.0, 36.8)
    (26050.0, 36.8)
    (26100.0, 37.2)
    (26150.0, 37.8)
    (26200.0, 38.2)
    (26250.0, 38.4)
    (26300.0, 38.8)
    (26350.0, 38.8)
    (26400.0, 38.8)
    (26450.0, 39.2)
    (26500.0, 39.2)
    (26550.0, 39.2)
    (26600.0, 40.0)
    (26650.0, 40.2)
    (26700.0, 40.4)
    (26750.0, 40.6)
    (26800.0, 41.0)
    (26850.0, 41.4)
    (26900.0, 42.2)
    (26950.0, 42.6)
    (27000.0, 43.0)
    (27050.0, 43.2)
    (27100.0, 43.6)
    (27150.0, 43.6)
    (27200.0, 43.8)
    (27250.0, 44.2)
    (27300.0, 44.4)
    (27350.0, 45.2)
    (27400.0, 46.0)
    (27450.0, 46.6)
    (27500.0, 47.0)
    (27550.0, 47.0)
    (27600.0, 47.4)
    (27650.0, 48.0)
    (27700.0, 48.4)
    (27750.0, 48.8)
    (27800.0, 49.0)
    (27850.0, 49.4)
    (27900.0, 49.4)
    (27950.0, 49.8)
    (28000.0, 50.0)
    (28050.0, 50.2)
    (28100.0, 50.8)
    (28150.0, 50.6)
    (28200.0, 51.2)
    (28250.0, 51.4)
    (28300.0, 51.4)
    (28350.0, 51.4)
    (28400.0, 51.2)
    (28450.0, 51.4)
    (28500.0, 51.8)
    (28550.0, 51.8)
    (28600.0, 52.8)
    (28650.0, 53.2)
    (28700.0, 53.6)
    (28750.0, 53.8)
    (28800.0, 54.4)
    (28850.0, 54.6)
    (28900.0, 54.6)
    (28950.0, 55.0)
    (29000.0, 55.0)
    (29050.0, 55.2)
    (29100.0, 55.6)
    (29150.0, 55.8)
    (29200.0, 56.4)
    (29250.0, 56.8)
    (29300.0, 57.2)
    (29350.0, 57.6)
    (29400.0, 57.8)
    (29450.0, 58.0)
    (29500.0, 59.0)
    (29550.0, 59.2)
    (29600.0, 59.2)
    (29650.0, 59.4)
    (29700.0, 60.0)
    (29750.0, 60.0)
    (29800.0, 60.8)
    (29850.0, 61.4)
    (29900.0, 61.8)
    (29950.0, 62.0)
    (30000.0, 62.4)
    (30050.0, 63.0)
    (30100.0, 63.4)
    (30150.0, 63.6)
    (30200.0, 63.4)
    (30250.0, 63.6)
    (30300.0, 63.6)
    (30350.0, 63.8)
    (30400.0, 64.4)
    (30450.0, 64.4)
    (30500.0, 64.4)
    (30550.0, 65.2)
    (30600.0, 65.6)
    (30650.0, 66.0)
    (30700.0, 66.2)
    (30750.0, 66.6)
    (30800.0, 67.0)
    (30850.0, 67.4)
    (30900.0, 67.6)
    (30950.0, 68.8)
    (31000.0, 69.8)
    (31050.0, 70.0)
    (31100.0, 71.0)
    (31150.0, 71.4)
    (31200.0, 72.2)
    (31250.0, 72.2)
    (31300.0, 72.8)
    (31350.0, 72.8)
    (31400.0, 73.2)
    (31450.0, 73.2)
    (31500.0, 73.2)
    (31550.0, 73.2)
    (31600.0, 73.4)
    (31650.0, 73.8)
    (31700.0, 73.8)
    (31750.0, 74.0)
    (31800.0, 74.2)
    (31850.0, 74.4)
    (31900.0, 75.2)
    (31950.0, 75.4)
    (32000.0, 75.2)
    (32050.0, 75.8)
    (32100.0, 76.6)
    (32150.0, 77.2)
    (32200.0, 77.0)
    (32250.0, 77.6)
    (32300.0, 77.4)
    (32350.0, 77.2)
    (32400.0, 77.6)
    (32450.0, 78.6)
    (32500.0, 79.0)
    (32550.0, 79.4)
    (32600.0, 80.2)
    (32650.0, 80.6)
    (32700.0, 81.6)
    (32750.0, 82.4)
    (32800.0, 82.8)
    (32850.0, 83.2)
    (32900.0, 84.4)
    (32950.0, 84.8)
    (33000.0, 86.0)
    (33050.0, 86.4)
    (33100.0, 86.4)
    (33150.0, 86.8)
    (33200.0, 87.4)
    (33250.0, 88.0)
    (33300.0, 88.4)
    (33350.0, 88.2)
    (33400.0, 88.2)
    (33450.0, 88.2)
    (33500.0, 88.4)
    (33550.0, 88.8)
    (33600.0, 89.4)
    (33650.0, 90.0)
    (33700.0, 90.8)
    (33750.0, 92.0)
    (33800.0, 92.2)
    (33850.0, 93.0)
    (33900.0, 93.2)
    (33950.0, 93.8)
    (34000.0, 94.6)
    (34050.0, 95.2)
    (34100.0, 95.8)
    (34150.0, 96.6)
    (34200.0, 97.0)
    (34250.0, 97.4)
    (34300.0, 97.8)
    (34350.0, 98.4)
    (34400.0, 99.0)
    (34450.0, 99.4)
    (34500.0, 99.6)
    (34550.0, 100.2)
    (34600.0, 101.0)
    (34650.0, 101.4)
    (34700.0, 102.0)
    (34750.0, 102.6)
    (34800.0, 102.8)
    (34850.0, 103.0)
    (34900.0, 103.8)
    (34950.0, 104.4)
    (35000.0, 104.4)
    (35050.0, 105.0)
    (35100.0, 105.8)
    (35150.0, 106.0)
    (35200.0, 106.6)
    (35250.0, 107.0)
    (35300.0, 107.6)
    (35350.0, 107.8)
    (35400.0, 107.8)
    (35450.0, 108.4)
    (35500.0, 109.0)
    (35550.0, 109.6)
    (35600.0, 109.8)
    (35650.0, 110.6)
    (35700.0, 110.6)
    (35750.0, 110.8)
    (35800.0, 111.2)
    (35850.0, 112.0)
    (35900.0, 112.6)
    (35950.0, 112.6)
    (36000.0, 113.2)
    (36050.0, 113.0)
    (36100.0, 113.2)
    (36150.0, 113.6)
    (36200.0, 114.0)
    (36250.0, 114.4)
    (36300.0, 115.0)
    (36350.0, 115.4)
    (36400.0, 115.6)
    (36450.0, 115.6)
    (36500.0, 116.2)
    (36550.0, 116.8)
    (36600.0, 116.8)
    (36650.0, 116.6)
    (36700.0, 117.4)
    (36750.0, 117.6)
    (36800.0, 117.6)
    (36850.0, 117.6)
    (36900.0, 117.8)
    (36950.0, 118.4)
    (37000.0, 119.2)
    (37050.0, 119.6)
    (37100.0, 119.8)
    (37150.0, 119.6)
    (37200.0, 119.6)
    (37250.0, 119.8)
    (37300.0, 120.8)
    (37350.0, 120.8)
    (37400.0, 121.0)
    (37450.0, 121.0)
    (37500.0, 121.4)
    (37550.0, 121.8)
    (37600.0, 122.6)
    (37650.0, 123.4)
    (37700.0, 123.4)
    (37750.0, 123.8)
    (37800.0, 123.6)
    (37850.0, 124.2)
    (37900.0, 124.0)
    (37950.0, 123.8)
    (38000.0, 124.0)
    (38050.0, 124.8)
    (38100.0, 125.4)
    (38150.0, 125.8)
    (38200.0, 126.4)
    (38250.0, 126.6)
    (38300.0, 127.0)
    (38350.0, 127.2)
    (38400.0, 128.0)
    (38450.0, 128.2)
    (38500.0, 129.0)
    (38550.0, 129.4)
    (38600.0, 129.2)
    (38650.0, 129.2)
    (38700.0, 129.2)
    (38750.0, 130.8)
    (38800.0, 131.8)
    (38850.0, 132.4)
    (38900.0, 133.4)
    (38950.0, 133.8)
    (39000.0, 134.0)
    (39050.0, 134.4)
    (39100.0, 134.6)
    (39150.0, 134.6)
    (39200.0, 135.6)
    (39250.0, 136.6)
    (39300.0, 136.8)
    (39350.0, 136.4)
    (39400.0, 136.4)
    (39450.0, 136.8)
    (39500.0, 137.6)
    (39550.0, 137.8)
    (39600.0, 138.0)
    (39650.0, 138.2)
    (39700.0, 138.6)
    (39750.0, 138.8)
    (39800.0, 138.8)
    (39850.0, 139.0)
    (39900.0, 139.4)
    (39950.0, 140.0)
    (40000.0, 140.2)
    (40050.0, 140.2)
    (40100.0, 140.6)
    (40150.0, 140.8)
    (40200.0, 141.0)
    (40250.0, 141.4)
    (40300.0, 141.6)
    (40350.0, 141.8)
    (40400.0, 142.0)
    (40450.0, 142.8)
    (40500.0, 142.4)
    (40550.0, 142.4)
    (40600.0, 143.0)
    (40650.0, 143.2)
    (40700.0, 143.8)
    (40750.0, 143.6)
    (40800.0, 143.4)
    (40850.0, 143.0)
    (40900.0, 143.0)
    (40950.0, 143.2)
    (41000.0, 143.6)
    (41050.0, 143.8)
    (41100.0, 144.0)
    (41150.0, 144.4)
    (41200.0, 144.8)
    (41250.0, 145.2)
    (41300.0, 145.2)
    (41350.0, 145.6)
    (41400.0, 145.8)
    (41450.0, 145.8)
    (41500.0, 147.0)
    (41550.0, 147.8)
    (41600.0, 149.0)
    (41650.0, 149.0)
    (41700.0, 148.8)
    (41750.0, 149.6)
    (41800.0, 150.0)
    (41850.0, 150.4)
    (41900.0, 150.8)
    (41950.0, 151.2)
    (42000.0, 151.2)
    (42050.0, 152.0)
    (42100.0, 152.0)
    (42150.0, 152.4)
    (42200.0, 152.8)
    (42250.0, 153.4)
    (42300.0, 153.4)
    (42350.0, 153.6)
    (42400.0, 154.6)
    (42450.0, 154.4)
    (42500.0, 154.2)
    (42550.0, 154.8)
    (42600.0, 154.8)
    (42650.0, 154.8)
    (42700.0, 154.8)
    (42750.0, 154.8)
    (42800.0, 155.0)
    (42850.0, 155.2)
    (42900.0, 157.0)
    (42950.0, 157.0)
    (43000.0, 157.6)
    (43050.0, 157.4)
    (43100.0, 158.0)
    (43150.0, 158.2)
    (43200.0, 158.4)
    (43250.0, 158.8)
    (43300.0, 159.4)
    (43350.0, 159.8)
    (43400.0, 160.0)
    (43450.0, 161.2)
    (43500.0, 161.2)
    (43550.0, 161.2)
    (43600.0, 161.2)
    (43650.0, 161.6)
    (43700.0, 162.0)
    (43750.0, 162.4)
    (43800.0, 163.0)
    (43850.0, 163.6)
    (43900.0, 164.2)
    (43950.0, 164.6)
    (44000.0, 165.0)
    (44050.0, 164.8)
    (44100.0, 164.6)
    (44150.0, 164.6)
    (44200.0, 165.2)
    (44250.0, 165.8)
    (44300.0, 166.4)
    (44350.0, 166.2)
    (44400.0, 166.2)
    (44450.0, 165.8)
    (44500.0, 166.6)
    (44550.0, 167.4)
    (44600.0, 167.6)
    (44650.0, 168.6)
    (44700.0, 169.0)
    (44750.0, 169.8)
    (44800.0, 170.4)
    (44850.0, 170.4)
    (44900.0, 171.6)
    (44950.0, 171.8)
    (45000.0, 172.6)
    (45050.0, 173.2)
    (45100.0, 173.8)
    (45150.0, 174.2)
    (45200.0, 174.6)
    (45250.0, 174.6)
    (45300.0, 174.8)
    (45350.0, 175.2)
    (45400.0, 175.4)
    (45450.0, 175.6)
    (45500.0, 175.8)
    (45550.0, 176.0)
    (45600.0, 176.2)
    (45650.0, 176.4)
    (45700.0, 177.2)
    (45750.0, 177.8)
    (45800.0, 178.2)
    (45850.0, 178.2)
    (45900.0, 178.8)
    (45950.0, 179.0)
    (46000.0, 179.4)
    (46050.0, 180.4)
    (46100.0, 181.0)
    (46150.0, 181.2)
    (46200.0, 181.6)
    (46250.0, 182.4)
    (46300.0, 183.0)
    (46350.0, 183.2)
    (46400.0, 184.0)
    (46450.0, 184.2)
    (46500.0, 184.6)
    (46550.0, 185.6)
    (46600.0, 186.2)
    (46650.0, 186.2)
    (46700.0, 186.8)
    (46750.0, 187.2)
    (46800.0, 187.2)
    (46850.0, 187.0)
    (46900.0, 186.8)
    (46950.0, 187.4)
    (47000.0, 187.0)
    (47050.0, 187.4)
    (47100.0, 187.6)
    (47150.0, 187.8)
    (47200.0, 188.0)
    (47250.0, 187.8)
    (47300.0, 188.0)
    (47350.0, 187.6)
    (47400.0, 188.2)
    (47450.0, 189.4)
    (47500.0, 189.8)
    (47550.0, 189.8)
    (47600.0, 190.2)
    (47650.0, 190.0)
    (47700.0, 190.6)
    (47750.0, 190.8)
    (47800.0, 191.4)
    (47850.0, 191.6)
    (47900.0, 191.8)
    (47950.0, 192.0)
    (48000.0, 193.2)
    (48050.0, 193.4)
    (48100.0, 193.8)
    (48150.0, 193.6)
    (48200.0, 194.6)
    (48250.0, 195.4)
    (48300.0, 195.6)
    (48350.0, 195.6)
    (48400.0, 196.2)
    (48450.0, 195.8)
    (48500.0, 196.0)
    (48550.0, 195.8)
    (48600.0, 195.6)
    (48650.0, 196.4)
    (48700.0, 196.8)
    (48750.0, 196.8)
    (48800.0, 196.4)
    (48850.0, 196.4)
    (48900.0, 197.0)
    (48950.0, 197.2)
    (49000.0, 197.2)
    (49050.0, 197.6)
    (49100.0, 198.4)
    (49150.0, 198.8)
    (49200.0, 199.2)
    (49250.0, 199.2)
    (49300.0, 200.2)
    (49350.0, 200.4)
    (49400.0, 200.4)
    (49450.0, 201.2)
    (49500.0, 200.8)
    (49550.0, 201.4)
    (49600.0, 201.6)
    (49650.0, 201.6)
    (49700.0, 201.8)
    (49750.0, 202.8)
    (49800.0, 204.0)
    (49850.0, 204.2)
    (49900.0, 204.2)
    (49950.0, 204.6)
    (50000.0, 205.0)
    (50050.0, 205.8)
    (50100.0, 205.8)
    (50150.0, 206.4)
    (50200.0, 206.8)
    (50250.0, 207.2)
    (50300.0, 207.4)
    (50350.0, 207.4)
    (50400.0, 207.2)
    (50450.0, 207.8)
    (50500.0, 208.2)
    (50550.0, 207.6)
    (50600.0, 208.4)
    (50650.0, 208.4)
    (50700.0, 208.8)
    (50750.0, 208.6)
    (50800.0, 208.8)
    (50850.0, 208.8)
    (50900.0, 209.2)
    (50950.0, 208.8)
    (51000.0, 209.2)
    (51050.0, 209.4)
    (51100.0, 210.0)
    (51150.0, 210.6)
    (51200.0, 210.6)
    (51250.0, 210.8)
    (51300.0, 210.4)
    (51350.0, 210.0)
    (51400.0, 209.6)
    (51450.0, 209.2)
    (51500.0, 209.4)
    (51550.0, 209.6)
    (51600.0, 209.8)
    (51650.0, 210.8)
    (51700.0, 211.0)
    (51750.0, 211.6)
    (51800.0, 211.6)
    (51850.0, 211.4)
    (51900.0, 211.2)
    (51950.0, 211.8)
    (52000.0, 212.0)
    (52050.0, 212.6)
    (52100.0, 213.2)
    (52150.0, 213.6)
    (52200.0, 213.8)
    (52250.0, 214.2)
    (52300.0, 214.2)
    (52350.0, 214.4)
    (52400.0, 215.4)
    (52450.0, 215.8)
    (52500.0, 216.2)
    (52550.0, 216.4)
    (52600.0, 216.6)
    (52650.0, 216.4)
    (52700.0, 216.6)
    (52750.0, 217.2)
    (52800.0, 217.4)
    (52850.0, 217.8)
    (52900.0, 218.4)
    (52950.0, 218.6)
    (53000.0, 218.4)
    (53050.0, 218.8)
    (53100.0, 219.2)
    (53150.0, 219.4)
    (53200.0, 219.2)
    (53250.0, 219.0)
    (53300.0, 220.0)
    (53350.0, 220.8)
    (53400.0, 221.8)
    (53450.0, 222.4)
    (53500.0, 222.4)
    (53550.0, 223.6)
    (53600.0, 223.8)
    (53650.0, 223.8)
    (53700.0, 224.0)
    (53750.0, 223.8)
    (53800.0, 224.0)
    (53850.0, 223.8)
    (53900.0, 223.8)
    (53950.0, 224.8)
    (54000.0, 225.0)
    (54050.0, 224.6)
    (54100.0, 223.8)
    (54150.0, 224.2)
    (54200.0, 224.0)
    (54250.0, 224.0)
    (54300.0, 224.4)
    (54350.0, 224.8)
    (54400.0, 225.0)
    (54450.0, 225.6)
    (54500.0, 225.6)
    (54550.0, 225.8)
    (54600.0, 226.2)
    (54650.0, 226.4)
    (54700.0, 226.4)
    (54750.0, 227.0)
    (54800.0, 226.8)
    (54850.0, 227.6)
    (54900.0, 228.4)
    (54950.0, 229.0)
    (55000.0, 229.0)
    (55050.0, 229.0)
    (55100.0, 229.0)
    (55150.0, 229.0)
    (55200.0, 229.2)
    (55250.0, 230.4)
    (55300.0, 231.0)
    (55350.0, 231.0)
    (55400.0, 231.4)
    (55450.0, 232.0)
    (55500.0, 232.8)
    (55550.0, 233.4)
    (55600.0, 233.8)
    (55650.0, 234.0)
    (55700.0, 234.2)
    (55750.0, 234.2)
    (55800.0, 234.8)
    (55850.0, 235.0)
    (55900.0, 235.8)
    (55950.0, 235.8)
    (56000.0, 235.8)
    (56050.0, 236.2)
    (56100.0, 236.2)
    (56150.0, 236.0)
    (56200.0, 236.6)
    (56250.0, 237.0)
    (56300.0, 237.0)
    (56350.0, 236.8)
    (56400.0, 237.0)
    (56450.0, 236.2)
    (56500.0, 235.8)
    (56550.0, 235.8)
    (56600.0, 235.2)
    (56650.0, 235.2)
    (56700.0, 236.0)
    (56750.0, 236.4)
    (56800.0, 236.6)
    (56850.0, 237.0)
    (56900.0, 237.2)
    (56950.0, 238.2)
    (57000.0, 238.2)
    (57050.0, 238.2)
    (57100.0, 238.6)
    (57150.0, 238.6)
    (57200.0, 238.8)
    (57250.0, 239.4)
    (57300.0, 239.4)
    (57350.0, 239.6)
    (57400.0, 239.4)
    (57450.0, 239.6)
    (57500.0, 239.8)
    (57550.0, 240.0)
    (57600.0, 239.6)
    (57650.0, 239.4)
    (57700.0, 239.8)
    (57750.0, 239.6)
    (57800.0, 239.8)
    (57850.0, 240.4)
    (57900.0, 240.8)
    (57950.0, 241.4)
    (58000.0, 242.0)
    (58050.0, 242.0)
    (58100.0, 242.4)
    (58150.0, 242.4)
    (58200.0, 243.4)
    (58250.0, 244.0)
    (58300.0, 244.2)
    (58350.0, 244.4)
    (58400.0, 244.2)
    (58450.0, 244.8)
    (58500.0, 244.6)
    (58550.0, 244.6)
    (58600.0, 244.8)
    (58650.0, 245.0)
    (58700.0, 245.4)
    (58750.0, 245.8)
    (58800.0, 245.8)
    (58850.0, 246.4)
    (58900.0, 246.6)
    (58950.0, 246.8)
    (59000.0, 247.2)
    (59050.0, 247.4)
    (59100.0, 247.2)
    (59150.0, 247.2)
    (59200.0, 248.4)
    (59250.0, 248.2)
    (59300.0, 248.2)
    (59350.0, 248.6)
    (59400.0, 249.0)
    (59450.0, 249.2)
    (59500.0, 249.6)
    (59550.0, 250.0)
    (59600.0, 250.6)
    (59650.0, 250.6)
    (59700.0, 250.6)
    (59750.0, 250.4)
    (59800.0, 250.8)
    (59850.0, 251.4)
    (59900.0, 252.0)
    (59950.0, 252.4)
    (60000.0, 252.6)
    (60050.0, 252.2)
    (60100.0, 252.8)
    (60150.0, 253.0)
    (60200.0, 253.0)
    (60250.0, 253.2)
    (60300.0, 254.0)
    (60350.0, 253.8)
    (60400.0, 253.4)
    (60450.0, 252.8)
    (60500.0, 253.0)
    (60550.0, 253.6)
    (60600.0, 254.4)
    (60650.0, 255.0)
    (60700.0, 255.0)
    (60750.0, 254.6)
    (60800.0, 254.6)
    (60850.0, 254.6)
    (60900.0, 254.2)
    (60950.0, 254.4)
    (61000.0, 254.8)
    (61050.0, 255.0)
    (61100.0, 255.0)
    (61150.0, 255.8)
    (61200.0, 255.2)
    (61250.0, 255.2)
    (61300.0, 255.4)
    (61350.0, 255.6)
    (61400.0, 256.0)
    (61450.0, 255.8)
    (61500.0, 256.6)
    (61550.0, 256.8)
    (61600.0, 257.0)
    (61650.0, 257.4)
    (61700.0, 257.0)
    (61750.0, 257.0)
    (61800.0, 256.6)
    (61850.0, 256.6)
    (61900.0, 257.0)
    (61950.0, 257.8)
    (62000.0, 258.4)
    (62050.0, 258.6)
    (62100.0, 259.0)
    (62150.0, 259.4)
    (62200.0, 259.4)
    (62250.0, 259.4)
    (62300.0, 259.6)
    (62350.0, 259.6)
    (62400.0, 259.4)
    (62450.0, 259.8)
    (62500.0, 260.2)
    (62550.0, 261.2)
    (62600.0, 261.2)
    (62650.0, 261.2)
    (62700.0, 261.2)
    (62750.0, 260.8)
    (62800.0, 261.0)
    (62850.0, 261.4)
    (62900.0, 262.0)
    (62950.0, 262.0)
    (63000.0, 262.0)
    (63050.0, 262.8)
    (63100.0, 263.0)
    (63150.0, 263.0)
    (63200.0, 263.4)
    (63250.0, 264.6)
    (63300.0, 264.8)
    (63350.0, 265.4)
    (63400.0, 264.6)
    (63450.0, 264.4)
    (63500.0, 265.0)
    (63550.0, 265.4)
    (63600.0, 265.0)
    (63650.0, 265.6)
    (63700.0, 265.6)
    (63750.0, 265.6)
    (63800.0, 265.8)
    (63850.0, 266.4)
    (63900.0, 266.6)
    (63950.0, 266.8)
    (64000.0, 266.8)
    (64050.0, 266.4)
    (64100.0, 266.6)
    (64150.0, 266.4)
    (64200.0, 266.8)
    (64250.0, 267.4)
    (64300.0, 268.0)
    (64350.0, 268.2)
    (64400.0, 267.8)
    (64450.0, 268.0)
    (64500.0, 268.4)
    (64550.0, 268.2)
    (64600.0, 268.4)
    (64650.0, 268.6)
    (64700.0, 268.8)
    (64750.0, 269.4)
    (64800.0, 269.8)
    (64850.0, 269.8)
    (64900.0, 269.8)
    (64950.0, 270.0)
    (65000.0, 270.2)
    (65050.0, 270.4)
    (65100.0, 270.2)
    (65150.0, 270.4)
    (65200.0, 270.6)
    (65250.0, 271.0)
    (65300.0, 271.4)
    (65350.0, 271.6)
    (65400.0, 272.0)
    (65450.0, 272.4)
    (65500.0, 272.4)
    (65550.0, 272.4)
    (65600.0, 272.4)
    (65650.0, 272.8)
    (65700.0, 272.6)
    (65750.0, 272.6)
    (65800.0, 272.0)
    (65850.0, 272.2)
    (65900.0, 272.6)
    (65950.0, 272.8)
    (66000.0, 273.2)
    (66050.0, 273.4)
    (66100.0, 274.4)
    (66150.0, 275.2)
    (66200.0, 275.6)
    (66250.0, 275.8)
    (66300.0, 275.6)
    (66350.0, 276.0)
    (66400.0, 276.2)
    (66450.0, 275.4)
    (66500.0, 276.0)
    (66550.0, 275.6)
    (66600.0, 275.8)
    (66650.0, 275.6)
    (66700.0, 275.8)
    (66750.0, 275.8)
    (66800.0, 275.8)
    (66850.0, 275.8)
    (66900.0, 275.8)
    (66950.0, 275.8)
    (67000.0, 275.8)
    (67050.0, 276.6)
    (67100.0, 277.0)
    (67150.0, 277.0)
    (67200.0, 277.0)
    (67250.0, 277.2)
    (67300.0, 277.2)
    (67350.0, 277.8)
    (67400.0, 278.6)
    (67450.0, 278.8)
    (67500.0, 279.2)
    (67550.0, 279.6)
    (67600.0, 279.8)
    (67650.0, 280.0)
    (67700.0, 280.2)
    (67750.0, 280.4)
    (67800.0, 280.6)
    (67850.0, 280.2)
    (67900.0, 280.4)
    (67950.0, 280.4)
    (68000.0, 280.8)
    (68050.0, 281.2)
    (68100.0, 281.4)
    (68150.0, 281.2)
    (68200.0, 282.0)
    (68250.0, 282.0)
    (68300.0, 282.2)
    (68350.0, 282.8)
    (68400.0, 283.2)
    (68450.0, 283.0)
    (68500.0, 283.2)
    (68550.0, 283.0)
    (68600.0, 282.4)
    (68650.0, 282.2)
    (68700.0, 282.4)
    (68750.0, 282.4)
    (68800.0, 282.4)
    (68850.0, 282.4)
    (68900.0, 282.4)
    (68950.0, 282.6)
    (69000.0, 282.6)
    (69050.0, 283.4)
    (69100.0, 283.6)
    (69150.0, 284.0)
    (69200.0, 284.6)
    (69250.0, 284.4)
    (69300.0, 284.6)
    (69350.0, 285.0)
    (69400.0, 285.0)
    (69450.0, 284.8)
    (69500.0, 285.0)
    (69550.0, 284.6)
    (69600.0, 285.2)
    (69650.0, 285.0)
    (69700.0, 284.4)
    (69750.0, 284.4)
    (69800.0, 284.2)
    (69850.0, 283.8)
    (69900.0, 284.0)
    (69950.0, 284.4)
    (70000.0, 284.4)
    (70050.0, 284.6)
    (70100.0, 285.2)
    (70150.0, 285.2)
    (70200.0, 285.4)
    (70250.0, 285.8)
    (70300.0, 285.6)
    (70350.0, 286.2)
    (70400.0, 286.2)
    (70450.0, 286.4)
    (70500.0, 286.8)
    (70550.0, 287.4)
    (70600.0, 287.4)
    (70650.0, 287.6)
    (70700.0, 288.4)
    (70750.0, 288.6)
    (70800.0, 288.4)
    (70850.0, 289.0)
    (70900.0, 289.6)
    (70950.0, 290.0)
    (71000.0, 290.2)
    (71050.0, 290.2)
    (71100.0, 290.4)
    (71150.0, 290.6)
    (71200.0, 290.6)
    (71250.0, 290.6)
    (71300.0, 290.8)
    (71350.0, 291.0)
    (71400.0, 291.4)
    (71450.0, 291.4)
    (71500.0, 291.6)
    (71550.0, 292.0)
    (71600.0, 292.4)
    (71650.0, 292.6)
    (71700.0, 292.4)
    (71750.0, 292.4)
    (71800.0, 292.2)
    (71850.0, 292.2)
    (71900.0, 292.6)
    (71950.0, 292.4)
    (72000.0, 293.0)
    (72050.0, 293.6)
    (72100.0, 293.4)
    (72150.0, 293.2)
    (72200.0, 293.0)
    (72250.0, 293.2)
    (72300.0, 293.8)
    (72350.0, 293.4)
    (72400.0, 293.4)
    (72450.0, 293.8)
    (72500.0, 293.4)
    (72550.0, 293.4)
    (72600.0, 293.6)
    (72650.0, 293.6)
    (72700.0, 294.2)
    (72750.0, 294.2)
    (72800.0, 295.4)
    (72850.0, 295.2)
    (72900.0, 295.4)
    (72950.0, 295.4)
    (73000.0, 295.4)
    (73050.0, 295.8)
    (73100.0, 296.6)
    (73150.0, 296.4)
    (73200.0, 296.6)
    (73250.0, 296.8)
    (73300.0, 297.2)
    (73350.0, 297.6)
    (73400.0, 297.4)
    (73450.0, 297.4)
    (73500.0, 297.6)
    (73550.0, 298.0)
    (73600.0, 298.0)
    (73650.0, 298.2)
    (73700.0, 298.2)
    (73750.0, 298.0)
    (73800.0, 298.0)
    (73850.0, 298.2)
    (73900.0, 298.4)
    (73950.0, 298.8)
    (74000.0, 300.0)
    (74050.0, 299.8)
    (74100.0, 299.8)
    (74150.0, 300.0)
    (74200.0, 300.0)
    (74250.0, 300.4)
    (74300.0, 300.8)
    (74350.0, 300.8)
    (74400.0, 300.4)
    (74450.0, 300.6)
    (74500.0, 301.0)
    (74550.0, 301.4)
    (74600.0, 301.8)
    (74650.0, 301.8)
    (74700.0, 302.0)
    (74750.0, 302.4)
    (74800.0, 302.8)
    (74850.0, 302.6)
    (74900.0, 302.6)
    (74950.0, 303.2)
    (75000.0, 303.2)
    (75050.0, 303.4)
    (75100.0, 303.6)
    (75150.0, 304.0)
    (75200.0, 304.2)
    (75250.0, 304.4)
    (75300.0, 304.4)
    (75350.0, 304.2)
    (75400.0, 304.8)
    (75450.0, 304.6)
    (75500.0, 305.0)
    (75550.0, 304.6)
    (75600.0, 304.6)
    (75650.0, 305.0)
    (75700.0, 305.6)
    (75750.0, 305.6)
    (75800.0, 305.4)
    (75850.0, 305.4)
    (75900.0, 304.8)
    (75950.0, 304.6)
    (76000.0, 305.2)
    (76050.0, 305.6)
    (76100.0, 305.8)
    (76150.0, 305.2)
    (76200.0, 305.4)
    (76250.0, 305.6)
    (76300.0, 306.2)
    (76350.0, 306.4)
    (76400.0, 307.0)
    (76450.0, 307.8)
    (76500.0, 308.4)
    (76550.0, 308.0)
    (76600.0, 308.0)
    (76650.0, 308.2)
    (76700.0, 308.2)
    (76750.0, 308.4)
    (76800.0, 308.6)
    (76850.0, 309.0)
    (76900.0, 308.6)
    (76950.0, 309.0)
    (77000.0, 308.8)
    (77050.0, 309.4)
    (77100.0, 309.2)
    (77150.0, 309.0)
    (77200.0, 309.0)
    (77250.0, 309.0)
    (77300.0, 309.8)
    (77350.0, 310.6)
    (77400.0, 310.4)
    (77450.0, 310.6)
    (77500.0, 311.0)
    (77550.0, 311.0)
    (77600.0, 310.8)
    (77650.0, 310.4)
    (77700.0, 311.4)
    (77750.0, 311.8)
    (77800.0, 312.2)
    (77850.0, 312.2)
    (77900.0, 312.8)
    (77950.0, 312.8)
    (78000.0, 312.4)
    (78050.0, 312.4)
    (78100.0, 312.2)
    (78150.0, 312.2)
    (78200.0, 311.8)
    (78250.0, 312.8)
    (78300.0, 313.0)
    (78350.0, 313.8)
    (78400.0, 314.4)
    (78450.0, 315.6)
    (78500.0, 315.6)
    (78550.0, 315.6)
    (78600.0, 315.6)
    (78650.0, 316.0)
    (78700.0, 316.2)
    (78750.0, 316.6)
    (78800.0, 316.6)
    (78850.0, 316.8)
    (78900.0, 317.2)
    (78950.0, 316.8)
    (79000.0, 317.0)
    (79050.0, 316.8)
    (79100.0, 316.8)
    (79150.0, 315.8)
    (79200.0, 315.8)
    (79250.0, 315.8)
    (79300.0, 317.4)
    (79350.0, 317.6)
    (79400.0, 317.6)
    (79450.0, 317.8)
    (79500.0, 317.6)
    (79550.0, 317.4)
    (79600.0, 316.8)
    (79650.0, 317.4)
    (79700.0, 317.6)
    (79750.0, 317.8)
    (79800.0, 317.8)
    (79850.0, 317.8)
    (79900.0, 317.8)
    (79950.0, 318.2)
    (80000.0, 318.4)
    (80050.0, 318.4)
    (80100.0, 318.6)
    (80150.0, 318.4)
    (80200.0, 319.0)
    (80250.0, 319.2)
    (80300.0, 319.0)
    (80350.0, 319.0)
    (80400.0, 319.2)
    (80450.0, 320.0)
    (80500.0, 319.8)
    (80550.0, 320.0)
    (80600.0, 320.4)
    (80650.0, 320.4)
    (80700.0, 320.6)
    (80750.0, 320.8)
    (80800.0, 320.4)
    (80850.0, 320.8)
    (80900.0, 321.2)
    (80950.0, 321.0)
    (81000.0, 321.2)
    (81050.0, 321.4)
    (81100.0, 321.8)
    (81150.0, 322.4)
    (81200.0, 322.4)
    (81250.0, 321.8)
    (81300.0, 321.6)
    (81350.0, 321.4)
    (81400.0, 322.0)
    (81450.0, 322.4)
    (81500.0, 322.0)
    (81550.0, 322.4)
    (81600.0, 322.6)
    (81650.0, 323.0)
    (81700.0, 323.4)
    (81750.0, 323.6)
    (81800.0, 323.2)
    (81850.0, 323.4)
    (81900.0, 323.4)
    (81950.0, 323.6)
    (82000.0, 323.4)
    (82050.0, 323.2)
    (82100.0, 323.2)
    (82150.0, 323.4)
    (82200.0, 323.6)
    (82250.0, 323.2)
    (82300.0, 322.8)
    (82350.0, 322.8)
    (82400.0, 323.2)
    (82450.0, 323.8)
    (82500.0, 323.8)
    (82550.0, 324.0)
    (82600.0, 325.2)
    (82650.0, 325.8)
    (82700.0, 325.4)
    (82750.0, 326.2)
    (82800.0, 326.4)
    (82850.0, 326.4)
    (82900.0, 326.4)
    (82950.0, 327.2)
    (83000.0, 327.4)
    (83050.0, 327.0)
    (83100.0, 327.4)
    (83150.0, 327.2)
    (83200.0, 327.8)
    (83250.0, 327.8)
    (83300.0, 327.6)
    (83350.0, 327.8)
    (83400.0, 328.4)
    (83450.0, 328.6)
    (83500.0, 328.8)
    (83550.0, 329.0)
    (83600.0, 328.0)
    (83650.0, 328.0)
    (83700.0, 328.8)
    (83750.0, 329.2)
    (83800.0, 329.2)
    (83850.0, 329.8)
    (83900.0, 329.8)
    (83950.0, 329.8)
    (84000.0, 329.6)
    (84050.0, 329.4)
    (84100.0, 329.6)
    (84150.0, 329.6)
    (84200.0, 329.4)
    (84250.0, 329.4)
    (84300.0, 329.8)
    (84350.0, 329.8)
    (84400.0, 330.4)
    (84450.0, 330.0)
    (84500.0, 330.2)
    (84550.0, 329.6)
    (84600.0, 330.0)
    (84650.0, 330.6)
    (84700.0, 330.6)
    (84750.0, 330.4)
    (84800.0, 331.0)
    (84850.0, 331.6)
    (84900.0, 331.4)
    (84950.0, 331.4)
    (85000.0, 331.4)
    (85050.0, 331.6)
    (85100.0, 331.8)
    (85150.0, 331.0)
    (85200.0, 331.0)
    (85250.0, 331.0)
    (85300.0, 330.8)
    (85350.0, 330.8)
    (85400.0, 330.6)
    (85450.0, 330.2)
    (85500.0, 330.4)
    (85550.0, 330.4)
    (85600.0, 331.2)
    (85650.0, 331.0)
    (85700.0, 331.8)
    (85750.0, 332.0)
    (85800.0, 332.2)
    (85850.0, 332.0)
    (85900.0, 331.4)
    (85950.0, 331.6)
    (86000.0, 331.6)
    (86050.0, 331.4)
    (86100.0, 331.2)
    (86150.0, 330.8)
    (86200.0, 331.0)
    (86250.0, 331.2)
    (86300.0, 331.4)
    (86350.0, 332.2)
    (86400.0, 332.2)
    (86450.0, 332.4)
    (86500.0, 332.4)
    (86550.0, 332.4)
    (86600.0, 332.4)
    (86650.0, 332.2)
    (86700.0, 332.4)
    (86750.0, 332.8)
    (86800.0, 332.8)
    (86850.0, 333.4)
    (86900.0, 333.0)
    (86950.0, 332.8)
    (87000.0, 333.0)
    (87050.0, 332.8)
    (87100.0, 332.6)
    (87150.0, 333.0)
    (87200.0, 333.2)
    (87250.0, 334.0)
    (87300.0, 334.0)
    (87350.0, 333.8)
    (87400.0, 334.0)
    (87450.0, 334.0)
    (87500.0, 333.8)
    (87550.0, 334.2)
    (87600.0, 334.6)
    (87650.0, 335.4)
    (87700.0, 335.2)
    (87750.0, 335.6)
    (87800.0, 335.8)
    (87850.0, 336.2)
    (87900.0, 335.6)
    (87950.0, 336.2)
    (88000.0, 336.2)
    (88050.0, 336.4)
    (88100.0, 336.2)
    (88150.0, 336.2)
    (88200.0, 336.0)
    (88250.0, 336.6)
    (88300.0, 336.2)
    (88350.0, 336.6)
    (88400.0, 336.8)
    (88450.0, 336.8)
    (88500.0, 337.0)
    (88550.0, 337.0)
    (88600.0, 337.0)
    (88650.0, 336.8)
    (88700.0, 336.8)
    (88750.0, 337.0)
    (88800.0, 337.2)
    (88850.0, 337.4)
    (88900.0, 338.0)
    (88950.0, 338.6)
    (89000.0, 338.8)
    (89050.0, 338.8)
    (89100.0, 339.0)
    (89150.0, 339.0)
    (89200.0, 338.8)
    (89250.0, 338.8)
    (89300.0, 339.0)
    (89350.0, 339.0)
    (89400.0, 338.6)
    (89450.0, 338.4)
    (89500.0, 338.6)
    (89550.0, 338.6)
    (89600.0, 339.0)
    (89650.0, 339.0)
    (89700.0, 339.2)
    (89750.0, 339.4)
    (89800.0, 339.8)
    (89850.0, 340.0)
    (89900.0, 340.4)
    (89950.0, 340.8)
    (90000.0, 340.4)
    (90050.0, 340.6)
    (90100.0, 341.2)
    (90150.0, 341.6)
    (90200.0, 341.8)
    (90250.0, 342.2)
    (90300.0, 342.2)
    (90350.0, 342.0)
    (90400.0, 342.2)
    (90450.0, 341.6)
    (90500.0, 341.8)
    (90550.0, 342.0)
    (90600.0, 342.4)
    (90650.0, 342.8)
    (90700.0, 343.4)
    (90750.0, 343.0)
    (90800.0, 343.2)
    (90850.0, 342.8)
    (90900.0, 342.8)
    (90950.0, 343.4)
    (91000.0, 343.8)
    (91050.0, 344.2)
    (91100.0, 344.4)
    (91150.0, 344.2)
    (91200.0, 345.2)
    (91250.0, 345.4)
    (91300.0, 345.0)
    (91350.0, 345.0)
    (91400.0, 344.8)
    (91450.0, 344.8)
    (91500.0, 344.2)
    (91550.0, 344.0)
    (91600.0, 344.6)
    (91650.0, 344.6)
    (91700.0, 345.0)
    (91750.0, 345.2)
    (91800.0, 345.6)
    (91850.0, 345.6)
    (91900.0, 345.8)
    (91950.0, 345.8)
    (92000.0, 346.4)
    (92050.0, 346.2)
    (92100.0, 346.2)
    (92150.0, 346.2)
    (92200.0, 346.2)
    (92250.0, 347.0)
    (92300.0, 346.6)
    (92350.0, 347.2)
    (92400.0, 347.4)
    (92450.0, 347.2)
    (92500.0, 347.2)
    (92550.0, 347.6)
    (92600.0, 348.0)
    (92650.0, 347.8)
    (92700.0, 348.2)
    (92750.0, 348.4)
    (92800.0, 348.2)
    (92850.0, 349.2)
    (92900.0, 348.8)
    (92950.0, 349.0)
    (93000.0, 349.2)
    (93050.0, 348.6)
    (93100.0, 348.8)
    (93150.0, 348.8)
    (93200.0, 348.8)
    (93250.0, 349.4)
    (93300.0, 349.2)
    (93350.0, 349.2)
    (93400.0, 349.0)
    (93450.0, 349.8)
    (93500.0, 350.2)
    (93550.0, 349.8)
    (93600.0, 350.0)
    (93650.0, 350.2)
    (93700.0, 350.2)
    (93750.0, 350.4)
    (93800.0, 351.0)
    (93850.0, 351.0)
    (93900.0, 351.0)
    (93950.0, 350.8)
    (94000.0, 351.4)
    (94050.0, 352.2)
    (94100.0, 352.2)
    (94150.0, 352.6)
    (94200.0, 352.4)
    (94250.0, 352.0)
    (94300.0, 351.8)
    (94350.0, 352.4)
    (94400.0, 352.8)
    (94450.0, 352.6)
    (94500.0, 352.8)
    (94550.0, 352.6)
    (94600.0, 353.0)
    (94650.0, 353.0)
    (94700.0, 353.0)
    (94750.0, 352.6)
    (94800.0, 352.4)
    (94850.0, 352.2)
    (94900.0, 352.4)
    (94950.0, 352.8)
    (95000.0, 352.8)
    (95050.0, 353.0)
    (95100.0, 353.4)
    (95150.0, 353.2)
    (95200.0, 353.4)
    (95250.0, 353.2)
    (95300.0, 353.4)
    (95350.0, 354.0)
    (95400.0, 354.0)
    (95450.0, 354.0)
    (95500.0, 353.6)
    (95550.0, 353.6)
    (95600.0, 353.6)
    (95650.0, 353.8)
    (95700.0, 353.6)
    (95750.0, 353.8)
    (95800.0, 353.6)
    (95850.0, 354.0)
    (95900.0, 354.2)
    (95950.0, 354.2)
    (96000.0, 354.8)
    (96050.0, 355.4)
    (96100.0, 355.6)
    (96150.0, 356.4)
    (96200.0, 357.2)
    (96250.0, 357.4)
    (96300.0, 357.4)
    (96350.0, 358.2)
    (96400.0, 358.4)
    (96450.0, 359.0)
    (96500.0, 359.6)
    (96550.0, 360.2)
    (96600.0, 360.6)
    (96650.0, 360.8)
    (96700.0, 361.0)
    (96750.0, 360.6)
    (96800.0, 360.6)
    (96850.0, 360.6)
    (96900.0, 360.4)
    (96950.0, 360.4)
    (97000.0, 360.2)
    (97050.0, 360.4)
    (97100.0, 360.8)
    (97150.0, 360.8)
    (97200.0, 360.6)
    (97250.0, 361.0)
    (97300.0, 360.6)
    (97350.0, 360.8)
    (97400.0, 361.6)
    (97450.0, 361.4)
    (97500.0, 361.2)
    (97550.0, 361.2)
    (97600.0, 361.4)
    (97650.0, 361.4)
    (97700.0, 361.2)
    (97750.0, 361.4)
    (97800.0, 361.0)
    (97850.0, 361.0)
    (97900.0, 361.6)
    (97950.0, 361.4)
    (98000.0, 361.4)
    (98050.0, 361.8)
    (98100.0, 361.6)
    (98150.0, 361.6)
    (98200.0, 361.6)
    (98250.0, 361.2)
    (98300.0, 361.6)
    (98350.0, 361.6)
    (98400.0, 361.2)
    (98450.0, 361.8)
    (98500.0, 361.8)
    (98550.0, 361.8)
    (98600.0, 362.2)
    (98650.0, 362.4)
    (98700.0, 362.6)
    (98750.0, 363.0)
    (98800.0, 362.6)
    (98850.0, 363.0)
    (98900.0, 362.6)
    (98950.0, 362.8)
    (99000.0, 363.0)
    (99050.0, 363.0)
    (99100.0, 362.8)
    (99150.0, 362.4)
    (99200.0, 362.6)
    (99250.0, 362.4)
    (99300.0, 362.4)
    (99350.0, 362.4)
    (99400.0, 362.2)
    (99450.0, 362.8)
    (99500.0, 363.0)
    (99550.0, 363.8)
    (99600.0, 363.8)
    (99650.0, 363.4)
    (99700.0, 363.4)
    (99750.0, 363.0)
    (99800.0, 363.0)
    (99850.0, 363.4)
    (99900.0, 363.2)
    (99950.0, 363.2)
    (100000.0, 363.2)
  };
% \addlegendentry{{}{Bandit (Random)}}

\addplot+[
  draw=none, mark=none, const plot, name path=A, forget plot
] coordinates {
  (0.0, 0.0)
  (5000.0, 0.647213595499958)
  (10000.0, 1.1477225575051662)
  (15000.0, 1.2472135954999581)
  (20000.0, 1.0)
  (25000.0, 1.6472135954999578)
  (30000.0, 1.947722557505166)
  (35000.0, 2.494427190999916)
  (40000.0, 2.6366600265340754)
  (45000.0, 4.414213562373095)
  (50000.0, 7.82842712474619)
  (55000.0, 15.22700735445887)
  (60000.0, 21.994640292279744)
  (65000.0, 36.099504938362074)
  (70000.0, 43.90555365166377)
  (75000.0, 56.518653737234175)
  (80000.0, 75.63361581515161)
  (85000.0, 94.74534138012399)
  (90000.0, 112.40784012413988)
  (95000.0, 140.99791651594077)
  (100000.0, 159.11838502566923)
};

\addplot+[
  draw=none, mark=none, const plot, name path=B, forget plot
] coordinates {
  (0.0, 0.0)
  (5000.0, -0.24721359549995797)
  (10000.0, 0.05227744249483379)
  (15000.0, 0.352786404500042)
  (20000.0, 1.0)
  (25000.0, 0.7527864045000421)
  (30000.0, 0.8522774424948338)
  (35000.0, 0.7055728090000842)
  (40000.0, 0.9633399734659245)
  (45000.0, 1.5857864376269049)
  (50000.0, 2.1715728752538097)
  (55000.0, 5.572992645541132)
  (60000.0, 10.805359707720253)
  (65000.0, 15.900495061637923)
  (70000.0, 27.69444634833622)
  (75000.0, 39.88134626276583)
  (80000.0, 55.96638418484838)
  (85000.0, 68.454658619876)
  (90000.0, 91.99215987586012)
  (95000.0, 112.20208348405923)
  (100000.0, 120.48161497433081)
};

\addplot[gray1!50, opacity=0.8, forget plot] fill between[of=A and B];;

\addplot+[
  mark = {none},
  thick, gray1, const plot
] coordinates {
  (0.0, 0.0)
  (5000.0, 0.2)
  (10000.0, 0.6)
  (15000.0, 0.8)
  (20000.0, 1.0)
  (25000.0, 1.2)
  (30000.0, 1.4)
  (35000.0, 1.6)
  (40000.0, 1.8)
  (45000.0, 3.0)
  (50000.0, 5.0)
  (55000.0, 10.4)
  (60000.0, 16.4)
  (65000.0, 26.0)
  (70000.0, 35.8)
  (75000.0, 48.2)
  (80000.0, 65.8)
  (85000.0, 81.6)
  (90000.0, 102.2)
  (95000.0, 126.6)
  (100000.0, 139.8)
};
% \addlegendentry{{}{Gaussian Process (5000)}}

\addplot+[
  mark = {none},
  thick, black, dashed
] coordinates {
  (0.0, 1043.0)
  (100000.0, 1043.0)
};

\nextgroupplot [
  ybar = 0pt,
  bar width = 7pt,
  xtick = data,
  % symbolic x coords = {FPs, FNs}, 
  symbolic x coords = {Precision, Recall}, 
  enlarge x limits={0.5},
  ymin = {0.75},
  width = {5cm},
  height = {5cm},
  xtick align=inside
]

\addplot+[
  teal, draw=teal, fill=teal!50,
  error bars/.cd,
  x dir=both,
  x explicit,
  y dir=both,
  y explicit
] table[
  x error plus=ex+,
  x error minus=ex-,
  y error plus=ey+,
  y error minus=ey-
] {
  x y ex+ ex- ey+ ey-
  Precision 0.9730650508341496 0.0 0.0 0.006350904891115735 0.006350904891115735
  Recall 0.9346116970278043 0.0 0.0 0.005524395125939759 0.005524395125939759
};

\addplot+[
  gray5, draw=black, fill=black!50,
  error bars/.cd,
  x dir=both,
  x explicit,
  y dir=both,
  y explicit
] table[
  x error plus=ex+,
  x error minus=ex-,
  y error plus=ey+,
  y error minus=ey-
] {
  x y ex+ ex- ey+ ey-
  Precision 0.9975135936058308 0.0 0.0 0.0012329432142233877 0.0012329432142233877
  Recall 0.8383509108341324 0.0 0.0 0.009690721970081135 0.009690721970081135
};

\addplot+[
  gray4, draw=gray4, fill=gray4!50,
  error bars/.cd,
  x dir=both,
  x explicit,
  y dir=both,
  y explicit
] table[
  x error plus=ex+,
  x error minus=ex-,
  y error plus=ey+,
  y error minus=ey-
] {
  x y ex+ ex- ey+ ey-
  Precision 0.9375824507600774 0.0 0.0 0.002206833238415493 0.002206833238415493
  Recall 0.8749760306807286 0.0 0.0 0.005701272769824931 0.005701272769824931
};

\addplot+[
  gray3, draw=gray3, fill=gray3!50,
  error bars/.cd,
  x dir=both,
  x explicit,
  y dir=both,
  y explicit
] table[
  x error plus=ex+,
  x error minus=ex-,
  y error plus=ey+,
  y error minus=ey-
] {
  x y ex+ ex- ey+ ey-
  Precision 0.9976489421885884 0.0 0.0 0.0024932932188758005 0.0024932932188758005
  Recall 0.8097794822627037 0.0 0.0 0.00573663482326048 0.00573663482326048
};

\addplot+[
  gray1, draw=gray1, fill=gray1!50,
  error bars/.cd,
  x dir=both,
  x explicit,
  y dir=both,
  y explicit
] table[
  x error plus=ex+,
  x error minus=ex-,
  y error plus=ey+,
  y error minus=ey-
] {
  x y ex+ ex- ey+ ey-
  Precision 0.995425848907237 0.0 0.0 0.000808731615379108 0.000808731615379108
  Recall 0.9599232981783317 0.0 0.0 0.0010676441731217574 0.0010676441731217574
};

% 

% \addplot+[
%   teal, draw=teal, fill=teal!50,
%   error bars/.cd,
%   x dir=both,
%   x explicit,
%   y dir=both,
%   y explicit
% ] table[
%   x error plus=ex+,
%   x error minus=ex-,
%   y error plus=ey+,
%   y error minus=ey-
% ] {
%   x y ex+ ex- ey+ ey-
%   FPs 0.973402  0.0  0.0  0.997882  0.997882
%   FNs 0.938794  0.0  0.0  0.99758  0.99758
% };

% \addplot+[
%   gray5, draw=black, fill=black!50,
%   error bars/.cd,
%   x dir=both,
%   x explicit,
%   y dir=both,
%   y explicit
% ] table[
%   x error plus=ex+,
%   x error minus=ex-,
%   y error plus=ey+,
%   y error minus=ey-
% ] {
%   x y ex+ ex- ey+ ey-
%   FPs 60.8 0.0 0.0 2.477902338672773 2.477902338672773
%   FNs 130.4 0.0 0.0 5.946427498927402 5.946427498927402
% };

% \addplot+[
%   gray4, draw=gray4, fill=gray4!50,
%   error bars/.cd,
%   x dir=both,
%   x explicit,
%   y dir=both,
%   y explicit
% ] table[
%   x error plus=ex+,
%   x error minus=ex-,
%   y error plus=ey+,
%   y error minus=ey-
% ] {
%   x y ex+ ex- ey+ ey-
%   FPs 2.2 0.0 0.0 1.1135528725660042 1.1135528725660042
%   FNs 168.6 0.0 0.0 10.107423014794621 10.107423014794621
% };

% \addplot+[
%   gray3, draw=gray3, fill=gray3!50,
%   error bars/.cd,
%   x dir=both,
%   x explicit,
%   y dir=both,
%   y explicit
% ] table[
%   x error plus=ex+,
%   x error minus=ex-,
%   y error plus=ey+,
%   y error minus=ey-
% ] {
%   x y ex+ ex- ey+ ey-
%   FPs 3.0 0.0 0.0 0.8366600265340755 0.8366600265340755
%   FNs 362.8 0.0 0.0 5.073460357586328 5.073460357586328
% };

% \addplot+[
%   gray1, draw=gray1, fill=gray1!50,
%   error bars/.cd,
%   x dir=both,
%   x explicit,
%   y dir=both,
%   y explicit
% ] table[
%   x error plus=ex+,
%   x error minus=ex-,
%   y error plus=ey+,
%   y error minus=ey-
% ] {
%   x y ex+ ex- ey+ ey-
%   FPs 4.6 0.0 0.0 0.8124038404635959 0.8124038404635959
%   FNs 41.8 0.0 0.0 1.1135528725660042 1.1135528725660042
% };

\end{groupplot}

\draw[dashed] (4.2, 2.5) -- (5.8, 2.5);

\end{tikzpicture}

==> figures/detect_model.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.75cm, group size=2 by 2}]

\nextgroupplot [
  height = {4.8cm},
  ylabel = {Detection Probability},
  xmin = {0.0},
  xmax = {3000.0},
  ymax = {1.05},
  xlabel = {Range (m)},
  ymin = {0.0},
  width = {4.8cm},
  title = {Baseline}
]

\addplot+[
  ybar, bar width=2.5pt, draw=gray, fill=gray!30, mark=none
] coordinates {
  (50.0, NaN)
  (150.0, 0.2777777777777778)
  (250.0, 1.0)
  (350.0, 0.9891304347826086)
  (450.0, 0.9477611940298507)
  (550.0, 0.8834355828220859)
  (650.0, 0.803921568627451)
  (750.0, 0.7184873949579832)
  (850.0, 0.7396694214876033)
  (950.0, 0.6423076923076924)
  (1050.0, 0.4896551724137931)
  (1150.0, 0.4022140221402214)
  (1250.0, 0.29069767441860467)
  (1350.0, 0.2533783783783784)
  (1450.0, 0.18518518518518517)
  (1550.0, 0.08396946564885496)
  (1650.0, 0.09433962264150944)
  (1750.0, 0.07042253521126761)
  (1850.0, 0.0728476821192053)
  (1950.0, 0.0299625468164794)
  (2050.0, 0.0)
  (2150.0, 0.0)
  (2250.0, 0.0)
  (2350.0, 0.0)
  (2450.0, 0.0071174377224199285)
  (2550.0, 0.0)
  (2650.0, 0.0)
  (2750.0, 0.0)
  (2850.0, 0.0)
  (2950.0, 0.0038910505836575876)
  (3050.0, 0.0)
  (3150.0, 0.0)
  (3250.0, 0.0)
  (3350.0, 0.0)
  (3450.0, 0.0)
  (3550.0, 0.0)
  (3650.0, 0.0)
  (3750.0, 0.0)
  (3850.0, 0.0)
  (3950.0, 0.0)
  (4050.0, 0.0)
  (4150.0, 0.0)
  (4250.0, 0.0)
  (4350.0, 0.0)
  (4450.0, 0.0)
};

\addplot+[
  very thick, teal, mark=none
] coordinates {
  (0.0, 0.0)
  (200.0, 0.0)
  (200.0, 1.0106060606060605)
  (1650.0, 0.0)
  (1650.0, 0.0)
  (3000.0, 0.0)
};


\nextgroupplot [
  height = {4.8cm},
  % ylabel = {Detection Probability},
  % yticklabels = {,,},
  xmin = {0.0},
  xmax = {3000.0},
  ymax = {1.05},
  xlabel = {Range (m)},
  ymin = {0.0},
  width = {4.8cm},
  title = {Risk-Driven}
]

\addplot+[
  ybar, bar width=2.5pt, draw=gray, fill=gray!30, mark=none
] coordinates {
  (50.0, NaN)
  (150.0, 0.2222222222222222)
  (250.0, 0.9433962264150944)
  (350.0, 0.9456521739130435)
  (450.0, 0.9477611940298507)
  (550.0, 0.8895705521472392)
  (650.0, 0.8627450980392157)
  (750.0, 0.7310924369747899)
  (850.0, 0.8140495867768595)
  (950.0, 0.7461538461538462)
  (1050.0, 0.6482758620689655)
  (1150.0, 0.6346863468634686)
  (1250.0, 0.5736434108527132)
  (1350.0, 0.5641891891891891)
  (1450.0, 0.5037037037037037)
  (1550.0, 0.4389312977099237)
  (1650.0, 0.4490566037735849)
  (1750.0, 0.3732394366197183)
  (1850.0, 0.3543046357615894)
  (1950.0, 0.23595505617977527)
  (2050.0, 0.0076045627376425855)
  (2150.0, 0.0035714285714285713)
  (2250.0, 0.007692307692307693)
  (2350.0, 0.007352941176470588)
  (2450.0, 0.014234875444839857)
  (2550.0, 0.0)
  (2650.0, 0.015503875968992248)
  (2750.0, 0.0)
  (2850.0, 0.007326007326007326)
  (2950.0, 0.011673151750972763)
  (3050.0, 0.007751937984496124)
  (3150.0, 0.011363636363636364)
  (3250.0, 0.0)
  (3350.0, 0.008620689655172414)
  (3450.0, 0.00847457627118644)
  (3550.0, 0.004672897196261682)
  (3650.0, 0.011363636363636364)
  (3750.0, 0.010810810810810811)
  (3850.0, 0.007633587786259542)
  (3950.0, 0.0)
  (4050.0, 0.0)
  (4150.0, 0.0)
  (4250.0, 0.0)
  (4350.0, 0.0)
  (4450.0, 0.0)
};

\addplot+[
  very thick, teal, mark=none
] coordinates {
  (0.0, 0.0)
  (200.0, 0.0)
  (200.0, 0.9384)
  (2000.0, 0.20400000000000007)
  (2000.0, 0.0)
  (3000.0, 0.0)
};


\end{groupplot}

\filldraw[rounded corners, fill=gray!20, draw=black] (0.85, 2.2) rectangle (3.1, 3.1);
\node[anchor=east] at (3.1, 2.8) {\scriptsize True NMACs: 54};
\node[anchor=east] at (3.1, 2.5) {\scriptsize \textcolor{teal}{Model NMACs: 88}};

\filldraw[rounded corners, fill=gray!20, draw=black] (4.82, 2.2) rectangle (7.07, 3.1);
\node[anchor=east] at (7.07, 2.8) {\scriptsize True NMACs: 23};
\node[anchor=east] at (7.07, 2.5) {\scriptsize \textcolor{teal}{Model NMACs: 41}};

\end{tikzpicture}

==> figures/detect_overview.tex <==
\begin{tikzpicture}

    \filldraw[rounded corners, fill=teal!13, dotted, draw=black] (-0.4, -2.5) rectangle (2.95, 3.8);
    \node at (1.275, 3.4) {\scriptsize \textbf{Agent}};

    \filldraw[fill=gray!20, draw=black, rounded corners] (0.0, -2.1) rectangle (2.55, 1.0);
    \node at (1.275, 0.65) {\scriptsize Perception};
    \node at (1.275, 0.35) {\scriptsize System};
    % \node at (1.5, 0.3) {\scriptsize $\hat s = f(o)$};

    \node (perception) at (1.3, -0.85) {\includegraphics[trim={15cm 0 15cm 0},clip,width=1.8cm]{images/example_daa_im.jpg}};
    \draw[blush, line width=1.0] (1.25, -0.45) rectangle (1.6, -0.25);
    \draw (0.4, -1.75) rectangle (2.2, 0.05);

    \filldraw[fill=gray!20, draw=black, rounded corners] (0.0, 2.0) rectangle (2.55, 3.0);
    \node at (1.275, 2.65) {\scriptsize Control};
    \node at (1.275, 2.35) {\scriptsize Policy};
    % \node at (1.5, 2.3) {\scriptsize $a = \pi(\hat s)$};

    \draw[->] (1.275, 1.0) -- (1.275, 2.0);
    \node[anchor=west] at (1.3, 1.65) {\scriptsize Predicted};
    \node at (1.9, 1.35) {\scriptsize state};

    \filldraw[fill=gray!20, draw=black, rounded corners] (4.8, -2.1) rectangle (8.1, 3.0);
    \node at (6.45, 2.8) {\scriptsize Environment};

    \node (perception) at (6.45, -0.85) {\includegraphics[trim={15cm 0 15cm 0},clip,width=1.8cm]{images/example_daa_im.jpg}};
    \draw (5.55, -1.75) rectangle (7.35, 0.05);

    % field of view
    \draw[dotted] (5.65, 1.5) -- (7.85, 2.7);
    \draw[dotted] (5.65, 1.5) -- (7.85, 0.3);
    \fill[yellow!10] (5.65, 1.5) -- (7.85, 2.7) -- (7.85, 0.3) -- cycle;
    \node (ownship) [aircraft side,fill=black,draw=black,minimum width=1cm,scale=0.5] at (5.5,1.5) {};
    \node at (5.5, 1.75) {\tiny Ownship};
    \draw[-stealth] (6.45, 0.8) -- (6.45, 0.2);
    \draw[thick, blush] (5.65, 1.5) -- (5.8, 1.5);
    \draw[-stealth, thick, blush] (5.8, 1.5) to [bend left=45] (6.2, 1.2);
    \node (intruder) [aircraft side,fill=black,xscale=-1,draw=black,minimum width=1cm,scale=0.5] at (7.4, 2.1) {};
    \node at (7.4, 2.35) {\tiny Intruder};

    \draw[->] (2.55, 2.5) -- (4.8, 2.5);
    \node[anchor=south] at (3.85, 2.56) {\scriptsize Advisory};

    \draw[->] (4.8, -0.75) -- (2.55, -0.75);
    \node[anchor=south] at (3.85, -0.65) {\scriptsize Observation $o$};

    % Bottom Network
    \draw[line width=0.5] (-0.25, 0.9) -- (-0.05, 1.0);
    \draw[line width=0.5] (-0.25, 0.9) -- (-0.05, 0.8);
    \draw[line width=0.5] (-0.25, 0.9) -- (-0.05, 0.6);

    \draw[line width=0.5] (-0.25, 0.7) -- (-0.05, 1.0);
    \draw[line width=0.5] (-0.25, 0.7) -- (-0.05, 0.8);
    \draw[line width=0.5] (-0.25, 0.7) -- (-0.05, 0.6);

    \draw[line width=0.5] (-0.05, 1.0) -- (0.15, 0.9);
    \draw[line width=0.5] (-0.05, 1.0) -- (0.15, 0.7);

    \draw[line width=0.5] (-0.05, 0.8) -- (0.15, 0.9);
    \draw[line width=0.5] (-0.05, 0.8) -- (0.15, 0.7);

    \draw[line width=0.5] (-0.05, 0.6) -- (0.15, 0.9);
    \draw[line width=0.5] (-0.05, 0.6) -- (0.15, 0.7);
    
    \fill[teal] (-0.25, 0.7) circle (0.07);
    \fill[teal] (-0.25, 0.9) circle (0.07);

    \fill[teal] (-0.05, 0.6) circle (0.07);
    \fill[teal] (-0.05, 0.8) circle (0.07);
    \fill[teal] (-0.05, 1.0) circle (0.07);

    \fill[teal] (0.15, 0.7) circle (0.07);
    \fill[teal] (0.15, 0.9) circle (0.07);

\end{tikzpicture}

==> figures/gp_MILE.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.3cm, vertical sep = 0.3cm, group size=3 by 2}]

\nextgroupplot [
  height = {3.5cm},
  ylabel = {$\sigma_\omega$},
  title = {\num{500} Episodes},
  % xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  xticklabels={,,},
  axis on top
]

\addplot[
  point meta min = 0.0,
  point meta max = 2.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/test_stat_1.png};

\addplot+[
  draw = none,
  mark = {*},
  mark options={fill=pastelOrange, draw=pastelOrange},
  mark size=1pt
] coordinates {
  (0.08, 0.35)
  (0.14, 0.75)
  (0.03, 0.15)
  (0.03, 0.45)
  (0.15, 0.15)
};


\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$\sigma_\omega$},
  title = {\num{1000} Episodes},
  % xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  xticklabels={,,},
  yticklabels={,,},
  axis on top
]

\addplot[
  point meta min = 0.0,
  point meta max = 2.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/test_stat_2.png};

\addplot+[
  draw = none,
  mark = {*},
  mark options={fill=pastelOrange, draw=pastelOrange},
  mark size=1pt
] coordinates {
  (0.08, 0.35)
  (0.14, 0.75)
  (0.03, 0.15)
  (0.03, 0.45)
  (0.15, 0.15)
  (0.03, 0.75)
  (0.05, 0.25)
  (0.06, 0.1)
  (0.01, 0.35)
  (0.01, 0.5)
};


\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$\sigma_\omega$},
  title = {\num{5000} Episodes},
  % xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  xticklabels={,,},
  yticklabels={,,},
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) },
  colorbar,
  colorbar style={at={(1.1,1)}},
  colorbar/width=2.5mm,
]

\addplot[
  point meta min = 0.0,
  point meta max = 2.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0,
] {images/test_stat_3.png};

\addplot+[
  draw = none,
  mark = {*},
  mark options={fill=pastelOrange, draw=pastelOrange},
  mark size=1pt
] coordinates {
  (0.08, 0.35)
  (0.14, 0.75)
  (0.03, 0.15)
  (0.03, 0.45)
  (0.15, 0.15)
  (0.03, 0.75)
  (0.05, 0.25)
  (0.06, 0.1)
  (0.01, 0.35)
  (0.01, 0.5)
  (0.09, 0.2)
  (0.1, 0.05)
  (0.02, 0.05)
  (0.0, 0.15)
  (0.06, 0.5)
  (0.06, 0.0)
  (0.19, 0.45)
  (0.09, 0.95)
  (0.18, 0.9)
  (0.0, 0.0)
  (0.12, 0.25)
  (0.03, 0.55)
  (0.11, 0.0)
  (0.12, 0.1)
  (0.19, 0.1)
  (0.0, 0.4)
  (0.03, 0.0)
  (0.07, 0.4)
  (0.09, 0.55)
  (0.08, 0.25)
  (0.06, 0.45)
  (0.05, 0.6)
  (0.1, 0.2)
  (0.15, 1.0)
  (0.07, 0.35)
  (0.0, 0.6)
  (0.13, 0.2)
  (0.12, 0.15)
  (0.11, 0.05)
  (0.1, 0.0)
  (0.19, 0.6)
  (0.12, 0.7)
  (0.17, 0.95)
  (0.16, 0.15)
  (0.01, 0.05)
  (0.2, 0.05)
  (0.03, 0.05)
  (0.04, 0.1)
  (0.04, 0.05)
  (0.13, 1.0)
};


\nextgroupplot [
  height = {3.5cm},
  ylabel = {$\sigma_\omega$},
  % title = {Safe Set},
  xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  axis on top,
  xtick = {0.05, 0.15}
]

\addplot[
  point meta min = 1.0,
  point meta max = 4.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/safe_1.png};


\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$\sigma_\omega$},
  % title = {Safe Set},
  xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  yticklabels={,,},
  axis on top,
  xtick = {0.05, 0.15}
]

\addplot[
  point meta min = 1.0,
  point meta max = 4.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/safe_2.png};


\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$\sigma_\omega$},
  % title = {Safe Set},
  xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  yticklabels={,,},
  axis on top,
  xtick = {0.05, 0.15}
]

\addplot[
  point meta min = 1.0,
  point meta max = 4.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/safe_3.png};


\end{groupplot}

    \fill[darkgreen, draw=black] (0.0, -3.4) rectangle (0.3, -3.1);
    \node[anchor=west] at (0.35, -3.25) {\scriptsize Safe};
    \draw[black] (1.1, -3.4) rectangle (1.4, -3.1);
    \node[anchor=west] at (1.45, -3.25) {\scriptsize Unsafe};
    \fill[pastelSeaGreen, draw=black] (2.45, -3.4) rectangle (2.75, -3.1);
    \node[anchor=west] at (2.8, -3.25) {\scriptsize True Positive};
    \fill[pastelRed, draw=black] (4.45, -3.4) rectangle (4.75, -3.1);
    \node[anchor=west] at (4.8, -3.25) {\scriptsize False Positive};

    \node[rotate=90] at (-1.2, -1.3) {\small \textbf{Safe Set}};
    \node[rotate=90] at (-1.2, 0.9) {\small \textbf{Test Statistic}};
    
\end{tikzpicture}

==> figures/ground_truth.tex <==
\begin{tikzpicture}[]
    \begin{groupplot}[group style={horizontal sep = 2.5cm, vertical sep = 1.5cm, group size=2 by 1}]
    
    \nextgroupplot [
      height = {4cm},
      ylabel = {$\sigma_\omega$},
      title = {$\hat P_\text{fail}(\eta)$},
      xlabel = {$\sigma_\theta$},
      width = {4cm},
      enlargelimits = false,
      axis on top,
      colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) },
      colorbar,
      colorbar style={at={(1.1,1)}}
    ]
    
    \addplot[
      point meta min = 0.0,
      point meta max = 1.0
    ] graphics[
      xmin = 0.0,
      xmax = 0.2,
      ymin = 0.0,
      ymax = 1.0
    ] {images/gt_pfail.png};
    
    
    \nextgroupplot [
      height = {4cm},
      ylabel = {$\sigma_\omega$},
      title = {Safe Set Estimate},
      xlabel = {$\sigma_\theta$},
      width = {4cm},
      enlargelimits = false,
      axis on top
    ]
    
    \addplot[
      point meta min = 0.0,
      point meta max = 1.0
    ] graphics[
      xmin = 0.0,
      xmax = 0.2,
      ymin = 0.0,
      ymax = 1.0
    ] {images/gt_safe.png};
    
    
    \end{groupplot}

    \fill[pastelSeaGreen, draw=black] (6.1, 1.8) rectangle (6.3, 2.0);
    \node[anchor=west] at (6.32, 1.92) {\scriptsize Safe};
    \draw[black] (6.1, 1.5) rectangle (6.3, 1.7);
    \node[anchor=west] at (6.32, 1.62) {\scriptsize Unsafe};

    

\end{tikzpicture}

==> figures/ground_truth_daa.tex <==
\begin{tikzpicture}[]
    \begin{groupplot}[group style={horizontal sep = 2.5cm, vertical sep = 1.5cm, group size=2 by 1}]
    
    \nextgroupplot [
      height = {4cm},
      ylabel = {$x_0$},
      title = {$\hat P_\text{fail}(\eta)$},
      xlabel = {$y_0$},
      xtick = {1000, 2000, 3000},
      width = {4cm},
      enlargelimits = false,
      axis on top,
      colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) },
      colorbar,
      colorbar style={at={(1.1,1)}}
    ]
    
    \addplot[
      point meta min = 0.0,
      point meta max = 1.0
    ] graphics[
      xmin = 1000.0,
      xmax = 3000.0,
      ymin = 0.8,
      ymax = 1.2
    ] {images/gt_pfail_daa.png};
    
    
    \nextgroupplot [
      height = {4cm},
      ylabel = {$x_0$},
      title = {Safe Set Estimate},
      xlabel = {$y_0$},
      xtick = {1000, 2000, 3000},
      width = {4cm},
      enlargelimits = false,
      axis on top
    ]
    
    \addplot[
      point meta min = 0.0,
      point meta max = 1.0
    ] graphics[
      xmin = 1000.0,
      xmax = 3000.0,
      ymin = 0.8,
      ymax = 1.2
    ] {images/gt_safe_daa.png};
    
    
    \end{groupplot}

    \fill[pastelSeaGreen, draw=black] (5.1, 1.8) rectangle (5.3, 2.0);
    \node[anchor=west] at (5.32, 1.92) {\scriptsize Safe};
    \draw[black] (5.1, 1.5) rectangle (5.3, 1.7);
    \node[anchor=west] at (5.32, 1.62) {\scriptsize Unsafe};

    \filldraw[rounded corners, fill=gray!20, draw=black] (2.7, 3.2) rectangle (4.5, 3.8);
    \node at (3.6, 3.5) {\footnotesize fov = \SI{60}{\degree}};

\end{tikzpicture}

==> figures/kernel_demo.tex <==
\begin{tikzpicture}[]

% \fill[rounded corners, gray!20] (-0.4, -0.8) rectangle (12.8, 1.8);

\begin{groupplot}[group style={horizontal sep = 3.5cm, vertical sep = 1.0cm, group size=1 by 3}]

\nextgroupplot [
  height = {3.5cm},
  hide axis,
  width = {17.5cm},
  % title = {Kernel Smoothing ($\ell=0.15$)}
  % axis background/.style={fill=gray!20},
  % xmin = 0.0,
  % xmax = 7.6
]

\input{figures/subplots/interp_points}

\nextgroupplot [
  height = {3.5cm},
  hide axis,
  width = {17.5cm},
  % title = {Linear Interpolation}
]

\input{figures/subplots/kernel_points_1}

\nextgroupplot [
  height = {3.5cm},
  hide axis,
  width = {17.5cm},
  % title = {Kernel Smoothing ($\ell=0.20$)}
]

\input{figures/subplots/kernel_points_2}

\end{groupplot}

\draw[gray] (1.0, 0.0) -- (15.0, 0.0);
\node[gray] at (8.0, -0.4) {\scriptsize $\eta$};
\draw[gray] (2.2, -0.08) -- (2.2, 0.08);
\draw[gray] (13.8, -0.08) -- (13.8, 0.08);
\node[gray, anchor=north] at (2.2, -0.08) {\tiny $0.0$};
\node[gray, anchor=north] at (13.8, -0.08) {\tiny $1.0$};

\draw[gray] (1.0, -2.93) -- (15.0, -2.93);
\node[gray] at (8.0, -3.33) {\scriptsize $\eta$};
\draw[gray] (2.2, -3.01) -- (2.2, -2.85);
\draw[gray] (13.8, -3.01) -- (13.8, -2.85);
\node[gray, anchor=north] at (2.2, -3.01) {\tiny $0.0$};
\node[gray, anchor=north] at (13.8, -3.01) {\tiny $1.0$};

\draw[gray] (1.0, -5.86) -- (15.0, -5.86);
\node[gray] at (8.0, -6.16) {\scriptsize $\eta$};
\draw[gray] (2.2, -5.94) -- (2.2, -5.78);
\draw[gray] (13.8, -5.94) -- (13.8, -5.78);
\node[gray, anchor=north] at (2.2, -5.94) {\tiny $0.0$};
\node[gray, anchor=north] at (13.8, -5.94) {\tiny $1.0$};

\node at (8.0, 2.0) {\footnotesize Linear Interpolation};
\node at (8.0, -1.13) {\footnotesize Kernel Smoothing ($\ell=0.15$)};
\node at (8.0, -4.06) {\footnotesize Kernel Smoothing ($\ell=0.20$)};

% \draw[black] (15.5, 2.0) rectangle (16.5, 2.5);

\end{tikzpicture}

==> figures/ldists.tex <==
\begin{tikzpicture}[]

\begin{groupplot}[group style={horizontal sep = 0.5cm, vertical sep = 1.5cm, group size=3 by 1}]

\nextgroupplot [
  height = {3.5cm},
  ylabel = {$P(\ell)$},
  xmin = {0.0},
  xmax = {0.1},
  ymax = {0.15},
  xlabel = {$\ell$},
  ymin = {0.0},
  width = {5.5cm},
  ybar,
  bar width = 0.75pt,
  xtick align=inside
]

\addplot+[draw={blush},
    fill={blush!50}
    ] coordinates {
  (0.0001, 0.018974382686794525)
  (0.0011090909090909092, 0.018974382686794525)
  (0.002118181818181818, 0.018974920075725737)
  (0.0031272727272727272, 0.01919569088767887)
  (0.004136363636363636, 0.020853922210815327)
  (0.005145454545454545, 0.02374883883443649)
  (0.006154545454545454, 0.026508950549338064)
  (0.007163636363636363, 0.028665483393286836)
  (0.008172727272727272, 0.03028749844417276)
  (0.009181818181818182, 0.03151096675877208)
  (0.01019090909090909, 0.03244273180820162)
  (0.0112, 0.033160843389816036)
  (0.012209090909090909, 0.0337220426086508)
  (0.013218181818181818, 0.03416712410681189)
  (0.014227272727272727, 0.03452441784349836)
  (0.015236363636363636, 0.034810954430537396)
  (0.016245454545454546, 0.03503019743964002)
  (0.017254545454545453, 0.03516578079430658)
  (0.018263636363636364, 0.03517298456059903)
  (0.01927272727272727, 0.03497298634268909)
  (0.020281818181818182, 0.03445731207733577)
  (0.02129090909090909, 0.033508894594241063)
  (0.0223, 0.032039430626799356)
  (0.023309090909090908, 0.03003095316108374)
  (0.02431818181818182, 0.02756010161041485)
  (0.025327272727272726, 0.024787674768462144)
  (0.026336363636363637, 0.021915611741302257)
  (0.027345454545454544, 0.019133609535208262)
  (0.028354545454545455, 0.01658061667854234)
  (0.029363636363636363, 0.014332372218893547)
  (0.030372727272727273, 0.01240997931131424)
  (0.031381818181818184, 0.01079771353204738)
  (0.03239090909090909, 0.009460486521377905)
  (0.0334, 0.008356586167350782)
  (0.03440909090909091, 0.007445230192768286)
  (0.03541818181818182, 0.0066901822287439025)
  (0.036427272727272725, 0.006060927294641579)
  (0.037436363636363636, 0.0055325617682868)
  (0.03844545454545455, 0.005085125523575705)
  (0.03945454545454546, 0.0047027747233246145)
  (0.04046363636363636, 0.004372986016355208)
  (0.04147272727272727, 0.004085867236547266)
  (0.04248181818181818, 0.0038335917692187142)
  (0.043490909090909094, 0.003609948127568798)
  (0.0445, 0.0034099872345221354)
  (0.04550909090909091, 0.0032297486102595987)
  (0.04651818181818182, 0.0030660485732745793)
  (0.04752727272727273, 0.002916316433600672)
  (0.048536363636363634, 0.0027784675305501604)
  (0.049545454545454545, 0.002650804455803308)
  (0.050554545454545456, 0.0025319398406327804)
  (0.05156363636363637, 0.002420735664778354)
  (0.05257272727272727, 0.002316255278112042)
  (0.05358181818181818, 0.002217725242708055)
  (0.05459090909090909, 0.002124504810967214)
  (0.0556, 0.0020360613730100313)
  (0.05660909090909091, 0.0019519506050325744)
  (0.05761818181818182, 0.001871800344885569)
  (0.05862727272727273, 0.0017952974426044986)
  (0.05963636363636363, 0.0017221770024976356)
  (0.060645454545454544, 0.001652213562138979)
  (0.061654545454545455, 0.0015852138453372735)
  (0.06266363636363637, 0.0015210108069783445)
  (0.06367272727272727, 0.0014594587391567777)
  (0.06468181818181819, 0.0014004292529534292)
  (0.06569090909090909, 0.0013438079884637555)
  (0.0667, 0.0012894919256622782)
  (0.06770909090909091, 0.0012373871980947738)
  (0.06871818181818182, 0.0011874073230594012)
  (0.06972727272727272, 0.0011394717765752637)
  (0.07073636363636364, 0.0010935048563325577)
  (0.07174545454545454, 0.00104943478117223)
  (0.07275454545454546, 0.001007192985555249)
  (0.07376363636363636, 0.0009667135740359172)
  (0.07477272727272727, 0.0009279329058018399)
  (0.07578181818181819, 0.0008907892837188145)
  (0.07679090909090909, 0.0008552227279144774)
  (0.0778, 0.0008211748158137706)
  (0.07880909090909091, 0.0007885885733703867)
  (0.07981818181818182, 0.0007574084071550921)
  (0.08082727272727273, 0.0007275800652899219)
  (0.08183636363636364, 0.0006990506205682742)
  (0.08284545454545454, 0.0006717684685139589)
  (0.08385454545454546, 0.0006456833357414044)
  (0.08486363636363636, 0.000620746293874842)
  (0.08587272727272727, 0.0005969097754757725)
  (0.08688181818181819, 0.0005741275910761862)
  (0.08789090909090909, 0.0005523549439681189)
  (0.0889, 0.0005315484420623257)
  (0.08990909090909091, 0.0005116661060723182)
  (0.09091818181818181, 0.0004926673729642967)
  (0.09192727272727273, 0.00047451309523741634)
  (0.09293636363636364, 0.0004571655357172113)
  (0.09394545454545454, 0.00044058835663362883)
  (0.09495454545454546, 0.0004247466058821113)
  (0.09596363636363636, 0.0004096066979957128)
  (0.09697272727272727, 0.00039513639232075204)
  (0.09798181818181818, 0.0003813047669413208)
  (0.09899090909090909, 0.0003680821907727168)
  (0.1, 0.00035544029239113523)
};

\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$P(\ell)$},
  xmin = {0.0},
  xmax = {0.1},
  ymax = {0.15},
  xlabel = {$\ell$},
  yticklabels = {,,},
  ymin = {0.0},
  width = {5.5cm},
  ybar,
  bar width = 0.75pt,
  xtick align=inside,
]

\addplot+[draw={blush},
    fill={blush!50}
    ] coordinates {
  (0.0001, 0.12193202333292857)
  (0.0011090909090909092, 0.12193202333292857)
  (0.002118181818181818, 0.12193268083933578)
  (0.0031272727272727272, 0.12197821465880936)
  (0.004136363636363636, 0.110584896945667)
  (0.005145454545454545, 0.07142299502783218)
  (0.006154545454545454, 0.04332296324767695)
  (0.007163636363636363, 0.030790298142858125)
  (0.008172727272727272, 0.02485794605980287)
  (0.009181818181818182, 0.021477879454014887)
  (0.01019090909090909, 0.019215523849743486)
  (0.0112, 0.017540028499998077)
  (0.012209090909090909, 0.016219536083874036)
  (0.013218181818181818, 0.015122909072317324)
  (0.014227272727272727, 0.0141602713572119)
  (0.015236363636363636, 0.013267892034359487)
  (0.016245454545454546, 0.012404230547419424)
  (0.017254545454545453, 0.011546819034908508)
  (0.018263636363636364, 0.01068795647347632)
  (0.01927272727272727, 0.009829800667815993)
  (0.020281818181818182, 0.008979864322998035)
  (0.02129090909090909, 0.008147575068411727)
  (0.0223, 0.007342078077750954)
  (0.023309090909090908, 0.0065711129852321064)
  (0.02431818181818182, 0.005840645544743693)
  (0.025327272727272726, 0.0051549333638211455)
  (0.026336363636363637, 0.004516779788489337)
  (0.027345454545454544, 0.003927821581322096)
  (0.028354545454545455, 0.0033887729322500133)
  (0.029363636363636363, 0.0028996007396168027)
  (0.030372727272727273, 0.00245963608453083)
  (0.031381818181818184, 0.00206764046642925)
  (0.03239090909090909, 0.0017218486664019922)
  (0.0334, 0.0014200075617959676)
  (0.03440909090909091, 0.0011594248273302222)
  (0.03541818181818182, 0.0009370350894757175)
  (0.036427272727272725, 0.0007494850168325728)
  (0.037436363636363636, 0.0005932338123191855)
  (0.03844545454545455, 0.0004646621476847053)
  (0.03945454545454546, 0.0003601809475957393)
  (0.04046363636363636, 0.00027633150253304154)
  (0.04147272727272727, 0.0002098698513274535)
  (0.04248181818181818, 0.00015783071807619025)
  (0.043490909090909094, 0.0001175689743668884)
  (0.0445, 8.677912893557046e-5)
  (0.04550909090909091, 6.349536164028479e-5)
  (0.04651818181818182, 4.607592661331958e-5)
  (0.04752727272727273, 3.3176326022414356e-5)
  (0.048536363636363634, 2.3715600574806293e-5)
  (0.049545454545454545, 1.6839569653074765e-5)
  (0.050554545454545456, 1.1884077551339423e-5)
  (0.05156363636363637, 8.34043750978956e-6)
  (0.05257272727272727, 5.82444488037738e-6)
  (0.05358181818181818, 4.049637320150015e-6)
  (0.05459090909090909, 2.8049504797973323e-6)
  (0.0556, 1.9365541018559976e-6)
  (0.05660909090909091, 1.3334357033991046e-6)
  (0.05761818181818182, 9.161964322066555e-7)
  (0.05862727272727273, 6.285032853109438e-7)
  (0.05963636363636363, 4.3067404467308084e-7)
  (0.060645454545454544, 2.9493236999508554e-7)
  (0.061654545454545455, 2.019432173301024e-7)
  (0.06266363636363637, 1.3831184342631683e-7)
  (0.06367272727272727, 9.479650725968968e-8)
  (0.06468181818181819, 6.50424738923045e-8)
  (0.06569090909090909, 4.469219091461847e-8)
  (0.0667, 3.076405382106543e-8)
  (0.06770909090909091, 2.1221188659225863e-8)
  (0.06871818181818182, 1.467359919738985e-8)
  (0.06972727272727272, 1.0173278106329821e-8)
  (0.07073636363636364, 7.0737429312070555e-9)
  (0.07174545454545454, 4.933999486435727e-9)
  (0.07275454545454546, 3.4530173603529484e-9)
  (0.07376363636363636, 2.425090808174977e-9)
  (0.07477272727272727, 1.7094577490335864e-9)
  (0.07578181818181819, 1.209632958397311e-9)
  (0.07679090909090909, 8.59350059568653e-10)
  (0.0778, 6.129955324455589e-10)
  (0.07880909090909091, 4.390946146523432e-10)
  (0.07981818181818182, 3.158706645566167e-10)
  (0.08082727272727273, 2.2821380375197458e-10)
  (0.08183636363636364, 1.6560813323039277e-10)
  (0.08284545454545454, 1.207116763868836e-10)
  (0.08385454545454546, 8.838140108138557e-11)
  (0.08486363636363636, 6.500223689832425e-11)
  (0.08587272727272727, 4.802412163410696e-11)
  (0.08688181818181819, 3.5641708602116985e-11)
  (0.08789090909090909, 2.6572135578610748e-11)
  (0.0889, 1.990036759763256e-11)
  (0.08990909090909091, 1.4971229288763427e-11)
  (0.09091818181818181, 1.1313787546628302e-11)
  (0.09192727272727273, 8.588215138481738e-12)
  (0.09293636363636364, 6.548324373843633e-12)
  (0.09394545454545454, 5.015057946246366e-12)
  (0.09495454545454546, 3.8576661658173415e-12)
  (0.09596363636363636, 2.980294072510203e-12)
  (0.09697272727272727, 2.3123889644870435e-12)
  (0.09798181818181818, 1.8018151372738385e-12)
  (0.09899090909090909, 1.4098936437770963e-12)
  (0.1, 1.107815688488614e-12)
};


\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$P(\ell)$},
  xmin = {0.0},
  xmax = {0.1},
  ymax = {0.15},
  xlabel = {$\ell$},
  yticklabels = {,,},
  ymin = {0.0},
  width = {5.5cm},
  ybar,
  bar width = 0.75pt,
  xtick align=inside
]

\addplot+[draw={blush},
    fill={blush!50}
    ] coordinates {
  (0.0001, 0.01708882165946865)
  (0.0011090909090909092, 0.01708882165946865)
  (0.002118181818181818, 0.017089407071998717)
  (0.0031272727272727272, 0.017270543440730767)
  (0.004136363636363636, 0.015901279443161432)
  (0.005145454545454545, 0.01027347637909995)
  (0.006154545454545454, 0.006602146776795927)
  (0.007163636363636363, 0.005006530646748044)
  (0.008172727272727272, 0.004277687232286657)
  (0.009181818181818182, 0.0039042572707452023)
  (0.01019090909090909, 0.0036955715257281168)
  (0.0112, 0.003575012193677745)
  (0.012209090909090909, 0.0035099139800715195)
  (0.013218181818181818, 0.0034866792416804395)
  (0.014227272727272727, 0.0035004903384547514)
  (0.015236363636363636, 0.0035504778882397055)
  (0.016245454545454546, 0.00363737646244359)
  (0.017254545454545453, 0.0037624423071539836)
  (0.018263636363636364, 0.003927010764610165)
  (0.01927272727272727, 0.004132363012405818)
  (0.020281818181818182, 0.004379732978079836)
  (0.02129090909090909, 0.004670369675610028)
  (0.0223, 0.0050056105553471855)
  (0.023309090909090908, 0.005386939908771412)
  (0.02431818181818182, 0.005816015474702124)
  (0.025327272727272726, 0.006294651959013313)
  (0.026336363636363637, 0.0068247544019008274)
  (0.027345454545454544, 0.0074081979139885646)
  (0.028354545454545455, 0.008046653595522675)
  (0.029363636363636363, 0.008741363778496679)
  (0.030372727272727273, 0.009492873418609141)
  (0.031381818181818184, 0.010300728681123689)
  (0.03239090909090909, 0.01116315854934628)
  (0.0334, 0.012076760222302186)
  (0.03440909090909091, 0.013036213700903734)
  (0.03541818181818182, 0.014034054337647804)
  (0.036427272727272725, 0.015060533413769905)
  (0.037436363636363636, 0.016103595088452476)
  (0.03844545454545455, 0.017148992749065974)
  (0.03945454545454546, 0.018180558736519407)
  (0.04046363636363636, 0.01918062914360992)
  (0.04147272727272727, 0.020130610938369334)
  (0.04248181818181818, 0.021011663864199812)
  (0.043490909090909094, 0.021805456164115923)
  (0.0445, 0.02249494343785091)
  (0.04550909090909091, 0.02306511504522367)
  (0.04651818181818182, 0.02350365357391322)
  (0.04752727272727273, 0.023801459822280883)
  (0.048536363636363634, 0.023953007576970147)
  (0.049545454545454545, 0.023956507812017337)
  (0.050554545454545456, 0.023813878445772547)
  (0.05156363636363637, 0.023530531845559123)
  (0.05257272727272727, 0.023115005709397885)
  (0.05358181818181818, 0.022578472792254604)
  (0.05459090909090909, 0.02193417027903049)
  (0.0556, 0.021196790877791156)
  (0.05660909090909091, 0.02038187476912003)
  (0.05761818181818182, 0.019505236153635416)
  (0.05862727272727273, 0.018582450529661777)
  (0.05963636363636363, 0.017628420615465695)
  (0.060645454545454544, 0.016657030694595024)
  (0.061654545454545455, 0.015680891935518197)
  (0.06266363636363637, 0.014711175201437313)
  (0.06367272727272727, 0.01375752341562398)
  (0.06468181818181819, 0.012828032624473443)
  (0.06569090909090909, 0.011929289354291443)
  (0.0667, 0.011066451527031028)
  (0.06770909090909091, 0.010243360663377695)
  (0.06871818181818182, 0.009462674357048706)
  (0.06972727272727272, 0.008726009463692706)
  (0.07073636363636364, 0.008034088216906887)
  (0.07174545454545454, 0.007386881184819288)
  (0.07275454545454546, 0.006783742556014136)
  (0.07376363636363636, 0.006223534738002805)
  (0.07477272727272727, 0.005704740379997358)
  (0.07578181818181819, 0.00522556099660453)
  (0.07679090909090909, 0.0047840020442828654)
  (0.0778, 0.004377944931743847)
  (0.07880909090909091, 0.00400520678276504)
  (0.07981818181818182, 0.0036635890427275737)
  (0.08082727272727273, 0.0033509161189065294)
  (0.08183636363636364, 0.003065065327803783)
  (0.08284545454545454, 0.00280398935470203)
  (0.08385454545454546, 0.0025657323943990844)
  (0.08486363636363636, 0.002348441045100158)
  (0.08587272727272727, 0.0021503709084958167)
  (0.08688181818181819, 0.001969889749346697)
  (0.08789090909090909, 0.001805477935703302)
  (0.0889, 0.0016557267976917873)
  (0.08990909090909091, 0.0015193354137562568)
  (0.09091818181818181, 0.001395106272473724)
  (0.09192727272727273, 0.0012819401551564657)
  (0.09293636363636364, 0.0011788305276981834)
  (0.09394545454545454, 0.0010848576680891331)
  (0.09495454545454546, 0.0009991827050072073)
  (0.09596363636363636, 0.000921041700930131)
  (0.09697272727272727, 0.000849739882448126)
  (0.09798181818181818, 0.0007846460867301939)
  (0.09899090909090909, 0.0007251874739567249)
  (0.1, 0.0006708445402671839)
};

\end{groupplot}

\begin{groupplot}[group style={horizontal sep = 3.0cm, vertical sep = 1.5cm, group size=2 by 1}]

\nextgroupplot [
  height = {5cm},
  at={(55, 85)},
  ylabel = {$\sigma_\omega$},
  title = {$\hat P_\text{fail}(\eta)$},
  xlabel = {$\sigma_\theta$},
  width = {5cm},
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) },
  colorbar
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/gt_pfail.png};


\nextgroupplot [
  height = {5cm},
  ylabel = {$\sigma_\omega$},
  title = {$\mathbb E[\ell]$},
  xlabel = {$\sigma_\theta$},
  width = {5cm},
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) },
  colorbar
]

\addplot[
  point meta min = 0.0001,
  point meta max = 0.1
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/l_exp.png};

\end{groupplot}

\draw[->, thick, blush] (1.95, 1.93) -- (7.5, 3.2);
\draw[->, thick, blush] (6.35, 1.93) -- (8.5, 4.3);
\draw[->, thick, blush] (10.8, 1.93) -- (8.8, 4.3);

\end{tikzpicture}

==> figures/pend_res.tex <==
\begin{tikzpicture}[]

\begin{groupplot}[group style={horizontal sep = 0.75cm, vertical sep = 1.5cm, group size=2 by 1}]

\nextgroupplot [
  height = {5cm},
  legend pos = {south east},
  ylabel = {Safe Set Size},
  xmin = {0.0},
  xmax = {20000},
  ymax = {130.0},
  xlabel = {Episodes},
  ymin = {0.0},
  width = {5cm},
  height = {5cm},
  legend columns=2,
  legend style = {font=\footnotesize, at={(0.05,1.45)}, anchor=north west}
]

\addplot+[
  draw=none, mark=none, name path=A, forget plot
] coordinates {
  (0.0, 0.0)
  (10.0, 0.0)
  (20.0, 0.0)
  (30.0, 0.0)
  (40.0, 0.0)
  (50.0, 0.0)
  (60.0, 0.0)
  (70.0, 0.0)
  (80.0, 0.0)
  (90.0, 0.0)
  (100.0, 0.0)
  (110.0, 0.0)
  (120.0, 0.0)
  (130.0, 0.0)
  (140.0, 0.0)
  (150.0, 0.0)
  (160.0, 0.0)
  (170.0, 0.0)
  (180.0, 0.0)
  (190.0, 0.0)
  (200.0, 0.0)
  (210.0, 0.0)
  (220.0, 0.0)
  (230.0, 0.0)
  (240.0, 0.0)
  (250.0, 3.23606797749979)
  (260.0, 12.54983443527075)
  (270.0, 17.165151389911678)
  (280.0, 25.40326029187483)
  (290.0, 32.96154191720159)
  (300.0, 41.30064932327139)
  (310.0, 48.09320702811932)
  (320.0, 50.84767985741633)
  (330.0, 55.44948974278318)
  (340.0, 59.58885438199983)
  (350.0, 63.82492235949962)
  (360.0, 66.0)
  (370.0, 67.8309518948453)
  (380.0, 67.5115214431216)
  (390.0, 68.34728827066554)
  (400.0, 69.47108544675923)
  (410.0, 71.76154726279432)
  (420.0, 72.84939015319192)
  (430.0, 76.17770876399966)
  (440.0, 78.06201920231798)
  (450.0, 78.94977477020466)
  (460.0, 78.28490254498827)
  (470.0, 79.56776436283002)
  (480.0, 79.21519230368573)
  (490.0, 82.42494813255684)
  (500.0, 81.47852436706017)
  (510.0, 82.66630035524123)
  (520.0, 84.06099033699941)
  (530.0, 84.65755371638518)
  (540.0, 83.69067059000925)
  (550.0, 85.90384501660364)
  (560.0, 86.9400325732035)
  (570.0, 86.56017751246223)
  (580.0, 87.44830805543786)
  (590.0, 89.39027120489902)
  (600.0, 89.02093240599831)
  (610.0, 88.90384501660364)
  (620.0, 88.90384501660364)
  (630.0, 88.78869937870631)
  (640.0, 89.04152298679729)
  (650.0, 88.4302753041037)
  (660.0, 89.28330889535312)
  (670.0, 89.60517010948)
  (680.0, 89.47450438364444)
  (690.0, 89.74075807087803)
  (700.0, 90.08330889535313)
  (710.0, 90.15723809439154)
  (720.0, 90.32712842531053)
  (730.0, 90.19464029227974)
  (740.0, 91.4302753041037)
  (750.0, 92.10454357780915)
  (760.0, 91.30116263352132)
  (770.0, 91.24264068711929)
  (780.0, 91.87784992724148)
  (790.0, 93.1478150704935)
  (800.0, 92.37492138287037)
  (810.0, 91.48328157299974)
  (820.0, 91.68997991959775)
  (830.0, 93.76154726279432)
  (840.0, 91.90217288664427)
  (850.0, 91.4431676725155)
  (860.0, 91.10384048104052)
  (870.0, 91.72353840616714)
  (880.0, 92.97488738510232)
  (890.0, 93.31448230047948)
  (900.0, 94.53553390593274)
  (910.0, 95.22052627529742)
  (920.0, 96.03405790253616)
  (930.0, 96.43732584763728)
  (940.0, 95.96828873628336)
  (950.0, 95.96828873628336)
  (960.0, 96.605551275464)
  (970.0, 96.90135110466436)
  (980.0, 97.50135110466435)
  (990.0, 97.2928498393146)
  (1000.0, 96.97488738510232)
  (1010.0, 96.57488738510231)
  (1020.0, 97.36647939483827)
  (1030.0, 97.23315017762063)
  (1040.0, 96.97488738510232)
  (1050.0, 95.70217288664428)
  (1060.0, 95.67364413533276)
  (1070.0, 94.50384048104053)
  (1080.0, 94.54017542509915)
  (1090.0, 93.74017542509914)
  (1100.0, 94.58113883008419)
  (1110.0, 95.12353840616714)
  (1120.0, 95.2165902124585)
  (1130.0, 95.72353840616714)
  (1140.0, 96.47364413533278)
  (1150.0, 97.36794833886788)
  (1160.0, 98.00831891575845)
  (1170.0, 97.78843582110896)
  (1180.0, 97.80831891575846)
  (1190.0, 97.58113883008419)
  (1200.0, 97.90217288664427)
  (1210.0, 99.44948974278317)
  (1220.0, 99.44948974278317)
  (1230.0, 99.38843582110896)
  (1240.0, 99.6928498393146)
  (1250.0, 99.16227766016839)
  (1260.0, 100.08220700148449)
  (1270.0, 99.76154726279432)
  (1280.0, 100.0)
  (1290.0, 99.73861278752582)
  (1300.0, 100.83511280746355)
  (1310.0, 101.43318042491698)
  (1320.0, 102.0)
  (1330.0, 102.34728827066554)
  (1340.0, 103.06826457785523)
  (1350.0, 101.3815340802378)
  (1360.0, 101.3815340802378)
  (1370.0, 101.6928498393146)
  (1380.0, 100.99374388453425)
  (1390.0, 100.99374388453425)
  (1400.0, 101.63405790253616)
  (1410.0, 101.22052627529742)
  (1420.0, 100.73861278752582)
  (1430.0, 101.2809720581776)
  (1440.0, 101.14957624075053)
  (1450.0, 101.63732584763727)
  (1460.0, 101.50135110466435)
  (1470.0, 102.06201920231798)
  (1480.0, 102.32228758124702)
  (1490.0, 102.00713679359252)
  (1500.0, 102.58257569495584)
  (1510.0, 101.74972526643093)
  (1520.0, 101.8190046219458)
  (1530.0, 101.93700393700591)
  (1540.0, 102.10555213042751)
  (1550.0, 102.00713679359252)
  (1560.0, 101.8190046219458)
  (1570.0, 102.40434577328853)
  (1580.0, 102.21519230368573)
  (1590.0, 101.90555213042752)
  (1600.0, 101.8190046219458)
  (1610.0, 101.90555213042752)
  (1620.0, 101.40434577328853)
  (1630.0, 101.23846820423442)
  (1640.0, 101.16070170039654)
  (1650.0, 101.01519230368574)
  (1660.0, 101.12434966208792)
  (1670.0, 101.2690470119715)
  (1680.0, 101.01519230368574)
  (1690.0, 100.91168759575591)
  (1700.0, 100.30116263352132)
  (1710.0, 100.40713679359253)
  (1720.0, 100.30116263352132)
  (1730.0, 100.94974746830583)
  (1740.0, 100.94974746830583)
  (1750.0, 101.01536192416212)
  (1760.0, 101.6124860801609)
  (1770.0, 101.6124860801609)
  (1780.0, 101.74075807087803)
  (1790.0, 102.12372435695795)
  (1800.0, 102.3400325732035)
  (1810.0, 101.9400325732035)
  (1820.0, 101.78869937870631)
  (1830.0, 102.14217089351844)
  (1840.0, 102.372670690062)
  (1850.0, 102.54982014155762)
  (1860.0, 101.94217089351845)
  (1870.0, 101.81059755241537)
  (1880.0, 101.6332495807108)
  (1890.0, 101.6332495807108)
  (1900.0, 101.7065186599328)
  (1910.0, 101.7065186599328)
  (1920.0, 101.7065186599328)
  (1930.0, 101.7065186599328)
  (1940.0, 102.92657750883275)
  (1950.0, 102.39605160593318)
  (1960.0, 102.68669766125214)
  (1970.0, 102.68669766125214)
  (1980.0, 103.27647267862342)
  (1990.0, 103.08854631404084)
  (2000.0, 103.08854631404084)
  (2010.0, 103.08854631404084)
  (2020.0, 103.18122797569397)
  (2030.0, 103.18122797569397)
  (2040.0, 103.18122797569397)
  (2050.0, 103.10064932327138)
  (2060.0, 103.10064932327138)
  (2070.0, 103.03639697703127)
  (2080.0, 103.03639697703127)
  (2090.0, 103.26811580507231)
  (2100.0, 102.03373982530796)
  (2110.0, 102.06099033699941)
  (2120.0, 102.06099033699941)
  (2130.0, 101.60517010948)
  (2140.0, 102.56017751246223)
  (2150.0, 101.70737259384099)
  (2160.0, 102.17965516309462)
  (2170.0, 101.85805249234438)
  (2180.0, 101.85805249234438)
  (2190.0, 101.28330889535312)
  (2200.0, 101.51839138219832)
  (2210.0, 101.3706152185014)
  (2220.0, 101.87450438364445)
  (2230.0, 101.33853912601566)
  (2240.0, 101.01519230368574)
  (2250.0, 101.30116263352132)
  (2260.0, 100.83318042491699)
  (2270.0, 101.6778499272415)
  (2280.0, 101.28656334834051)
  (2290.0, 101.1623225512318)
  (2300.0, 101.41588043316392)
  (2310.0, 101.41588043316392)
  (2320.0, 101.56445169982864)
  (2330.0, 101.90454357780916)
  (2340.0, 102.01536192416212)
  (2350.0, 101.72835256198323)
  (2360.0, 101.90454357780916)
  (2370.0, 102.05893762558247)
  (2380.0, 102.1478150704935)
  (2390.0, 102.1478150704935)
  (2400.0, 102.1478150704935)
  (2410.0, 102.31859355682789)
  (2420.0, 102.32228758124702)
  (2430.0, 102.12228758124704)
  (2440.0, 102.37493455452532)
  (2450.0, 102.12228758124704)
  (2460.0, 101.80434577328853)
  (2470.0, 101.80434577328853)
  (2480.0, 103.01536192416212)
  (2490.0, 102.81996015920446)
  (2500.0, 103.24404424085076)
  (2510.0, 103.64977063737548)
  (2520.0, 102.86951674225463)
  (2530.0, 102.52950301754649)
  (2540.0, 102.12434966208792)
  (2550.0, 101.90713558335004)
  (2560.0, 102.03405790253616)
  (2570.0, 101.80936130717623)
  (2580.0, 101.80936130717623)
  (2590.0, 101.48097205817758)
  (2600.0, 101.74165738677394)
  (2610.0, 102.03405790253616)
  (2620.0, 102.18330013267038)
  (2630.0, 102.03405790253616)
  (2640.0, 102.03405790253616)
  (2650.0, 102.37492138287037)
  (2660.0, 103.32228758124702)
  (2670.0, 102.24691650576209)
  (2680.0, 102.39116499156263)
  (2690.0, 102.7637059362411)
  (2700.0, 102.7637059362411)
  (2710.0, 104.06201920231798)
  (2720.0, 104.24691650576209)
  (2730.0, 104.01663783151692)
  (2740.0, 103.96070170039656)
  (2750.0, 102.8865633483405)
  (2760.0, 104.22700735445888)
  (2770.0, 104.16070170039654)
  (2780.0, 103.96070170039656)
  (2790.0, 104.01663783151692)
  (2800.0, 104.99464029227975)
  (2810.0, 104.87257053058562)
  (2820.0, 104.69041575982342)
  (2830.0, 104.34972526643092)
  (2840.0, 104.52835256198324)
  (2850.0, 104.04971909225739)
  (2860.0, 104.04971909225739)
  (2870.0, 103.73589667773577)
  (2880.0, 103.89897948556636)
  (2890.0, 103.80434577328853)
  (2900.0, 104.04971909225739)
  (2910.0, 104.00713679359252)
  (2920.0, 105.06826457785523)
  (2930.0, 104.94728827066554)
  (2940.0, 104.67423461417476)
  (2950.0, 105.0)
  (2960.0, 104.90135110466436)
  (2970.0, 105.0)
  (2980.0, 105.28656334834051)
  (2990.0, 105.30116263352132)
  (3000.0, 105.30116263352132)
  (3010.0, 105.1623225512318)
  (3020.0, 106.12434966208792)
  (3030.0, 106.12434966208792)
  (3040.0, 106.47213595499957)
  (3050.0, 106.47213595499957)
  (3060.0, 106.47213595499957)
  (3070.0, 106.90555213042752)
  (3080.0, 106.90555213042752)
  (3090.0, 106.52434966208793)
  (3100.0, 107.01519230368574)
  (3110.0, 106.52434966208793)
  (3120.0, 106.52434966208793)
  (3130.0, 106.18330013267038)
  (3140.0, 105.90135110466436)
  (3150.0, 106.24691650576209)
  (3160.0, 106.76232255123179)
  (3170.0, 106.53553390593274)
  (3180.0, 107.18153408023781)
  (3190.0, 106.76154726279432)
  (3200.0, 106.54664010613631)
  (3210.0, 108.23846820423442)
  (3220.0, 109.17493455452534)
  (3230.0, 108.58257569495584)
  (3240.0, 109.16990945591567)
  (3250.0, 109.16990945591567)
  (3260.0, 108.58257569495584)
  (3270.0, 108.80434577328853)
  (3280.0, 108.73589667773577)
  (3290.0, 108.73589667773577)
  (3300.0, 108.73589667773577)
  (3310.0, 108.1623225512318)
  (3320.0, 108.49878030638385)
  (3330.0, 108.49878030638385)
  (3340.0, 109.12228758124705)
  (3350.0, 109.12228758124705)
  (3360.0, 107.94728827066554)
  (3370.0, 107.99317652729775)
  (3380.0, 107.94728827066554)
  (3390.0, 107.94728827066554)
  (3400.0, 107.94728827066554)
  (3410.0, 107.93700393700591)
  (3420.0, 108.75932686861708)
  (3430.0, 108.69871773792359)
  (3440.0, 108.75932686861708)
  (3450.0, 108.69871773792359)
  (3460.0, 108.69871773792359)
  (3470.0, 108.63680924774785)
  (3480.0, 108.85832587954084)
  (3490.0, 108.94974746830583)
  (3500.0, 108.94974746830583)
  (3510.0, 109.0630789467763)
  (3520.0, 109.05893762558247)
  (3530.0, 109.05893762558247)
  (3540.0, 108.89897948556636)
  (3550.0, 108.89897948556636)
  (3560.0, 109.47722557505166)
  (3570.0, 110.00517010948)
  (3580.0, 110.28330889535312)
  (3590.0, 109.3799598391955)
  (3600.0, 109.3799598391955)
  (3610.0, 108.79317652729776)
  (3620.0, 109.00713679359252)
  (3630.0, 108.55932686861709)
  (3640.0, 108.63846820423443)
  (3650.0, 108.63846820423443)
  (3660.0, 109.10555213042751)
  (3670.0, 109.40434577328853)
  (3680.0, 109.55723809439155)
  (3690.0, 109.55723809439155)
  (3700.0, 109.24404424085076)
  (3710.0, 109.16990945591567)
  (3720.0, 109.24404424085076)
  (3730.0, 109.52835256198324)
  (3740.0, 109.16990945591567)
  (3750.0, 109.74075807087803)
  (3760.0, 109.74075807087803)
  (3770.0, 110.03914887194868)
  (3780.0, 109.91859355682789)
  (3790.0, 110.15723809439154)
  (3800.0, 110.0690470119715)
  (3810.0, 109.91168759575591)
  (3820.0, 110.29545266561364)
  (3830.0, 109.96656314599949)
  (3840.0, 109.91859355682789)
  (3850.0, 109.67257053058563)
  (3860.0, 109.8309518948453)
  (3870.0, 109.74075807087803)
  (3880.0, 110.13295878967654)
  (3890.0, 110.62896460095898)
  (3900.0, 110.62896460095898)
  (3910.0, 110.54138031100517)
  (3920.0, 110.54138031100517)
  (3930.0, 110.54138031100517)
  (3940.0, 109.91859355682789)
  (3950.0, 109.84767985741632)
  (3960.0, 110.78791845139511)
  (3970.0, 110.65685424949238)
  (3980.0, 110.28330889535312)
  (3990.0, 110.24977063737548)
  (4000.0, 109.42700735445887)
  (4010.0, 109.42700735445887)
  (4020.0, 109.76990945591567)
  (4030.0, 109.29444101084884)
  (4040.0, 109.29444101084884)
  (4050.0, 109.18330013267038)
  (4060.0, 109.18330013267038)
  (4070.0, 109.29444101084884)
  (4080.0, 109.82494019104524)
  (4090.0, 110.21996015920446)
  (4100.0, 110.12228758124705)
  (4110.0, 110.12434966208792)
  (4120.0, 110.74972526643093)
  (4130.0, 110.74972526643093)
  (4140.0, 110.42700735445887)
  (4150.0, 110.52835256198324)
  (4160.0, 110.40434577328853)
  (4170.0, 110.61663783151691)
  (4180.0, 111.15723809439154)
  (4190.0, 110.12228758124705)
  (4200.0, 110.10555213042753)
  (4210.0, 109.93589667773576)
  (4220.0, 109.6190046219458)
  (4230.0, 109.99317652729775)
  (4240.0, 109.80788655293196)
  (4250.0, 109.43318042491698)
  (4260.0, 109.80788655293196)
  (4270.0, 110.44707681233426)
  (4280.0, 109.24037034920393)
  (4290.0, 109.96154726279431)
  (4300.0, 109.96154726279431)
  (4310.0, 109.96154726279431)
  (4320.0, 109.91448230047949)
  (4330.0, 109.48097205817758)
  (4340.0, 109.10185121722127)
  (4350.0, 109.2809720581776)
  (4360.0, 109.39284800875379)
  (4370.0, 109.39284800875379)
  (4380.0, 109.18746727726266)
  (4390.0, 109.08035085019827)
  (4400.0, 109.08035085019827)
  (4410.0, 109.57488738510231)
  (4420.0, 109.18746727726266)
  (4430.0, 109.6928498393146)
  (4440.0, 109.60936130717624)
  (4450.0, 108.91448230047948)
  (4460.0, 109.31448230047948)
  (4470.0, 108.57488738510231)
  (4480.0, 108.82842712474618)
  (4490.0, 108.91448230047948)
  (4500.0, 109.39116499156263)
  (4510.0, 108.44948974278317)
  (4520.0, 108.44948974278317)
  (4530.0, 108.44948974278317)
  (4540.0, 108.97488738510232)
  (4550.0, 108.97488738510232)
  (4560.0, 109.07108544675923)
  (4570.0, 109.10713558335003)
  (4580.0, 109.18153408023781)
  (4590.0, 109.18153408023781)
  (4600.0, 109.18153408023781)
  (4610.0, 109.10713558335003)
  (4620.0, 109.10713558335003)
  (4630.0, 109.43318042491698)
  (4640.0, 109.43318042491698)
  (4650.0, 109.39116499156263)
  (4660.0, 109.80788655293196)
  (4670.0, 109.43318042491698)
  (4680.0, 109.43318042491698)
  (4690.0, 109.43318042491698)
  (4700.0, 109.43318042491698)
  (4710.0, 109.7637059362411)
  (4720.0, 109.08220700148449)
  (4730.0, 109.08220700148449)
  (4740.0, 109.08220700148449)
  (4750.0, 109.08220700148449)
  (4760.0, 109.08220700148449)
  (4770.0, 109.08220700148449)
  (4780.0, 109.14957624075053)
  (4790.0, 109.14957624075053)
  (4800.0, 109.686335345031)
  (4810.0, 109.62052627529742)
  (4820.0, 109.08220700148449)
  (4830.0, 108.83315017762062)
  (4840.0, 108.56647939483825)
  (4850.0, 108.56647939483825)
  (4860.0, 108.56647939483825)
  (4870.0, 108.83315017762062)
  (4880.0, 108.83315017762062)
  (4890.0, 108.83315017762062)
  (4900.0, 108.56647939483825)
  (4910.0, 108.83315017762062)
  (4920.0, 108.83315017762062)
  (4930.0, 108.83315017762062)
  (4940.0, 108.91547594742265)
  (4950.0, 108.91547594742265)
  (4960.0, 109.06356421265528)
  (4970.0, 109.06356421265528)
  (4980.0, 109.47108544675923)
  (4990.0, 109.60936130717624)
  (5000.0, 110.0469165057621)
  (5010.0, 110.0469165057621)
  (5020.0, 109.47108544675923)
  (5030.0, 109.47108544675923)
  (5040.0, 109.47108544675923)
  (5050.0, 109.47108544675923)
  (5060.0, 109.47108544675923)
  (5070.0, 109.47108544675923)
  (5080.0, 110.0469165057621)
  (5090.0, 110.31483512420134)
  (5100.0, 110.31483512420134)
  (5110.0, 110.0469165057621)
  (5120.0, 110.0469165057621)
  (5130.0, 109.47108544675923)
  (5140.0, 109.76154726279432)
  (5150.0, 110.39116499156263)
  (5160.0, 110.39116499156263)
  (5170.0, 110.62052627529742)
  (5180.0, 110.39116499156263)
  (5190.0, 110.54664010613631)
  (5200.0, 110.54664010613631)
  (5210.0, 109.80936130717623)
  (5220.0, 109.80936130717623)
  (5230.0, 109.80936130717623)
  (5240.0, 109.80936130717623)
  (5250.0, 110.39116499156263)
  (5260.0, 110.39116499156263)
  (5270.0, 110.76154726279432)
  (5280.0, 110.76154726279432)
  (5290.0, 110.54664010613631)
  (5300.0, 110.06356421265528)
  (5310.0, 110.06356421265528)
  (5320.0, 109.83315017762062)
  (5330.0, 109.83315017762062)
  (5340.0, 110.62052627529742)
  (5350.0, 110.97770876399967)
  (5360.0, 110.62052627529742)
  (5370.0, 110.14957624075053)
  (5380.0, 110.22052627529742)
  (5390.0, 110.22052627529742)
  (5400.0, 110.22052627529742)
  (5410.0, 110.08220700148449)
  (5420.0, 110.686335345031)
  (5430.0, 110.14957624075053)
  (5440.0, 110.96154726279431)
  (5450.0, 110.44959013639539)
  (5460.0, 110.44959013639539)
  (5470.0, 110.44959013639539)
  (5480.0, 110.44959013639539)
  (5490.0, 110.44959013639539)
  (5500.0, 110.80936130717623)
  (5510.0, 110.80936130717623)
  (5520.0, 110.44959013639539)
  (5530.0, 110.44959013639539)
  (5540.0, 110.14957624075053)
  (5550.0, 110.14957624075053)
  (5560.0, 110.44959013639539)
  (5570.0, 110.14957624075053)
  (5580.0, 110.44959013639539)
  (5590.0, 110.44959013639539)
  (5600.0, 110.44959013639539)
  (5610.0, 110.56647939483825)
  (5620.0, 110.7304951684997)
  (5630.0, 110.7304951684997)
  (5640.0, 110.7304951684997)
  (5650.0, 110.7304951684997)
  (5660.0, 110.7304951684997)
  (5670.0, 111.22052627529742)
  (5680.0, 111.22052627529742)
  (5690.0, 111.39116499156263)
  (5700.0, 111.2928498393146)
  (5710.0, 111.2928498393146)
  (5720.0, 111.24707681233427)
  (5730.0, 111.0469165057621)
  (5740.0, 110.6928498393146)
  (5750.0, 110.90135110466436)
  (5760.0, 110.83315017762062)
  (5770.0, 110.97770876399967)
  (5780.0, 110.7637059362411)
  (5790.0, 110.7637059362411)
  (5800.0, 111.0469165057621)
  (5810.0, 111.51152144312158)
  (5820.0, 111.51152144312158)
  (5830.0, 111.51152144312158)
  (5840.0, 111.17770876399966)
  (5850.0, 111.24707681233427)
  (5860.0, 111.43318042491698)
  (5870.0, 111.51152144312158)
  (5880.0, 111.8865633483405)
  (5890.0, 111.0469165057621)
  (5900.0, 111.18153408023781)
  (5910.0, 110.7637059362411)
  (5920.0, 110.39116499156263)
  (5930.0, 110.39374388453426)
  (5940.0, 110.39374388453426)
  (5950.0, 110.44959013639539)
  (5960.0, 110.80936130717623)
  (5970.0, 110.76154726279432)
  (5980.0, 110.76154726279432)
  (5990.0, 110.7637059362411)
  (6000.0, 110.7637059362411)
  (6010.0, 111.0469165057621)
  (6020.0, 111.03511280746353)
  (6030.0, 111.03511280746353)
  (6040.0, 110.60936130717624)
  (6050.0, 110.60936130717624)
  (6060.0, 110.60936130717624)
  (6070.0, 110.31448230047948)
  (6080.0, 110.08220700148449)
  (6090.0, 110.08220700148449)
  (6100.0, 109.80936130717623)
  (6110.0, 109.2809720581776)
  (6120.0, 109.2809720581776)
  (6130.0, 109.2809720581776)
  (6140.0, 109.64959013639537)
  (6150.0, 109.91448230047948)
  (6160.0, 110.24037034920393)
  (6170.0, 110.24037034920393)
  (6180.0, 110.24037034920393)
  (6190.0, 110.24037034920393)
  (6200.0, 110.24037034920393)
  (6210.0, 110.24037034920393)
  (6220.0, 110.24037034920393)
  (6230.0, 110.24037034920393)
  (6240.0, 110.24037034920393)
  (6250.0, 109.91448230047949)
  (6260.0, 109.91448230047949)
  (6270.0, 109.91448230047948)
  (6280.0, 109.64959013639537)
  (6290.0, 109.64959013639537)
  (6300.0, 109.91448230047948)
  (6310.0, 109.76154726279432)
  (6320.0, 109.76154726279432)
  (6330.0, 109.76154726279432)
  (6340.0, 109.90135110466436)
  (6350.0, 109.46410161513775)
  (6360.0, 109.46410161513775)
  (6370.0, 109.07108544675923)
  (6380.0, 110.10713558335003)
  (6390.0, 110.31152144312159)
  (6400.0, 110.31152144312159)
  (6410.0, 109.90135110466436)
  (6420.0, 109.76154726279432)
  (6430.0, 109.76154726279432)
  (6440.0, 109.62052627529742)
  (6450.0, 109.80788655293196)
  (6460.0, 109.62052627529742)
  (6470.0, 109.62052627529742)
  (6480.0, 109.44959013639539)
  (6490.0, 109.62052627529742)
  (6500.0, 109.80788655293196)
  (6510.0, 109.62052627529742)
  (6520.0, 109.62052627529742)
  (6530.0, 109.53553390593274)
  (6540.0, 109.50135110466435)
  (6550.0, 109.50135110466435)
  (6560.0, 109.83318042491699)
  (6570.0, 109.83318042491699)
  (6580.0, 109.83318042491699)
  (6590.0, 109.7637059362411)
  (6600.0, 109.23315017762063)
  (6610.0, 109.23315017762063)
  (6620.0, 109.60936130717624)
  (6630.0, 109.60936130717624)
  (6640.0, 109.10185121722127)
  (6650.0, 109.56647939483825)
  (6660.0, 109.91448230047948)
  (6670.0, 108.78843582110896)
  (6680.0, 109.57488738510231)
  (6690.0, 108.96794833886787)
  (6700.0, 108.96794833886787)
  (6710.0, 108.96794833886787)
  (6720.0, 109.18746727726266)
  (6730.0, 108.90217288664427)
  (6740.0, 108.90217288664427)
  (6750.0, 109.18746727726266)
  (6760.0, 109.23606797749979)
  (6770.0, 108.90998007960224)
  (6780.0, 109.20768096208106)
  (6790.0, 108.97488738510232)
  (6800.0, 109.31448230047948)
  (6810.0, 109.60936130717624)
  (6820.0, 109.56647939483825)
  (6830.0, 109.20768096208106)
  (6840.0, 109.20768096208106)
  (6850.0, 109.20768096208106)
  (6860.0, 109.20768096208106)
  (6870.0, 108.90998007960224)
  (6880.0, 109.20768096208106)
  (6890.0, 109.20768096208106)
  (6900.0, 109.20768096208106)
  (6910.0, 109.20768096208106)
  (6920.0, 109.20768096208106)
  (6930.0, 109.2809720581776)
  (6940.0, 109.2809720581776)
  (6950.0, 109.31448230047948)
  (6960.0, 109.2809720581776)
  (6970.0, 109.2809720581776)
  (6980.0, 109.2809720581776)
  (6990.0, 108.70217288664428)
  (7000.0, 108.78843582110896)
  (7010.0, 108.78843582110896)
  (7020.0, 108.82842712474618)
  (7030.0, 108.78843582110896)
  (7040.0, 108.36794833886788)
  (7050.0, 108.44948974278317)
  (7060.0, 108.36794833886788)
  (7070.0, 108.36794833886788)
  (7080.0, 108.36794833886788)
  (7090.0, 108.36794833886788)
  (7100.0, 108.90998007960224)
  (7110.0, 108.97488738510232)
  (7120.0, 109.2809720581776)
  (7130.0, 109.2809720581776)
  (7140.0, 109.2809720581776)
  (7150.0, 109.20768096208106)
  (7160.0, 109.20768096208106)
  (7170.0, 109.20768096208106)
  (7180.0, 109.2809720581776)
  (7190.0, 108.90998007960224)
  (7200.0, 108.90998007960224)
  (7210.0, 108.90998007960224)
  (7220.0, 108.90998007960224)
  (7230.0, 108.90217288664427)
  (7240.0, 109.18746727726266)
  (7250.0, 108.96794833886787)
  (7260.0, 108.90217288664427)
  (7270.0, 108.90217288664427)
  (7280.0, 109.23606797749979)
  (7290.0, 108.96794833886787)
  (7300.0, 109.23606797749979)
  (7310.0, 109.23606797749979)
  (7320.0, 108.96794833886787)
  (7330.0, 108.96794833886787)
  (7340.0, 108.96794833886787)
  (7350.0, 108.96794833886787)
  (7360.0, 108.96794833886787)
  (7370.0, 108.96794833886787)
  (7380.0, 108.96794833886787)
  (7390.0, 108.96794833886787)
  (7400.0, 108.96794833886787)
  (7410.0, 108.96794833886787)
  (7420.0, 108.96794833886787)
  (7430.0, 108.96794833886787)
  (7440.0, 108.41659021245849)
  (7450.0, 108.41659021245849)
  (7460.0, 108.72353840616714)
  (7470.0, 109.23606797749979)
  (7480.0, 109.23606797749979)
  (7490.0, 108.41659021245849)
  (7500.0, 108.96794833886787)
  (7510.0, 109.23606797749979)
  (7520.0, 108.96794833886787)
  (7530.0, 109.23606797749979)
  (7540.0, 109.23606797749979)
  (7550.0, 109.23606797749979)
  (7560.0, 109.23606797749979)
  (7570.0, 109.23606797749979)
  (7580.0, 108.41659021245849)
  (7590.0, 108.58113883008419)
  (7600.0, 109.12353840616714)
  (7610.0, 109.70217288664428)
  (7620.0, 108.87082869338697)
  (7630.0, 108.87082869338697)
  (7640.0, 108.87082869338697)
  (7650.0, 108.87082869338697)
  (7660.0, 108.87082869338697)
  (7670.0, 109.70217288664428)
  (7680.0, 109.70217288664428)
  (7690.0, 109.70217288664428)
  (7700.0, 109.70217288664428)
  (7710.0, 109.70217288664428)
  (7720.0, 109.67364413533276)
  (7730.0, 109.67364413533276)
  (7740.0, 109.67364413533276)
  (7750.0, 109.67364413533276)
  (7760.0, 109.47364413533278)
  (7770.0, 109.47364413533278)
  (7780.0, 109.47364413533278)
  (7790.0, 109.47364413533278)
  (7800.0, 109.84939015319192)
  (7810.0, 109.67364413533276)
  (7820.0, 109.67364413533276)
  (7830.0, 109.67364413533276)
  (7840.0, 109.67364413533276)
  (7850.0, 109.67364413533276)
  (7860.0, 109.84939015319192)
  (7870.0, 109.27332005306815)
  (7880.0, 109.27332005306815)
  (7890.0, 109.07332005306816)
  (7900.0, 109.07332005306816)
  (7910.0, 109.07332005306816)
  (7920.0, 109.07332005306816)
  (7930.0, 109.07332005306816)
  (7940.0, 109.07332005306816)
  (7950.0, 109.67364413533276)
  (7960.0, 109.47364413533278)
  (7970.0, 109.67364413533276)
  (7980.0, 109.70217288664428)
  (7990.0, 109.78843582110896)
  (8000.0, 110.23315017762063)
  (8010.0, 109.91547594742265)
  (8020.0, 109.91547594742265)
  (8030.0, 109.91547594742265)
  (8040.0, 109.91547594742265)
  (8050.0, 109.91547594742265)
  (8060.0, 109.91547594742265)
  (8070.0, 109.91547594742265)
  (8080.0, 109.91547594742265)
  (8090.0, 109.91547594742265)
  (8100.0, 109.91547594742265)
  (8110.0, 109.66356421265527)
  (8120.0, 109.56647939483825)
  (8130.0, 109.66356421265527)
  (8140.0, 109.56647939483825)
  (8150.0, 109.56647939483825)
  (8160.0, 109.56647939483825)
  (8170.0, 109.56647939483825)
  (8180.0, 109.56647939483825)
  (8190.0, 109.00768096208107)
  (8200.0, 109.00768096208107)
  (8210.0, 109.56647939483825)
  (8220.0, 109.56647939483825)
  (8230.0, 109.66356421265527)
  (8240.0, 109.78843582110896)
  (8250.0, 110.14957624075053)
  (8260.0, 109.10998007960222)
  (8270.0, 109.10998007960222)
  (8280.0, 109.66356421265527)
  (8290.0, 109.10998007960222)
  (8300.0, 109.10998007960222)
  (8310.0, 109.66356421265527)
  (8320.0, 109.10998007960222)
  (8330.0, 109.10998007960222)
  (8340.0, 109.10998007960222)
  (8350.0, 109.10998007960222)
  (8360.0, 109.66356421265527)
  (8370.0, 109.10998007960222)
  (8380.0, 109.66356421265527)
  (8390.0, 109.66356421265527)
  (8400.0, 110.24037034920393)
  (8410.0, 110.07108544675923)
  (8420.0, 110.07108544675923)
  (8430.0, 110.07108544675923)
  (8440.0, 110.24037034920393)
  (8450.0, 110.24037034920393)
  (8460.0, 110.24037034920393)
  (8470.0, 110.24037034920393)
  (8480.0, 110.14957624075053)
  (8490.0, 110.14957624075053)
  (8500.0, 110.14957624075053)
  (8510.0, 110.14957624075053)
  (8520.0, 110.14957624075053)
  (8530.0, 109.48328157299974)
  (8540.0, 110.08220700148449)
  (8550.0, 110.08220700148449)
  (8560.0, 110.08220700148449)
  (8570.0, 110.08220700148449)
  (8580.0, 110.6928498393146)
  (8590.0, 110.6928498393146)
  (8600.0, 110.31448230047948)
  (8610.0, 110.31448230047948)
  (8620.0, 109.48328157299974)
  (8630.0, 109.78843582110896)
  (8640.0, 109.78843582110896)
  (8650.0, 110.36647939483827)
  (8660.0, 110.48097205817758)
  (8670.0, 109.78843582110896)
  (8680.0, 109.78843582110896)
  (8690.0, 109.78843582110896)
  (8700.0, 110.10185121722127)
  (8710.0, 110.48097205817758)
  (8720.0, 110.96154726279431)
  (8730.0, 111.22052627529742)
  (8740.0, 110.96154726279431)
  (8750.0, 110.96154726279431)
  (8760.0, 110.76154726279432)
  (8770.0, 110.88633534503099)
  (8780.0, 110.88633534503099)
  (8790.0, 110.88633534503099)
  (8800.0, 110.88633534503099)
  (8810.0, 110.88633534503099)
  (8820.0, 110.88633534503099)
  (8830.0, 110.88633534503099)
  (8840.0, 110.88633534503099)
  (8850.0, 110.88633534503099)
  (8860.0, 110.88633534503099)
  (8870.0, 110.88633534503099)
  (8880.0, 110.76154726279432)
  (8890.0, 110.14957624075053)
  (8900.0, 110.2809720581776)
  (8910.0, 110.2809720581776)
  (8920.0, 109.68997991959775)
  (8930.0, 109.68997991959775)
  (8940.0, 110.2809720581776)
  (8950.0, 110.2809720581776)
  (8960.0, 110.2809720581776)
  (8970.0, 110.48097205817758)
  (8980.0, 110.48097205817758)
  (8990.0, 110.48097205817758)
  (9000.0, 110.48097205817758)
  (9010.0, 110.36647939483827)
  (9020.0, 110.14957624075053)
  (9030.0, 110.14957624075053)
  (9040.0, 110.14957624075053)
  (9050.0, 110.14957624075053)
  (9060.0, 110.14957624075053)
  (9070.0, 110.14957624075053)
  (9080.0, 110.64959013639537)
  (9090.0, 110.64959013639537)
  (9100.0, 110.64959013639537)
  (9110.0, 110.64959013639537)
  (9120.0, 110.64959013639537)
  (9130.0, 110.64959013639537)
  (9140.0, 110.64959013639537)
  (9150.0, 110.64959013639537)
  (9160.0, 110.36647939483827)
  (9170.0, 110.14957624075053)
  (9180.0, 110.14957624075053)
  (9190.0, 110.2809720581776)
  (9200.0, 110.14957624075053)
  (9210.0, 109.91448230047948)
  (9220.0, 109.91448230047948)
  (9230.0, 109.91448230047948)
  (9240.0, 109.91448230047948)
  (9250.0, 109.91448230047948)
  (9260.0, 109.91448230047948)
  (9270.0, 110.0)
  (9280.0, 110.14957624075053)
  (9290.0, 110.14957624075053)
  (9300.0, 110.14957624075053)
  (9310.0, 110.14957624075053)
  (9320.0, 110.14957624075053)
  (9330.0, 110.14957624075053)
  (9340.0, 110.14957624075053)
  (9350.0, 109.5495097567964)
  (9360.0, 109.78843582110896)
  (9370.0, 109.73861278752582)
  (9380.0, 109.48328157299974)
  (9390.0, 109.48328157299974)
  (9400.0, 109.48328157299974)
  (9410.0, 109.48328157299974)
  (9420.0, 109.48328157299974)
  (9430.0, 109.48328157299974)
  (9440.0, 109.48328157299974)
  (9450.0, 109.48328157299974)
  (9460.0, 109.48328157299974)
  (9470.0, 109.48328157299974)
  (9480.0, 109.44948974278317)
  (9490.0, 110.06356421265528)
  (9500.0, 110.2809720581776)
  (9510.0, 110.06356421265528)
  (9520.0, 109.12132034355965)
  (9530.0, 108.90217288664427)
  (9540.0, 108.90217288664427)
  (9550.0, 108.90217288664427)
  (9560.0, 108.90217288664427)
  (9570.0, 108.90217288664427)
  (9580.0, 108.90217288664427)
  (9590.0, 108.90217288664427)
  (9600.0, 108.90217288664427)
  (9610.0, 108.90217288664427)
  (9620.0, 108.90217288664427)
  (9630.0, 109.18746727726266)
  (9640.0, 108.90217288664427)
  (9650.0, 108.90217288664427)
  (9660.0, 108.90217288664427)
  (9670.0, 108.90217288664427)
  (9680.0, 108.90217288664427)
  (9690.0, 108.90217288664427)
  (9700.0, 109.5495097567964)
  (9710.0, 109.58746727726266)
  (9720.0, 109.5495097567964)
  (9730.0, 109.5495097567964)
  (9740.0, 109.5495097567964)
  (9750.0, 109.5495097567964)
  (9760.0, 109.5495097567964)
  (9770.0, 109.5495097567964)
  (9780.0, 109.5495097567964)
  (9790.0, 109.5495097567964)
  (9800.0, 109.5495097567964)
  (9810.0, 109.48035085019828)
  (9820.0, 109.48035085019828)
  (9830.0, 109.48035085019828)
  (9840.0, 109.48035085019828)
  (9850.0, 109.48035085019828)
  (9860.0, 109.5495097567964)
  (9870.0, 109.5495097567964)
  (9880.0, 109.5495097567964)
  (9890.0, 109.5495097567964)
  (9900.0, 109.5495097567964)
  (9910.0, 109.5495097567964)
  (9920.0, 109.5495097567964)
  (9930.0, 109.5495097567964)
  (9940.0, 109.78843582110896)
  (9950.0, 109.5495097567964)
  (9960.0, 109.78843582110896)
  (9970.0, 109.5495097567964)
  (9980.0, 109.78843582110896)
  (9990.0, 109.18746727726266)
  (10000.0, 109.18746727726266)
  (10010.0, 109.18746727726266)
  (10020.0, 109.44948974278317)
  (10030.0, 109.44948974278317)
  (10040.0, 109.44948974278317)
  (10050.0, 109.18746727726266)
  (10060.0, 109.18746727726266)
  (10070.0, 109.18746727726266)
  (10080.0, 109.44948974278317)
  (10090.0, 109.78843582110896)
  (10100.0, 109.78843582110896)
  (10110.0, 109.78843582110896)
  (10120.0, 109.78843582110896)
  (10130.0, 109.78843582110896)
  (10140.0, 109.78843582110896)
  (10150.0, 109.78843582110896)
  (10160.0, 109.78843582110896)
  (10170.0, 109.78843582110896)
  (10180.0, 109.5495097567964)
  (10190.0, 109.5495097567964)
  (10200.0, 109.5495097567964)
  (10210.0, 109.78843582110896)
  (10220.0, 109.5495097567964)
  (10230.0, 109.78843582110896)
  (10240.0, 109.5495097567964)
  (10250.0, 109.5495097567964)
  (10260.0, 109.5495097567964)
  (10270.0, 109.5495097567964)
  (10280.0, 109.5495097567964)
  (10290.0, 109.5495097567964)
  (10300.0, 109.5495097567964)
  (10310.0, 109.5495097567964)
  (10320.0, 109.5495097567964)
  (10330.0, 109.58746727726266)
  (10340.0, 109.58746727726266)
  (10350.0, 109.58746727726266)
  (10360.0, 109.58746727726266)
  (10370.0, 109.58746727726266)
  (10380.0, 109.58746727726266)
  (10390.0, 109.58746727726266)
  (10400.0, 109.58746727726266)
  (10410.0, 109.58746727726266)
  (10420.0, 109.58746727726266)
  (10430.0, 109.58746727726266)
  (10440.0, 109.80831891575846)
  (10450.0, 109.80831891575846)
  (10460.0, 109.80831891575846)
  (10470.0, 109.80831891575846)
  (10480.0, 109.80831891575846)
  (10490.0, 109.80831891575846)
  (10500.0, 109.90217288664427)
  (10510.0, 109.90217288664427)
  (10520.0, 109.80831891575846)
  (10530.0, 109.80831891575846)
  (10540.0, 109.80831891575846)
  (10550.0, 109.90217288664427)
  (10560.0, 109.90217288664427)
  (10570.0, 109.90217288664427)
  (10580.0, 109.90217288664427)
  (10590.0, 109.90217288664427)
  (10600.0, 109.90217288664427)
  (10610.0, 109.90217288664427)
  (10620.0, 109.90217288664427)
  (10630.0, 109.90217288664427)
  (10640.0, 109.90217288664427)
  (10650.0, 109.90217288664427)
  (10660.0, 109.90217288664427)
  (10670.0, 109.90217288664427)
  (10680.0, 109.90217288664427)
  (10690.0, 109.90217288664427)
  (10700.0, 109.72353840616714)
  (10710.0, 110.08035085019827)
  (10720.0, 109.90217288664427)
  (10730.0, 109.90217288664427)
  (10740.0, 110.38843582110896)
  (10750.0, 109.67364413533276)
  (10760.0, 109.80831891575846)
  (10770.0, 109.80831891575846)
  (10780.0, 109.80831891575846)
  (10790.0, 109.80831891575846)
  (10800.0, 109.80831891575846)
  (10810.0, 109.80831891575846)
  (10820.0, 109.80831891575846)
  (10830.0, 109.80831891575846)
  (10840.0, 109.80831891575846)
  (10850.0, 109.80831891575846)
  (10860.0, 109.80831891575846)
  (10870.0, 109.80831891575846)
  (10880.0, 109.67364413533276)
  (10890.0, 109.80831891575846)
  (10900.0, 109.80831891575846)
  (10910.0, 109.80831891575846)
  (10920.0, 109.80831891575846)
  (10930.0, 109.80831891575846)
  (10940.0, 109.80831891575846)
  (10950.0, 109.90217288664427)
  (10960.0, 109.47364413533278)
  (10970.0, 109.47364413533278)
  (10980.0, 109.47364413533278)
  (10990.0, 109.47364413533278)
  (11000.0, 109.36794833886788)
  (11010.0, 109.2165902124585)
  (11020.0, 109.67364413533276)
  (11030.0, 109.2165902124585)
  (11040.0, 109.2165902124585)
  (11050.0, 109.2165902124585)
  (11060.0, 109.36794833886788)
  (11070.0, 109.36794833886788)
  (11080.0, 109.36794833886788)
  (11090.0, 109.36794833886788)
  (11100.0, 109.36794833886788)
  (11110.0, 109.36794833886788)
  (11120.0, 109.36794833886788)
  (11130.0, 109.36794833886788)
  (11140.0, 109.36794833886788)
  (11150.0, 109.12132034355965)
  (11160.0, 109.58746727726266)
  (11170.0, 109.12132034355965)
  (11180.0, 109.12132034355965)
  (11190.0, 109.12132034355965)
  (11200.0, 109.24939015319192)
  (11210.0, 109.24939015319192)
  (11220.0, 109.12132034355965)
  (11230.0, 109.24939015319192)
  (11240.0, 109.24939015319192)
  (11250.0, 109.12132034355965)
  (11260.0, 109.24939015319192)
  (11270.0, 109.24939015319192)
  (11280.0, 109.24939015319192)
  (11290.0, 109.24939015319192)
  (11300.0, 109.24939015319192)
  (11310.0, 109.24939015319192)
  (11320.0, 109.12132034355965)
  (11330.0, 109.12132034355965)
  (11340.0, 109.12132034355965)
  (11350.0, 109.36794833886788)
  (11360.0, 109.12132034355965)
  (11370.0, 109.12132034355965)
  (11380.0, 109.12132034355965)
  (11390.0, 109.12132034355965)
  (11400.0, 109.12132034355965)
  (11410.0, 109.12132034355965)
  (11420.0, 109.12132034355965)
  (11430.0, 109.12132034355965)
  (11440.0, 109.12132034355965)
  (11450.0, 109.12132034355965)
  (11460.0, 109.12132034355965)
  (11470.0, 109.58746727726266)
  (11480.0, 109.12132034355965)
  (11490.0, 109.12132034355965)
  (11500.0, 109.12132034355965)
  (11510.0, 109.12132034355965)
  (11520.0, 109.12132034355965)
  (11530.0, 108.72353840616714)
  (11540.0, 108.72353840616714)
  (11550.0, 108.72353840616714)
  (11560.0, 108.72353840616714)
  (11570.0, 108.72353840616714)
  (11580.0, 108.72353840616714)
  (11590.0, 108.72353840616714)
  (11600.0, 109.0)
  (11610.0, 109.0)
  (11620.0, 109.0)
  (11630.0, 109.18746727726266)
  (11640.0, 109.18746727726266)
  (11650.0, 109.08035085019827)
  (11660.0, 108.47364413533278)
  (11670.0, 108.47364413533278)
  (11680.0, 108.27332005306815)
  (11690.0, 108.27332005306815)
  (11700.0, 108.47364413533278)
  (11710.0, 108.27332005306815)
  (11720.0, 108.47364413533278)
  (11730.0, 108.47364413533278)
  (11740.0, 108.47364413533278)
  (11750.0, 108.47364413533278)
  (11760.0, 108.47364413533278)
  (11770.0, 108.47364413533278)
  (11780.0, 108.47364413533278)
  (11790.0, 108.47364413533278)
  (11800.0, 108.47364413533278)
  (11810.0, 108.47364413533278)
  (11820.0, 108.79089023002066)
  (11830.0, 108.47364413533278)
  (11840.0, 108.90217288664427)
  (11850.0, 108.67364413533276)
  (11860.0, 108.47364413533278)
  (11870.0, 108.67364413533276)
  (11880.0, 108.96794833886787)
  (11890.0, 108.96794833886787)
  (11900.0, 108.67364413533276)
  (11910.0, 108.67364413533276)
  (11920.0, 108.67364413533276)
  (11930.0, 108.47364413533278)
  (11940.0, 108.47364413533278)
  (11950.0, 108.47364413533278)
  (11960.0, 108.47364413533278)
  (11970.0, 108.67364413533276)
  (11980.0, 108.47364413533278)
  (11990.0, 108.47364413533278)
  (12000.0, 108.47364413533278)
  (12010.0, 108.47364413533278)
  (12020.0, 108.47364413533278)
  (12030.0, 108.47364413533278)
  (12040.0, 108.12353840616714)
  (12050.0, 108.3493588689618)
  (12060.0, 108.3493588689618)
  (12070.0, 108.3493588689618)
  (12080.0, 108.67364413533276)
  (12090.0, 108.67364413533276)
  (12100.0, 108.47364413533278)
  (12110.0, 108.67364413533276)
  (12120.0, 108.47364413533278)
  (12130.0, 108.90217288664427)
  (12140.0, 108.90217288664427)
  (12150.0, 108.12353840616714)
  (12160.0, 108.12353840616714)
  (12170.0, 108.47364413533278)
  (12180.0, 108.12353840616714)
  (12190.0, 108.12353840616714)
  (12200.0, 108.12353840616714)
  (12210.0, 108.59089023002068)
  (12220.0, 108.12353840616714)
  (12230.0, 108.47364413533278)
  (12240.0, 108.47364413533278)
  (12250.0, 108.90217288664427)
  (12260.0, 108.90217288664427)
  (12270.0, 108.90217288664427)
  (12280.0, 108.90217288664427)
  (12290.0, 108.90217288664427)
  (12300.0, 108.90217288664427)
  (12310.0, 108.72353840616714)
  (12320.0, 109.0)
  (12330.0, 109.0)
  (12340.0, 108.72353840616714)
  (12350.0, 108.72353840616714)
  (12360.0, 108.72353840616714)
  (12370.0, 108.72353840616714)
  (12380.0, 108.41659021245849)
  (12390.0, 108.41659021245849)
  (12400.0, 108.59089023002068)
  (12410.0, 108.59089023002068)
  (12420.0, 108.59089023002068)
  (12430.0, 108.12353840616714)
  (12440.0, 108.12353840616714)
  (12450.0, 108.12353840616714)
  (12460.0, 107.91657508881032)
  (12470.0, 108.27332005306815)
  (12480.0, 108.27332005306815)
  (12490.0, 108.27332005306815)
  (12500.0, 108.47364413533278)
  (12510.0, 108.27332005306815)
  (12520.0, 108.47364413533278)
  (12530.0, 108.47364413533278)
  (12540.0, 108.47364413533278)
  (12550.0, 108.47364413533278)
  (12560.0, 108.47364413533278)
  (12570.0, 108.47364413533278)
  (12580.0, 108.47364413533278)
  (12590.0, 108.47364413533278)
  (12600.0, 108.47364413533278)
  (12610.0, 108.27332005306815)
  (12620.0, 108.27332005306815)
  (12630.0, 108.27332005306815)
  (12640.0, 108.27332005306815)
  (12650.0, 108.27332005306815)
  (12660.0, 108.27332005306815)
  (12670.0, 108.27332005306815)
  (12680.0, 108.27332005306815)
  (12690.0, 108.27332005306815)
  (12700.0, 108.27332005306815)
  (12710.0, 108.27332005306815)
  (12720.0, 108.27332005306815)
  (12730.0, 108.27332005306815)
  (12740.0, 108.27332005306815)
  (12750.0, 108.27332005306815)
  (12760.0, 108.27332005306815)
  (12770.0, 108.72353840616714)
  (12780.0, 108.27332005306815)
  (12790.0, 108.27332005306815)
  (12800.0, 108.27332005306815)
  (12810.0, 108.27332005306815)
  (12820.0, 108.27332005306815)
  (12830.0, 108.27332005306815)
  (12840.0, 108.10384048104052)
  (12850.0, 108.27332005306815)
  (12860.0, 108.10384048104052)
  (12870.0, 108.10384048104052)
  (12880.0, 108.10384048104052)
  (12890.0, 108.10384048104052)
  (12900.0, 108.10384048104052)
  (12910.0, 108.10384048104052)
  (12920.0, 107.74017542509914)
  (12930.0, 107.74017542509914)
  (12940.0, 107.74017542509914)
  (12950.0, 108.28323969741913)
  (12960.0, 108.28323969741913)
  (12970.0, 108.28323969741913)
  (12980.0, 108.28323969741913)
  (12990.0, 107.74017542509914)
  (13000.0, 108.28323969741913)
  (13010.0, 107.74017542509914)
  (13020.0, 107.74017542509914)
  (13030.0, 107.74017542509914)
  (13040.0, 107.74017542509914)
  (13050.0, 107.74017542509914)
  (13060.0, 107.74017542509914)
  (13070.0, 107.74017542509914)
  (13080.0, 107.91657508881032)
  (13090.0, 107.91657508881032)
  (13100.0, 107.91657508881032)
  (13110.0, 107.91657508881032)
  (13120.0, 107.74017542509914)
  (13130.0, 107.74017542509914)
  (13140.0, 107.74017542509914)
  (13150.0, 107.74017542509914)
  (13160.0, 107.74017542509914)
  (13170.0, 107.74017542509914)
  (13180.0, 107.74017542509914)
  (13190.0, 107.74017542509914)
  (13200.0, 107.74017542509914)
  (13210.0, 107.74017542509914)
  (13220.0, 107.74017542509914)
  (13230.0, 107.74017542509914)
  (13240.0, 107.74017542509914)
  (13250.0, 108.10384048104052)
  (13260.0, 107.74017542509914)
  (13270.0, 107.74017542509914)
  (13280.0, 107.74017542509914)
  (13290.0, 107.74017542509914)
  (13300.0, 107.74017542509914)
  (13310.0, 108.10384048104052)
  (13320.0, 108.58113883008419)
  (13330.0, 108.58113883008419)
  (13340.0, 108.58113883008419)
  (13350.0, 108.58113883008419)
  (13360.0, 108.58113883008419)
  (13370.0, 107.74017542509914)
  (13380.0, 108.10384048104052)
  (13390.0, 107.74017542509914)
  (13400.0, 107.74017542509914)
  (13410.0, 107.74017542509914)
  (13420.0, 107.74017542509914)
  (13430.0, 107.74017542509914)
  (13440.0, 107.74017542509914)
  (13450.0, 107.74017542509914)
  (13460.0, 107.74017542509914)
  (13470.0, 107.74017542509914)
  (13480.0, 107.74017542509914)
  (13490.0, 107.74017542509914)
  (13500.0, 107.74017542509914)
  (13510.0, 107.74017542509914)
  (13520.0, 107.74017542509914)
  (13530.0, 107.74017542509914)
  (13540.0, 107.74017542509914)
  (13550.0, 107.74017542509914)
  (13560.0, 107.74017542509914)
  (13570.0, 107.74017542509914)
  (13580.0, 107.74017542509914)
  (13590.0, 107.74017542509914)
  (13600.0, 107.74017542509914)
  (13610.0, 107.74017542509914)
  (13620.0, 107.74017542509914)
  (13630.0, 107.74017542509914)
  (13640.0, 107.74017542509914)
  (13650.0, 107.91657508881032)
  (13660.0, 107.91657508881032)
  (13670.0, 107.91657508881032)
  (13680.0, 107.91657508881032)
  (13690.0, 107.91657508881032)
  (13700.0, 107.91657508881032)
  (13710.0, 107.91657508881032)
  (13720.0, 107.91657508881032)
  (13730.0, 107.91657508881032)
  (13740.0, 107.91657508881032)
  (13750.0, 107.91657508881032)
  (13760.0, 107.91657508881032)
  (13770.0, 108.27332005306815)
  (13780.0, 108.10384048104052)
  (13790.0, 108.10384048104052)
  (13800.0, 108.27332005306815)
  (13810.0, 108.27332005306815)
  (13820.0, 108.10384048104052)
  (13830.0, 108.10384048104052)
  (13840.0, 108.27332005306815)
  (13850.0, 108.27332005306815)
  (13860.0, 108.27332005306815)
  (13870.0, 108.27332005306815)
  (13880.0, 108.27332005306815)
  (13890.0, 108.27332005306815)
  (13900.0, 107.91657508881032)
  (13910.0, 107.91657508881032)
  (13920.0, 107.91657508881032)
  (13930.0, 107.91657508881032)
  (13940.0, 107.68323969741914)
  (13950.0, 107.68323969741914)
  (13960.0, 107.68323969741914)
  (13970.0, 107.68323969741914)
  (13980.0, 108.27332005306815)
  (13990.0, 108.27332005306815)
  (14000.0, 108.27332005306815)
  (14010.0, 108.27332005306815)
  (14020.0, 108.27332005306815)
  (14030.0, 108.27332005306815)
  (14040.0, 108.10384048104052)
  (14050.0, 108.10384048104052)
  (14060.0, 108.10384048104052)
  (14070.0, 108.10384048104052)
  (14080.0, 107.54017542509915)
  (14090.0, 107.54017542509915)
  (14100.0, 107.54017542509915)
  (14110.0, 107.54017542509915)
  (14120.0, 107.54017542509915)
  (14130.0, 107.54017542509915)
  (14140.0, 107.54017542509915)
  (14150.0, 107.54017542509915)
  (14160.0, 107.54017542509915)
  (14170.0, 107.54017542509915)
  (14180.0, 107.54017542509915)
  (14190.0, 107.54017542509915)
  (14200.0, 107.74017542509914)
  (14210.0, 107.54017542509915)
  (14220.0, 107.74017542509914)
  (14230.0, 107.54017542509915)
  (14240.0, 107.54017542509915)
  (14250.0, 107.54017542509915)
  (14260.0, 107.54017542509915)
  (14270.0, 107.94164078649987)
  (14280.0, 107.94164078649987)
  (14290.0, 107.94164078649987)
  (14300.0, 107.94164078649987)
  (14310.0, 107.94164078649987)
  (14320.0, 107.94164078649987)
  (14330.0, 107.94164078649987)
  (14340.0, 107.94164078649987)
  (14350.0, 107.94164078649987)
  (14360.0, 107.94164078649987)
  (14370.0, 107.94164078649987)
  (14380.0, 108.07332005306816)
  (14390.0, 108.07332005306816)
  (14400.0, 108.07332005306816)
  (14410.0, 108.07332005306816)
  (14420.0, 108.07332005306816)
  (14430.0, 108.07332005306816)
  (14440.0, 108.07332005306816)
  (14450.0, 108.07332005306816)
  (14460.0, 108.07332005306816)
  (14470.0, 108.07332005306816)
  (14480.0, 108.07332005306816)
  (14490.0, 108.07332005306816)
  (14500.0, 108.07332005306816)
  (14510.0, 108.07332005306816)
  (14520.0, 107.94164078649987)
  (14530.0, 107.94164078649987)
  (14540.0, 107.94164078649987)
  (14550.0, 107.54017542509915)
  (14560.0, 107.54017542509915)
  (14570.0, 107.54017542509915)
  (14580.0, 107.68323969741914)
  (14590.0, 107.54017542509915)
  (14600.0, 107.54017542509915)
  (14610.0, 107.54017542509915)
  (14620.0, 107.54017542509915)
  (14630.0, 107.54017542509915)
  (14640.0, 107.54017542509915)
  (14650.0, 107.54017542509915)
  (14660.0, 107.54017542509915)
  (14670.0, 107.54017542509915)
  (14680.0, 107.54017542509915)
  (14690.0, 107.54017542509915)
  (14700.0, 107.54017542509915)
  (14710.0, 107.54017542509915)
  (14720.0, 107.54017542509915)
  (14730.0, 107.54017542509915)
  (14740.0, 107.74017542509914)
  (14750.0, 107.74017542509914)
  (14760.0, 107.74017542509914)
  (14770.0, 107.54017542509915)
  (14780.0, 107.68323969741914)
  (14790.0, 107.54017542509915)
  (14800.0, 107.68323969741914)
  (14810.0, 107.68323969741914)
  (14820.0, 107.68323969741914)
  (14830.0, 107.68323969741914)
  (14840.0, 107.68323969741914)
  (14850.0, 107.68323969741914)
  (14860.0, 107.68323969741914)
  (14870.0, 107.68323969741914)
  (14880.0, 107.68323969741914)
  (14890.0, 107.68323969741914)
  (14900.0, 107.68323969741914)
  (14910.0, 107.68323969741914)
  (14920.0, 107.68323969741914)
  (14930.0, 107.68323969741914)
  (14940.0, 107.68323969741914)
  (14950.0, 107.68323969741914)
  (14960.0, 107.54017542509915)
  (14970.0, 107.54017542509915)
  (14980.0, 107.54017542509915)
  (14990.0, 107.54017542509915)
  (15000.0, 107.68323969741914)
  (15010.0, 107.68323969741914)
  (15020.0, 107.68323969741914)
  (15030.0, 107.54017542509915)
  (15040.0, 107.68323969741914)
  (15050.0, 107.68323969741914)
  (15060.0, 107.68323969741914)
  (15070.0, 107.68323969741914)
  (15080.0, 107.68323969741914)
  (15090.0, 107.68323969741914)
  (15100.0, 107.68323969741914)
  (15110.0, 107.68323969741914)
  (15120.0, 107.68323969741914)
  (15130.0, 107.68323969741914)
  (15140.0, 107.68323969741914)
  (15150.0, 107.68323969741914)
  (15160.0, 107.68323969741914)
  (15170.0, 107.54017542509915)
  (15180.0, 107.54017542509915)
  (15190.0, 107.54017542509915)
  (15200.0, 107.68323969741914)
  (15210.0, 107.68323969741914)
  (15220.0, 107.68323969741914)
  (15230.0, 107.68323969741914)
  (15240.0, 107.68323969741914)
  (15250.0, 107.68323969741914)
  (15260.0, 107.68323969741914)
  (15270.0, 107.68323969741914)
  (15280.0, 107.68323969741914)
  (15290.0, 107.68323969741914)
  (15300.0, 107.68323969741914)
  (15310.0, 107.68323969741914)
  (15320.0, 107.68323969741914)
  (15330.0, 107.68323969741914)
  (15340.0, 107.68323969741914)
  (15350.0, 107.68323969741914)
  (15360.0, 107.68323969741914)
  (15370.0, 107.54017542509915)
  (15380.0, 107.54017542509915)
  (15390.0, 107.54017542509915)
  (15400.0, 107.54017542509915)
  (15410.0, 107.54017542509915)
  (15420.0, 107.54017542509915)
  (15430.0, 107.54017542509915)
  (15440.0, 107.54017542509915)
  (15450.0, 107.68323969741914)
  (15460.0, 107.68323969741914)
  (15470.0, 107.68323969741914)
  (15480.0, 107.68323969741914)
  (15490.0, 107.68323969741914)
  (15500.0, 107.68323969741914)
  (15510.0, 107.87082869338697)
  (15520.0, 107.87082869338697)
  (15530.0, 107.87082869338697)
  (15540.0, 107.87082869338697)
  (15550.0, 107.72353840616714)
  (15560.0, 107.87082869338697)
  (15570.0, 107.72353840616714)
  (15580.0, 107.72353840616714)
  (15590.0, 107.87082869338697)
  (15600.0, 107.87082869338697)
  (15610.0, 107.87082869338697)
  (15620.0, 107.87082869338697)
  (15630.0, 107.87082869338697)
  (15640.0, 107.87082869338697)
  (15650.0, 107.68323969741914)
  (15660.0, 107.68323969741914)
  (15670.0, 107.87082869338697)
  (15680.0, 107.87082869338697)
  (15690.0, 107.87082869338697)
  (15700.0, 108.36794833886788)
  (15710.0, 108.36794833886788)
  (15720.0, 108.36794833886788)
  (15730.0, 107.87082869338697)
  (15740.0, 107.87082869338697)
  (15750.0, 107.68323969741914)
  (15760.0, 107.68323969741914)
  (15770.0, 107.68323969741914)
  (15780.0, 107.68323969741914)
  (15790.0, 107.68323969741914)
  (15800.0, 107.68323969741914)
  (15810.0, 107.68323969741914)
  (15820.0, 107.68323969741914)
  (15830.0, 107.68323969741914)
  (15840.0, 107.68323969741914)
  (15850.0, 107.68323969741914)
  (15860.0, 107.68323969741914)
  (15870.0, 107.68323969741914)
  (15880.0, 107.68323969741914)
  (15890.0, 107.91657508881032)
  (15900.0, 107.91657508881032)
  (15910.0, 107.91657508881032)
  (15920.0, 107.91657508881032)
  (15930.0, 107.91657508881032)
  (15940.0, 107.91657508881032)
  (15950.0, 107.91657508881032)
  (15960.0, 107.91657508881032)
  (15970.0, 107.91657508881032)
  (15980.0, 107.91657508881032)
  (15990.0, 107.91657508881032)
  (16000.0, 107.91657508881032)
  (16010.0, 107.91657508881032)
  (16020.0, 107.91657508881032)
  (16030.0, 107.91657508881032)
  (16040.0, 107.91657508881032)
  (16050.0, 107.91657508881032)
  (16060.0, 107.91657508881032)
  (16070.0, 107.91657508881032)
  (16080.0, 108.12353840616714)
  (16090.0, 108.12353840616714)
  (16100.0, 108.12353840616714)
  (16110.0, 108.12353840616714)
  (16120.0, 108.12353840616714)
  (16130.0, 108.12353840616714)
  (16140.0, 108.12353840616714)
  (16150.0, 108.12353840616714)
  (16160.0, 108.12353840616714)
  (16170.0, 108.12353840616714)
  (16180.0, 108.12353840616714)
  (16190.0, 108.12353840616714)
  (16200.0, 108.12353840616714)
  (16210.0, 107.91657508881032)
  (16220.0, 107.91657508881032)
  (16230.0, 107.91657508881032)
  (16240.0, 107.91657508881032)
  (16250.0, 107.91657508881032)
  (16260.0, 107.91657508881032)
  (16270.0, 107.91657508881032)
  (16280.0, 107.91657508881032)
  (16290.0, 107.91657508881032)
  (16300.0, 107.91657508881032)
  (16310.0, 107.91657508881032)
  (16320.0, 107.91657508881032)
  (16330.0, 107.91657508881032)
  (16340.0, 107.91657508881032)
  (16350.0, 107.91657508881032)
  (16360.0, 107.91657508881032)
  (16370.0, 107.91657508881032)
  (16380.0, 107.91657508881032)
  (16390.0, 107.91657508881032)
  (16400.0, 107.91657508881032)
  (16410.0, 107.91657508881032)
  (16420.0, 107.91657508881032)
  (16430.0, 107.91657508881032)
  (16440.0, 107.91657508881032)
  (16450.0, 107.91657508881032)
  (16460.0, 107.91657508881032)
  (16470.0, 107.91657508881032)
  (16480.0, 107.91657508881032)
  (16490.0, 107.91657508881032)
  (16500.0, 107.91657508881032)
  (16510.0, 107.91657508881032)
  (16520.0, 107.91657508881032)
  (16530.0, 107.91657508881032)
  (16540.0, 107.91657508881032)
  (16550.0, 107.91657508881032)
  (16560.0, 107.91657508881032)
  (16570.0, 107.91657508881032)
  (16580.0, 107.91657508881032)
  (16590.0, 107.91657508881032)
  (16600.0, 107.91657508881032)
  (16610.0, 107.91657508881032)
  (16620.0, 107.91657508881032)
  (16630.0, 108.41659021245849)
  (16640.0, 108.41659021245849)
  (16650.0, 108.41659021245849)
  (16660.0, 108.41659021245849)
  (16670.0, 108.41659021245849)
  (16680.0, 108.41659021245849)
  (16690.0, 107.91657508881032)
  (16700.0, 107.91657508881032)
  (16710.0, 107.91657508881032)
  (16720.0, 107.91657508881032)
  (16730.0, 107.91657508881032)
  (16740.0, 107.91657508881032)
  (16750.0, 107.91657508881032)
  (16760.0, 108.11657508881031)
  (16770.0, 107.91657508881032)
  (16780.0, 107.91657508881032)
  (16790.0, 108.41659021245849)
  (16800.0, 107.91657508881032)
  (16810.0, 107.91657508881032)
  (16820.0, 107.91657508881032)
  (16830.0, 107.91657508881032)
  (16840.0, 107.91657508881032)
  (16850.0, 107.91657508881032)
  (16860.0, 107.91657508881032)
  (16870.0, 107.91657508881032)
  (16880.0, 107.91657508881032)
  (16890.0, 108.41659021245849)
  (16900.0, 108.41659021245849)
  (16910.0, 108.41659021245849)
  (16920.0, 107.91657508881032)
  (16930.0, 108.41659021245849)
  (16940.0, 108.41659021245849)
  (16950.0, 108.41659021245849)
  (16960.0, 108.41659021245849)
  (16970.0, 108.41659021245849)
  (16980.0, 107.91657508881032)
  (16990.0, 107.91657508881032)
  (17000.0, 107.91657508881032)
  (17010.0, 107.91657508881032)
  (17020.0, 107.91657508881032)
  (17030.0, 107.91657508881032)
  (17040.0, 107.91657508881032)
  (17050.0, 107.91657508881032)
  (17060.0, 107.91657508881032)
  (17070.0, 107.91657508881032)
  (17080.0, 107.91657508881032)
  (17090.0, 107.91657508881032)
  (17100.0, 107.91657508881032)
  (17110.0, 107.91657508881032)
  (17120.0, 107.91657508881032)
  (17130.0, 107.91657508881032)
  (17140.0, 108.11657508881031)
  (17150.0, 107.91657508881032)
  (17160.0, 107.91657508881032)
  (17170.0, 107.91657508881032)
  (17180.0, 108.11657508881031)
  (17190.0, 108.11657508881031)
  (17200.0, 108.11657508881031)
  (17210.0, 108.11657508881031)
  (17220.0, 108.11657508881031)
  (17230.0, 108.4431676725155)
  (17240.0, 108.11657508881031)
  (17250.0, 107.91657508881032)
  (17260.0, 107.91657508881032)
  (17270.0, 107.91657508881032)
  (17280.0, 107.91657508881032)
  (17290.0, 107.91657508881032)
  (17300.0, 107.91657508881032)
  (17310.0, 107.91657508881032)
  (17320.0, 107.91657508881032)
  (17330.0, 107.91657508881032)
  (17340.0, 107.91657508881032)
  (17350.0, 107.91657508881032)
  (17360.0, 107.91657508881032)
  (17370.0, 107.91657508881032)
  (17380.0, 107.91657508881032)
  (17390.0, 107.91657508881032)
  (17400.0, 107.91657508881032)
  (17410.0, 107.91657508881032)
  (17420.0, 107.91657508881032)
  (17430.0, 107.91657508881032)
  (17440.0, 107.91657508881032)
  (17450.0, 107.91657508881032)
  (17460.0, 108.41659021245849)
  (17470.0, 108.41659021245849)
  (17480.0, 108.41659021245849)
  (17490.0, 108.41659021245849)
  (17500.0, 108.41659021245849)
  (17510.0, 108.41659021245849)
  (17520.0, 108.58885438199982)
  (17530.0, 108.28323969741913)
  (17540.0, 108.41659021245849)
  (17550.0, 108.58885438199982)
  (17560.0, 107.91657508881032)
  (17570.0, 107.91657508881032)
  (17580.0, 107.91657508881032)
  (17590.0, 107.91657508881032)
  (17600.0, 107.91657508881032)
  (17610.0, 107.91657508881032)
  (17620.0, 107.91657508881032)
  (17630.0, 107.91657508881032)
  (17640.0, 107.91657508881032)
  (17650.0, 107.91657508881032)
  (17660.0, 107.91657508881032)
  (17670.0, 107.91657508881032)
  (17680.0, 107.74017542509914)
  (17690.0, 107.74017542509914)
  (17700.0, 107.74017542509914)
  (17710.0, 107.74017542509914)
  (17720.0, 107.91657508881032)
  (17730.0, 107.91657508881032)
  (17740.0, 107.91657508881032)
  (17750.0, 107.91657508881032)
  (17760.0, 107.91657508881032)
  (17770.0, 107.91657508881032)
  (17780.0, 107.91657508881032)
  (17790.0, 108.41659021245849)
  (17800.0, 108.41659021245849)
  (17810.0, 108.41659021245849)
  (17820.0, 108.41659021245849)
  (17830.0, 108.41659021245849)
  (17840.0, 108.41659021245849)
  (17850.0, 107.91657508881032)
  (17860.0, 107.91657508881032)
  (17870.0, 108.28323969741913)
  (17880.0, 108.28323969741913)
  (17890.0, 108.28323969741913)
  (17900.0, 108.28323969741913)
  (17910.0, 108.28323969741913)
  (17920.0, 108.28323969741913)
  (17930.0, 108.41659021245849)
  (17940.0, 108.41659021245849)
  (17950.0, 108.41659021245849)
  (17960.0, 107.91657508881032)
  (17970.0, 108.41659021245849)
  (17980.0, 107.91657508881032)
  (17990.0, 107.91657508881032)
  (18000.0, 108.28323969741913)
  (18010.0, 108.10384048104052)
  (18020.0, 107.74017542509914)
  (18030.0, 107.74017542509914)
  (18040.0, 107.74017542509914)
  (18050.0, 107.74017542509914)
  (18060.0, 107.74017542509914)
  (18070.0, 107.74017542509914)
  (18080.0, 107.74017542509914)
  (18090.0, 107.74017542509914)
  (18100.0, 107.74017542509914)
  (18110.0, 108.28323969741913)
  (18120.0, 108.28323969741913)
  (18130.0, 107.74017542509914)
  (18140.0, 107.74017542509914)
  (18150.0, 107.74017542509914)
  (18160.0, 107.74017542509914)
  (18170.0, 107.74017542509914)
  (18180.0, 107.74017542509914)
  (18190.0, 107.74017542509914)
  (18200.0, 107.74017542509914)
  (18210.0, 107.74017542509914)
  (18220.0, 107.74017542509914)
  (18230.0, 107.74017542509914)
  (18240.0, 107.74017542509914)
  (18250.0, 107.74017542509914)
  (18260.0, 107.74017542509914)
  (18270.0, 107.74017542509914)
  (18280.0, 108.28323969741913)
  (18290.0, 108.28323969741913)
  (18300.0, 108.28323969741913)
  (18310.0, 108.28323969741913)
  (18320.0, 108.28323969741913)
  (18330.0, 108.28323969741913)
  (18340.0, 108.28323969741913)
  (18350.0, 108.28323969741913)
  (18360.0, 108.28323969741913)
  (18370.0, 108.28323969741913)
  (18380.0, 108.28323969741913)
  (18390.0, 108.28323969741913)
  (18400.0, 108.28323969741913)
  (18410.0, 108.28323969741913)
  (18420.0, 108.28323969741913)
  (18430.0, 108.28323969741913)
  (18440.0, 108.28323969741913)
  (18450.0, 108.28323969741913)
  (18460.0, 107.74017542509914)
  (18470.0, 107.74017542509914)
  (18480.0, 107.74017542509914)
  (18490.0, 107.74017542509914)
  (18500.0, 107.74017542509914)
  (18510.0, 107.74017542509914)
  (18520.0, 107.74017542509914)
  (18530.0, 107.74017542509914)
  (18540.0, 107.74017542509914)
  (18550.0, 107.74017542509914)
  (18560.0, 107.74017542509914)
  (18570.0, 107.74017542509914)
  (18580.0, 107.74017542509914)
  (18590.0, 107.74017542509914)
  (18600.0, 107.74017542509914)
  (18610.0, 107.74017542509914)
  (18620.0, 107.74017542509914)
  (18630.0, 107.74017542509914)
  (18640.0, 107.74017542509914)
  (18650.0, 107.74017542509914)
  (18660.0, 107.74017542509914)
  (18670.0, 107.74017542509914)
  (18680.0, 107.74017542509914)
  (18690.0, 107.74017542509914)
  (18700.0, 107.74017542509914)
  (18710.0, 107.74017542509914)
  (18720.0, 107.74017542509914)
  (18730.0, 107.74017542509914)
  (18740.0, 107.74017542509914)
  (18750.0, 107.74017542509914)
  (18760.0, 107.74017542509914)
  (18770.0, 107.74017542509914)
  (18780.0, 107.74017542509914)
  (18790.0, 107.74017542509914)
  (18800.0, 107.74017542509914)
  (18810.0, 107.74017542509914)
  (18820.0, 107.74017542509914)
  (18830.0, 107.74017542509914)
  (18840.0, 107.74017542509914)
  (18850.0, 107.74017542509914)
  (18860.0, 107.74017542509914)
  (18870.0, 107.74017542509914)
  (18880.0, 107.74017542509914)
  (18890.0, 107.74017542509914)
  (18900.0, 107.74017542509914)
  (18910.0, 107.74017542509914)
  (18920.0, 107.74017542509914)
  (18930.0, 107.74017542509914)
  (18940.0, 107.74017542509914)
  (18950.0, 107.74017542509914)
  (18960.0, 107.74017542509914)
  (18970.0, 107.74017542509914)
  (18980.0, 107.74017542509914)
  (18990.0, 107.74017542509914)
  (19000.0, 107.74017542509914)
  (19010.0, 107.74017542509914)
  (19020.0, 107.74017542509914)
  (19030.0, 107.74017542509914)
  (19040.0, 107.74017542509914)
  (19050.0, 107.74017542509914)
  (19060.0, 107.74017542509914)
  (19070.0, 108.10384048104052)
  (19080.0, 107.74017542509914)
  (19090.0, 107.74017542509914)
  (19100.0, 107.74017542509914)
  (19110.0, 107.74017542509914)
  (19120.0, 107.74017542509914)
  (19130.0, 107.74017542509914)
  (19140.0, 107.74017542509914)
  (19150.0, 107.74017542509914)
  (19160.0, 107.74017542509914)
  (19170.0, 107.74017542509914)
  (19180.0, 107.74017542509914)
  (19190.0, 107.74017542509914)
  (19200.0, 107.74017542509914)
  (19210.0, 107.74017542509914)
  (19220.0, 108.10384048104052)
  (19230.0, 108.10384048104052)
  (19240.0, 108.10384048104052)
  (19250.0, 108.10384048104052)
  (19260.0, 108.10384048104052)
  (19270.0, 108.10384048104052)
  (19280.0, 108.10384048104052)
  (19290.0, 108.10384048104052)
  (19300.0, 108.10384048104052)
  (19310.0, 108.10384048104052)
  (19320.0, 108.10384048104052)
  (19330.0, 108.10384048104052)
  (19340.0, 108.10384048104052)
  (19350.0, 108.10384048104052)
  (19360.0, 108.10384048104052)
  (19370.0, 108.10384048104052)
  (19380.0, 108.10384048104052)
  (19390.0, 108.10384048104052)
  (19400.0, 108.10384048104052)
  (19410.0, 108.10384048104052)
  (19420.0, 108.10384048104052)
  (19430.0, 108.10384048104052)
  (19440.0, 108.10384048104052)
  (19450.0, 108.10384048104052)
  (19460.0, 108.10384048104052)
  (19470.0, 108.10384048104052)
  (19480.0, 108.10384048104052)
  (19490.0, 108.10384048104052)
  (19500.0, 108.10384048104052)
  (19510.0, 108.10384048104052)
  (19520.0, 108.10384048104052)
  (19530.0, 108.10384048104052)
  (19540.0, 108.10384048104052)
  (19550.0, 108.10384048104052)
  (19560.0, 108.10384048104052)
  (19570.0, 108.10384048104052)
  (19580.0, 108.10384048104052)
  (19590.0, 108.10384048104052)
  (19600.0, 108.10384048104052)
  (19610.0, 108.10384048104052)
  (19620.0, 108.10384048104052)
  (19630.0, 108.10384048104052)
  (19640.0, 108.10384048104052)
  (19650.0, 108.10384048104052)
  (19660.0, 108.10384048104052)
  (19670.0, 108.10384048104052)
  (19680.0, 108.10384048104052)
  (19690.0, 108.10384048104052)
  (19700.0, 108.10384048104052)
  (19710.0, 108.10384048104052)
  (19720.0, 108.10384048104052)
  (19730.0, 108.10384048104052)
  (19740.0, 108.10384048104052)
  (19750.0, 108.10384048104052)
  (19760.0, 108.10384048104052)
  (19770.0, 108.10384048104052)
  (19780.0, 108.10384048104052)
  (19790.0, 108.10384048104052)
  (19800.0, 107.74017542509914)
  (19810.0, 107.74017542509914)
  (19820.0, 107.74017542509914)
  (19830.0, 108.10384048104052)
  (19840.0, 107.74017542509914)
  (19850.0, 107.74017542509914)
  (19860.0, 107.74017542509914)
  (19870.0, 107.74017542509914)
  (19880.0, 107.74017542509914)
  (19890.0, 107.74017542509914)
  (19900.0, 107.74017542509914)
  (19910.0, 107.74017542509914)
  (19920.0, 107.74017542509914)
  (19930.0, 107.74017542509914)
  (19940.0, 107.74017542509914)
  (19950.0, 107.74017542509914)
  (19960.0, 107.74017542509914)
  (19970.0, 107.74017542509914)
  (19980.0, 107.74017542509914)
  (19990.0, 107.74017542509914)
  (20000.0, 107.74017542509914)
};

\addplot+[
  draw=none, mark=none, name path=B, forget plot
] coordinates {
  (0.0, 0.0)
  (10.0, 0.0)
  (20.0, 0.0)
  (30.0, 0.0)
  (40.0, 0.0)
  (50.0, 0.0)
  (60.0, 0.0)
  (70.0, 0.0)
  (80.0, 0.0)
  (90.0, 0.0)
  (100.0, 0.0)
  (110.0, 0.0)
  (120.0, 0.0)
  (130.0, 0.0)
  (140.0, 0.0)
  (150.0, 0.0)
  (160.0, 0.0)
  (170.0, 0.0)
  (180.0, 0.0)
  (190.0, 0.0)
  (200.0, 0.0)
  (210.0, 0.0)
  (220.0, 0.0)
  (230.0, 0.0)
  (240.0, 0.0)
  (250.0, -1.2360679774997898)
  (260.0, -2.54983443527075)
  (270.0, -1.1651513899116797)
  (280.0, 6.996739708125169)
  (290.0, 15.838458082798402)
  (300.0, 25.89935067672862)
  (310.0, 31.906792971880677)
  (320.0, 41.15232014258367)
  (330.0, 50.55051025721682)
  (340.0, 56.011145618000164)
  (350.0, 55.77507764050038)
  (360.0, 56.0)
  (370.0, 56.1690481051547)
  (380.0, 59.688478556878415)
  (390.0, 60.05271172933446)
  (400.0, 62.92891455324078)
  (410.0, 65.03845273720569)
  (420.0, 68.75060984680808)
  (430.0, 69.02229123600033)
  (440.0, 69.93798079768202)
  (450.0, 67.85022522979536)
  (460.0, 65.71509745501173)
  (470.0, 68.43223563716998)
  (480.0, 69.98480769631426)
  (490.0, 70.37505186744318)
  (500.0, 71.72147563293981)
  (510.0, 70.53369964475876)
  (520.0, 71.53900966300058)
  (530.0, 71.74244628361483)
  (540.0, 71.90932940999075)
  (550.0, 72.89615498339637)
  (560.0, 74.6599674267965)
  (570.0, 73.03982248753776)
  (580.0, 74.15169194456213)
  (590.0, 75.00972879510098)
  (600.0, 76.57906759400169)
  (610.0, 75.89615498339637)
  (620.0, 75.89615498339637)
  (630.0, 76.41130062129368)
  (640.0, 76.95847701320271)
  (650.0, 77.16972469589629)
  (660.0, 77.91669110464687)
  (670.0, 77.99482989052)
  (680.0, 78.12549561635555)
  (690.0, 78.65924192912198)
  (700.0, 78.71669110464688)
  (710.0, 79.44276190560845)
  (720.0, 78.87287157468946)
  (730.0, 79.00535970772025)
  (740.0, 80.16972469589629)
  (750.0, 81.09545642219084)
  (760.0, 82.69883736647868)
  (770.0, 82.75735931288071)
  (780.0, 83.3221500727585)
  (790.0, 82.8521849295065)
  (800.0, 84.42507861712964)
  (810.0, 86.11671842700025)
  (820.0, 86.71002008040226)
  (830.0, 87.03845273720569)
  (840.0, 87.29782711335572)
  (850.0, 88.1568323274845)
  (860.0, 88.49615951895947)
  (870.0, 87.87646159383286)
  (880.0, 87.42511261489769)
  (890.0, 87.08551769952052)
  (900.0, 87.46446609406726)
  (910.0, 88.37947372470258)
  (920.0, 88.36594209746384)
  (930.0, 88.36267415236273)
  (940.0, 88.43171126371665)
  (950.0, 88.43171126371665)
  (960.0, 89.394448724536)
  (970.0, 89.49864889533565)
  (980.0, 90.09864889533564)
  (990.0, 90.3071501606854)
  (1000.0, 91.42511261489769)
  (1010.0, 91.02511261489768)
  (1020.0, 91.43352060516175)
  (1030.0, 91.16684982237938)
  (1040.0, 91.42511261489769)
  (1050.0, 91.09782711335573)
  (1060.0, 91.52635586466722)
  (1070.0, 91.89615951895948)
  (1080.0, 92.25982457490086)
  (1090.0, 91.45982457490085)
  (1100.0, 91.41886116991581)
  (1110.0, 91.27646159383286)
  (1120.0, 91.58340978754151)
  (1130.0, 91.87646159383286)
  (1140.0, 92.32635586466724)
  (1150.0, 93.03205166113213)
  (1160.0, 93.19168108424154)
  (1170.0, 92.61156417889104)
  (1180.0, 92.99168108424155)
  (1190.0, 94.41886116991581)
  (1200.0, 93.29782711335572)
  (1210.0, 94.55051025721683)
  (1220.0, 94.55051025721683)
  (1230.0, 94.21156417889104)
  (1240.0, 92.7071501606854)
  (1250.0, 92.83772233983161)
  (1260.0, 93.91779299851551)
  (1270.0, 93.03845273720569)
  (1280.0, 94.0)
  (1290.0, 94.26138721247418)
  (1300.0, 93.96488719253647)
  (1310.0, 94.16681957508301)
  (1320.0, 94.0)
  (1330.0, 94.05271172933446)
  (1340.0, 93.33173542214477)
  (1350.0, 93.81846591976219)
  (1360.0, 93.81846591976219)
  (1370.0, 94.7071501606854)
  (1380.0, 94.60625611546574)
  (1390.0, 94.60625611546574)
  (1400.0, 93.96594209746384)
  (1410.0, 94.37947372470258)
  (1420.0, 95.26138721247418)
  (1430.0, 95.51902794182242)
  (1440.0, 95.25042375924947)
  (1450.0, 93.56267415236272)
  (1460.0, 94.09864889533564)
  (1470.0, 93.93798079768202)
  (1480.0, 92.87771241875296)
  (1490.0, 93.59286320640747)
  (1500.0, 93.41742430504416)
  (1510.0, 92.65027473356908)
  (1520.0, 93.3809953780542)
  (1530.0, 94.06299606299409)
  (1540.0, 93.09444786957248)
  (1550.0, 93.59286320640747)
  (1560.0, 93.3809953780542)
  (1570.0, 93.19565422671147)
  (1580.0, 92.98480769631426)
  (1590.0, 92.89444786957249)
  (1600.0, 93.3809953780542)
  (1610.0, 92.89444786957249)
  (1620.0, 92.19565422671147)
  (1630.0, 92.36153179576557)
  (1640.0, 92.03929829960344)
  (1650.0, 91.78480769631427)
  (1660.0, 92.47565033791207)
  (1670.0, 91.9309529880285)
  (1680.0, 91.78480769631427)
  (1690.0, 91.4883124042441)
  (1700.0, 91.69883736647868)
  (1710.0, 91.99286320640748)
  (1720.0, 91.69883736647868)
  (1730.0, 91.05025253169417)
  (1740.0, 91.05025253169417)
  (1750.0, 90.58463807583787)
  (1760.0, 90.3875139198391)
  (1770.0, 90.3875139198391)
  (1780.0, 90.65924192912198)
  (1790.0, 89.87627564304205)
  (1800.0, 90.0599674267965)
  (1810.0, 89.6599674267965)
  (1820.0, 89.41130062129368)
  (1830.0, 89.05782910648155)
  (1840.0, 89.227329309938)
  (1850.0, 88.65017985844237)
  (1860.0, 88.85782910648156)
  (1870.0, 88.58940244758463)
  (1880.0, 88.3667504192892)
  (1890.0, 88.3667504192892)
  (1900.0, 87.8934813400672)
  (1910.0, 87.8934813400672)
  (1920.0, 87.8934813400672)
  (1930.0, 87.8934813400672)
  (1940.0, 87.47342249116726)
  (1950.0, 87.20394839406681)
  (1960.0, 86.91330233874785)
  (1970.0, 86.91330233874785)
  (1980.0, 86.72352732137658)
  (1990.0, 86.51145368595915)
  (2000.0, 86.51145368595915)
  (2010.0, 86.51145368595915)
  (2020.0, 87.21877202430603)
  (2030.0, 87.21877202430603)
  (2040.0, 87.21877202430603)
  (2050.0, 87.69935067672863)
  (2060.0, 87.69935067672863)
  (2070.0, 88.16360302296872)
  (2080.0, 88.16360302296872)
  (2090.0, 87.93188419492768)
  (2100.0, 88.36626017469204)
  (2110.0, 89.53900966300058)
  (2120.0, 89.53900966300058)
  (2130.0, 89.99482989052)
  (2140.0, 89.03982248753776)
  (2150.0, 89.492627406159)
  (2160.0, 89.42034483690537)
  (2170.0, 89.74194750765561)
  (2180.0, 89.74194750765561)
  (2190.0, 89.91669110464687)
  (2200.0, 90.08160861780168)
  (2210.0, 89.82938478149859)
  (2220.0, 90.52549561635556)
  (2230.0, 90.66146087398434)
  (2240.0, 91.78480769631427)
  (2250.0, 92.69883736647868)
  (2260.0, 93.56681957508302)
  (2270.0, 93.12215007275852)
  (2280.0, 93.1134366516595)
  (2290.0, 93.23767744876821)
  (2300.0, 92.58411956683608)
  (2310.0, 92.58411956683608)
  (2320.0, 92.03554830017136)
  (2330.0, 90.89545642219085)
  (2340.0, 91.58463807583787)
  (2350.0, 91.47164743801676)
  (2360.0, 90.89545642219085)
  (2370.0, 91.14106237441752)
  (2380.0, 91.8521849295065)
  (2390.0, 91.8521849295065)
  (2400.0, 91.8521849295065)
  (2410.0, 92.08140644317211)
  (2420.0, 92.87771241875296)
  (2430.0, 92.67771241875298)
  (2440.0, 92.82506544547466)
  (2450.0, 92.67771241875298)
  (2460.0, 92.59565422671147)
  (2470.0, 92.59565422671147)
  (2480.0, 92.58463807583787)
  (2490.0, 92.78003984079554)
  (2500.0, 92.75595575914924)
  (2510.0, 92.75022936262452)
  (2520.0, 92.73048325774536)
  (2530.0, 92.6704969824535)
  (2540.0, 93.47565033791207)
  (2550.0, 94.89286441664997)
  (2560.0, 94.36594209746384)
  (2570.0, 95.39063869282376)
  (2580.0, 95.39063869282376)
  (2590.0, 95.7190279418224)
  (2600.0, 94.25834261322606)
  (2610.0, 94.36594209746384)
  (2620.0, 93.81669986732962)
  (2630.0, 94.36594209746384)
  (2640.0, 94.36594209746384)
  (2650.0, 94.42507861712964)
  (2660.0, 93.87771241875296)
  (2670.0, 94.9530834942379)
  (2680.0, 95.60883500843737)
  (2690.0, 95.63629406375891)
  (2700.0, 95.63629406375891)
  (2710.0, 95.93798079768202)
  (2720.0, 96.9530834942379)
  (2730.0, 94.38336216848309)
  (2740.0, 94.83929829960346)
  (2750.0, 94.71343665165949)
  (2760.0, 94.57299264554113)
  (2770.0, 95.03929829960344)
  (2780.0, 94.83929829960346)
  (2790.0, 94.38336216848309)
  (2800.0, 93.80535970772026)
  (2810.0, 94.32742946941437)
  (2820.0, 95.30958424017658)
  (2830.0, 95.25027473356907)
  (2840.0, 94.27164743801677)
  (2850.0, 95.1502809077426)
  (2860.0, 95.1502809077426)
  (2870.0, 95.06410332226424)
  (2880.0, 94.10102051443364)
  (2890.0, 94.59565422671147)
  (2900.0, 95.1502809077426)
  (2910.0, 95.59286320640747)
  (2920.0, 95.33173542214477)
  (2930.0, 96.65271172933446)
  (2940.0, 97.32576538582524)
  (2950.0, 97.0)
  (2960.0, 97.49864889533565)
  (2970.0, 97.0)
  (2980.0, 97.1134366516595)
  (2990.0, 96.69883736647868)
  (3000.0, 96.69883736647868)
  (3010.0, 97.23767744876821)
  (3020.0, 97.47565033791207)
  (3030.0, 97.47565033791207)
  (3040.0, 97.52786404500043)
  (3050.0, 97.52786404500043)
  (3060.0, 97.52786404500043)
  (3070.0, 97.89444786957249)
  (3080.0, 97.89444786957249)
  (3090.0, 97.87565033791208)
  (3100.0, 97.78480769631427)
  (3110.0, 97.87565033791208)
  (3120.0, 97.87565033791208)
  (3130.0, 97.81669986732962)
  (3140.0, 98.49864889533565)
  (3150.0, 98.9530834942379)
  (3160.0, 98.8376774487682)
  (3170.0, 99.46446609406726)
  (3180.0, 99.6184659197622)
  (3190.0, 100.03845273720569)
  (3200.0, 99.8533598938637)
  (3210.0, 99.36153179576557)
  (3220.0, 99.62506544547468)
  (3230.0, 99.41742430504416)
  (3240.0, 99.23009054408433)
  (3250.0, 99.23009054408433)
  (3260.0, 99.41742430504416)
  (3270.0, 99.59565422671147)
  (3280.0, 100.06410332226424)
  (3290.0, 100.06410332226424)
  (3300.0, 100.06410332226424)
  (3310.0, 100.23767744876821)
  (3320.0, 100.30121969361616)
  (3330.0, 100.30121969361616)
  (3340.0, 99.67771241875296)
  (3350.0, 99.67771241875296)
  (3360.0, 99.65271172933446)
  (3370.0, 99.20682347270224)
  (3380.0, 99.65271172933446)
  (3390.0, 99.65271172933446)
  (3400.0, 99.65271172933446)
  (3410.0, 100.06299606299409)
  (3420.0, 100.44067313138291)
  (3430.0, 100.9012822620764)
  (3440.0, 100.44067313138291)
  (3450.0, 100.9012822620764)
  (3460.0, 100.9012822620764)
  (3470.0, 99.36319075225215)
  (3480.0, 99.54167412045916)
  (3490.0, 99.05025253169417)
  (3500.0, 99.05025253169417)
  (3510.0, 98.5369210532237)
  (3520.0, 98.14106237441752)
  (3530.0, 98.14106237441752)
  (3540.0, 99.10102051443364)
  (3550.0, 99.10102051443364)
  (3560.0, 98.52277442494834)
  (3570.0, 98.39482989052)
  (3580.0, 98.91669110464687)
  (3590.0, 99.42004016080452)
  (3600.0, 99.42004016080452)
  (3610.0, 100.00682347270225)
  (3620.0, 100.59286320640747)
  (3630.0, 100.24067313138292)
  (3640.0, 99.76153179576558)
  (3650.0, 99.76153179576558)
  (3660.0, 100.09444786957248)
  (3670.0, 100.19565422671147)
  (3680.0, 98.84276190560846)
  (3690.0, 98.84276190560846)
  (3700.0, 98.75595575914924)
  (3710.0, 99.23009054408433)
  (3720.0, 98.75595575914924)
  (3730.0, 99.27164743801677)
  (3740.0, 99.23009054408433)
  (3750.0, 98.65924192912198)
  (3760.0, 98.65924192912198)
  (3770.0, 98.76085112805133)
  (3780.0, 99.68140644317211)
  (3790.0, 99.44276190560845)
  (3800.0, 100.7309529880285)
  (3810.0, 100.4883124042441)
  (3820.0, 99.30454733438636)
  (3830.0, 99.2334368540005)
  (3840.0, 99.68140644317211)
  (3850.0, 99.12742946941438)
  (3860.0, 98.1690481051547)
  (3870.0, 98.65924192912198)
  (3880.0, 98.26704121032347)
  (3890.0, 98.17103539904103)
  (3900.0, 98.17103539904103)
  (3910.0, 98.65861968899482)
  (3920.0, 98.65861968899482)
  (3930.0, 98.65861968899482)
  (3940.0, 99.68140644317211)
  (3950.0, 100.15232014258368)
  (3960.0, 99.21208154860489)
  (3970.0, 99.34314575050762)
  (3980.0, 98.91669110464687)
  (3990.0, 99.35022936262452)
  (4000.0, 99.77299264554112)
  (4010.0, 99.77299264554112)
  (4020.0, 99.83009054408433)
  (4030.0, 100.30555898915115)
  (4040.0, 100.30555898915115)
  (4050.0, 100.81669986732962)
  (4060.0, 100.81669986732962)
  (4070.0, 100.30555898915115)
  (4080.0, 99.37505980895475)
  (4090.0, 100.18003984079554)
  (4100.0, 100.67771241875296)
  (4110.0, 101.47565033791207)
  (4120.0, 101.65027473356908)
  (4130.0, 101.65027473356908)
  (4140.0, 100.77299264554112)
  (4150.0, 100.27164743801677)
  (4160.0, 101.19565422671147)
  (4170.0, 100.98336216848308)
  (4180.0, 100.44276190560845)
  (4190.0, 100.67771241875296)
  (4200.0, 101.09444786957246)
  (4210.0, 101.26410332226423)
  (4220.0, 101.1809953780542)
  (4230.0, 101.20682347270224)
  (4240.0, 102.19211344706804)
  (4250.0, 102.16681957508301)
  (4260.0, 102.19211344706804)
  (4270.0, 102.75292318766573)
  (4280.0, 102.75962965079607)
  (4290.0, 103.23845273720568)
  (4300.0, 103.23845273720568)
  (4310.0, 103.23845273720568)
  (4320.0, 103.6855176995205)
  (4330.0, 103.7190279418224)
  (4340.0, 103.69814878277874)
  (4350.0, 103.51902794182242)
  (4360.0, 103.8071519912462)
  (4370.0, 103.8071519912462)
  (4380.0, 104.41253272273734)
  (4390.0, 104.51964914980172)
  (4400.0, 104.51964914980172)
  (4410.0, 104.02511261489768)
  (4420.0, 104.41253272273734)
  (4430.0, 102.7071501606854)
  (4440.0, 103.19063869282377)
  (4450.0, 102.68551769952052)
  (4460.0, 103.08551769952052)
  (4470.0, 103.02511261489768)
  (4480.0, 103.17157287525382)
  (4490.0, 102.68551769952052)
  (4500.0, 102.60883500843737)
  (4510.0, 103.55051025721683)
  (4520.0, 103.55051025721683)
  (4530.0, 103.55051025721683)
  (4540.0, 103.42511261489769)
  (4550.0, 103.42511261489769)
  (4560.0, 102.52891455324077)
  (4570.0, 102.09286441664996)
  (4580.0, 101.6184659197622)
  (4590.0, 101.6184659197622)
  (4600.0, 101.6184659197622)
  (4610.0, 102.09286441664996)
  (4620.0, 102.09286441664996)
  (4630.0, 102.16681957508301)
  (4640.0, 102.16681957508301)
  (4650.0, 102.60883500843737)
  (4660.0, 102.19211344706804)
  (4670.0, 102.16681957508301)
  (4680.0, 102.16681957508301)
  (4690.0, 102.16681957508301)
  (4700.0, 102.16681957508301)
  (4710.0, 102.63629406375891)
  (4720.0, 102.91779299851551)
  (4730.0, 102.91779299851551)
  (4740.0, 102.91779299851551)
  (4750.0, 102.91779299851551)
  (4760.0, 102.91779299851551)
  (4770.0, 102.91779299851551)
  (4780.0, 103.25042375924947)
  (4790.0, 103.25042375924947)
  (4800.0, 103.11366465496901)
  (4810.0, 102.77947372470258)
  (4820.0, 102.91779299851551)
  (4830.0, 102.76684982237937)
  (4840.0, 102.63352060516173)
  (4850.0, 102.63352060516173)
  (4860.0, 102.63352060516173)
  (4870.0, 102.76684982237937)
  (4880.0, 102.76684982237937)
  (4890.0, 102.76684982237937)
  (4900.0, 102.63352060516173)
  (4910.0, 102.76684982237937)
  (4920.0, 102.76684982237937)
  (4930.0, 102.76684982237937)
  (4940.0, 103.08452405257735)
  (4950.0, 103.08452405257735)
  (4960.0, 103.33643578734473)
  (4970.0, 103.33643578734473)
  (4980.0, 102.92891455324077)
  (4990.0, 103.19063869282377)
  (5000.0, 102.75308349423791)
  (5010.0, 102.75308349423791)
  (5020.0, 102.92891455324077)
  (5030.0, 102.92891455324077)
  (5040.0, 102.92891455324077)
  (5050.0, 102.92891455324077)
  (5060.0, 102.92891455324077)
  (5070.0, 102.92891455324077)
  (5080.0, 102.75308349423791)
  (5090.0, 102.88516487579865)
  (5100.0, 102.88516487579865)
  (5110.0, 102.75308349423791)
  (5120.0, 102.75308349423791)
  (5130.0, 102.92891455324077)
  (5140.0, 103.03845273720569)
  (5150.0, 103.60883500843737)
  (5160.0, 103.60883500843737)
  (5170.0, 103.77947372470258)
  (5180.0, 103.60883500843737)
  (5190.0, 103.8533598938637)
  (5200.0, 103.8533598938637)
  (5210.0, 103.39063869282376)
  (5220.0, 103.39063869282376)
  (5230.0, 103.39063869282376)
  (5240.0, 103.39063869282376)
  (5250.0, 103.60883500843737)
  (5260.0, 103.60883500843737)
  (5270.0, 104.03845273720569)
  (5280.0, 104.03845273720569)
  (5290.0, 103.8533598938637)
  (5300.0, 104.33643578734473)
  (5310.0, 104.33643578734473)
  (5320.0, 103.76684982237937)
  (5330.0, 103.76684982237937)
  (5340.0, 103.77947372470258)
  (5350.0, 103.82229123600034)
  (5360.0, 103.77947372470258)
  (5370.0, 104.25042375924947)
  (5380.0, 103.37947372470258)
  (5390.0, 103.37947372470258)
  (5400.0, 103.37947372470258)
  (5410.0, 103.91779299851551)
  (5420.0, 104.11366465496901)
  (5430.0, 104.25042375924947)
  (5440.0, 104.23845273720568)
  (5450.0, 104.35040986360463)
  (5460.0, 104.35040986360463)
  (5470.0, 104.35040986360463)
  (5480.0, 104.35040986360463)
  (5490.0, 104.35040986360463)
  (5500.0, 104.39063869282376)
  (5510.0, 104.39063869282376)
  (5520.0, 104.35040986360463)
  (5530.0, 104.35040986360463)
  (5540.0, 104.25042375924947)
  (5550.0, 104.25042375924947)
  (5560.0, 104.35040986360463)
  (5570.0, 104.25042375924947)
  (5580.0, 104.35040986360463)
  (5590.0, 104.35040986360463)
  (5600.0, 104.35040986360463)
  (5610.0, 104.63352060516173)
  (5620.0, 104.46950483150029)
  (5630.0, 104.46950483150029)
  (5640.0, 104.46950483150029)
  (5650.0, 104.46950483150029)
  (5660.0, 104.46950483150029)
  (5670.0, 104.37947372470258)
  (5680.0, 104.37947372470258)
  (5690.0, 104.60883500843737)
  (5700.0, 104.3071501606854)
  (5710.0, 104.3071501606854)
  (5720.0, 103.55292318766574)
  (5730.0, 103.75308349423791)
  (5740.0, 103.7071501606854)
  (5750.0, 103.49864889533565)
  (5760.0, 104.76684982237937)
  (5770.0, 103.82229123600034)
  (5780.0, 103.63629406375891)
  (5790.0, 103.63629406375891)
  (5800.0, 103.75308349423791)
  (5810.0, 103.68847855687841)
  (5820.0, 103.68847855687841)
  (5830.0, 103.68847855687841)
  (5840.0, 104.02229123600033)
  (5850.0, 103.55292318766574)
  (5860.0, 104.16681957508301)
  (5870.0, 103.68847855687841)
  (5880.0, 103.71343665165949)
  (5890.0, 103.75308349423791)
  (5900.0, 103.6184659197622)
  (5910.0, 103.63629406375891)
  (5920.0, 103.60883500843737)
  (5930.0, 104.00625611546575)
  (5940.0, 104.00625611546575)
  (5950.0, 104.35040986360463)
  (5960.0, 104.39063869282376)
  (5970.0, 104.03845273720569)
  (5980.0, 104.03845273720569)
  (5990.0, 103.63629406375891)
  (6000.0, 103.63629406375891)
  (6010.0, 103.75308349423791)
  (6020.0, 104.16488719253645)
  (6030.0, 104.16488719253645)
  (6040.0, 104.19063869282377)
  (6050.0, 104.19063869282377)
  (6060.0, 104.19063869282377)
  (6070.0, 104.08551769952052)
  (6080.0, 103.91779299851551)
  (6090.0, 103.91779299851551)
  (6100.0, 103.39063869282376)
  (6110.0, 103.51902794182242)
  (6120.0, 103.51902794182242)
  (6130.0, 103.51902794182242)
  (6140.0, 103.55040986360461)
  (6150.0, 103.68551769952052)
  (6160.0, 103.75962965079607)
  (6170.0, 103.75962965079607)
  (6180.0, 103.75962965079607)
  (6190.0, 103.75962965079607)
  (6200.0, 103.75962965079607)
  (6210.0, 103.75962965079607)
  (6220.0, 103.75962965079607)
  (6230.0, 103.75962965079607)
  (6240.0, 103.75962965079607)
  (6250.0, 103.6855176995205)
  (6260.0, 103.6855176995205)
  (6270.0, 103.68551769952052)
  (6280.0, 103.55040986360461)
  (6290.0, 103.55040986360461)
  (6300.0, 103.68551769952052)
  (6310.0, 103.03845273720569)
  (6320.0, 103.03845273720569)
  (6330.0, 103.03845273720569)
  (6340.0, 102.49864889533565)
  (6350.0, 102.53589838486225)
  (6360.0, 102.53589838486225)
  (6370.0, 102.52891455324077)
  (6380.0, 103.09286441664996)
  (6390.0, 102.48847855687842)
  (6400.0, 102.48847855687842)
  (6410.0, 102.49864889533565)
  (6420.0, 103.03845273720569)
  (6430.0, 103.03845273720569)
  (6440.0, 102.77947372470258)
  (6450.0, 102.19211344706804)
  (6460.0, 102.77947372470258)
  (6470.0, 102.77947372470258)
  (6480.0, 103.35040986360463)
  (6490.0, 102.77947372470258)
  (6500.0, 102.19211344706804)
  (6510.0, 102.77947372470258)
  (6520.0, 102.77947372470258)
  (6530.0, 102.46446609406726)
  (6540.0, 102.09864889533564)
  (6550.0, 102.09864889533564)
  (6560.0, 102.56681957508302)
  (6570.0, 102.56681957508302)
  (6580.0, 102.56681957508302)
  (6590.0, 102.63629406375891)
  (6600.0, 103.16684982237938)
  (6610.0, 103.16684982237938)
  (6620.0, 103.19063869282377)
  (6630.0, 103.19063869282377)
  (6640.0, 103.69814878277874)
  (6650.0, 103.63352060516173)
  (6660.0, 103.68551769952052)
  (6670.0, 103.61156417889104)
  (6680.0, 104.02511261489768)
  (6690.0, 104.63205166113212)
  (6700.0, 104.63205166113212)
  (6710.0, 104.63205166113212)
  (6720.0, 104.41253272273734)
  (6730.0, 104.29782711335572)
  (6740.0, 104.29782711335572)
  (6750.0, 104.41253272273734)
  (6760.0, 104.76393202250021)
  (6770.0, 103.89001992039778)
  (6780.0, 103.99231903791893)
  (6790.0, 103.42511261489769)
  (6800.0, 103.08551769952052)
  (6810.0, 103.19063869282377)
  (6820.0, 103.63352060516173)
  (6830.0, 103.99231903791893)
  (6840.0, 103.99231903791893)
  (6850.0, 103.99231903791893)
  (6860.0, 103.99231903791893)
  (6870.0, 103.89001992039778)
  (6880.0, 103.99231903791893)
  (6890.0, 103.99231903791893)
  (6900.0, 103.99231903791893)
  (6910.0, 103.99231903791893)
  (6920.0, 103.99231903791893)
  (6930.0, 103.51902794182242)
  (6940.0, 103.51902794182242)
  (6950.0, 103.08551769952052)
  (6960.0, 103.51902794182242)
  (6970.0, 103.51902794182242)
  (6980.0, 103.51902794182242)
  (6990.0, 104.09782711335573)
  (7000.0, 103.61156417889104)
  (7010.0, 103.61156417889104)
  (7020.0, 103.17157287525382)
  (7030.0, 103.61156417889104)
  (7040.0, 104.03205166113213)
  (7050.0, 103.55051025721683)
  (7060.0, 104.03205166113213)
  (7070.0, 104.03205166113213)
  (7080.0, 104.03205166113213)
  (7090.0, 104.03205166113213)
  (7100.0, 103.89001992039778)
  (7110.0, 103.42511261489769)
  (7120.0, 103.51902794182242)
  (7130.0, 103.51902794182242)
  (7140.0, 103.51902794182242)
  (7150.0, 103.99231903791893)
  (7160.0, 103.99231903791893)
  (7170.0, 103.99231903791893)
  (7180.0, 103.51902794182242)
  (7190.0, 103.89001992039778)
  (7200.0, 103.89001992039778)
  (7210.0, 103.89001992039778)
  (7220.0, 103.89001992039778)
  (7230.0, 104.29782711335572)
  (7240.0, 104.41253272273734)
  (7250.0, 104.63205166113212)
  (7260.0, 104.29782711335572)
  (7270.0, 104.29782711335572)
  (7280.0, 104.76393202250021)
  (7290.0, 104.63205166113212)
  (7300.0, 104.76393202250021)
  (7310.0, 104.76393202250021)
  (7320.0, 104.63205166113212)
  (7330.0, 104.63205166113212)
  (7340.0, 104.63205166113212)
  (7350.0, 104.63205166113212)
  (7360.0, 104.63205166113212)
  (7370.0, 104.63205166113212)
  (7380.0, 104.63205166113212)
  (7390.0, 104.63205166113212)
  (7400.0, 104.63205166113212)
  (7410.0, 104.63205166113212)
  (7420.0, 104.63205166113212)
  (7430.0, 104.63205166113212)
  (7440.0, 104.7834097875415)
  (7450.0, 104.7834097875415)
  (7460.0, 104.87646159383286)
  (7470.0, 104.76393202250021)
  (7480.0, 104.76393202250021)
  (7490.0, 104.7834097875415)
  (7500.0, 104.63205166113212)
  (7510.0, 104.76393202250021)
  (7520.0, 104.63205166113212)
  (7530.0, 104.76393202250021)
  (7540.0, 104.76393202250021)
  (7550.0, 104.76393202250021)
  (7560.0, 104.76393202250021)
  (7570.0, 104.76393202250021)
  (7580.0, 104.7834097875415)
  (7590.0, 105.41886116991581)
  (7600.0, 105.27646159383286)
  (7610.0, 105.09782711335573)
  (7620.0, 105.12917130661303)
  (7630.0, 105.12917130661303)
  (7640.0, 105.12917130661303)
  (7650.0, 105.12917130661303)
  (7660.0, 105.12917130661303)
  (7670.0, 105.09782711335573)
  (7680.0, 105.09782711335573)
  (7690.0, 105.09782711335573)
  (7700.0, 105.09782711335573)
  (7710.0, 105.09782711335573)
  (7720.0, 105.52635586466722)
  (7730.0, 105.52635586466722)
  (7740.0, 105.52635586466722)
  (7750.0, 105.52635586466722)
  (7760.0, 105.32635586466724)
  (7770.0, 105.32635586466724)
  (7780.0, 105.32635586466724)
  (7790.0, 105.32635586466724)
  (7800.0, 105.75060984680808)
  (7810.0, 105.52635586466722)
  (7820.0, 105.52635586466722)
  (7830.0, 105.52635586466722)
  (7840.0, 105.52635586466722)
  (7850.0, 105.52635586466722)
  (7860.0, 105.75060984680808)
  (7870.0, 105.92667994693184)
  (7880.0, 105.92667994693184)
  (7890.0, 105.72667994693185)
  (7900.0, 105.72667994693185)
  (7910.0, 105.72667994693185)
  (7920.0, 105.72667994693185)
  (7930.0, 105.72667994693185)
  (7940.0, 105.72667994693185)
  (7950.0, 105.52635586466722)
  (7960.0, 105.32635586466724)
  (7970.0, 105.52635586466722)
  (7980.0, 105.09782711335573)
  (7990.0, 104.61156417889104)
  (8000.0, 104.16684982237938)
  (8010.0, 104.08452405257735)
  (8020.0, 104.08452405257735)
  (8030.0, 104.08452405257735)
  (8040.0, 104.08452405257735)
  (8050.0, 104.08452405257735)
  (8060.0, 104.08452405257735)
  (8070.0, 104.08452405257735)
  (8080.0, 104.08452405257735)
  (8090.0, 104.08452405257735)
  (8100.0, 104.08452405257735)
  (8110.0, 103.93643578734472)
  (8120.0, 103.63352060516173)
  (8130.0, 103.93643578734472)
  (8140.0, 103.63352060516173)
  (8150.0, 103.63352060516173)
  (8160.0, 103.63352060516173)
  (8170.0, 103.63352060516173)
  (8180.0, 103.63352060516173)
  (8190.0, 103.79231903791894)
  (8200.0, 103.79231903791894)
  (8210.0, 103.63352060516173)
  (8220.0, 103.63352060516173)
  (8230.0, 103.93643578734472)
  (8240.0, 104.61156417889104)
  (8250.0, 104.25042375924947)
  (8260.0, 104.09001992039776)
  (8270.0, 104.09001992039776)
  (8280.0, 103.93643578734472)
  (8290.0, 104.09001992039776)
  (8300.0, 104.09001992039776)
  (8310.0, 103.93643578734472)
  (8320.0, 104.09001992039776)
  (8330.0, 104.09001992039776)
  (8340.0, 104.09001992039776)
  (8350.0, 104.09001992039776)
  (8360.0, 103.93643578734472)
  (8370.0, 104.09001992039776)
  (8380.0, 103.93643578734472)
  (8390.0, 103.93643578734472)
  (8400.0, 103.75962965079607)
  (8410.0, 103.52891455324077)
  (8420.0, 103.52891455324077)
  (8430.0, 103.52891455324077)
  (8440.0, 103.75962965079607)
  (8450.0, 103.75962965079607)
  (8460.0, 103.75962965079607)
  (8470.0, 103.75962965079607)
  (8480.0, 104.25042375924947)
  (8490.0, 104.25042375924947)
  (8500.0, 104.25042375924947)
  (8510.0, 104.25042375924947)
  (8520.0, 104.25042375924947)
  (8530.0, 104.11671842700025)
  (8540.0, 103.91779299851551)
  (8550.0, 103.91779299851551)
  (8560.0, 103.91779299851551)
  (8570.0, 103.91779299851551)
  (8580.0, 103.7071501606854)
  (8590.0, 103.7071501606854)
  (8600.0, 104.08551769952052)
  (8610.0, 104.08551769952052)
  (8620.0, 104.11671842700025)
  (8630.0, 104.61156417889104)
  (8640.0, 104.61156417889104)
  (8650.0, 104.43352060516175)
  (8660.0, 104.7190279418224)
  (8670.0, 104.61156417889104)
  (8680.0, 104.61156417889104)
  (8690.0, 104.61156417889104)
  (8700.0, 104.69814878277874)
  (8710.0, 104.7190279418224)
  (8720.0, 104.23845273720568)
  (8730.0, 104.37947372470258)
  (8740.0, 104.23845273720568)
  (8750.0, 104.23845273720568)
  (8760.0, 104.03845273720569)
  (8770.0, 104.313664654969)
  (8780.0, 104.313664654969)
  (8790.0, 104.313664654969)
  (8800.0, 104.313664654969)
  (8810.0, 104.313664654969)
  (8820.0, 104.313664654969)
  (8830.0, 104.313664654969)
  (8840.0, 104.313664654969)
  (8850.0, 104.313664654969)
  (8860.0, 104.313664654969)
  (8870.0, 104.313664654969)
  (8880.0, 104.03845273720569)
  (8890.0, 104.25042375924947)
  (8900.0, 104.51902794182242)
  (8910.0, 104.51902794182242)
  (8920.0, 104.71002008040226)
  (8930.0, 104.71002008040226)
  (8940.0, 104.51902794182242)
  (8950.0, 104.51902794182242)
  (8960.0, 104.51902794182242)
  (8970.0, 104.7190279418224)
  (8980.0, 104.7190279418224)
  (8990.0, 104.7190279418224)
  (9000.0, 104.7190279418224)
  (9010.0, 104.43352060516175)
  (9020.0, 104.25042375924947)
  (9030.0, 104.25042375924947)
  (9040.0, 104.25042375924947)
  (9050.0, 104.25042375924947)
  (9060.0, 104.25042375924947)
  (9070.0, 104.25042375924947)
  (9080.0, 104.55040986360461)
  (9090.0, 104.55040986360461)
  (9100.0, 104.55040986360461)
  (9110.0, 104.55040986360461)
  (9120.0, 104.55040986360461)
  (9130.0, 104.55040986360461)
  (9140.0, 104.55040986360461)
  (9150.0, 104.55040986360461)
  (9160.0, 104.43352060516175)
  (9170.0, 104.25042375924947)
  (9180.0, 104.25042375924947)
  (9190.0, 104.51902794182242)
  (9200.0, 104.25042375924947)
  (9210.0, 103.68551769952052)
  (9220.0, 103.68551769952052)
  (9230.0, 103.68551769952052)
  (9240.0, 103.68551769952052)
  (9250.0, 103.68551769952052)
  (9260.0, 103.68551769952052)
  (9270.0, 104.0)
  (9280.0, 104.25042375924947)
  (9290.0, 104.25042375924947)
  (9300.0, 104.25042375924947)
  (9310.0, 104.25042375924947)
  (9320.0, 104.25042375924947)
  (9330.0, 104.25042375924947)
  (9340.0, 104.25042375924947)
  (9350.0, 104.4504902432036)
  (9360.0, 104.61156417889104)
  (9370.0, 104.26138721247418)
  (9380.0, 104.11671842700025)
  (9390.0, 104.11671842700025)
  (9400.0, 104.11671842700025)
  (9410.0, 104.11671842700025)
  (9420.0, 104.11671842700025)
  (9430.0, 104.11671842700025)
  (9440.0, 104.11671842700025)
  (9450.0, 104.11671842700025)
  (9460.0, 104.11671842700025)
  (9470.0, 104.11671842700025)
  (9480.0, 104.55051025721683)
  (9490.0, 104.33643578734473)
  (9500.0, 104.51902794182242)
  (9510.0, 104.33643578734473)
  (9520.0, 104.87867965644035)
  (9530.0, 104.29782711335572)
  (9540.0, 104.29782711335572)
  (9550.0, 104.29782711335572)
  (9560.0, 104.29782711335572)
  (9570.0, 104.29782711335572)
  (9580.0, 104.29782711335572)
  (9590.0, 104.29782711335572)
  (9600.0, 104.29782711335572)
  (9610.0, 104.29782711335572)
  (9620.0, 104.29782711335572)
  (9630.0, 104.41253272273734)
  (9640.0, 104.29782711335572)
  (9650.0, 104.29782711335572)
  (9660.0, 104.29782711335572)
  (9670.0, 104.29782711335572)
  (9680.0, 104.29782711335572)
  (9690.0, 104.29782711335572)
  (9700.0, 104.4504902432036)
  (9710.0, 104.81253272273734)
  (9720.0, 104.4504902432036)
  (9730.0, 104.4504902432036)
  (9740.0, 104.4504902432036)
  (9750.0, 104.4504902432036)
  (9760.0, 104.4504902432036)
  (9770.0, 104.4504902432036)
  (9780.0, 104.4504902432036)
  (9790.0, 104.4504902432036)
  (9800.0, 104.4504902432036)
  (9810.0, 104.91964914980173)
  (9820.0, 104.91964914980173)
  (9830.0, 104.91964914980173)
  (9840.0, 104.91964914980173)
  (9850.0, 104.91964914980173)
  (9860.0, 104.4504902432036)
  (9870.0, 104.4504902432036)
  (9880.0, 104.4504902432036)
  (9890.0, 104.4504902432036)
  (9900.0, 104.4504902432036)
  (9910.0, 104.4504902432036)
  (9920.0, 104.4504902432036)
  (9930.0, 104.4504902432036)
  (9940.0, 104.61156417889104)
  (9950.0, 104.4504902432036)
  (9960.0, 104.61156417889104)
  (9970.0, 104.4504902432036)
  (9980.0, 104.61156417889104)
  (9990.0, 104.41253272273734)
  (10000.0, 104.41253272273734)
  (10010.0, 104.41253272273734)
  (10020.0, 104.55051025721683)
  (10030.0, 104.55051025721683)
  (10040.0, 104.55051025721683)
  (10050.0, 104.41253272273734)
  (10060.0, 104.41253272273734)
  (10070.0, 104.41253272273734)
  (10080.0, 104.55051025721683)
  (10090.0, 104.61156417889104)
  (10100.0, 104.61156417889104)
  (10110.0, 104.61156417889104)
  (10120.0, 104.61156417889104)
  (10130.0, 104.61156417889104)
  (10140.0, 104.61156417889104)
  (10150.0, 104.61156417889104)
  (10160.0, 104.61156417889104)
  (10170.0, 104.61156417889104)
  (10180.0, 104.4504902432036)
  (10190.0, 104.4504902432036)
  (10200.0, 104.4504902432036)
  (10210.0, 104.61156417889104)
  (10220.0, 104.4504902432036)
  (10230.0, 104.61156417889104)
  (10240.0, 104.4504902432036)
  (10250.0, 104.4504902432036)
  (10260.0, 104.4504902432036)
  (10270.0, 104.4504902432036)
  (10280.0, 104.4504902432036)
  (10290.0, 104.4504902432036)
  (10300.0, 104.4504902432036)
  (10310.0, 104.4504902432036)
  (10320.0, 104.4504902432036)
  (10330.0, 104.81253272273734)
  (10340.0, 104.81253272273734)
  (10350.0, 104.81253272273734)
  (10360.0, 104.81253272273734)
  (10370.0, 104.81253272273734)
  (10380.0, 104.81253272273734)
  (10390.0, 104.81253272273734)
  (10400.0, 104.81253272273734)
  (10410.0, 104.81253272273734)
  (10420.0, 104.81253272273734)
  (10430.0, 104.81253272273734)
  (10440.0, 104.99168108424155)
  (10450.0, 104.99168108424155)
  (10460.0, 104.99168108424155)
  (10470.0, 104.99168108424155)
  (10480.0, 104.99168108424155)
  (10490.0, 104.99168108424155)
  (10500.0, 105.29782711335572)
  (10510.0, 105.29782711335572)
  (10520.0, 104.99168108424155)
  (10530.0, 104.99168108424155)
  (10540.0, 104.99168108424155)
  (10550.0, 105.29782711335572)
  (10560.0, 105.29782711335572)
  (10570.0, 105.29782711335572)
  (10580.0, 105.29782711335572)
  (10590.0, 105.29782711335572)
  (10600.0, 105.29782711335572)
  (10610.0, 105.29782711335572)
  (10620.0, 105.29782711335572)
  (10630.0, 105.29782711335572)
  (10640.0, 105.29782711335572)
  (10650.0, 105.29782711335572)
  (10660.0, 105.29782711335572)
  (10670.0, 105.29782711335572)
  (10680.0, 105.29782711335572)
  (10690.0, 105.29782711335572)
  (10700.0, 105.87646159383286)
  (10710.0, 105.51964914980172)
  (10720.0, 105.29782711335572)
  (10730.0, 105.29782711335572)
  (10740.0, 105.21156417889104)
  (10750.0, 105.52635586466722)
  (10760.0, 104.99168108424155)
  (10770.0, 104.99168108424155)
  (10780.0, 104.99168108424155)
  (10790.0, 104.99168108424155)
  (10800.0, 104.99168108424155)
  (10810.0, 104.99168108424155)
  (10820.0, 104.99168108424155)
  (10830.0, 104.99168108424155)
  (10840.0, 104.99168108424155)
  (10850.0, 104.99168108424155)
  (10860.0, 104.99168108424155)
  (10870.0, 104.99168108424155)
  (10880.0, 105.52635586466722)
  (10890.0, 104.99168108424155)
  (10900.0, 104.99168108424155)
  (10910.0, 104.99168108424155)
  (10920.0, 104.99168108424155)
  (10930.0, 104.99168108424155)
  (10940.0, 104.99168108424155)
  (10950.0, 105.29782711335572)
  (10960.0, 105.32635586466724)
  (10970.0, 105.32635586466724)
  (10980.0, 105.32635586466724)
  (10990.0, 105.32635586466724)
  (11000.0, 105.03205166113213)
  (11010.0, 105.58340978754151)
  (11020.0, 105.52635586466722)
  (11030.0, 105.58340978754151)
  (11040.0, 105.58340978754151)
  (11050.0, 105.58340978754151)
  (11060.0, 105.03205166113213)
  (11070.0, 105.03205166113213)
  (11080.0, 105.03205166113213)
  (11090.0, 105.03205166113213)
  (11100.0, 105.03205166113213)
  (11110.0, 105.03205166113213)
  (11120.0, 105.03205166113213)
  (11130.0, 105.03205166113213)
  (11140.0, 105.03205166113213)
  (11150.0, 104.87867965644035)
  (11160.0, 104.81253272273734)
  (11170.0, 104.87867965644035)
  (11180.0, 104.87867965644035)
  (11190.0, 104.87867965644035)
  (11200.0, 105.15060984680808)
  (11210.0, 105.15060984680808)
  (11220.0, 104.87867965644035)
  (11230.0, 105.15060984680808)
  (11240.0, 105.15060984680808)
  (11250.0, 104.87867965644035)
  (11260.0, 105.15060984680808)
  (11270.0, 105.15060984680808)
  (11280.0, 105.15060984680808)
  (11290.0, 105.15060984680808)
  (11300.0, 105.15060984680808)
  (11310.0, 105.15060984680808)
  (11320.0, 104.87867965644035)
  (11330.0, 104.87867965644035)
  (11340.0, 104.87867965644035)
  (11350.0, 105.03205166113213)
  (11360.0, 104.87867965644035)
  (11370.0, 104.87867965644035)
  (11380.0, 104.87867965644035)
  (11390.0, 104.87867965644035)
  (11400.0, 104.87867965644035)
  (11410.0, 104.87867965644035)
  (11420.0, 104.87867965644035)
  (11430.0, 104.87867965644035)
  (11440.0, 104.87867965644035)
  (11450.0, 104.87867965644035)
  (11460.0, 104.87867965644035)
  (11470.0, 104.81253272273734)
  (11480.0, 104.87867965644035)
  (11490.0, 104.87867965644035)
  (11500.0, 104.87867965644035)
  (11510.0, 104.87867965644035)
  (11520.0, 104.87867965644035)
  (11530.0, 104.87646159383286)
  (11540.0, 104.87646159383286)
  (11550.0, 104.87646159383286)
  (11560.0, 104.87646159383286)
  (11570.0, 104.87646159383286)
  (11580.0, 104.87646159383286)
  (11590.0, 104.87646159383286)
  (11600.0, 105.0)
  (11610.0, 105.0)
  (11620.0, 105.0)
  (11630.0, 104.41253272273734)
  (11640.0, 104.41253272273734)
  (11650.0, 104.51964914980172)
  (11660.0, 104.32635586466724)
  (11670.0, 104.32635586466724)
  (11680.0, 104.92667994693184)
  (11690.0, 104.92667994693184)
  (11700.0, 104.32635586466724)
  (11710.0, 104.92667994693184)
  (11720.0, 104.32635586466724)
  (11730.0, 104.32635586466724)
  (11740.0, 104.32635586466724)
  (11750.0, 104.32635586466724)
  (11760.0, 104.32635586466724)
  (11770.0, 104.32635586466724)
  (11780.0, 104.32635586466724)
  (11790.0, 104.32635586466724)
  (11800.0, 104.32635586466724)
  (11810.0, 104.32635586466724)
  (11820.0, 104.40910976997932)
  (11830.0, 104.32635586466724)
  (11840.0, 104.29782711335572)
  (11850.0, 104.52635586466722)
  (11860.0, 104.32635586466724)
  (11870.0, 104.52635586466722)
  (11880.0, 104.63205166113212)
  (11890.0, 104.63205166113212)
  (11900.0, 104.52635586466722)
  (11910.0, 104.52635586466722)
  (11920.0, 104.52635586466722)
  (11930.0, 104.32635586466724)
  (11940.0, 104.32635586466724)
  (11950.0, 104.32635586466724)
  (11960.0, 104.32635586466724)
  (11970.0, 104.52635586466722)
  (11980.0, 104.32635586466724)
  (11990.0, 104.32635586466724)
  (12000.0, 104.32635586466724)
  (12010.0, 104.32635586466724)
  (12020.0, 104.32635586466724)
  (12030.0, 104.32635586466724)
  (12040.0, 104.27646159383286)
  (12050.0, 104.45064113103821)
  (12060.0, 104.45064113103821)
  (12070.0, 104.45064113103821)
  (12080.0, 104.52635586466722)
  (12090.0, 104.52635586466722)
  (12100.0, 104.32635586466724)
  (12110.0, 104.52635586466722)
  (12120.0, 104.32635586466724)
  (12130.0, 104.29782711335572)
  (12140.0, 104.29782711335572)
  (12150.0, 104.27646159383286)
  (12160.0, 104.27646159383286)
  (12170.0, 104.32635586466724)
  (12180.0, 104.27646159383286)
  (12190.0, 104.27646159383286)
  (12200.0, 104.27646159383286)
  (12210.0, 104.20910976997934)
  (12220.0, 104.27646159383286)
  (12230.0, 104.32635586466724)
  (12240.0, 104.32635586466724)
  (12250.0, 104.29782711335572)
  (12260.0, 104.29782711335572)
  (12270.0, 104.29782711335572)
  (12280.0, 104.29782711335572)
  (12290.0, 104.29782711335572)
  (12300.0, 104.29782711335572)
  (12310.0, 104.87646159383286)
  (12320.0, 105.0)
  (12330.0, 105.0)
  (12340.0, 104.87646159383286)
  (12350.0, 104.87646159383286)
  (12360.0, 104.87646159383286)
  (12370.0, 104.87646159383286)
  (12380.0, 104.7834097875415)
  (12390.0, 104.7834097875415)
  (12400.0, 104.20910976997934)
  (12410.0, 104.20910976997934)
  (12420.0, 104.20910976997934)
  (12430.0, 104.27646159383286)
  (12440.0, 104.27646159383286)
  (12450.0, 104.27646159383286)
  (12460.0, 104.88342491118969)
  (12470.0, 104.92667994693184)
  (12480.0, 104.92667994693184)
  (12490.0, 104.92667994693184)
  (12500.0, 104.32635586466724)
  (12510.0, 104.92667994693184)
  (12520.0, 104.32635586466724)
  (12530.0, 104.32635586466724)
  (12540.0, 104.32635586466724)
  (12550.0, 104.32635586466724)
  (12560.0, 104.32635586466724)
  (12570.0, 104.32635586466724)
  (12580.0, 104.32635586466724)
  (12590.0, 104.32635586466724)
  (12600.0, 104.32635586466724)
  (12610.0, 104.92667994693184)
  (12620.0, 104.92667994693184)
  (12630.0, 104.92667994693184)
  (12640.0, 104.92667994693184)
  (12650.0, 104.92667994693184)
  (12660.0, 104.92667994693184)
  (12670.0, 104.92667994693184)
  (12680.0, 104.92667994693184)
  (12690.0, 104.92667994693184)
  (12700.0, 104.92667994693184)
  (12710.0, 104.92667994693184)
  (12720.0, 104.92667994693184)
  (12730.0, 104.92667994693184)
  (12740.0, 104.92667994693184)
  (12750.0, 104.92667994693184)
  (12760.0, 104.92667994693184)
  (12770.0, 104.87646159383286)
  (12780.0, 104.92667994693184)
  (12790.0, 104.92667994693184)
  (12800.0, 104.92667994693184)
  (12810.0, 104.92667994693184)
  (12820.0, 104.92667994693184)
  (12830.0, 104.92667994693184)
  (12840.0, 105.49615951895947)
  (12850.0, 104.92667994693184)
  (12860.0, 105.49615951895947)
  (12870.0, 105.49615951895947)
  (12880.0, 105.49615951895947)
  (12890.0, 105.49615951895947)
  (12900.0, 105.49615951895947)
  (12910.0, 105.49615951895947)
  (12920.0, 105.45982457490085)
  (12930.0, 105.45982457490085)
  (12940.0, 105.45982457490085)
  (12950.0, 105.31676030258086)
  (12960.0, 105.31676030258086)
  (12970.0, 105.31676030258086)
  (12980.0, 105.31676030258086)
  (12990.0, 105.45982457490085)
  (13000.0, 105.31676030258086)
  (13010.0, 105.45982457490085)
  (13020.0, 105.45982457490085)
  (13030.0, 105.45982457490085)
  (13040.0, 105.45982457490085)
  (13050.0, 105.45982457490085)
  (13060.0, 105.45982457490085)
  (13070.0, 105.45982457490085)
  (13080.0, 104.88342491118969)
  (13090.0, 104.88342491118969)
  (13100.0, 104.88342491118969)
  (13110.0, 104.88342491118969)
  (13120.0, 105.45982457490085)
  (13130.0, 105.45982457490085)
  (13140.0, 105.45982457490085)
  (13150.0, 105.45982457490085)
  (13160.0, 105.45982457490085)
  (13170.0, 105.45982457490085)
  (13180.0, 105.45982457490085)
  (13190.0, 105.45982457490085)
  (13200.0, 105.45982457490085)
  (13210.0, 105.45982457490085)
  (13220.0, 105.45982457490085)
  (13230.0, 105.45982457490085)
  (13240.0, 105.45982457490085)
  (13250.0, 105.49615951895947)
  (13260.0, 105.45982457490085)
  (13270.0, 105.45982457490085)
  (13280.0, 105.45982457490085)
  (13290.0, 105.45982457490085)
  (13300.0, 105.45982457490085)
  (13310.0, 105.49615951895947)
  (13320.0, 105.41886116991581)
  (13330.0, 105.41886116991581)
  (13340.0, 105.41886116991581)
  (13350.0, 105.41886116991581)
  (13360.0, 105.41886116991581)
  (13370.0, 105.45982457490085)
  (13380.0, 105.49615951895947)
  (13390.0, 105.45982457490085)
  (13400.0, 105.45982457490085)
  (13410.0, 105.45982457490085)
  (13420.0, 105.45982457490085)
  (13430.0, 105.45982457490085)
  (13440.0, 105.45982457490085)
  (13450.0, 105.45982457490085)
  (13460.0, 105.45982457490085)
  (13470.0, 105.45982457490085)
  (13480.0, 105.45982457490085)
  (13490.0, 105.45982457490085)
  (13500.0, 105.45982457490085)
  (13510.0, 105.45982457490085)
  (13520.0, 105.45982457490085)
  (13530.0, 105.45982457490085)
  (13540.0, 105.45982457490085)
  (13550.0, 105.45982457490085)
  (13560.0, 105.45982457490085)
  (13570.0, 105.45982457490085)
  (13580.0, 105.45982457490085)
  (13590.0, 105.45982457490085)
  (13600.0, 105.45982457490085)
  (13610.0, 105.45982457490085)
  (13620.0, 105.45982457490085)
  (13630.0, 105.45982457490085)
  (13640.0, 105.45982457490085)
  (13650.0, 104.88342491118969)
  (13660.0, 104.88342491118969)
  (13670.0, 104.88342491118969)
  (13680.0, 104.88342491118969)
  (13690.0, 104.88342491118969)
  (13700.0, 104.88342491118969)
  (13710.0, 104.88342491118969)
  (13720.0, 104.88342491118969)
  (13730.0, 104.88342491118969)
  (13740.0, 104.88342491118969)
  (13750.0, 104.88342491118969)
  (13760.0, 104.88342491118969)
  (13770.0, 104.92667994693184)
  (13780.0, 105.49615951895947)
  (13790.0, 105.49615951895947)
  (13800.0, 104.92667994693184)
  (13810.0, 104.92667994693184)
  (13820.0, 105.49615951895947)
  (13830.0, 105.49615951895947)
  (13840.0, 104.92667994693184)
  (13850.0, 104.92667994693184)
  (13860.0, 104.92667994693184)
  (13870.0, 104.92667994693184)
  (13880.0, 104.92667994693184)
  (13890.0, 104.92667994693184)
  (13900.0, 104.88342491118969)
  (13910.0, 104.88342491118969)
  (13920.0, 104.88342491118969)
  (13930.0, 104.88342491118969)
  (13940.0, 104.71676030258087)
  (13950.0, 104.71676030258087)
  (13960.0, 104.71676030258087)
  (13970.0, 104.71676030258087)
  (13980.0, 104.92667994693184)
  (13990.0, 104.92667994693184)
  (14000.0, 104.92667994693184)
  (14010.0, 104.92667994693184)
  (14020.0, 104.92667994693184)
  (14030.0, 104.92667994693184)
  (14040.0, 105.49615951895947)
  (14050.0, 105.49615951895947)
  (14060.0, 105.49615951895947)
  (14070.0, 105.49615951895947)
  (14080.0, 105.25982457490086)
  (14090.0, 105.25982457490086)
  (14100.0, 105.25982457490086)
  (14110.0, 105.25982457490086)
  (14120.0, 105.25982457490086)
  (14130.0, 105.25982457490086)
  (14140.0, 105.25982457490086)
  (14150.0, 105.25982457490086)
  (14160.0, 105.25982457490086)
  (14170.0, 105.25982457490086)
  (14180.0, 105.25982457490086)
  (14190.0, 105.25982457490086)
  (14200.0, 105.45982457490085)
  (14210.0, 105.25982457490086)
  (14220.0, 105.45982457490085)
  (14230.0, 105.25982457490086)
  (14240.0, 105.25982457490086)
  (14250.0, 105.25982457490086)
  (14260.0, 105.25982457490086)
  (14270.0, 105.25835921350011)
  (14280.0, 105.25835921350011)
  (14290.0, 105.25835921350011)
  (14300.0, 105.25835921350011)
  (14310.0, 105.25835921350011)
  (14320.0, 105.25835921350011)
  (14330.0, 105.25835921350011)
  (14340.0, 105.25835921350011)
  (14350.0, 105.25835921350011)
  (14360.0, 105.25835921350011)
  (14370.0, 105.25835921350011)
  (14380.0, 104.72667994693185)
  (14390.0, 104.72667994693185)
  (14400.0, 104.72667994693185)
  (14410.0, 104.72667994693185)
  (14420.0, 104.72667994693185)
  (14430.0, 104.72667994693185)
  (14440.0, 104.72667994693185)
  (14450.0, 104.72667994693185)
  (14460.0, 104.72667994693185)
  (14470.0, 104.72667994693185)
  (14480.0, 104.72667994693185)
  (14490.0, 104.72667994693185)
  (14500.0, 104.72667994693185)
  (14510.0, 104.72667994693185)
  (14520.0, 105.25835921350011)
  (14530.0, 105.25835921350011)
  (14540.0, 105.25835921350011)
  (14550.0, 105.25982457490086)
  (14560.0, 105.25982457490086)
  (14570.0, 105.25982457490086)
  (14580.0, 104.71676030258087)
  (14590.0, 105.25982457490086)
  (14600.0, 105.25982457490086)
  (14610.0, 105.25982457490086)
  (14620.0, 105.25982457490086)
  (14630.0, 105.25982457490086)
  (14640.0, 105.25982457490086)
  (14650.0, 105.25982457490086)
  (14660.0, 105.25982457490086)
  (14670.0, 105.25982457490086)
  (14680.0, 105.25982457490086)
  (14690.0, 105.25982457490086)
  (14700.0, 105.25982457490086)
  (14710.0, 105.25982457490086)
  (14720.0, 105.25982457490086)
  (14730.0, 105.25982457490086)
  (14740.0, 105.45982457490085)
  (14750.0, 105.45982457490085)
  (14760.0, 105.45982457490085)
  (14770.0, 105.25982457490086)
  (14780.0, 104.71676030258087)
  (14790.0, 105.25982457490086)
  (14800.0, 104.71676030258087)
  (14810.0, 104.71676030258087)
  (14820.0, 104.71676030258087)
  (14830.0, 104.71676030258087)
  (14840.0, 104.71676030258087)
  (14850.0, 104.71676030258087)
  (14860.0, 104.71676030258087)
  (14870.0, 104.71676030258087)
  (14880.0, 104.71676030258087)
  (14890.0, 104.71676030258087)
  (14900.0, 104.71676030258087)
  (14910.0, 104.71676030258087)
  (14920.0, 104.71676030258087)
  (14930.0, 104.71676030258087)
  (14940.0, 104.71676030258087)
  (14950.0, 104.71676030258087)
  (14960.0, 105.25982457490086)
  (14970.0, 105.25982457490086)
  (14980.0, 105.25982457490086)
  (14990.0, 105.25982457490086)
  (15000.0, 104.71676030258087)
  (15010.0, 104.71676030258087)
  (15020.0, 104.71676030258087)
  (15030.0, 105.25982457490086)
  (15040.0, 104.71676030258087)
  (15050.0, 104.71676030258087)
  (15060.0, 104.71676030258087)
  (15070.0, 104.71676030258087)
  (15080.0, 104.71676030258087)
  (15090.0, 104.71676030258087)
  (15100.0, 104.71676030258087)
  (15110.0, 104.71676030258087)
  (15120.0, 104.71676030258087)
  (15130.0, 104.71676030258087)
  (15140.0, 104.71676030258087)
  (15150.0, 104.71676030258087)
  (15160.0, 104.71676030258087)
  (15170.0, 105.25982457490086)
  (15180.0, 105.25982457490086)
  (15190.0, 105.25982457490086)
  (15200.0, 104.71676030258087)
  (15210.0, 104.71676030258087)
  (15220.0, 104.71676030258087)
  (15230.0, 104.71676030258087)
  (15240.0, 104.71676030258087)
  (15250.0, 104.71676030258087)
  (15260.0, 104.71676030258087)
  (15270.0, 104.71676030258087)
  (15280.0, 104.71676030258087)
  (15290.0, 104.71676030258087)
  (15300.0, 104.71676030258087)
  (15310.0, 104.71676030258087)
  (15320.0, 104.71676030258087)
  (15330.0, 104.71676030258087)
  (15340.0, 104.71676030258087)
  (15350.0, 104.71676030258087)
  (15360.0, 104.71676030258087)
  (15370.0, 105.25982457490086)
  (15380.0, 105.25982457490086)
  (15390.0, 105.25982457490086)
  (15400.0, 105.25982457490086)
  (15410.0, 105.25982457490086)
  (15420.0, 105.25982457490086)
  (15430.0, 105.25982457490086)
  (15440.0, 105.25982457490086)
  (15450.0, 104.71676030258087)
  (15460.0, 104.71676030258087)
  (15470.0, 104.71676030258087)
  (15480.0, 104.71676030258087)
  (15490.0, 104.71676030258087)
  (15500.0, 104.71676030258087)
  (15510.0, 104.12917130661303)
  (15520.0, 104.12917130661303)
  (15530.0, 104.12917130661303)
  (15540.0, 104.12917130661303)
  (15550.0, 103.87646159383286)
  (15560.0, 104.12917130661303)
  (15570.0, 103.87646159383286)
  (15580.0, 103.87646159383286)
  (15590.0, 104.12917130661303)
  (15600.0, 104.12917130661303)
  (15610.0, 104.12917130661303)
  (15620.0, 104.12917130661303)
  (15630.0, 104.12917130661303)
  (15640.0, 104.12917130661303)
  (15650.0, 104.71676030258087)
  (15660.0, 104.71676030258087)
  (15670.0, 104.12917130661303)
  (15680.0, 104.12917130661303)
  (15690.0, 104.12917130661303)
  (15700.0, 104.03205166113213)
  (15710.0, 104.03205166113213)
  (15720.0, 104.03205166113213)
  (15730.0, 104.12917130661303)
  (15740.0, 104.12917130661303)
  (15750.0, 104.71676030258087)
  (15760.0, 104.71676030258087)
  (15770.0, 104.71676030258087)
  (15780.0, 104.71676030258087)
  (15790.0, 104.71676030258087)
  (15800.0, 104.71676030258087)
  (15810.0, 104.71676030258087)
  (15820.0, 104.71676030258087)
  (15830.0, 104.71676030258087)
  (15840.0, 104.71676030258087)
  (15850.0, 104.71676030258087)
  (15860.0, 104.71676030258087)
  (15870.0, 104.71676030258087)
  (15880.0, 104.71676030258087)
  (15890.0, 104.88342491118969)
  (15900.0, 104.88342491118969)
  (15910.0, 104.88342491118969)
  (15920.0, 104.88342491118969)
  (15930.0, 104.88342491118969)
  (15940.0, 104.88342491118969)
  (15950.0, 104.88342491118969)
  (15960.0, 104.88342491118969)
  (15970.0, 104.88342491118969)
  (15980.0, 104.88342491118969)
  (15990.0, 104.88342491118969)
  (16000.0, 104.88342491118969)
  (16010.0, 104.88342491118969)
  (16020.0, 104.88342491118969)
  (16030.0, 104.88342491118969)
  (16040.0, 104.88342491118969)
  (16050.0, 104.88342491118969)
  (16060.0, 104.88342491118969)
  (16070.0, 104.88342491118969)
  (16080.0, 104.27646159383286)
  (16090.0, 104.27646159383286)
  (16100.0, 104.27646159383286)
  (16110.0, 104.27646159383286)
  (16120.0, 104.27646159383286)
  (16130.0, 104.27646159383286)
  (16140.0, 104.27646159383286)
  (16150.0, 104.27646159383286)
  (16160.0, 104.27646159383286)
  (16170.0, 104.27646159383286)
  (16180.0, 104.27646159383286)
  (16190.0, 104.27646159383286)
  (16200.0, 104.27646159383286)
  (16210.0, 104.88342491118969)
  (16220.0, 104.88342491118969)
  (16230.0, 104.88342491118969)
  (16240.0, 104.88342491118969)
  (16250.0, 104.88342491118969)
  (16260.0, 104.88342491118969)
  (16270.0, 104.88342491118969)
  (16280.0, 104.88342491118969)
  (16290.0, 104.88342491118969)
  (16300.0, 104.88342491118969)
  (16310.0, 104.88342491118969)
  (16320.0, 104.88342491118969)
  (16330.0, 104.88342491118969)
  (16340.0, 104.88342491118969)
  (16350.0, 104.88342491118969)
  (16360.0, 104.88342491118969)
  (16370.0, 104.88342491118969)
  (16380.0, 104.88342491118969)
  (16390.0, 104.88342491118969)
  (16400.0, 104.88342491118969)
  (16410.0, 104.88342491118969)
  (16420.0, 104.88342491118969)
  (16430.0, 104.88342491118969)
  (16440.0, 104.88342491118969)
  (16450.0, 104.88342491118969)
  (16460.0, 104.88342491118969)
  (16470.0, 104.88342491118969)
  (16480.0, 104.88342491118969)
  (16490.0, 104.88342491118969)
  (16500.0, 104.88342491118969)
  (16510.0, 104.88342491118969)
  (16520.0, 104.88342491118969)
  (16530.0, 104.88342491118969)
  (16540.0, 104.88342491118969)
  (16550.0, 104.88342491118969)
  (16560.0, 104.88342491118969)
  (16570.0, 104.88342491118969)
  (16580.0, 104.88342491118969)
  (16590.0, 104.88342491118969)
  (16600.0, 104.88342491118969)
  (16610.0, 104.88342491118969)
  (16620.0, 104.88342491118969)
  (16630.0, 104.7834097875415)
  (16640.0, 104.7834097875415)
  (16650.0, 104.7834097875415)
  (16660.0, 104.7834097875415)
  (16670.0, 104.7834097875415)
  (16680.0, 104.7834097875415)
  (16690.0, 104.88342491118969)
  (16700.0, 104.88342491118969)
  (16710.0, 104.88342491118969)
  (16720.0, 104.88342491118969)
  (16730.0, 104.88342491118969)
  (16740.0, 104.88342491118969)
  (16750.0, 104.88342491118969)
  (16760.0, 105.08342491118968)
  (16770.0, 104.88342491118969)
  (16780.0, 104.88342491118969)
  (16790.0, 104.7834097875415)
  (16800.0, 104.88342491118969)
  (16810.0, 104.88342491118969)
  (16820.0, 104.88342491118969)
  (16830.0, 104.88342491118969)
  (16840.0, 104.88342491118969)
  (16850.0, 104.88342491118969)
  (16860.0, 104.88342491118969)
  (16870.0, 104.88342491118969)
  (16880.0, 104.88342491118969)
  (16890.0, 104.7834097875415)
  (16900.0, 104.7834097875415)
  (16910.0, 104.7834097875415)
  (16920.0, 104.88342491118969)
  (16930.0, 104.7834097875415)
  (16940.0, 104.7834097875415)
  (16950.0, 104.7834097875415)
  (16960.0, 104.7834097875415)
  (16970.0, 104.7834097875415)
  (16980.0, 104.88342491118969)
  (16990.0, 104.88342491118969)
  (17000.0, 104.88342491118969)
  (17010.0, 104.88342491118969)
  (17020.0, 104.88342491118969)
  (17030.0, 104.88342491118969)
  (17040.0, 104.88342491118969)
  (17050.0, 104.88342491118969)
  (17060.0, 104.88342491118969)
  (17070.0, 104.88342491118969)
  (17080.0, 104.88342491118969)
  (17090.0, 104.88342491118969)
  (17100.0, 104.88342491118969)
  (17110.0, 104.88342491118969)
  (17120.0, 104.88342491118969)
  (17130.0, 104.88342491118969)
  (17140.0, 105.08342491118968)
  (17150.0, 104.88342491118969)
  (17160.0, 104.88342491118969)
  (17170.0, 104.88342491118969)
  (17180.0, 105.08342491118968)
  (17190.0, 105.08342491118968)
  (17200.0, 105.08342491118968)
  (17210.0, 105.08342491118968)
  (17220.0, 105.08342491118968)
  (17230.0, 105.1568323274845)
  (17240.0, 105.08342491118968)
  (17250.0, 104.88342491118969)
  (17260.0, 104.88342491118969)
  (17270.0, 104.88342491118969)
  (17280.0, 104.88342491118969)
  (17290.0, 104.88342491118969)
  (17300.0, 104.88342491118969)
  (17310.0, 104.88342491118969)
  (17320.0, 104.88342491118969)
  (17330.0, 104.88342491118969)
  (17340.0, 104.88342491118969)
  (17350.0, 104.88342491118969)
  (17360.0, 104.88342491118969)
  (17370.0, 104.88342491118969)
  (17380.0, 104.88342491118969)
  (17390.0, 104.88342491118969)
  (17400.0, 104.88342491118969)
  (17410.0, 104.88342491118969)
  (17420.0, 104.88342491118969)
  (17430.0, 104.88342491118969)
  (17440.0, 104.88342491118969)
  (17450.0, 104.88342491118969)
  (17460.0, 104.7834097875415)
  (17470.0, 104.7834097875415)
  (17480.0, 104.7834097875415)
  (17490.0, 104.7834097875415)
  (17500.0, 104.7834097875415)
  (17510.0, 104.7834097875415)
  (17520.0, 105.01114561800017)
  (17530.0, 105.31676030258086)
  (17540.0, 104.7834097875415)
  (17550.0, 105.01114561800017)
  (17560.0, 104.88342491118969)
  (17570.0, 104.88342491118969)
  (17580.0, 104.88342491118969)
  (17590.0, 104.88342491118969)
  (17600.0, 104.88342491118969)
  (17610.0, 104.88342491118969)
  (17620.0, 104.88342491118969)
  (17630.0, 104.88342491118969)
  (17640.0, 104.88342491118969)
  (17650.0, 104.88342491118969)
  (17660.0, 104.88342491118969)
  (17670.0, 104.88342491118969)
  (17680.0, 105.45982457490085)
  (17690.0, 105.45982457490085)
  (17700.0, 105.45982457490085)
  (17710.0, 105.45982457490085)
  (17720.0, 104.88342491118969)
  (17730.0, 104.88342491118969)
  (17740.0, 104.88342491118969)
  (17750.0, 104.88342491118969)
  (17760.0, 104.88342491118969)
  (17770.0, 104.88342491118969)
  (17780.0, 104.88342491118969)
  (17790.0, 104.7834097875415)
  (17800.0, 104.7834097875415)
  (17810.0, 104.7834097875415)
  (17820.0, 104.7834097875415)
  (17830.0, 104.7834097875415)
  (17840.0, 104.7834097875415)
  (17850.0, 104.88342491118969)
  (17860.0, 104.88342491118969)
  (17870.0, 105.31676030258086)
  (17880.0, 105.31676030258086)
  (17890.0, 105.31676030258086)
  (17900.0, 105.31676030258086)
  (17910.0, 105.31676030258086)
  (17920.0, 105.31676030258086)
  (17930.0, 104.7834097875415)
  (17940.0, 104.7834097875415)
  (17950.0, 104.7834097875415)
  (17960.0, 104.88342491118969)
  (17970.0, 104.7834097875415)
  (17980.0, 104.88342491118969)
  (17990.0, 104.88342491118969)
  (18000.0, 105.31676030258086)
  (18010.0, 105.49615951895947)
  (18020.0, 105.45982457490085)
  (18030.0, 105.45982457490085)
  (18040.0, 105.45982457490085)
  (18050.0, 105.45982457490085)
  (18060.0, 105.45982457490085)
  (18070.0, 105.45982457490085)
  (18080.0, 105.45982457490085)
  (18090.0, 105.45982457490085)
  (18100.0, 105.45982457490085)
  (18110.0, 105.31676030258086)
  (18120.0, 105.31676030258086)
  (18130.0, 105.45982457490085)
  (18140.0, 105.45982457490085)
  (18150.0, 105.45982457490085)
  (18160.0, 105.45982457490085)
  (18170.0, 105.45982457490085)
  (18180.0, 105.45982457490085)
  (18190.0, 105.45982457490085)
  (18200.0, 105.45982457490085)
  (18210.0, 105.45982457490085)
  (18220.0, 105.45982457490085)
  (18230.0, 105.45982457490085)
  (18240.0, 105.45982457490085)
  (18250.0, 105.45982457490085)
  (18260.0, 105.45982457490085)
  (18270.0, 105.45982457490085)
  (18280.0, 105.31676030258086)
  (18290.0, 105.31676030258086)
  (18300.0, 105.31676030258086)
  (18310.0, 105.31676030258086)
  (18320.0, 105.31676030258086)
  (18330.0, 105.31676030258086)
  (18340.0, 105.31676030258086)
  (18350.0, 105.31676030258086)
  (18360.0, 105.31676030258086)
  (18370.0, 105.31676030258086)
  (18380.0, 105.31676030258086)
  (18390.0, 105.31676030258086)
  (18400.0, 105.31676030258086)
  (18410.0, 105.31676030258086)
  (18420.0, 105.31676030258086)
  (18430.0, 105.31676030258086)
  (18440.0, 105.31676030258086)
  (18450.0, 105.31676030258086)
  (18460.0, 105.45982457490085)
  (18470.0, 105.45982457490085)
  (18480.0, 105.45982457490085)
  (18490.0, 105.45982457490085)
  (18500.0, 105.45982457490085)
  (18510.0, 105.45982457490085)
  (18520.0, 105.45982457490085)
  (18530.0, 105.45982457490085)
  (18540.0, 105.45982457490085)
  (18550.0, 105.45982457490085)
  (18560.0, 105.45982457490085)
  (18570.0, 105.45982457490085)
  (18580.0, 105.45982457490085)
  (18590.0, 105.45982457490085)
  (18600.0, 105.45982457490085)
  (18610.0, 105.45982457490085)
  (18620.0, 105.45982457490085)
  (18630.0, 105.45982457490085)
  (18640.0, 105.45982457490085)
  (18650.0, 105.45982457490085)
  (18660.0, 105.45982457490085)
  (18670.0, 105.45982457490085)
  (18680.0, 105.45982457490085)
  (18690.0, 105.45982457490085)
  (18700.0, 105.45982457490085)
  (18710.0, 105.45982457490085)
  (18720.0, 105.45982457490085)
  (18730.0, 105.45982457490085)
  (18740.0, 105.45982457490085)
  (18750.0, 105.45982457490085)
  (18760.0, 105.45982457490085)
  (18770.0, 105.45982457490085)
  (18780.0, 105.45982457490085)
  (18790.0, 105.45982457490085)
  (18800.0, 105.45982457490085)
  (18810.0, 105.45982457490085)
  (18820.0, 105.45982457490085)
  (18830.0, 105.45982457490085)
  (18840.0, 105.45982457490085)
  (18850.0, 105.45982457490085)
  (18860.0, 105.45982457490085)
  (18870.0, 105.45982457490085)
  (18880.0, 105.45982457490085)
  (18890.0, 105.45982457490085)
  (18900.0, 105.45982457490085)
  (18910.0, 105.45982457490085)
  (18920.0, 105.45982457490085)
  (18930.0, 105.45982457490085)
  (18940.0, 105.45982457490085)
  (18950.0, 105.45982457490085)
  (18960.0, 105.45982457490085)
  (18970.0, 105.45982457490085)
  (18980.0, 105.45982457490085)
  (18990.0, 105.45982457490085)
  (19000.0, 105.45982457490085)
  (19010.0, 105.45982457490085)
  (19020.0, 105.45982457490085)
  (19030.0, 105.45982457490085)
  (19040.0, 105.45982457490085)
  (19050.0, 105.45982457490085)
  (19060.0, 105.45982457490085)
  (19070.0, 105.49615951895947)
  (19080.0, 105.45982457490085)
  (19090.0, 105.45982457490085)
  (19100.0, 105.45982457490085)
  (19110.0, 105.45982457490085)
  (19120.0, 105.45982457490085)
  (19130.0, 105.45982457490085)
  (19140.0, 105.45982457490085)
  (19150.0, 105.45982457490085)
  (19160.0, 105.45982457490085)
  (19170.0, 105.45982457490085)
  (19180.0, 105.45982457490085)
  (19190.0, 105.45982457490085)
  (19200.0, 105.45982457490085)
  (19210.0, 105.45982457490085)
  (19220.0, 105.49615951895947)
  (19230.0, 105.49615951895947)
  (19240.0, 105.49615951895947)
  (19250.0, 105.49615951895947)
  (19260.0, 105.49615951895947)
  (19270.0, 105.49615951895947)
  (19280.0, 105.49615951895947)
  (19290.0, 105.49615951895947)
  (19300.0, 105.49615951895947)
  (19310.0, 105.49615951895947)
  (19320.0, 105.49615951895947)
  (19330.0, 105.49615951895947)
  (19340.0, 105.49615951895947)
  (19350.0, 105.49615951895947)
  (19360.0, 105.49615951895947)
  (19370.0, 105.49615951895947)
  (19380.0, 105.49615951895947)
  (19390.0, 105.49615951895947)
  (19400.0, 105.49615951895947)
  (19410.0, 105.49615951895947)
  (19420.0, 105.49615951895947)
  (19430.0, 105.49615951895947)
  (19440.0, 105.49615951895947)
  (19450.0, 105.49615951895947)
  (19460.0, 105.49615951895947)
  (19470.0, 105.49615951895947)
  (19480.0, 105.49615951895947)
  (19490.0, 105.49615951895947)
  (19500.0, 105.49615951895947)
  (19510.0, 105.49615951895947)
  (19520.0, 105.49615951895947)
  (19530.0, 105.49615951895947)
  (19540.0, 105.49615951895947)
  (19550.0, 105.49615951895947)
  (19560.0, 105.49615951895947)
  (19570.0, 105.49615951895947)
  (19580.0, 105.49615951895947)
  (19590.0, 105.49615951895947)
  (19600.0, 105.49615951895947)
  (19610.0, 105.49615951895947)
  (19620.0, 105.49615951895947)
  (19630.0, 105.49615951895947)
  (19640.0, 105.49615951895947)
  (19650.0, 105.49615951895947)
  (19660.0, 105.49615951895947)
  (19670.0, 105.49615951895947)
  (19680.0, 105.49615951895947)
  (19690.0, 105.49615951895947)
  (19700.0, 105.49615951895947)
  (19710.0, 105.49615951895947)
  (19720.0, 105.49615951895947)
  (19730.0, 105.49615951895947)
  (19740.0, 105.49615951895947)
  (19750.0, 105.49615951895947)
  (19760.0, 105.49615951895947)
  (19770.0, 105.49615951895947)
  (19780.0, 105.49615951895947)
  (19790.0, 105.49615951895947)
  (19800.0, 105.45982457490085)
  (19810.0, 105.45982457490085)
  (19820.0, 105.45982457490085)
  (19830.0, 105.49615951895947)
  (19840.0, 105.45982457490085)
  (19850.0, 105.45982457490085)
  (19860.0, 105.45982457490085)
  (19870.0, 105.45982457490085)
  (19880.0, 105.45982457490085)
  (19890.0, 105.45982457490085)
  (19900.0, 105.45982457490085)
  (19910.0, 105.45982457490085)
  (19920.0, 105.45982457490085)
  (19930.0, 105.45982457490085)
  (19940.0, 105.45982457490085)
  (19950.0, 105.45982457490085)
  (19960.0, 105.45982457490085)
  (19970.0, 105.45982457490085)
  (19980.0, 105.45982457490085)
  (19990.0, 105.45982457490085)
  (20000.0, 105.45982457490085)
};

\addplot[teal!40, forget plot] fill between[of=A and B];;

\addplot+[
  mark = {none},
  thick, teal
] coordinates {
  (0.0, 0.0)
  (10.0, 0.0)
  (20.0, 0.0)
  (30.0, 0.0)
  (40.0, 0.0)
  (50.0, 0.0)
  (60.0, 0.0)
  (70.0, 0.0)
  (80.0, 0.0)
  (90.0, 0.0)
  (100.0, 0.0)
  (110.0, 0.0)
  (120.0, 0.0)
  (130.0, 0.0)
  (140.0, 0.0)
  (150.0, 0.0)
  (160.0, 0.0)
  (170.0, 0.0)
  (180.0, 0.0)
  (190.0, 0.0)
  (200.0, 0.0)
  (210.0, 0.0)
  (220.0, 0.0)
  (230.0, 0.0)
  (240.0, 0.0)
  (250.0, 1.0)
  (260.0, 5.0)
  (270.0, 8.0)
  (280.0, 16.2)
  (290.0, 24.4)
  (300.0, 33.6)
  (310.0, 40.0)
  (320.0, 46.0)
  (330.0, 53.0)
  (340.0, 57.8)
  (350.0, 59.8)
  (360.0, 61.0)
  (370.0, 62.0)
  (380.0, 63.6)
  (390.0, 64.2)
  (400.0, 66.2)
  (410.0, 68.4)
  (420.0, 70.8)
  (430.0, 72.6)
  (440.0, 74.0)
  (450.0, 73.4)
  (460.0, 72.0)
  (470.0, 74.0)
  (480.0, 74.6)
  (490.0, 76.4)
  (500.0, 76.6)
  (510.0, 76.6)
  (520.0, 77.8)
  (530.0, 78.2)
  (540.0, 77.8)
  (550.0, 79.4)
  (560.0, 80.8)
  (570.0, 79.8)
  (580.0, 80.8)
  (590.0, 82.2)
  (600.0, 82.8)
  (610.0, 82.4)
  (620.0, 82.4)
  (630.0, 82.6)
  (640.0, 83.0)
  (650.0, 82.8)
  (660.0, 83.6)
  (670.0, 83.8)
  (680.0, 83.8)
  (690.0, 84.2)
  (700.0, 84.4)
  (710.0, 84.8)
  (720.0, 84.6)
  (730.0, 84.6)
  (740.0, 85.8)
  (750.0, 86.6)
  (760.0, 87.0)
  (770.0, 87.0)
  (780.0, 87.6)
  (790.0, 88.0)
  (800.0, 88.4)
  (810.0, 88.8)
  (820.0, 89.2)
  (830.0, 90.4)
  (840.0, 89.6)
  (850.0, 89.8)
  (860.0, 89.8)
  (870.0, 89.8)
  (880.0, 90.2)
  (890.0, 90.2)
  (900.0, 91.0)
  (910.0, 91.8)
  (920.0, 92.2)
  (930.0, 92.4)
  (940.0, 92.2)
  (950.0, 92.2)
  (960.0, 93.0)
  (970.0, 93.2)
  (980.0, 93.8)
  (990.0, 93.8)
  (1000.0, 94.2)
  (1010.0, 93.8)
  (1020.0, 94.4)
  (1030.0, 94.2)
  (1040.0, 94.2)
  (1050.0, 93.4)
  (1060.0, 93.6)
  (1070.0, 93.2)
  (1080.0, 93.4)
  (1090.0, 92.6)
  (1100.0, 93.0)
  (1110.0, 93.2)
  (1120.0, 93.4)
  (1130.0, 93.8)
  (1140.0, 94.4)
  (1150.0, 95.2)
  (1160.0, 95.6)
  (1170.0, 95.2)
  (1180.0, 95.4)
  (1190.0, 96.0)
  (1200.0, 95.6)
  (1210.0, 97.0)
  (1220.0, 97.0)
  (1230.0, 96.8)
  (1240.0, 96.2)
  (1250.0, 96.0)
  (1260.0, 97.0)
  (1270.0, 96.4)
  (1280.0, 97.0)
  (1290.0, 97.0)
  (1300.0, 97.4)
  (1310.0, 97.8)
  (1320.0, 98.0)
  (1330.0, 98.2)
  (1340.0, 98.2)
  (1350.0, 97.6)
  (1360.0, 97.6)
  (1370.0, 98.2)
  (1380.0, 97.8)
  (1390.0, 97.8)
  (1400.0, 97.8)
  (1410.0, 97.8)
  (1420.0, 98.0)
  (1430.0, 98.4)
  (1440.0, 98.2)
  (1450.0, 97.6)
  (1460.0, 97.8)
  (1470.0, 98.0)
  (1480.0, 97.6)
  (1490.0, 97.8)
  (1500.0, 98.0)
  (1510.0, 97.2)
  (1520.0, 97.6)
  (1530.0, 98.0)
  (1540.0, 97.6)
  (1550.0, 97.8)
  (1560.0, 97.6)
  (1570.0, 97.8)
  (1580.0, 97.6)
  (1590.0, 97.4)
  (1600.0, 97.6)
  (1610.0, 97.4)
  (1620.0, 96.8)
  (1630.0, 96.8)
  (1640.0, 96.6)
  (1650.0, 96.4)
  (1660.0, 96.8)
  (1670.0, 96.6)
  (1680.0, 96.4)
  (1690.0, 96.2)
  (1700.0, 96.0)
  (1710.0, 96.2)
  (1720.0, 96.0)
  (1730.0, 96.0)
  (1740.0, 96.0)
  (1750.0, 95.8)
  (1760.0, 96.0)
  (1770.0, 96.0)
  (1780.0, 96.2)
  (1790.0, 96.0)
  (1800.0, 96.2)
  (1810.0, 95.8)
  (1820.0, 95.6)
  (1830.0, 95.6)
  (1840.0, 95.8)
  (1850.0, 95.6)
  (1860.0, 95.4)
  (1870.0, 95.2)
  (1880.0, 95.0)
  (1890.0, 95.0)
  (1900.0, 94.8)
  (1910.0, 94.8)
  (1920.0, 94.8)
  (1930.0, 94.8)
  (1940.0, 95.2)
  (1950.0, 94.8)
  (1960.0, 94.8)
  (1970.0, 94.8)
  (1980.0, 95.0)
  (1990.0, 94.8)
  (2000.0, 94.8)
  (2010.0, 94.8)
  (2020.0, 95.2)
  (2030.0, 95.2)
  (2040.0, 95.2)
  (2050.0, 95.4)
  (2060.0, 95.4)
  (2070.0, 95.6)
  (2080.0, 95.6)
  (2090.0, 95.6)
  (2100.0, 95.2)
  (2110.0, 95.8)
  (2120.0, 95.8)
  (2130.0, 95.8)
  (2140.0, 95.8)
  (2150.0, 95.6)
  (2160.0, 95.8)
  (2170.0, 95.8)
  (2180.0, 95.8)
  (2190.0, 95.6)
  (2200.0, 95.8)
  (2210.0, 95.6)
  (2220.0, 96.2)
  (2230.0, 96.0)
  (2240.0, 96.4)
  (2250.0, 97.0)
  (2260.0, 97.2)
  (2270.0, 97.4)
  (2280.0, 97.2)
  (2290.0, 97.2)
  (2300.0, 97.0)
  (2310.0, 97.0)
  (2320.0, 96.8)
  (2330.0, 96.4)
  (2340.0, 96.8)
  (2350.0, 96.6)
  (2360.0, 96.4)
  (2370.0, 96.6)
  (2380.0, 97.0)
  (2390.0, 97.0)
  (2400.0, 97.0)
  (2410.0, 97.2)
  (2420.0, 97.6)
  (2430.0, 97.4)
  (2440.0, 97.6)
  (2450.0, 97.4)
  (2460.0, 97.2)
  (2470.0, 97.2)
  (2480.0, 97.8)
  (2490.0, 97.8)
  (2500.0, 98.0)
  (2510.0, 98.2)
  (2520.0, 97.8)
  (2530.0, 97.6)
  (2540.0, 97.8)
  (2550.0, 98.4)
  (2560.0, 98.2)
  (2570.0, 98.6)
  (2580.0, 98.6)
  (2590.0, 98.6)
  (2600.0, 98.0)
  (2610.0, 98.2)
  (2620.0, 98.0)
  (2630.0, 98.2)
  (2640.0, 98.2)
  (2650.0, 98.4)
  (2660.0, 98.6)
  (2670.0, 98.6)
  (2680.0, 99.0)
  (2690.0, 99.2)
  (2700.0, 99.2)
  (2710.0, 100.0)
  (2720.0, 100.6)
  (2730.0, 99.2)
  (2740.0, 99.4)
  (2750.0, 98.8)
  (2760.0, 99.4)
  (2770.0, 99.6)
  (2780.0, 99.4)
  (2790.0, 99.2)
  (2800.0, 99.4)
  (2810.0, 99.6)
  (2820.0, 100.0)
  (2830.0, 99.8)
  (2840.0, 99.4)
  (2850.0, 99.6)
  (2860.0, 99.6)
  (2870.0, 99.4)
  (2880.0, 99.0)
  (2890.0, 99.2)
  (2900.0, 99.6)
  (2910.0, 99.8)
  (2920.0, 100.2)
  (2930.0, 100.8)
  (2940.0, 101.0)
  (2950.0, 101.0)
  (2960.0, 101.2)
  (2970.0, 101.0)
  (2980.0, 101.2)
  (2990.0, 101.0)
  (3000.0, 101.0)
  (3010.0, 101.2)
  (3020.0, 101.8)
  (3030.0, 101.8)
  (3040.0, 102.0)
  (3050.0, 102.0)
  (3060.0, 102.0)
  (3070.0, 102.4)
  (3080.0, 102.4)
  (3090.0, 102.2)
  (3100.0, 102.4)
  (3110.0, 102.2)
  (3120.0, 102.2)
  (3130.0, 102.0)
  (3140.0, 102.2)
  (3150.0, 102.6)
  (3160.0, 102.8)
  (3170.0, 103.0)
  (3180.0, 103.4)
  (3190.0, 103.4)
  (3200.0, 103.2)
  (3210.0, 103.8)
  (3220.0, 104.4)
  (3230.0, 104.0)
  (3240.0, 104.2)
  (3250.0, 104.2)
  (3260.0, 104.0)
  (3270.0, 104.2)
  (3280.0, 104.4)
  (3290.0, 104.4)
  (3300.0, 104.4)
  (3310.0, 104.2)
  (3320.0, 104.4)
  (3330.0, 104.4)
  (3340.0, 104.4)
  (3350.0, 104.4)
  (3360.0, 103.8)
  (3370.0, 103.6)
  (3380.0, 103.8)
  (3390.0, 103.8)
  (3400.0, 103.8)
  (3410.0, 104.0)
  (3420.0, 104.6)
  (3430.0, 104.8)
  (3440.0, 104.6)
  (3450.0, 104.8)
  (3460.0, 104.8)
  (3470.0, 104.0)
  (3480.0, 104.2)
  (3490.0, 104.0)
  (3500.0, 104.0)
  (3510.0, 103.8)
  (3520.0, 103.6)
  (3530.0, 103.6)
  (3540.0, 104.0)
  (3550.0, 104.0)
  (3560.0, 104.0)
  (3570.0, 104.2)
  (3580.0, 104.6)
  (3590.0, 104.4)
  (3600.0, 104.4)
  (3610.0, 104.4)
  (3620.0, 104.8)
  (3630.0, 104.4)
  (3640.0, 104.2)
  (3650.0, 104.2)
  (3660.0, 104.6)
  (3670.0, 104.8)
  (3680.0, 104.2)
  (3690.0, 104.2)
  (3700.0, 104.0)
  (3710.0, 104.2)
  (3720.0, 104.0)
  (3730.0, 104.4)
  (3740.0, 104.2)
  (3750.0, 104.2)
  (3760.0, 104.2)
  (3770.0, 104.4)
  (3780.0, 104.8)
  (3790.0, 104.8)
  (3800.0, 105.4)
  (3810.0, 105.2)
  (3820.0, 104.8)
  (3830.0, 104.6)
  (3840.0, 104.8)
  (3850.0, 104.4)
  (3860.0, 104.0)
  (3870.0, 104.2)
  (3880.0, 104.2)
  (3890.0, 104.4)
  (3900.0, 104.4)
  (3910.0, 104.6)
  (3920.0, 104.6)
  (3930.0, 104.6)
  (3940.0, 104.8)
  (3950.0, 105.0)
  (3960.0, 105.0)
  (3970.0, 105.0)
  (3980.0, 104.6)
  (3990.0, 104.8)
  (4000.0, 104.6)
  (4010.0, 104.6)
  (4020.0, 104.8)
  (4030.0, 104.8)
  (4040.0, 104.8)
  (4050.0, 105.0)
  (4060.0, 105.0)
  (4070.0, 104.8)
  (4080.0, 104.6)
  (4090.0, 105.2)
  (4100.0, 105.4)
  (4110.0, 105.8)
  (4120.0, 106.2)
  (4130.0, 106.2)
  (4140.0, 105.6)
  (4150.0, 105.4)
  (4160.0, 105.8)
  (4170.0, 105.8)
  (4180.0, 105.8)
  (4190.0, 105.4)
  (4200.0, 105.6)
  (4210.0, 105.6)
  (4220.0, 105.4)
  (4230.0, 105.6)
  (4240.0, 106.0)
  (4250.0, 105.8)
  (4260.0, 106.0)
  (4270.0, 106.6)
  (4280.0, 106.0)
  (4290.0, 106.6)
  (4300.0, 106.6)
  (4310.0, 106.6)
  (4320.0, 106.8)
  (4330.0, 106.6)
  (4340.0, 106.4)
  (4350.0, 106.4)
  (4360.0, 106.6)
  (4370.0, 106.6)
  (4380.0, 106.8)
  (4390.0, 106.8)
  (4400.0, 106.8)
  (4410.0, 106.8)
  (4420.0, 106.8)
  (4430.0, 106.2)
  (4440.0, 106.4)
  (4450.0, 105.8)
  (4460.0, 106.2)
  (4470.0, 105.8)
  (4480.0, 106.0)
  (4490.0, 105.8)
  (4500.0, 106.0)
  (4510.0, 106.0)
  (4520.0, 106.0)
  (4530.0, 106.0)
  (4540.0, 106.2)
  (4550.0, 106.2)
  (4560.0, 105.8)
  (4570.0, 105.6)
  (4580.0, 105.4)
  (4590.0, 105.4)
  (4600.0, 105.4)
  (4610.0, 105.6)
  (4620.0, 105.6)
  (4630.0, 105.8)
  (4640.0, 105.8)
  (4650.0, 106.0)
  (4660.0, 106.0)
  (4670.0, 105.8)
  (4680.0, 105.8)
  (4690.0, 105.8)
  (4700.0, 105.8)
  (4710.0, 106.2)
  (4720.0, 106.0)
  (4730.0, 106.0)
  (4740.0, 106.0)
  (4750.0, 106.0)
  (4760.0, 106.0)
  (4770.0, 106.0)
  (4780.0, 106.2)
  (4790.0, 106.2)
  (4800.0, 106.4)
  (4810.0, 106.2)
  (4820.0, 106.0)
  (4830.0, 105.8)
  (4840.0, 105.6)
  (4850.0, 105.6)
  (4860.0, 105.6)
  (4870.0, 105.8)
  (4880.0, 105.8)
  (4890.0, 105.8)
  (4900.0, 105.6)
  (4910.0, 105.8)
  (4920.0, 105.8)
  (4930.0, 105.8)
  (4940.0, 106.0)
  (4950.0, 106.0)
  (4960.0, 106.2)
  (4970.0, 106.2)
  (4980.0, 106.2)
  (4990.0, 106.4)
  (5000.0, 106.4)
  (5010.0, 106.4)
  (5020.0, 106.2)
  (5030.0, 106.2)
  (5040.0, 106.2)
  (5050.0, 106.2)
  (5060.0, 106.2)
  (5070.0, 106.2)
  (5080.0, 106.4)
  (5090.0, 106.6)
  (5100.0, 106.6)
  (5110.0, 106.4)
  (5120.0, 106.4)
  (5130.0, 106.2)
  (5140.0, 106.4)
  (5150.0, 107.0)
  (5160.0, 107.0)
  (5170.0, 107.2)
  (5180.0, 107.0)
  (5190.0, 107.2)
  (5200.0, 107.2)
  (5210.0, 106.6)
  (5220.0, 106.6)
  (5230.0, 106.6)
  (5240.0, 106.6)
  (5250.0, 107.0)
  (5260.0, 107.0)
  (5270.0, 107.4)
  (5280.0, 107.4)
  (5290.0, 107.2)
  (5300.0, 107.2)
  (5310.0, 107.2)
  (5320.0, 106.8)
  (5330.0, 106.8)
  (5340.0, 107.2)
  (5350.0, 107.4)
  (5360.0, 107.2)
  (5370.0, 107.2)
  (5380.0, 106.8)
  (5390.0, 106.8)
  (5400.0, 106.8)
  (5410.0, 107.0)
  (5420.0, 107.4)
  (5430.0, 107.2)
  (5440.0, 107.6)
  (5450.0, 107.4)
  (5460.0, 107.4)
  (5470.0, 107.4)
  (5480.0, 107.4)
  (5490.0, 107.4)
  (5500.0, 107.6)
  (5510.0, 107.6)
  (5520.0, 107.4)
  (5530.0, 107.4)
  (5540.0, 107.2)
  (5550.0, 107.2)
  (5560.0, 107.4)
  (5570.0, 107.2)
  (5580.0, 107.4)
  (5590.0, 107.4)
  (5600.0, 107.4)
  (5610.0, 107.6)
  (5620.0, 107.6)
  (5630.0, 107.6)
  (5640.0, 107.6)
  (5650.0, 107.6)
  (5660.0, 107.6)
  (5670.0, 107.8)
  (5680.0, 107.8)
  (5690.0, 108.0)
  (5700.0, 107.8)
  (5710.0, 107.8)
  (5720.0, 107.4)
  (5730.0, 107.4)
  (5740.0, 107.2)
  (5750.0, 107.2)
  (5760.0, 107.8)
  (5770.0, 107.4)
  (5780.0, 107.2)
  (5790.0, 107.2)
  (5800.0, 107.4)
  (5810.0, 107.6)
  (5820.0, 107.6)
  (5830.0, 107.6)
  (5840.0, 107.6)
  (5850.0, 107.4)
  (5860.0, 107.8)
  (5870.0, 107.6)
  (5880.0, 107.8)
  (5890.0, 107.4)
  (5900.0, 107.4)
  (5910.0, 107.2)
  (5920.0, 107.0)
  (5930.0, 107.2)
  (5940.0, 107.2)
  (5950.0, 107.4)
  (5960.0, 107.6)
  (5970.0, 107.4)
  (5980.0, 107.4)
  (5990.0, 107.2)
  (6000.0, 107.2)
  (6010.0, 107.4)
  (6020.0, 107.6)
  (6030.0, 107.6)
  (6040.0, 107.4)
  (6050.0, 107.4)
  (6060.0, 107.4)
  (6070.0, 107.2)
  (6080.0, 107.0)
  (6090.0, 107.0)
  (6100.0, 106.6)
  (6110.0, 106.4)
  (6120.0, 106.4)
  (6130.0, 106.4)
  (6140.0, 106.6)
  (6150.0, 106.8)
  (6160.0, 107.0)
  (6170.0, 107.0)
  (6180.0, 107.0)
  (6190.0, 107.0)
  (6200.0, 107.0)
  (6210.0, 107.0)
  (6220.0, 107.0)
  (6230.0, 107.0)
  (6240.0, 107.0)
  (6250.0, 106.8)
  (6260.0, 106.8)
  (6270.0, 106.8)
  (6280.0, 106.6)
  (6290.0, 106.6)
  (6300.0, 106.8)
  (6310.0, 106.4)
  (6320.0, 106.4)
  (6330.0, 106.4)
  (6340.0, 106.2)
  (6350.0, 106.0)
  (6360.0, 106.0)
  (6370.0, 105.8)
  (6380.0, 106.6)
  (6390.0, 106.4)
  (6400.0, 106.4)
  (6410.0, 106.2)
  (6420.0, 106.4)
  (6430.0, 106.4)
  (6440.0, 106.2)
  (6450.0, 106.0)
  (6460.0, 106.2)
  (6470.0, 106.2)
  (6480.0, 106.4)
  (6490.0, 106.2)
  (6500.0, 106.0)
  (6510.0, 106.2)
  (6520.0, 106.2)
  (6530.0, 106.0)
  (6540.0, 105.8)
  (6550.0, 105.8)
  (6560.0, 106.2)
  (6570.0, 106.2)
  (6580.0, 106.2)
  (6590.0, 106.2)
  (6600.0, 106.2)
  (6610.0, 106.2)
  (6620.0, 106.4)
  (6630.0, 106.4)
  (6640.0, 106.4)
  (6650.0, 106.6)
  (6660.0, 106.8)
  (6670.0, 106.2)
  (6680.0, 106.8)
  (6690.0, 106.8)
  (6700.0, 106.8)
  (6710.0, 106.8)
  (6720.0, 106.8)
  (6730.0, 106.6)
  (6740.0, 106.6)
  (6750.0, 106.8)
  (6760.0, 107.0)
  (6770.0, 106.4)
  (6780.0, 106.6)
  (6790.0, 106.2)
  (6800.0, 106.2)
  (6810.0, 106.4)
  (6820.0, 106.6)
  (6830.0, 106.6)
  (6840.0, 106.6)
  (6850.0, 106.6)
  (6860.0, 106.6)
  (6870.0, 106.4)
  (6880.0, 106.6)
  (6890.0, 106.6)
  (6900.0, 106.6)
  (6910.0, 106.6)
  (6920.0, 106.6)
  (6930.0, 106.4)
  (6940.0, 106.4)
  (6950.0, 106.2)
  (6960.0, 106.4)
  (6970.0, 106.4)
  (6980.0, 106.4)
  (6990.0, 106.4)
  (7000.0, 106.2)
  (7010.0, 106.2)
  (7020.0, 106.0)
  (7030.0, 106.2)
  (7040.0, 106.2)
  (7050.0, 106.0)
  (7060.0, 106.2)
  (7070.0, 106.2)
  (7080.0, 106.2)
  (7090.0, 106.2)
  (7100.0, 106.4)
  (7110.0, 106.2)
  (7120.0, 106.4)
  (7130.0, 106.4)
  (7140.0, 106.4)
  (7150.0, 106.6)
  (7160.0, 106.6)
  (7170.0, 106.6)
  (7180.0, 106.4)
  (7190.0, 106.4)
  (7200.0, 106.4)
  (7210.0, 106.4)
  (7220.0, 106.4)
  (7230.0, 106.6)
  (7240.0, 106.8)
  (7250.0, 106.8)
  (7260.0, 106.6)
  (7270.0, 106.6)
  (7280.0, 107.0)
  (7290.0, 106.8)
  (7300.0, 107.0)
  (7310.0, 107.0)
  (7320.0, 106.8)
  (7330.0, 106.8)
  (7340.0, 106.8)
  (7350.0, 106.8)
  (7360.0, 106.8)
  (7370.0, 106.8)
  (7380.0, 106.8)
  (7390.0, 106.8)
  (7400.0, 106.8)
  (7410.0, 106.8)
  (7420.0, 106.8)
  (7430.0, 106.8)
  (7440.0, 106.6)
  (7450.0, 106.6)
  (7460.0, 106.8)
  (7470.0, 107.0)
  (7480.0, 107.0)
  (7490.0, 106.6)
  (7500.0, 106.8)
  (7510.0, 107.0)
  (7520.0, 106.8)
  (7530.0, 107.0)
  (7540.0, 107.0)
  (7550.0, 107.0)
  (7560.0, 107.0)
  (7570.0, 107.0)
  (7580.0, 106.6)
  (7590.0, 107.0)
  (7600.0, 107.2)
  (7610.0, 107.4)
  (7620.0, 107.0)
  (7630.0, 107.0)
  (7640.0, 107.0)
  (7650.0, 107.0)
  (7660.0, 107.0)
  (7670.0, 107.4)
  (7680.0, 107.4)
  (7690.0, 107.4)
  (7700.0, 107.4)
  (7710.0, 107.4)
  (7720.0, 107.6)
  (7730.0, 107.6)
  (7740.0, 107.6)
  (7750.0, 107.6)
  (7760.0, 107.4)
  (7770.0, 107.4)
  (7780.0, 107.4)
  (7790.0, 107.4)
  (7800.0, 107.8)
  (7810.0, 107.6)
  (7820.0, 107.6)
  (7830.0, 107.6)
  (7840.0, 107.6)
  (7850.0, 107.6)
  (7860.0, 107.8)
  (7870.0, 107.6)
  (7880.0, 107.6)
  (7890.0, 107.4)
  (7900.0, 107.4)
  (7910.0, 107.4)
  (7920.0, 107.4)
  (7930.0, 107.4)
  (7940.0, 107.4)
  (7950.0, 107.6)
  (7960.0, 107.4)
  (7970.0, 107.6)
  (7980.0, 107.4)
  (7990.0, 107.2)
  (8000.0, 107.2)
  (8010.0, 107.0)
  (8020.0, 107.0)
  (8030.0, 107.0)
  (8040.0, 107.0)
  (8050.0, 107.0)
  (8060.0, 107.0)
  (8070.0, 107.0)
  (8080.0, 107.0)
  (8090.0, 107.0)
  (8100.0, 107.0)
  (8110.0, 106.8)
  (8120.0, 106.6)
  (8130.0, 106.8)
  (8140.0, 106.6)
  (8150.0, 106.6)
  (8160.0, 106.6)
  (8170.0, 106.6)
  (8180.0, 106.6)
  (8190.0, 106.4)
  (8200.0, 106.4)
  (8210.0, 106.6)
  (8220.0, 106.6)
  (8230.0, 106.8)
  (8240.0, 107.2)
  (8250.0, 107.2)
  (8260.0, 106.6)
  (8270.0, 106.6)
  (8280.0, 106.8)
  (8290.0, 106.6)
  (8300.0, 106.6)
  (8310.0, 106.8)
  (8320.0, 106.6)
  (8330.0, 106.6)
  (8340.0, 106.6)
  (8350.0, 106.6)
  (8360.0, 106.8)
  (8370.0, 106.6)
  (8380.0, 106.8)
  (8390.0, 106.8)
  (8400.0, 107.0)
  (8410.0, 106.8)
  (8420.0, 106.8)
  (8430.0, 106.8)
  (8440.0, 107.0)
  (8450.0, 107.0)
  (8460.0, 107.0)
  (8470.0, 107.0)
  (8480.0, 107.2)
  (8490.0, 107.2)
  (8500.0, 107.2)
  (8510.0, 107.2)
  (8520.0, 107.2)
  (8530.0, 106.8)
  (8540.0, 107.0)
  (8550.0, 107.0)
  (8560.0, 107.0)
  (8570.0, 107.0)
  (8580.0, 107.2)
  (8590.0, 107.2)
  (8600.0, 107.2)
  (8610.0, 107.2)
  (8620.0, 106.8)
  (8630.0, 107.2)
  (8640.0, 107.2)
  (8650.0, 107.4)
  (8660.0, 107.6)
  (8670.0, 107.2)
  (8680.0, 107.2)
  (8690.0, 107.2)
  (8700.0, 107.4)
  (8710.0, 107.6)
  (8720.0, 107.6)
  (8730.0, 107.8)
  (8740.0, 107.6)
  (8750.0, 107.6)
  (8760.0, 107.4)
  (8770.0, 107.6)
  (8780.0, 107.6)
  (8790.0, 107.6)
  (8800.0, 107.6)
  (8810.0, 107.6)
  (8820.0, 107.6)
  (8830.0, 107.6)
  (8840.0, 107.6)
  (8850.0, 107.6)
  (8860.0, 107.6)
  (8870.0, 107.6)
  (8880.0, 107.4)
  (8890.0, 107.2)
  (8900.0, 107.4)
  (8910.0, 107.4)
  (8920.0, 107.2)
  (8930.0, 107.2)
  (8940.0, 107.4)
  (8950.0, 107.4)
  (8960.0, 107.4)
  (8970.0, 107.6)
  (8980.0, 107.6)
  (8990.0, 107.6)
  (9000.0, 107.6)
  (9010.0, 107.4)
  (9020.0, 107.2)
  (9030.0, 107.2)
  (9040.0, 107.2)
  (9050.0, 107.2)
  (9060.0, 107.2)
  (9070.0, 107.2)
  (9080.0, 107.6)
  (9090.0, 107.6)
  (9100.0, 107.6)
  (9110.0, 107.6)
  (9120.0, 107.6)
  (9130.0, 107.6)
  (9140.0, 107.6)
  (9150.0, 107.6)
  (9160.0, 107.4)
  (9170.0, 107.2)
  (9180.0, 107.2)
  (9190.0, 107.4)
  (9200.0, 107.2)
  (9210.0, 106.8)
  (9220.0, 106.8)
  (9230.0, 106.8)
  (9240.0, 106.8)
  (9250.0, 106.8)
  (9260.0, 106.8)
  (9270.0, 107.0)
  (9280.0, 107.2)
  (9290.0, 107.2)
  (9300.0, 107.2)
  (9310.0, 107.2)
  (9320.0, 107.2)
  (9330.0, 107.2)
  (9340.0, 107.2)
  (9350.0, 107.0)
  (9360.0, 107.2)
  (9370.0, 107.0)
  (9380.0, 106.8)
  (9390.0, 106.8)
  (9400.0, 106.8)
  (9410.0, 106.8)
  (9420.0, 106.8)
  (9430.0, 106.8)
  (9440.0, 106.8)
  (9450.0, 106.8)
  (9460.0, 106.8)
  (9470.0, 106.8)
  (9480.0, 107.0)
  (9490.0, 107.2)
  (9500.0, 107.4)
  (9510.0, 107.2)
  (9520.0, 107.0)
  (9530.0, 106.6)
  (9540.0, 106.6)
  (9550.0, 106.6)
  (9560.0, 106.6)
  (9570.0, 106.6)
  (9580.0, 106.6)
  (9590.0, 106.6)
  (9600.0, 106.6)
  (9610.0, 106.6)
  (9620.0, 106.6)
  (9630.0, 106.8)
  (9640.0, 106.6)
  (9650.0, 106.6)
  (9660.0, 106.6)
  (9670.0, 106.6)
  (9680.0, 106.6)
  (9690.0, 106.6)
  (9700.0, 107.0)
  (9710.0, 107.2)
  (9720.0, 107.0)
  (9730.0, 107.0)
  (9740.0, 107.0)
  (9750.0, 107.0)
  (9760.0, 107.0)
  (9770.0, 107.0)
  (9780.0, 107.0)
  (9790.0, 107.0)
  (9800.0, 107.0)
  (9810.0, 107.2)
  (9820.0, 107.2)
  (9830.0, 107.2)
  (9840.0, 107.2)
  (9850.0, 107.2)
  (9860.0, 107.0)
  (9870.0, 107.0)
  (9880.0, 107.0)
  (9890.0, 107.0)
  (9900.0, 107.0)
  (9910.0, 107.0)
  (9920.0, 107.0)
  (9930.0, 107.0)
  (9940.0, 107.2)
  (9950.0, 107.0)
  (9960.0, 107.2)
  (9970.0, 107.0)
  (9980.0, 107.2)
  (9990.0, 106.8)
  (10000.0, 106.8)
  (10010.0, 106.8)
  (10020.0, 107.0)
  (10030.0, 107.0)
  (10040.0, 107.0)
  (10050.0, 106.8)
  (10060.0, 106.8)
  (10070.0, 106.8)
  (10080.0, 107.0)
  (10090.0, 107.2)
  (10100.0, 107.2)
  (10110.0, 107.2)
  (10120.0, 107.2)
  (10130.0, 107.2)
  (10140.0, 107.2)
  (10150.0, 107.2)
  (10160.0, 107.2)
  (10170.0, 107.2)
  (10180.0, 107.0)
  (10190.0, 107.0)
  (10200.0, 107.0)
  (10210.0, 107.2)
  (10220.0, 107.0)
  (10230.0, 107.2)
  (10240.0, 107.0)
  (10250.0, 107.0)
  (10260.0, 107.0)
  (10270.0, 107.0)
  (10280.0, 107.0)
  (10290.0, 107.0)
  (10300.0, 107.0)
  (10310.0, 107.0)
  (10320.0, 107.0)
  (10330.0, 107.2)
  (10340.0, 107.2)
  (10350.0, 107.2)
  (10360.0, 107.2)
  (10370.0, 107.2)
  (10380.0, 107.2)
  (10390.0, 107.2)
  (10400.0, 107.2)
  (10410.0, 107.2)
  (10420.0, 107.2)
  (10430.0, 107.2)
  (10440.0, 107.4)
  (10450.0, 107.4)
  (10460.0, 107.4)
  (10470.0, 107.4)
  (10480.0, 107.4)
  (10490.0, 107.4)
  (10500.0, 107.6)
  (10510.0, 107.6)
  (10520.0, 107.4)
  (10530.0, 107.4)
  (10540.0, 107.4)
  (10550.0, 107.6)
  (10560.0, 107.6)
  (10570.0, 107.6)
  (10580.0, 107.6)
  (10590.0, 107.6)
  (10600.0, 107.6)
  (10610.0, 107.6)
  (10620.0, 107.6)
  (10630.0, 107.6)
  (10640.0, 107.6)
  (10650.0, 107.6)
  (10660.0, 107.6)
  (10670.0, 107.6)
  (10680.0, 107.6)
  (10690.0, 107.6)
  (10700.0, 107.8)
  (10710.0, 107.8)
  (10720.0, 107.6)
  (10730.0, 107.6)
  (10740.0, 107.8)
  (10750.0, 107.6)
  (10760.0, 107.4)
  (10770.0, 107.4)
  (10780.0, 107.4)
  (10790.0, 107.4)
  (10800.0, 107.4)
  (10810.0, 107.4)
  (10820.0, 107.4)
  (10830.0, 107.4)
  (10840.0, 107.4)
  (10850.0, 107.4)
  (10860.0, 107.4)
  (10870.0, 107.4)
  (10880.0, 107.6)
  (10890.0, 107.4)
  (10900.0, 107.4)
  (10910.0, 107.4)
  (10920.0, 107.4)
  (10930.0, 107.4)
  (10940.0, 107.4)
  (10950.0, 107.6)
  (10960.0, 107.4)
  (10970.0, 107.4)
  (10980.0, 107.4)
  (10990.0, 107.4)
  (11000.0, 107.2)
  (11010.0, 107.4)
  (11020.0, 107.6)
  (11030.0, 107.4)
  (11040.0, 107.4)
  (11050.0, 107.4)
  (11060.0, 107.2)
  (11070.0, 107.2)
  (11080.0, 107.2)
  (11090.0, 107.2)
  (11100.0, 107.2)
  (11110.0, 107.2)
  (11120.0, 107.2)
  (11130.0, 107.2)
  (11140.0, 107.2)
  (11150.0, 107.0)
  (11160.0, 107.2)
  (11170.0, 107.0)
  (11180.0, 107.0)
  (11190.0, 107.0)
  (11200.0, 107.2)
  (11210.0, 107.2)
  (11220.0, 107.0)
  (11230.0, 107.2)
  (11240.0, 107.2)
  (11250.0, 107.0)
  (11260.0, 107.2)
  (11270.0, 107.2)
  (11280.0, 107.2)
  (11290.0, 107.2)
  (11300.0, 107.2)
  (11310.0, 107.2)
  (11320.0, 107.0)
  (11330.0, 107.0)
  (11340.0, 107.0)
  (11350.0, 107.2)
  (11360.0, 107.0)
  (11370.0, 107.0)
  (11380.0, 107.0)
  (11390.0, 107.0)
  (11400.0, 107.0)
  (11410.0, 107.0)
  (11420.0, 107.0)
  (11430.0, 107.0)
  (11440.0, 107.0)
  (11450.0, 107.0)
  (11460.0, 107.0)
  (11470.0, 107.2)
  (11480.0, 107.0)
  (11490.0, 107.0)
  (11500.0, 107.0)
  (11510.0, 107.0)
  (11520.0, 107.0)
  (11530.0, 106.8)
  (11540.0, 106.8)
  (11550.0, 106.8)
  (11560.0, 106.8)
  (11570.0, 106.8)
  (11580.0, 106.8)
  (11590.0, 106.8)
  (11600.0, 107.0)
  (11610.0, 107.0)
  (11620.0, 107.0)
  (11630.0, 106.8)
  (11640.0, 106.8)
  (11650.0, 106.8)
  (11660.0, 106.4)
  (11670.0, 106.4)
  (11680.0, 106.6)
  (11690.0, 106.6)
  (11700.0, 106.4)
  (11710.0, 106.6)
  (11720.0, 106.4)
  (11730.0, 106.4)
  (11740.0, 106.4)
  (11750.0, 106.4)
  (11760.0, 106.4)
  (11770.0, 106.4)
  (11780.0, 106.4)
  (11790.0, 106.4)
  (11800.0, 106.4)
  (11810.0, 106.4)
  (11820.0, 106.6)
  (11830.0, 106.4)
  (11840.0, 106.6)
  (11850.0, 106.6)
  (11860.0, 106.4)
  (11870.0, 106.6)
  (11880.0, 106.8)
  (11890.0, 106.8)
  (11900.0, 106.6)
  (11910.0, 106.6)
  (11920.0, 106.6)
  (11930.0, 106.4)
  (11940.0, 106.4)
  (11950.0, 106.4)
  (11960.0, 106.4)
  (11970.0, 106.6)
  (11980.0, 106.4)
  (11990.0, 106.4)
  (12000.0, 106.4)
  (12010.0, 106.4)
  (12020.0, 106.4)
  (12030.0, 106.4)
  (12040.0, 106.2)
  (12050.0, 106.4)
  (12060.0, 106.4)
  (12070.0, 106.4)
  (12080.0, 106.6)
  (12090.0, 106.6)
  (12100.0, 106.4)
  (12110.0, 106.6)
  (12120.0, 106.4)
  (12130.0, 106.6)
  (12140.0, 106.6)
  (12150.0, 106.2)
  (12160.0, 106.2)
  (12170.0, 106.4)
  (12180.0, 106.2)
  (12190.0, 106.2)
  (12200.0, 106.2)
  (12210.0, 106.4)
  (12220.0, 106.2)
  (12230.0, 106.4)
  (12240.0, 106.4)
  (12250.0, 106.6)
  (12260.0, 106.6)
  (12270.0, 106.6)
  (12280.0, 106.6)
  (12290.0, 106.6)
  (12300.0, 106.6)
  (12310.0, 106.8)
  (12320.0, 107.0)
  (12330.0, 107.0)
  (12340.0, 106.8)
  (12350.0, 106.8)
  (12360.0, 106.8)
  (12370.0, 106.8)
  (12380.0, 106.6)
  (12390.0, 106.6)
  (12400.0, 106.4)
  (12410.0, 106.4)
  (12420.0, 106.4)
  (12430.0, 106.2)
  (12440.0, 106.2)
  (12450.0, 106.2)
  (12460.0, 106.4)
  (12470.0, 106.6)
  (12480.0, 106.6)
  (12490.0, 106.6)
  (12500.0, 106.4)
  (12510.0, 106.6)
  (12520.0, 106.4)
  (12530.0, 106.4)
  (12540.0, 106.4)
  (12550.0, 106.4)
  (12560.0, 106.4)
  (12570.0, 106.4)
  (12580.0, 106.4)
  (12590.0, 106.4)
  (12600.0, 106.4)
  (12610.0, 106.6)
  (12620.0, 106.6)
  (12630.0, 106.6)
  (12640.0, 106.6)
  (12650.0, 106.6)
  (12660.0, 106.6)
  (12670.0, 106.6)
  (12680.0, 106.6)
  (12690.0, 106.6)
  (12700.0, 106.6)
  (12710.0, 106.6)
  (12720.0, 106.6)
  (12730.0, 106.6)
  (12740.0, 106.6)
  (12750.0, 106.6)
  (12760.0, 106.6)
  (12770.0, 106.8)
  (12780.0, 106.6)
  (12790.0, 106.6)
  (12800.0, 106.6)
  (12810.0, 106.6)
  (12820.0, 106.6)
  (12830.0, 106.6)
  (12840.0, 106.8)
  (12850.0, 106.6)
  (12860.0, 106.8)
  (12870.0, 106.8)
  (12880.0, 106.8)
  (12890.0, 106.8)
  (12900.0, 106.8)
  (12910.0, 106.8)
  (12920.0, 106.6)
  (12930.0, 106.6)
  (12940.0, 106.6)
  (12950.0, 106.8)
  (12960.0, 106.8)
  (12970.0, 106.8)
  (12980.0, 106.8)
  (12990.0, 106.6)
  (13000.0, 106.8)
  (13010.0, 106.6)
  (13020.0, 106.6)
  (13030.0, 106.6)
  (13040.0, 106.6)
  (13050.0, 106.6)
  (13060.0, 106.6)
  (13070.0, 106.6)
  (13080.0, 106.4)
  (13090.0, 106.4)
  (13100.0, 106.4)
  (13110.0, 106.4)
  (13120.0, 106.6)
  (13130.0, 106.6)
  (13140.0, 106.6)
  (13150.0, 106.6)
  (13160.0, 106.6)
  (13170.0, 106.6)
  (13180.0, 106.6)
  (13190.0, 106.6)
  (13200.0, 106.6)
  (13210.0, 106.6)
  (13220.0, 106.6)
  (13230.0, 106.6)
  (13240.0, 106.6)
  (13250.0, 106.8)
  (13260.0, 106.6)
  (13270.0, 106.6)
  (13280.0, 106.6)
  (13290.0, 106.6)
  (13300.0, 106.6)
  (13310.0, 106.8)
  (13320.0, 107.0)
  (13330.0, 107.0)
  (13340.0, 107.0)
  (13350.0, 107.0)
  (13360.0, 107.0)
  (13370.0, 106.6)
  (13380.0, 106.8)
  (13390.0, 106.6)
  (13400.0, 106.6)
  (13410.0, 106.6)
  (13420.0, 106.6)
  (13430.0, 106.6)
  (13440.0, 106.6)
  (13450.0, 106.6)
  (13460.0, 106.6)
  (13470.0, 106.6)
  (13480.0, 106.6)
  (13490.0, 106.6)
  (13500.0, 106.6)
  (13510.0, 106.6)
  (13520.0, 106.6)
  (13530.0, 106.6)
  (13540.0, 106.6)
  (13550.0, 106.6)
  (13560.0, 106.6)
  (13570.0, 106.6)
  (13580.0, 106.6)
  (13590.0, 106.6)
  (13600.0, 106.6)
  (13610.0, 106.6)
  (13620.0, 106.6)
  (13630.0, 106.6)
  (13640.0, 106.6)
  (13650.0, 106.4)
  (13660.0, 106.4)
  (13670.0, 106.4)
  (13680.0, 106.4)
  (13690.0, 106.4)
  (13700.0, 106.4)
  (13710.0, 106.4)
  (13720.0, 106.4)
  (13730.0, 106.4)
  (13740.0, 106.4)
  (13750.0, 106.4)
  (13760.0, 106.4)
  (13770.0, 106.6)
  (13780.0, 106.8)
  (13790.0, 106.8)
  (13800.0, 106.6)
  (13810.0, 106.6)
  (13820.0, 106.8)
  (13830.0, 106.8)
  (13840.0, 106.6)
  (13850.0, 106.6)
  (13860.0, 106.6)
  (13870.0, 106.6)
  (13880.0, 106.6)
  (13890.0, 106.6)
  (13900.0, 106.4)
  (13910.0, 106.4)
  (13920.0, 106.4)
  (13930.0, 106.4)
  (13940.0, 106.2)
  (13950.0, 106.2)
  (13960.0, 106.2)
  (13970.0, 106.2)
  (13980.0, 106.6)
  (13990.0, 106.6)
  (14000.0, 106.6)
  (14010.0, 106.6)
  (14020.0, 106.6)
  (14030.0, 106.6)
  (14040.0, 106.8)
  (14050.0, 106.8)
  (14060.0, 106.8)
  (14070.0, 106.8)
  (14080.0, 106.4)
  (14090.0, 106.4)
  (14100.0, 106.4)
  (14110.0, 106.4)
  (14120.0, 106.4)
  (14130.0, 106.4)
  (14140.0, 106.4)
  (14150.0, 106.4)
  (14160.0, 106.4)
  (14170.0, 106.4)
  (14180.0, 106.4)
  (14190.0, 106.4)
  (14200.0, 106.6)
  (14210.0, 106.4)
  (14220.0, 106.6)
  (14230.0, 106.4)
  (14240.0, 106.4)
  (14250.0, 106.4)
  (14260.0, 106.4)
  (14270.0, 106.6)
  (14280.0, 106.6)
  (14290.0, 106.6)
  (14300.0, 106.6)
  (14310.0, 106.6)
  (14320.0, 106.6)
  (14330.0, 106.6)
  (14340.0, 106.6)
  (14350.0, 106.6)
  (14360.0, 106.6)
  (14370.0, 106.6)
  (14380.0, 106.4)
  (14390.0, 106.4)
  (14400.0, 106.4)
  (14410.0, 106.4)
  (14420.0, 106.4)
  (14430.0, 106.4)
  (14440.0, 106.4)
  (14450.0, 106.4)
  (14460.0, 106.4)
  (14470.0, 106.4)
  (14480.0, 106.4)
  (14490.0, 106.4)
  (14500.0, 106.4)
  (14510.0, 106.4)
  (14520.0, 106.6)
  (14530.0, 106.6)
  (14540.0, 106.6)
  (14550.0, 106.4)
  (14560.0, 106.4)
  (14570.0, 106.4)
  (14580.0, 106.2)
  (14590.0, 106.4)
  (14600.0, 106.4)
  (14610.0, 106.4)
  (14620.0, 106.4)
  (14630.0, 106.4)
  (14640.0, 106.4)
  (14650.0, 106.4)
  (14660.0, 106.4)
  (14670.0, 106.4)
  (14680.0, 106.4)
  (14690.0, 106.4)
  (14700.0, 106.4)
  (14710.0, 106.4)
  (14720.0, 106.4)
  (14730.0, 106.4)
  (14740.0, 106.6)
  (14750.0, 106.6)
  (14760.0, 106.6)
  (14770.0, 106.4)
  (14780.0, 106.2)
  (14790.0, 106.4)
  (14800.0, 106.2)
  (14810.0, 106.2)
  (14820.0, 106.2)
  (14830.0, 106.2)
  (14840.0, 106.2)
  (14850.0, 106.2)
  (14860.0, 106.2)
  (14870.0, 106.2)
  (14880.0, 106.2)
  (14890.0, 106.2)
  (14900.0, 106.2)
  (14910.0, 106.2)
  (14920.0, 106.2)
  (14930.0, 106.2)
  (14940.0, 106.2)
  (14950.0, 106.2)
  (14960.0, 106.4)
  (14970.0, 106.4)
  (14980.0, 106.4)
  (14990.0, 106.4)
  (15000.0, 106.2)
  (15010.0, 106.2)
  (15020.0, 106.2)
  (15030.0, 106.4)
  (15040.0, 106.2)
  (15050.0, 106.2)
  (15060.0, 106.2)
  (15070.0, 106.2)
  (15080.0, 106.2)
  (15090.0, 106.2)
  (15100.0, 106.2)
  (15110.0, 106.2)
  (15120.0, 106.2)
  (15130.0, 106.2)
  (15140.0, 106.2)
  (15150.0, 106.2)
  (15160.0, 106.2)
  (15170.0, 106.4)
  (15180.0, 106.4)
  (15190.0, 106.4)
  (15200.0, 106.2)
  (15210.0, 106.2)
  (15220.0, 106.2)
  (15230.0, 106.2)
  (15240.0, 106.2)
  (15250.0, 106.2)
  (15260.0, 106.2)
  (15270.0, 106.2)
  (15280.0, 106.2)
  (15290.0, 106.2)
  (15300.0, 106.2)
  (15310.0, 106.2)
  (15320.0, 106.2)
  (15330.0, 106.2)
  (15340.0, 106.2)
  (15350.0, 106.2)
  (15360.0, 106.2)
  (15370.0, 106.4)
  (15380.0, 106.4)
  (15390.0, 106.4)
  (15400.0, 106.4)
  (15410.0, 106.4)
  (15420.0, 106.4)
  (15430.0, 106.4)
  (15440.0, 106.4)
  (15450.0, 106.2)
  (15460.0, 106.2)
  (15470.0, 106.2)
  (15480.0, 106.2)
  (15490.0, 106.2)
  (15500.0, 106.2)
  (15510.0, 106.0)
  (15520.0, 106.0)
  (15530.0, 106.0)
  (15540.0, 106.0)
  (15550.0, 105.8)
  (15560.0, 106.0)
  (15570.0, 105.8)
  (15580.0, 105.8)
  (15590.0, 106.0)
  (15600.0, 106.0)
  (15610.0, 106.0)
  (15620.0, 106.0)
  (15630.0, 106.0)
  (15640.0, 106.0)
  (15650.0, 106.2)
  (15660.0, 106.2)
  (15670.0, 106.0)
  (15680.0, 106.0)
  (15690.0, 106.0)
  (15700.0, 106.2)
  (15710.0, 106.2)
  (15720.0, 106.2)
  (15730.0, 106.0)
  (15740.0, 106.0)
  (15750.0, 106.2)
  (15760.0, 106.2)
  (15770.0, 106.2)
  (15780.0, 106.2)
  (15790.0, 106.2)
  (15800.0, 106.2)
  (15810.0, 106.2)
  (15820.0, 106.2)
  (15830.0, 106.2)
  (15840.0, 106.2)
  (15850.0, 106.2)
  (15860.0, 106.2)
  (15870.0, 106.2)
  (15880.0, 106.2)
  (15890.0, 106.4)
  (15900.0, 106.4)
  (15910.0, 106.4)
  (15920.0, 106.4)
  (15930.0, 106.4)
  (15940.0, 106.4)
  (15950.0, 106.4)
  (15960.0, 106.4)
  (15970.0, 106.4)
  (15980.0, 106.4)
  (15990.0, 106.4)
  (16000.0, 106.4)
  (16010.0, 106.4)
  (16020.0, 106.4)
  (16030.0, 106.4)
  (16040.0, 106.4)
  (16050.0, 106.4)
  (16060.0, 106.4)
  (16070.0, 106.4)
  (16080.0, 106.2)
  (16090.0, 106.2)
  (16100.0, 106.2)
  (16110.0, 106.2)
  (16120.0, 106.2)
  (16130.0, 106.2)
  (16140.0, 106.2)
  (16150.0, 106.2)
  (16160.0, 106.2)
  (16170.0, 106.2)
  (16180.0, 106.2)
  (16190.0, 106.2)
  (16200.0, 106.2)
  (16210.0, 106.4)
  (16220.0, 106.4)
  (16230.0, 106.4)
  (16240.0, 106.4)
  (16250.0, 106.4)
  (16260.0, 106.4)
  (16270.0, 106.4)
  (16280.0, 106.4)
  (16290.0, 106.4)
  (16300.0, 106.4)
  (16310.0, 106.4)
  (16320.0, 106.4)
  (16330.0, 106.4)
  (16340.0, 106.4)
  (16350.0, 106.4)
  (16360.0, 106.4)
  (16370.0, 106.4)
  (16380.0, 106.4)
  (16390.0, 106.4)
  (16400.0, 106.4)
  (16410.0, 106.4)
  (16420.0, 106.4)
  (16430.0, 106.4)
  (16440.0, 106.4)
  (16450.0, 106.4)
  (16460.0, 106.4)
  (16470.0, 106.4)
  (16480.0, 106.4)
  (16490.0, 106.4)
  (16500.0, 106.4)
  (16510.0, 106.4)
  (16520.0, 106.4)
  (16530.0, 106.4)
  (16540.0, 106.4)
  (16550.0, 106.4)
  (16560.0, 106.4)
  (16570.0, 106.4)
  (16580.0, 106.4)
  (16590.0, 106.4)
  (16600.0, 106.4)
  (16610.0, 106.4)
  (16620.0, 106.4)
  (16630.0, 106.6)
  (16640.0, 106.6)
  (16650.0, 106.6)
  (16660.0, 106.6)
  (16670.0, 106.6)
  (16680.0, 106.6)
  (16690.0, 106.4)
  (16700.0, 106.4)
  (16710.0, 106.4)
  (16720.0, 106.4)
  (16730.0, 106.4)
  (16740.0, 106.4)
  (16750.0, 106.4)
  (16760.0, 106.6)
  (16770.0, 106.4)
  (16780.0, 106.4)
  (16790.0, 106.6)
  (16800.0, 106.4)
  (16810.0, 106.4)
  (16820.0, 106.4)
  (16830.0, 106.4)
  (16840.0, 106.4)
  (16850.0, 106.4)
  (16860.0, 106.4)
  (16870.0, 106.4)
  (16880.0, 106.4)
  (16890.0, 106.6)
  (16900.0, 106.6)
  (16910.0, 106.6)
  (16920.0, 106.4)
  (16930.0, 106.6)
  (16940.0, 106.6)
  (16950.0, 106.6)
  (16960.0, 106.6)
  (16970.0, 106.6)
  (16980.0, 106.4)
  (16990.0, 106.4)
  (17000.0, 106.4)
  (17010.0, 106.4)
  (17020.0, 106.4)
  (17030.0, 106.4)
  (17040.0, 106.4)
  (17050.0, 106.4)
  (17060.0, 106.4)
  (17070.0, 106.4)
  (17080.0, 106.4)
  (17090.0, 106.4)
  (17100.0, 106.4)
  (17110.0, 106.4)
  (17120.0, 106.4)
  (17130.0, 106.4)
  (17140.0, 106.6)
  (17150.0, 106.4)
  (17160.0, 106.4)
  (17170.0, 106.4)
  (17180.0, 106.6)
  (17190.0, 106.6)
  (17200.0, 106.6)
  (17210.0, 106.6)
  (17220.0, 106.6)
  (17230.0, 106.8)
  (17240.0, 106.6)
  (17250.0, 106.4)
  (17260.0, 106.4)
  (17270.0, 106.4)
  (17280.0, 106.4)
  (17290.0, 106.4)
  (17300.0, 106.4)
  (17310.0, 106.4)
  (17320.0, 106.4)
  (17330.0, 106.4)
  (17340.0, 106.4)
  (17350.0, 106.4)
  (17360.0, 106.4)
  (17370.0, 106.4)
  (17380.0, 106.4)
  (17390.0, 106.4)
  (17400.0, 106.4)
  (17410.0, 106.4)
  (17420.0, 106.4)
  (17430.0, 106.4)
  (17440.0, 106.4)
  (17450.0, 106.4)
  (17460.0, 106.6)
  (17470.0, 106.6)
  (17480.0, 106.6)
  (17490.0, 106.6)
  (17500.0, 106.6)
  (17510.0, 106.6)
  (17520.0, 106.8)
  (17530.0, 106.8)
  (17540.0, 106.6)
  (17550.0, 106.8)
  (17560.0, 106.4)
  (17570.0, 106.4)
  (17580.0, 106.4)
  (17590.0, 106.4)
  (17600.0, 106.4)
  (17610.0, 106.4)
  (17620.0, 106.4)
  (17630.0, 106.4)
  (17640.0, 106.4)
  (17650.0, 106.4)
  (17660.0, 106.4)
  (17670.0, 106.4)
  (17680.0, 106.6)
  (17690.0, 106.6)
  (17700.0, 106.6)
  (17710.0, 106.6)
  (17720.0, 106.4)
  (17730.0, 106.4)
  (17740.0, 106.4)
  (17750.0, 106.4)
  (17760.0, 106.4)
  (17770.0, 106.4)
  (17780.0, 106.4)
  (17790.0, 106.6)
  (17800.0, 106.6)
  (17810.0, 106.6)
  (17820.0, 106.6)
  (17830.0, 106.6)
  (17840.0, 106.6)
  (17850.0, 106.4)
  (17860.0, 106.4)
  (17870.0, 106.8)
  (17880.0, 106.8)
  (17890.0, 106.8)
  (17900.0, 106.8)
  (17910.0, 106.8)
  (17920.0, 106.8)
  (17930.0, 106.6)
  (17940.0, 106.6)
  (17950.0, 106.6)
  (17960.0, 106.4)
  (17970.0, 106.6)
  (17980.0, 106.4)
  (17990.0, 106.4)
  (18000.0, 106.8)
  (18010.0, 106.8)
  (18020.0, 106.6)
  (18030.0, 106.6)
  (18040.0, 106.6)
  (18050.0, 106.6)
  (18060.0, 106.6)
  (18070.0, 106.6)
  (18080.0, 106.6)
  (18090.0, 106.6)
  (18100.0, 106.6)
  (18110.0, 106.8)
  (18120.0, 106.8)
  (18130.0, 106.6)
  (18140.0, 106.6)
  (18150.0, 106.6)
  (18160.0, 106.6)
  (18170.0, 106.6)
  (18180.0, 106.6)
  (18190.0, 106.6)
  (18200.0, 106.6)
  (18210.0, 106.6)
  (18220.0, 106.6)
  (18230.0, 106.6)
  (18240.0, 106.6)
  (18250.0, 106.6)
  (18260.0, 106.6)
  (18270.0, 106.6)
  (18280.0, 106.8)
  (18290.0, 106.8)
  (18300.0, 106.8)
  (18310.0, 106.8)
  (18320.0, 106.8)
  (18330.0, 106.8)
  (18340.0, 106.8)
  (18350.0, 106.8)
  (18360.0, 106.8)
  (18370.0, 106.8)
  (18380.0, 106.8)
  (18390.0, 106.8)
  (18400.0, 106.8)
  (18410.0, 106.8)
  (18420.0, 106.8)
  (18430.0, 106.8)
  (18440.0, 106.8)
  (18450.0, 106.8)
  (18460.0, 106.6)
  (18470.0, 106.6)
  (18480.0, 106.6)
  (18490.0, 106.6)
  (18500.0, 106.6)
  (18510.0, 106.6)
  (18520.0, 106.6)
  (18530.0, 106.6)
  (18540.0, 106.6)
  (18550.0, 106.6)
  (18560.0, 106.6)
  (18570.0, 106.6)
  (18580.0, 106.6)
  (18590.0, 106.6)
  (18600.0, 106.6)
  (18610.0, 106.6)
  (18620.0, 106.6)
  (18630.0, 106.6)
  (18640.0, 106.6)
  (18650.0, 106.6)
  (18660.0, 106.6)
  (18670.0, 106.6)
  (18680.0, 106.6)
  (18690.0, 106.6)
  (18700.0, 106.6)
  (18710.0, 106.6)
  (18720.0, 106.6)
  (18730.0, 106.6)
  (18740.0, 106.6)
  (18750.0, 106.6)
  (18760.0, 106.6)
  (18770.0, 106.6)
  (18780.0, 106.6)
  (18790.0, 106.6)
  (18800.0, 106.6)
  (18810.0, 106.6)
  (18820.0, 106.6)
  (18830.0, 106.6)
  (18840.0, 106.6)
  (18850.0, 106.6)
  (18860.0, 106.6)
  (18870.0, 106.6)
  (18880.0, 106.6)
  (18890.0, 106.6)
  (18900.0, 106.6)
  (18910.0, 106.6)
  (18920.0, 106.6)
  (18930.0, 106.6)
  (18940.0, 106.6)
  (18950.0, 106.6)
  (18960.0, 106.6)
  (18970.0, 106.6)
  (18980.0, 106.6)
  (18990.0, 106.6)
  (19000.0, 106.6)
  (19010.0, 106.6)
  (19020.0, 106.6)
  (19030.0, 106.6)
  (19040.0, 106.6)
  (19050.0, 106.6)
  (19060.0, 106.6)
  (19070.0, 106.8)
  (19080.0, 106.6)
  (19090.0, 106.6)
  (19100.0, 106.6)
  (19110.0, 106.6)
  (19120.0, 106.6)
  (19130.0, 106.6)
  (19140.0, 106.6)
  (19150.0, 106.6)
  (19160.0, 106.6)
  (19170.0, 106.6)
  (19180.0, 106.6)
  (19190.0, 106.6)
  (19200.0, 106.6)
  (19210.0, 106.6)
  (19220.0, 106.8)
  (19230.0, 106.8)
  (19240.0, 106.8)
  (19250.0, 106.8)
  (19260.0, 106.8)
  (19270.0, 106.8)
  (19280.0, 106.8)
  (19290.0, 106.8)
  (19300.0, 106.8)
  (19310.0, 106.8)
  (19320.0, 106.8)
  (19330.0, 106.8)
  (19340.0, 106.8)
  (19350.0, 106.8)
  (19360.0, 106.8)
  (19370.0, 106.8)
  (19380.0, 106.8)
  (19390.0, 106.8)
  (19400.0, 106.8)
  (19410.0, 106.8)
  (19420.0, 106.8)
  (19430.0, 106.8)
  (19440.0, 106.8)
  (19450.0, 106.8)
  (19460.0, 106.8)
  (19470.0, 106.8)
  (19480.0, 106.8)
  (19490.0, 106.8)
  (19500.0, 106.8)
  (19510.0, 106.8)
  (19520.0, 106.8)
  (19530.0, 106.8)
  (19540.0, 106.8)
  (19550.0, 106.8)
  (19560.0, 106.8)
  (19570.0, 106.8)
  (19580.0, 106.8)
  (19590.0, 106.8)
  (19600.0, 106.8)
  (19610.0, 106.8)
  (19620.0, 106.8)
  (19630.0, 106.8)
  (19640.0, 106.8)
  (19650.0, 106.8)
  (19660.0, 106.8)
  (19670.0, 106.8)
  (19680.0, 106.8)
  (19690.0, 106.8)
  (19700.0, 106.8)
  (19710.0, 106.8)
  (19720.0, 106.8)
  (19730.0, 106.8)
  (19740.0, 106.8)
  (19750.0, 106.8)
  (19760.0, 106.8)
  (19770.0, 106.8)
  (19780.0, 106.8)
  (19790.0, 106.8)
  (19800.0, 106.6)
  (19810.0, 106.6)
  (19820.0, 106.6)
  (19830.0, 106.8)
  (19840.0, 106.6)
  (19850.0, 106.6)
  (19860.0, 106.6)
  (19870.0, 106.6)
  (19880.0, 106.6)
  (19890.0, 106.6)
  (19900.0, 106.6)
  (19910.0, 106.6)
  (19920.0, 106.6)
  (19930.0, 106.6)
  (19940.0, 106.6)
  (19950.0, 106.6)
  (19960.0, 106.6)
  (19970.0, 106.6)
  (19980.0, 106.6)
  (19990.0, 106.6)
  (20000.0, 106.6)
};
\addlegendentry{{}{Smoothing Bandit}}

\addplot+[
  draw=none, mark=none, const plot, name path=A, forget plot
] coordinates {
  (0.0, 0.0)
  (100.0, 0.9477225575051662)
  (200.0, 1.1477225575051662)
  (300.0, 3.2832396974191327)
  (400.0, 13.949774770204645)
  (500.0, 27.858052492344385)
  (600.0, 47.41633332799983)
  (700.0, 56.56206492772239)
  (800.0, 65.99464029227974)
  (900.0, 72.30116263352132)
  (1000.0, 75.91547594742265)
  (1100.0, 88.04152298679729)
  (1200.0, 92.28330889535312)
  (1300.0, 92.80788655293196)
  (1400.0, 92.57488738510231)
  (1500.0, 94.62052627529742)
  (1600.0, 95.88633534503099)
  (1700.0, 95.10185121722127)
  (1800.0, 95.90217288664427)
  (1900.0, 97.59089023002068)
  (2000.0, 97.91657508881032)
  (2100.0, 98.27332005306815)
  (2200.0, 99.48035085019828)
  (2300.0, 99.64575131106459)
  (2400.0, 99.58885438199982)
  (2500.0, 100.12132034355965)
  (2600.0, 101.96154726279431)
  (2700.0, 101.62052627529742)
  (2800.0, 101.99374388453425)
  (2900.0, 102.93700393700591)
  (3000.0, 102.74165738677394)
  (3100.0, 103.24707681233427)
  (3200.0, 103.63405790253616)
  (3300.0, 104.0)
  (3400.0, 104.0)
  (3500.0, 104.0987177379236)
  (3600.0, 104.24707681233427)
  (3700.0, 103.97770876399967)
  (3800.0, 103.90713558335004)
  (3900.0, 103.90713558335004)
  (4000.0, 103.90713558335004)
  (4100.0, 103.7637059362411)
  (4200.0, 104.18153408023781)
  (4300.0, 103.7637059362411)
  (4400.0, 104.24707681233427)
  (4500.0, 104.24707681233427)
  (4600.0, 104.24707681233427)
  (4700.0, 104.3815340802378)
  (4800.0, 104.0469165057621)
  (4900.0, 104.08220700148449)
  (5000.0, 104.08220700148449)
  (5100.0, 104.08220700148449)
  (5200.0, 104.08220700148449)
  (5300.0, 104.08220700148449)
  (5400.0, 103.99374388453425)
  (5500.0, 103.00768096208107)
  (5600.0, 103.00768096208107)
  (5700.0, 103.47108544675923)
  (5800.0, 103.47108544675923)
  (5900.0, 103.47108544675923)
  (6000.0, 103.08220700148449)
  (6100.0, 102.97770876399967)
  (6200.0, 102.28997991959774)
  (6300.0, 102.88328157299975)
  (6400.0, 102.70217288664428)
  (6500.0, 102.4431676725155)
  (6600.0, 101.54017542509915)
  (6700.0, 101.54017542509915)
  (6800.0, 101.54017542509915)
  (6900.0, 100.94772255750517)
  (7000.0, 102.50384048104053)
  (7100.0, 102.50384048104053)
  (7200.0, 102.50384048104053)
  (7300.0, 102.58113883008419)
  (7400.0, 102.58113883008419)
  (7500.0, 102.50384048104053)
  (7600.0, 102.50384048104053)
  (7700.0, 102.50384048104053)
  (7800.0, 102.91657508881032)
  (7900.0, 102.50384048104053)
  (8000.0, 102.50384048104053)
  (8100.0, 102.50384048104053)
  (8200.0, 102.50384048104053)
  (8300.0, 102.50384048104053)
  (8400.0, 102.50384048104053)
  (8500.0, 102.50384048104053)
  (8600.0, 102.50384048104053)
  (8700.0, 102.50384048104053)
  (8800.0, 102.41421356237309)
  (8900.0, 102.50384048104053)
  (9000.0, 102.50384048104053)
  (9100.0, 102.91657508881032)
  (9200.0, 102.91657508881032)
  (9300.0, 102.50384048104053)
  (9400.0, 102.91657508881032)
  (9500.0, 102.8431676725155)
  (9600.0, 102.8431676725155)
  (9700.0, 102.8431676725155)
  (9800.0, 103.3493588689618)
  (9900.0, 102.41421356237309)
  (10000.0, 102.41421356237309)
  (10100.0, 102.8431676725155)
  (10200.0, 102.8431676725155)
  (10300.0, 102.8431676725155)
  (10400.0, 102.41421356237309)
  (10500.0, 102.8431676725155)
  (10600.0, 102.8431676725155)
  (10700.0, 102.8431676725155)
  (10800.0, 102.91657508881032)
  (10900.0, 102.91657508881032)
  (11000.0, 102.91657508881032)
  (11100.0, 102.91657508881032)
  (11200.0, 102.91657508881032)
  (11300.0, 103.11657508881031)
  (11400.0, 102.8431676725155)
  (11500.0, 102.8431676725155)
  (11600.0, 102.8431676725155)
  (11700.0, 103.10998007960222)
  (11800.0, 102.91657508881032)
  (11900.0, 102.91657508881032)
  (12000.0, 102.91657508881032)
  (12100.0, 102.91657508881032)
  (12200.0, 103.41659021245849)
  (12300.0, 103.41659021245849)
  (12400.0, 103.41659021245849)
  (12500.0, 103.41659021245849)
  (12600.0, 103.58885438199982)
  (12700.0, 103.58885438199982)
  (12800.0, 102.91657508881032)
  (12900.0, 102.91657508881032)
  (13000.0, 102.91657508881032)
  (13100.0, 103.41659021245849)
  (13200.0, 103.41659021245849)
  (13300.0, 103.41659021245849)
  (13400.0, 103.3493588689618)
  (13500.0, 103.44948974278317)
  (13600.0, 103.44948974278317)
  (13700.0, 103.90217288664427)
  (13800.0, 103.90217288664427)
  (13900.0, 103.90217288664427)
  (14000.0, 103.90217288664427)
  (14100.0, 103.90998007960224)
  (14200.0, 103.90998007960224)
  (14300.0, 103.90998007960224)
  (14400.0, 103.90998007960224)
  (14500.0, 103.90998007960224)
  (14600.0, 103.36794833886788)
  (14700.0, 103.90998007960224)
  (14800.0, 103.90998007960224)
  (14900.0, 103.36794833886788)
  (15000.0, 103.36794833886788)
  (15100.0, 103.36794833886788)
  (15200.0, 103.90998007960224)
  (15300.0, 103.90998007960224)
  (15400.0, 103.90998007960224)
  (15500.0, 103.90998007960224)
  (15600.0, 103.90998007960224)
  (15700.0, 103.96794833886787)
  (15800.0, 104.36794833886788)
  (15900.0, 103.96794833886787)
  (16000.0, 103.87082869338697)
  (16100.0, 103.58885438199982)
  (16200.0, 104.18746727726266)
  (16300.0, 104.12132034355965)
  (16400.0, 103.58885438199982)
  (16500.0, 104.12132034355965)
  (16600.0, 103.96794833886787)
  (16700.0, 103.96794833886787)
  (16800.0, 103.96794833886787)
  (16900.0, 103.41659021245849)
  (17000.0, 103.41659021245849)
  (17100.0, 103.41659021245849)
  (17200.0, 103.59089023002068)
  (17300.0, 103.59089023002068)
  (17400.0, 102.98885438199983)
  (17500.0, 102.98885438199983)
  (17600.0, 102.98885438199983)
  (17700.0, 101.89544511501033)
  (17800.0, 102.91657508881032)
  (17900.0, 102.8431676725155)
  (18000.0, 101.89544511501033)
  (18100.0, 102.10384048104052)
  (18200.0, 102.2247448713916)
  (18300.0, 102.91657508881032)
  (18400.0, 103.41659021245849)
  (18500.0, 103.11657508881031)
  (18600.0, 102.91657508881032)
  (18700.0, 102.91657508881032)
  (18800.0, 103.11657508881031)
  (18900.0, 103.10384048104052)
  (19000.0, 103.27332005306815)
  (19100.0, 103.10384048104052)
  (19200.0, 103.07332005306816)
  (19300.0, 102.94164078649987)
  (19400.0, 102.94164078649987)
  (19500.0, 103.41421356237309)
  (19600.0, 103.8431676725155)
  (19700.0, 103.8431676725155)
  (19800.0, 103.8431676725155)
  (19900.0, 103.8431676725155)
  (20000.0, 103.8431676725155)
};

\addplot+[
  draw=none, mark=none, const plot, name path=B, forget plot
] coordinates {
  (0.0, 0.0)
  (100.0, -0.14772255750516616)
  (200.0, 0.05227744249483379)
  (300.0, 0.3167603025808674)
  (400.0, 2.850225229795357)
  (500.0, 15.741947507655617)
  (600.0, 26.58366667200017)
  (700.0, 41.83793507227762)
  (800.0, 54.80535970772026)
  (900.0, 63.698837366478685)
  (1000.0, 70.08452405257735)
  (1100.0, 75.95847701320271)
  (1200.0, 80.91669110464687)
  (1300.0, 85.19211344706804)
  (1400.0, 87.02511261489768)
  (1500.0, 87.77947372470258)
  (1600.0, 89.313664654969)
  (1700.0, 89.69814878277874)
  (1800.0, 91.29782711335572)
  (1900.0, 93.20910976997934)
  (2000.0, 94.88342491118969)
  (2100.0, 94.92667994693184)
  (2200.0, 94.91964914980173)
  (2300.0, 94.35424868893541)
  (2400.0, 96.01114561800017)
  (2500.0, 95.87867965644035)
  (2600.0, 95.23845273720568)
  (2700.0, 94.77947372470258)
  (2800.0, 95.60625611546574)
  (2900.0, 95.06299606299409)
  (3000.0, 95.25834261322606)
  (3100.0, 95.55292318766574)
  (3200.0, 95.96594209746384)
  (3300.0, 96.0)
  (3400.0, 96.0)
  (3500.0, 96.30128226207641)
  (3600.0, 96.55292318766574)
  (3700.0, 96.82229123600034)
  (3800.0, 96.89286441664997)
  (3900.0, 96.89286441664997)
  (4000.0, 96.89286441664997)
  (4100.0, 96.63629406375891)
  (4200.0, 96.6184659197622)
  (4300.0, 96.63629406375891)
  (4400.0, 96.55292318766574)
  (4500.0, 96.55292318766574)
  (4600.0, 96.55292318766574)
  (4700.0, 96.81846591976219)
  (4800.0, 96.75308349423791)
  (4900.0, 97.91779299851551)
  (5000.0, 97.91779299851551)
  (5100.0, 97.91779299851551)
  (5200.0, 97.91779299851551)
  (5300.0, 97.91779299851551)
  (5400.0, 97.60625611546574)
  (5500.0, 97.79231903791894)
  (5600.0, 97.79231903791894)
  (5700.0, 96.92891455324077)
  (5800.0, 96.92891455324077)
  (5900.0, 96.92891455324077)
  (6000.0, 96.91779299851551)
  (6100.0, 95.82229123600034)
  (6200.0, 97.31002008040225)
  (6300.0, 97.51671842700026)
  (6400.0, 98.09782711335573)
  (6500.0, 99.1568323274845)
  (6600.0, 99.25982457490086)
  (6700.0, 99.25982457490086)
  (6800.0, 99.25982457490086)
  (6900.0, 99.85227744249484)
  (7000.0, 99.89615951895948)
  (7100.0, 99.89615951895948)
  (7200.0, 99.89615951895948)
  (7300.0, 99.41886116991581)
  (7400.0, 99.41886116991581)
  (7500.0, 99.89615951895948)
  (7600.0, 99.89615951895948)
  (7700.0, 99.89615951895948)
  (7800.0, 99.88342491118969)
  (7900.0, 99.89615951895948)
  (8000.0, 99.89615951895948)
  (8100.0, 99.89615951895948)
  (8200.0, 99.89615951895948)
  (8300.0, 99.89615951895948)
  (8400.0, 99.89615951895948)
  (8500.0, 99.89615951895948)
  (8600.0, 99.89615951895948)
  (8700.0, 99.89615951895948)
  (8800.0, 99.58578643762691)
  (8900.0, 99.89615951895948)
  (9000.0, 99.89615951895948)
  (9100.0, 99.88342491118969)
  (9200.0, 99.88342491118969)
  (9300.0, 99.89615951895948)
  (9400.0, 99.88342491118969)
  (9500.0, 99.5568323274845)
  (9600.0, 99.5568323274845)
  (9700.0, 99.5568323274845)
  (9800.0, 99.45064113103821)
  (9900.0, 99.58578643762691)
  (10000.0, 99.58578643762691)
  (10100.0, 99.5568323274845)
  (10200.0, 99.5568323274845)
  (10300.0, 99.5568323274845)
  (10400.0, 99.58578643762691)
  (10500.0, 99.5568323274845)
  (10600.0, 99.5568323274845)
  (10700.0, 99.5568323274845)
  (10800.0, 99.88342491118969)
  (10900.0, 99.88342491118969)
  (11000.0, 99.88342491118969)
  (11100.0, 99.88342491118969)
  (11200.0, 99.88342491118969)
  (11300.0, 100.08342491118968)
  (11400.0, 99.5568323274845)
  (11500.0, 99.5568323274845)
  (11600.0, 99.5568323274845)
  (11700.0, 98.09001992039776)
  (11800.0, 99.88342491118969)
  (11900.0, 99.88342491118969)
  (12000.0, 99.88342491118969)
  (12100.0, 99.88342491118969)
  (12200.0, 99.7834097875415)
  (12300.0, 99.7834097875415)
  (12400.0, 99.7834097875415)
  (12500.0, 99.7834097875415)
  (12600.0, 100.01114561800017)
  (12700.0, 100.01114561800017)
  (12800.0, 99.88342491118969)
  (12900.0, 99.88342491118969)
  (13000.0, 99.88342491118969)
  (13100.0, 99.7834097875415)
  (13200.0, 99.7834097875415)
  (13300.0, 99.7834097875415)
  (13400.0, 99.45064113103821)
  (13500.0, 98.55051025721683)
  (13600.0, 98.55051025721683)
  (13700.0, 99.29782711335572)
  (13800.0, 99.29782711335572)
  (13900.0, 99.29782711335572)
  (14000.0, 99.29782711335572)
  (14100.0, 98.89001992039778)
  (14200.0, 98.89001992039778)
  (14300.0, 98.89001992039778)
  (14400.0, 98.89001992039778)
  (14500.0, 98.89001992039778)
  (14600.0, 99.03205166113213)
  (14700.0, 98.89001992039778)
  (14800.0, 98.89001992039778)
  (14900.0, 99.03205166113213)
  (15000.0, 99.03205166113213)
  (15100.0, 99.03205166113213)
  (15200.0, 98.89001992039778)
  (15300.0, 98.89001992039778)
  (15400.0, 98.89001992039778)
  (15500.0, 98.89001992039778)
  (15600.0, 98.89001992039778)
  (15700.0, 99.63205166113212)
  (15800.0, 100.03205166113213)
  (15900.0, 99.63205166113212)
  (16000.0, 100.12917130661303)
  (16100.0, 100.01114561800017)
  (16200.0, 99.41253272273734)
  (16300.0, 99.87867965644035)
  (16400.0, 100.01114561800017)
  (16500.0, 99.87867965644035)
  (16600.0, 99.63205166113212)
  (16700.0, 99.63205166113212)
  (16800.0, 99.63205166113212)
  (16900.0, 99.7834097875415)
  (17000.0, 99.7834097875415)
  (17100.0, 99.7834097875415)
  (17200.0, 99.20910976997934)
  (17300.0, 99.20910976997934)
  (17400.0, 99.41114561800018)
  (17500.0, 99.41114561800018)
  (17600.0, 99.41114561800018)
  (17700.0, 99.70455488498966)
  (17800.0, 99.88342491118969)
  (17900.0, 99.5568323274845)
  (18000.0, 99.70455488498966)
  (18100.0, 99.49615951895947)
  (18200.0, 99.7752551286084)
  (18300.0, 99.88342491118969)
  (18400.0, 99.7834097875415)
  (18500.0, 100.08342491118968)
  (18600.0, 99.88342491118969)
  (18700.0, 99.88342491118969)
  (18800.0, 100.08342491118968)
  (18900.0, 100.49615951895947)
  (19000.0, 99.92667994693184)
  (19100.0, 100.49615951895947)
  (19200.0, 99.72667994693185)
  (19300.0, 100.25835921350011)
  (19400.0, 100.25835921350011)
  (19500.0, 100.58578643762691)
  (19600.0, 100.5568323274845)
  (19700.0, 100.5568323274845)
  (19800.0, 100.5568323274845)
  (19900.0, 100.5568323274845)
  (20000.0, 100.5568323274845)
};

\addplot[black!50, opacity=0.8, forget plot] fill between[of=A and B];;

\addplot+[
  mark = {none},
  thick, black!80, const plot
] coordinates {
  (0.0, 0.0)
  (100.0, 0.4)
  (200.0, 0.6)
  (300.0, 1.8)
  (400.0, 8.4)
  (500.0, 21.8)
  (600.0, 37.0)
  (700.0, 49.2)
  (800.0, 60.4)
  (900.0, 68.0)
  (1000.0, 73.0)
  (1100.0, 82.0)
  (1200.0, 86.6)
  (1300.0, 89.0)
  (1400.0, 89.8)
  (1500.0, 91.2)
  (1600.0, 92.6)
  (1700.0, 92.4)
  (1800.0, 93.6)
  (1900.0, 95.4)
  (2000.0, 96.4)
  (2100.0, 96.6)
  (2200.0, 97.2)
  (2300.0, 97.0)
  (2400.0, 97.8)
  (2500.0, 98.0)
  (2600.0, 98.6)
  (2700.0, 98.2)
  (2800.0, 98.8)
  (2900.0, 99.0)
  (3000.0, 99.0)
  (3100.0, 99.4)
  (3200.0, 99.8)
  (3300.0, 100.0)
  (3400.0, 100.0)
  (3500.0, 100.2)
  (3600.0, 100.4)
  (3700.0, 100.4)
  (3800.0, 100.4)
  (3900.0, 100.4)
  (4000.0, 100.4)
  (4100.0, 100.2)
  (4200.0, 100.4)
  (4300.0, 100.2)
  (4400.0, 100.4)
  (4500.0, 100.4)
  (4600.0, 100.4)
  (4700.0, 100.6)
  (4800.0, 100.4)
  (4900.0, 101.0)
  (5000.0, 101.0)
  (5100.0, 101.0)
  (5200.0, 101.0)
  (5300.0, 101.0)
  (5400.0, 100.8)
  (5500.0, 100.4)
  (5600.0, 100.4)
  (5700.0, 100.2)
  (5800.0, 100.2)
  (5900.0, 100.2)
  (6000.0, 100.0)
  (6100.0, 99.4)
  (6200.0, 99.8)
  (6300.0, 100.2)
  (6400.0, 100.4)
  (6500.0, 100.8)
  (6600.0, 100.4)
  (6700.0, 100.4)
  (6800.0, 100.4)
  (6900.0, 100.4)
  (7000.0, 101.2)
  (7100.0, 101.2)
  (7200.0, 101.2)
  (7300.0, 101.0)
  (7400.0, 101.0)
  (7500.0, 101.2)
  (7600.0, 101.2)
  (7700.0, 101.2)
  (7800.0, 101.4)
  (7900.0, 101.2)
  (8000.0, 101.2)
  (8100.0, 101.2)
  (8200.0, 101.2)
  (8300.0, 101.2)
  (8400.0, 101.2)
  (8500.0, 101.2)
  (8600.0, 101.2)
  (8700.0, 101.2)
  (8800.0, 101.0)
  (8900.0, 101.2)
  (9000.0, 101.2)
  (9100.0, 101.4)
  (9200.0, 101.4)
  (9300.0, 101.2)
  (9400.0, 101.4)
  (9500.0, 101.2)
  (9600.0, 101.2)
  (9700.0, 101.2)
  (9800.0, 101.4)
  (9900.0, 101.0)
  (10000.0, 101.0)
  (10100.0, 101.2)
  (10200.0, 101.2)
  (10300.0, 101.2)
  (10400.0, 101.0)
  (10500.0, 101.2)
  (10600.0, 101.2)
  (10700.0, 101.2)
  (10800.0, 101.4)
  (10900.0, 101.4)
  (11000.0, 101.4)
  (11100.0, 101.4)
  (11200.0, 101.4)
  (11300.0, 101.6)
  (11400.0, 101.2)
  (11500.0, 101.2)
  (11600.0, 101.2)
  (11700.0, 100.6)
  (11800.0, 101.4)
  (11900.0, 101.4)
  (12000.0, 101.4)
  (12100.0, 101.4)
  (12200.0, 101.6)
  (12300.0, 101.6)
  (12400.0, 101.6)
  (12500.0, 101.6)
  (12600.0, 101.8)
  (12700.0, 101.8)
  (12800.0, 101.4)
  (12900.0, 101.4)
  (13000.0, 101.4)
  (13100.0, 101.6)
  (13200.0, 101.6)
  (13300.0, 101.6)
  (13400.0, 101.4)
  (13500.0, 101.0)
  (13600.0, 101.0)
  (13700.0, 101.6)
  (13800.0, 101.6)
  (13900.0, 101.6)
  (14000.0, 101.6)
  (14100.0, 101.4)
  (14200.0, 101.4)
  (14300.0, 101.4)
  (14400.0, 101.4)
  (14500.0, 101.4)
  (14600.0, 101.2)
  (14700.0, 101.4)
  (14800.0, 101.4)
  (14900.0, 101.2)
  (15000.0, 101.2)
  (15100.0, 101.2)
  (15200.0, 101.4)
  (15300.0, 101.4)
  (15400.0, 101.4)
  (15500.0, 101.4)
  (15600.0, 101.4)
  (15700.0, 101.8)
  (15800.0, 102.2)
  (15900.0, 101.8)
  (16000.0, 102.0)
  (16100.0, 101.8)
  (16200.0, 101.8)
  (16300.0, 102.0)
  (16400.0, 101.8)
  (16500.0, 102.0)
  (16600.0, 101.8)
  (16700.0, 101.8)
  (16800.0, 101.8)
  (16900.0, 101.6)
  (17000.0, 101.6)
  (17100.0, 101.6)
  (17200.0, 101.4)
  (17300.0, 101.4)
  (17400.0, 101.2)
  (17500.0, 101.2)
  (17600.0, 101.2)
  (17700.0, 100.8)
  (17800.0, 101.4)
  (17900.0, 101.2)
  (18000.0, 100.8)
  (18100.0, 100.8)
  (18200.0, 101.0)
  (18300.0, 101.4)
  (18400.0, 101.6)
  (18500.0, 101.6)
  (18600.0, 101.4)
  (18700.0, 101.4)
  (18800.0, 101.6)
  (18900.0, 101.8)
  (19000.0, 101.6)
  (19100.0, 101.8)
  (19200.0, 101.4)
  (19300.0, 101.6)
  (19400.0, 101.6)
  (19500.0, 102.0)
  (19600.0, 102.2)
  (19700.0, 102.2)
  (19800.0, 102.2)
  (19900.0, 102.2)
  (20000.0, 102.2)
};
\addlegendentry{{}{Gaussian Process (100)}}

\addplot+[
  draw=none, mark=none, name path=A, forget plot
] coordinates {
  (0.0, 0.0)
  (10.0, 0.0)
  (20.0, 0.0)
  (30.0, 0.0)
  (40.0, 0.0)
  (50.0, 0.0)
  (60.0, 0.0)
  (70.0, 0.0)
  (80.0, 0.0)
  (90.0, 0.0)
  (100.0, 0.0)
  (110.0, 0.0)
  (120.0, 0.0)
  (130.0, 0.0)
  (140.0, 0.0)
  (150.0, 0.0)
  (160.0, 0.0)
  (170.0, 0.0)
  (180.0, 0.0)
  (190.0, 0.0)
  (200.0, 0.0)
  (210.0, 0.0)
  (220.0, 0.0)
  (230.0, 0.0)
  (240.0, 0.0)
  (250.0, 0.0)
  (260.0, 0.0)
  (270.0, 0.0)
  (280.0, 0.0)
  (290.0, 0.0)
  (300.0, 0.0)
  (310.0, 0.0)
  (320.0, 0.0)
  (330.0, 0.0)
  (340.0, 0.0)
  (350.0, 0.0)
  (360.0, 0.0)
  (370.0, 0.0)
  (380.0, 0.0)
  (390.0, 0.0)
  (400.0, 0.0)
  (410.0, 0.0)
  (420.0, 0.0)
  (430.0, 0.0)
  (440.0, 0.0)
  (450.0, 0.0)
  (460.0, 0.0)
  (470.0, 0.0)
  (480.0, 0.0)
  (490.0, 0.0)
  (500.0, 0.0)
  (510.0, 0.0)
  (520.0, 0.0)
  (530.0, 0.0)
  (540.0, 0.0)
  (550.0, 0.0)
  (560.0, 0.0)
  (570.0, 0.0)
  (580.0, 0.0)
  (590.0, 0.0)
  (600.0, 0.0)
  (610.0, 0.0)
  (620.0, 0.0)
  (630.0, 0.0)
  (640.0, 0.0)
  (650.0, 0.0)
  (660.0, 0.0)
  (670.0, 0.0)
  (680.0, 0.0)
  (690.0, 0.0)
  (700.0, 0.0)
  (710.0, 0.0)
  (720.0, 0.0)
  (730.0, 0.0)
  (740.0, 0.0)
  (750.0, 0.0)
  (760.0, 0.0)
  (770.0, 0.0)
  (780.0, 0.0)
  (790.0, 0.0)
  (800.0, 0.0)
  (810.0, 0.0)
  (820.0, 0.0)
  (830.0, 0.0)
  (840.0, 1.1477225575051662)
  (850.0, 1.2472135954999581)
  (860.0, 1.647213595499958)
  (870.0, 2.247213595499958)
  (880.0, 2.247213595499958)
  (890.0, 3.1477225575051664)
  (900.0, 3.2472135954999577)
  (910.0, 3.647213595499958)
  (920.0, 4.247213595499957)
  (930.0, 4.247213595499957)
  (940.0, 5.1477225575051655)
  (950.0, 5.247213595499957)
  (960.0, 5.647213595499958)
  (970.0, 6.247213595499957)
  (980.0, 6.247213595499957)
  (990.0, 7.1477225575051655)
  (1000.0, 7.247213595499957)
  (1010.0, 7.647213595499958)
  (1020.0, 8.247213595499957)
  (1030.0, 8.247213595499957)
  (1040.0, 9.147722557505165)
  (1050.0, 9.247213595499959)
  (1060.0, 9.247213595499959)
  (1070.0, 10.036660026534076)
  (1080.0, 9.947722557505166)
  (1090.0, 9.947722557505166)
  (1100.0, 10.707106781186548)
  (1110.0, 10.707106781186548)
  (1120.0, 10.947722557505166)
  (1130.0, 11.707106781186548)
  (1140.0, 11.947722557505166)
  (1150.0, 12.707106781186548)
  (1160.0, 12.707106781186548)
  (1170.0, 12.947722557505166)
  (1180.0, 13.707106781186548)
  (1190.0, 13.947722557505166)
  (1200.0, 14.707106781186548)
  (1210.0, 14.707106781186548)
  (1220.0, 14.947722557505166)
  (1230.0, 15.707106781186548)
  (1240.0, 15.947722557505166)
  (1250.0, 16.707106781186546)
  (1260.0, 16.707106781186546)
  (1270.0, 16.947722557505166)
  (1280.0, 17.707106781186546)
  (1290.0, 17.947722557505166)
  (1300.0, 18.707106781186546)
  (1310.0, 18.707106781186546)
  (1320.0, 19.036660026534076)
  (1330.0, 19.74017542509914)
  (1340.0, 19.707106781186546)
  (1350.0, 19.707106781186546)
  (1360.0, 20.294427190999915)
  (1370.0, 20.636660026534077)
  (1380.0, 20.707106781186546)
  (1390.0, 21.74017542509914)
  (1400.0, 21.895445115010332)
  (1410.0, 22.29544511501033)
  (1420.0, 22.74017542509914)
  (1430.0, 22.707106781186546)
  (1440.0, 23.74017542509914)
  (1450.0, 23.895445115010332)
  (1460.0, 24.29544511501033)
  (1470.0, 24.74017542509914)
  (1480.0, 24.707106781186546)
  (1490.0, 25.74017542509914)
  (1500.0, 25.895445115010332)
  (1510.0, 26.29544511501033)
  (1520.0, 26.74017542509914)
  (1530.0, 26.707106781186546)
  (1540.0, 27.74017542509914)
  (1550.0, 27.895445115010332)
  (1560.0, 28.29544511501033)
  (1570.0, 28.29544511501033)
  (1580.0, 28.494427190999918)
  (1590.0, 28.636660026534077)
  (1600.0, 29.50384048104053)
  (1610.0, 29.636660026534077)
  (1620.0, 29.636660026534077)
  (1630.0, 30.29544511501033)
  (1640.0, 30.636660026534077)
  (1650.0, 30.636660026534077)
  (1660.0, 31.494427190999918)
  (1670.0, 31.636660026534077)
  (1680.0, 32.29544511501033)
  (1690.0, 32.636660026534074)
  (1700.0, 32.636660026534074)
  (1710.0, 33.494427190999915)
  (1720.0, 33.636660026534074)
  (1730.0, 34.29544511501034)
  (1740.0, 34.636660026534074)
  (1750.0, 34.636660026534074)
  (1760.0, 35.494427190999915)
  (1770.0, 35.636660026534074)
  (1780.0, 36.29544511501034)
  (1790.0, 36.636660026534074)
  (1800.0, 36.636660026534074)
  (1810.0, 37.29544511501034)
  (1820.0, 37.74017542509914)
  (1830.0, 38.41421356237309)
  (1840.0, 38.540175425099136)
  (1850.0, 38.540175425099136)
  (1860.0, 39.41421356237309)
  (1870.0, 39.540175425099136)
  (1880.0, 39.540175425099136)
  (1890.0, 40.0)
  (1900.0, 40.0)
  (1910.0, 40.74164078649987)
  (1920.0, 41.0)
  (1930.0, 41.0)
  (1940.0, 42.10384048104053)
  (1950.0, 42.0)
  (1960.0, 42.74164078649987)
  (1970.0, 43.10384048104053)
  (1980.0, 43.0)
  (1990.0, 43.74017542509914)
  (2000.0, 43.636660026534074)
  (2010.0, 44.74164078649987)
  (2020.0, 44.74017542509914)
  (2030.0, 44.636660026534074)
  (2040.0, 45.74017542509914)
  (2050.0, 45.636660026534074)
  (2060.0, 46.74164078649987)
  (2070.0, 46.74017542509914)
  (2080.0, 46.636660026534074)
  (2090.0, 47.74017542509914)
  (2100.0, 47.636660026534074)
  (2110.0, 48.503840481040534)
  (2120.0, 48.74017542509914)
  (2130.0, 48.636660026534074)
  (2140.0, 49.540175425099136)
  (2150.0, 49.636660026534074)
  (2160.0, 50.0)
  (2170.0, 50.74017542509914)
  (2180.0, 50.74017542509914)
  (2190.0, 51.540175425099136)
  (2200.0, 51.74017542509914)
  (2210.0, 52.10384048104053)
  (2220.0, 52.74017542509914)
  (2230.0, 52.74017542509914)
  (2240.0, 53.224744871391586)
  (2250.0, 53.503840481040534)
  (2260.0, 53.540175425099136)
  (2270.0, 54.10384048104053)
  (2280.0, 54.41421356237309)
  (2290.0, 55.10384048104053)
  (2300.0, 55.10384048104053)
  (2310.0, 55.224744871391586)
  (2320.0, 55.91657508881031)
  (2330.0, 56.10384048104053)
  (2340.0, 56.29544511501034)
  (2350.0, 56.494427190999915)
  (2360.0, 56.636660026534074)
  (2370.0, 57.29544511501034)
  (2380.0, 57.494427190999915)
  (2390.0, 58.29544511501034)
  (2400.0, 58.540175425099136)
  (2410.0, 58.636660026534074)
  (2420.0, 59.29544511501034)
  (2430.0, 59.540175425099136)
  (2440.0, 60.29544511501034)
  (2450.0, 60.540175425099136)
  (2460.0, 60.636660026534074)
  (2470.0, 61.29544511501034)
  (2480.0, 61.540175425099136)
  (2490.0, 62.10384048104053)
  (2500.0, 62.540175425099136)
  (2510.0, 62.494427190999915)
  (2520.0, 63.224744871391586)
  (2530.0, 63.540175425099136)
  (2540.0, 63.494427190999915)
  (2550.0, 63.636660026534074)
  (2560.0, 64.49442719099991)
  (2570.0, 64.63666002653407)
  (2580.0, 64.70710678118655)
  (2590.0, 65.03666002653408)
  (2600.0, 65.74017542509914)
  (2610.0, 66.03666002653408)
  (2620.0, 66.74017542509914)
  (2630.0, 66.74017542509914)
  (2640.0, 67.0)
  (2650.0, 67.74164078649989)
  (2660.0, 68.10384048104052)
  (2670.0, 68.58113883008419)
  (2680.0, 68.8431676725155)
  (2690.0, 69.10384048104052)
  (2700.0, 69.58113883008419)
  (2710.0, 70.07332005306816)
  (2720.0, 70.58113883008419)
  (2730.0, 70.58113883008419)
  (2740.0, 71.07332005306816)
  (2750.0, 71.27332005306815)
  (2760.0, 71.10384048104052)
  (2770.0, 71.8431676725155)
  (2780.0, 71.8431676725155)
  (2790.0, 71.74017542509914)
  (2800.0, 72.10384048104052)
  (2810.0, 72.0)
  (2820.0, 72.74164078649989)
  (2830.0, 73.10384048104052)
  (2840.0, 73.0)
  (2850.0, 74.11657508881031)
  (2860.0, 74.10384048104052)
  (2870.0, 74.8431676725155)
  (2880.0, 75.2165902124585)
  (2890.0, 75.27332005306815)
  (2900.0, 76.36794833886788)
  (2910.0, 76.27332005306815)
  (2920.0, 76.58885438199982)
  (2930.0, 77.0)
  (2940.0, 76.91657508881032)
  (2950.0, 77.72353840616714)
  (2960.0, 77.68323969741914)
  (2970.0, 77.68323969741914)
  (2980.0, 78.54935886896179)
  (2990.0, 78.58113883008419)
  (3000.0, 78.58113883008419)
  (3010.0, 78.50384048104053)
  (3020.0, 79.11657508881031)
  (3030.0, 79.28323969741913)
  (3040.0, 79.87082869338697)
  (3050.0, 79.87082869338697)
  (3060.0, 80.07332005306816)
  (3070.0, 80.72353840616714)
  (3080.0, 81.12353840616714)
  (3090.0, 81.2165902124585)
  (3100.0, 81.79089023002066)
  (3110.0, 82.23606797749979)
  (3120.0, 82.36794833886788)
  (3130.0, 82.70217288664428)
  (3140.0, 82.72353840616714)
  (3150.0, 82.72353840616714)
  (3160.0, 82.72353840616714)
  (3170.0, 82.72353840616714)
  (3180.0, 83.0)
  (3190.0, 83.36794833886788)
  (3200.0, 83.36794833886788)
  (3210.0, 83.36794833886788)
  (3220.0, 84.20768096208106)
  (3230.0, 84.20768096208106)
  (3240.0, 84.20768096208106)
  (3250.0, 84.66356421265527)
  (3260.0, 84.66356421265527)
  (3270.0, 84.91547594742265)
  (3280.0, 84.91547594742265)
  (3290.0, 84.91547594742265)
  (3300.0, 85.39374388453426)
  (3310.0, 85.30185121722126)
  (3320.0, 85.30185121722126)
  (3330.0, 85.30185121722126)
  (3340.0, 85.38843582110896)
  (3350.0, 86.14957624075053)
  (3360.0, 86.14957624075053)
  (3370.0, 86.00768096208107)
  (3380.0, 86.00768096208107)
  (3390.0, 86.00768096208107)
  (3400.0, 86.00768096208107)
  (3410.0, 86.00768096208107)
  (3420.0, 86.30185121722126)
  (3430.0, 86.83315017762062)
  (3440.0, 86.73861278752582)
  (3450.0, 86.78843582110896)
  (3460.0, 86.78843582110896)
  (3470.0, 87.10185121722127)
  (3480.0, 87.10185121722127)
  (3490.0, 87.64959013639537)
  (3500.0, 87.64959013639537)
  (3510.0, 87.64959013639537)
  (3520.0, 87.64959013639537)
  (3530.0, 88.22052627529742)
  (3540.0, 88.22052627529742)
  (3550.0, 88.22052627529742)
  (3560.0, 88.22052627529742)
  (3570.0, 88.53553390593274)
  (3580.0, 88.53553390593274)
  (3590.0, 88.53553390593274)
  (3600.0, 88.53553390593274)
  (3610.0, 88.53553390593274)
  (3620.0, 88.53553390593274)
  (3630.0, 88.53553390593274)
  (3640.0, 88.53553390593274)
  (3650.0, 88.53553390593274)
  (3660.0, 88.53553390593274)
  (3670.0, 88.53553390593274)
  (3680.0, 88.53553390593274)
  (3690.0, 88.47108544675923)
  (3700.0, 88.47108544675923)
  (3710.0, 88.47108544675923)
  (3720.0, 88.47108544675923)
  (3730.0, 88.44959013639539)
  (3740.0, 88.44959013639539)
  (3750.0, 88.44959013639539)
  (3760.0, 88.44959013639539)
  (3770.0, 88.56647939483825)
  (3780.0, 88.56647939483825)
  (3790.0, 88.56647939483825)
  (3800.0, 88.56647939483825)
  (3810.0, 88.57488738510231)
  (3820.0, 89.16227766016839)
  (3830.0, 89.16227766016839)
  (3840.0, 89.16227766016839)
  (3850.0, 89.31448230047948)
  (3860.0, 89.31448230047948)
  (3870.0, 89.31448230047948)
  (3880.0, 89.31448230047948)
  (3890.0, 89.60936130717624)
  (3900.0, 89.60936130717624)
  (3910.0, 89.56647939483825)
  (3920.0, 89.74957624075053)
  (3930.0, 89.74957624075053)
  (3940.0, 89.74957624075053)
  (3950.0, 89.74957624075053)
  (3960.0, 89.74957624075053)
  (3970.0, 89.74957624075053)
  (3980.0, 89.74957624075053)
  (3990.0, 89.74957624075053)
  (4000.0, 89.74957624075053)
  (4010.0, 90.0)
  (4020.0, 90.31448230047948)
  (4030.0, 90.31448230047948)
  (4040.0, 90.31448230047948)
  (4050.0, 90.31448230047948)
  (4060.0, 90.31448230047948)
  (4070.0, 90.83511280746355)
  (4080.0, 91.17770876399966)
  (4090.0, 91.1466401061363)
  (4100.0, 91.08220700148449)
  (4110.0, 91.08220700148449)
  (4120.0, 91.08220700148449)
  (4130.0, 91.08220700148449)
  (4140.0, 91.08220700148449)
  (4150.0, 91.06356421265528)
  (4160.0, 91.06356421265528)
  (4170.0, 91.06356421265528)
  (4180.0, 91.06356421265528)
  (4190.0, 91.06356421265528)
  (4200.0, 91.06356421265528)
  (4210.0, 91.44959013639539)
  (4220.0, 91.99374388453425)
  (4230.0, 91.99374388453425)
  (4240.0, 91.99374388453425)
  (4250.0, 91.99374388453425)
  (4260.0, 92.39116499156263)
  (4270.0, 92.39116499156263)
  (4280.0, 92.39116499156263)
  (4290.0, 92.39116499156263)
  (4300.0, 92.39116499156263)
  (4310.0, 92.39116499156263)
  (4320.0, 92.39116499156263)
  (4330.0, 92.39116499156263)
  (4340.0, 92.39116499156263)
  (4350.0, 92.39116499156263)
  (4360.0, 92.39116499156263)
  (4370.0, 92.47108544675923)
  (4380.0, 92.47108544675923)
  (4390.0, 92.47108544675923)
  (4400.0, 92.47108544675923)
  (4410.0, 92.47108544675923)
  (4420.0, 92.47108544675923)
  (4430.0, 92.47108544675923)
  (4440.0, 92.47108544675923)
  (4450.0, 92.47108544675923)
  (4460.0, 92.47108544675923)
  (4470.0, 92.47108544675923)
  (4480.0, 92.47108544675923)
  (4490.0, 92.47108544675923)
  (4500.0, 92.47108544675923)
  (4510.0, 92.47108544675923)
  (4520.0, 92.60936130717624)
  (4530.0, 92.60936130717624)
  (4540.0, 92.60936130717624)
  (4550.0, 92.60936130717624)
  (4560.0, 92.60936130717624)
  (4570.0, 92.60936130717624)
  (4580.0, 92.60936130717624)
  (4590.0, 92.60936130717624)
  (4600.0, 93.03511280746353)
  (4610.0, 92.91448230047948)
  (4620.0, 92.91448230047948)
  (4630.0, 92.91448230047948)
  (4640.0, 92.91448230047948)
  (4650.0, 92.91448230047948)
  (4660.0, 92.91448230047948)
  (4670.0, 92.91448230047948)
  (4680.0, 92.91448230047948)
  (4690.0, 92.91448230047948)
  (4700.0, 92.91448230047948)
  (4710.0, 93.0)
  (4720.0, 93.0)
  (4730.0, 93.0)
  (4740.0, 93.0)
  (4750.0, 93.0)
  (4760.0, 93.0)
  (4770.0, 93.0)
  (4780.0, 93.0)
  (4790.0, 93.0)
  (4800.0, 93.0)
  (4810.0, 93.0)
  (4820.0, 93.0)
  (4830.0, 93.0)
  (4840.0, 93.0)
  (4850.0, 93.0)
  (4860.0, 93.0)
  (4870.0, 93.0)
  (4880.0, 93.0)
  (4890.0, 93.0)
  (4900.0, 93.14957624075053)
  (4910.0, 93.14957624075053)
  (4920.0, 93.14957624075053)
  (4930.0, 93.14957624075053)
  (4940.0, 93.14957624075053)
  (4950.0, 93.14957624075053)
  (4960.0, 93.60936130717624)
  (4970.0, 93.60936130717624)
  (4980.0, 93.60936130717624)
  (4990.0, 93.60936130717624)
  (5000.0, 93.60936130717624)
  (5010.0, 93.60936130717624)
  (5020.0, 93.60936130717624)
  (5030.0, 93.7304951684997)
  (5040.0, 93.7304951684997)
  (5050.0, 93.7304951684997)
  (5060.0, 93.7304951684997)
  (5070.0, 93.7304951684997)
  (5080.0, 93.7304951684997)
  (5090.0, 93.7304951684997)
  (5100.0, 93.7304951684997)
  (5110.0, 94.39116499156263)
  (5120.0, 94.7637059362411)
  (5130.0, 94.7637059362411)
  (5140.0, 94.7637059362411)
  (5150.0, 94.60936130717624)
  (5160.0, 94.60936130717624)
  (5170.0, 94.60936130717624)
  (5180.0, 94.80936130717623)
  (5190.0, 94.80936130717623)
  (5200.0, 94.80936130717623)
  (5210.0, 94.80936130717623)
  (5220.0, 94.80936130717623)
  (5230.0, 94.80936130717623)
  (5240.0, 94.80936130717623)
  (5250.0, 94.80936130717623)
  (5260.0, 95.22052627529742)
  (5270.0, 95.22052627529742)
  (5280.0, 95.46410161513775)
  (5290.0, 95.46410161513775)
  (5300.0, 95.46410161513775)
  (5310.0, 95.54664010613631)
  (5320.0, 95.36647939483827)
  (5330.0, 95.36647939483827)
  (5340.0, 95.36647939483827)
  (5350.0, 95.48097205817758)
  (5360.0, 95.91448230047948)
  (5370.0, 96.16227766016839)
  (5380.0, 96.16227766016839)
  (5390.0, 96.16227766016839)
  (5400.0, 96.16227766016839)
  (5410.0, 96.16227766016839)
  (5420.0, 96.44959013639539)
  (5430.0, 96.7304951684997)
  (5440.0, 96.7304951684997)
  (5450.0, 96.7304951684997)
  (5460.0, 96.7304951684997)
  (5470.0, 96.83315017762062)
  (5480.0, 96.83315017762062)
  (5490.0, 96.83315017762062)
  (5500.0, 96.83315017762062)
  (5510.0, 96.83315017762062)
  (5520.0, 96.83315017762062)
  (5530.0, 96.83315017762062)
  (5540.0, 96.83315017762062)
  (5550.0, 96.83315017762062)
  (5560.0, 96.64575131106459)
  (5570.0, 97.14957624075053)
  (5580.0, 97.14957624075053)
  (5590.0, 97.14957624075053)
  (5600.0, 97.14957624075053)
  (5610.0, 97.14957624075053)
  (5620.0, 97.14957624075053)
  (5630.0, 97.00768096208107)
  (5640.0, 97.00768096208107)
  (5650.0, 97.00768096208107)
  (5660.0, 97.00768096208107)
  (5670.0, 97.00768096208107)
  (5680.0, 97.00768096208107)
  (5690.0, 97.00768096208107)
  (5700.0, 97.00768096208107)
  (5710.0, 97.00768096208107)
  (5720.0, 96.90217288664427)
  (5730.0, 96.90217288664427)
  (5740.0, 96.96794833886787)
  (5750.0, 96.96794833886787)
  (5760.0, 97.48035085019828)
  (5770.0, 97.48035085019828)
  (5780.0, 97.48035085019828)
  (5790.0, 97.48035085019828)
  (5800.0, 97.67364413533276)
  (5810.0, 97.67364413533276)
  (5820.0, 97.67364413533276)
  (5830.0, 97.67364413533276)
  (5840.0, 97.67364413533276)
  (5850.0, 97.67364413533276)
  (5860.0, 97.67364413533276)
  (5870.0, 97.67364413533276)
  (5880.0, 97.67364413533276)
  (5890.0, 97.72353840616714)
  (5900.0, 97.72353840616714)
  (5910.0, 97.72353840616714)
  (5920.0, 97.72353840616714)
  (5930.0, 97.72353840616714)
  (5940.0, 97.72353840616714)
  (5950.0, 97.58113883008419)
  (5960.0, 97.58113883008419)
  (5970.0, 97.58113883008419)
  (5980.0, 97.58113883008419)
  (5990.0, 97.58113883008419)
  (6000.0, 97.58113883008419)
  (6010.0, 97.8431676725155)
  (6020.0, 97.8431676725155)
  (6030.0, 98.2165902124585)
  (6040.0, 98.11657508881031)
  (6050.0, 98.11657508881031)
  (6060.0, 98.11657508881031)
  (6070.0, 98.11657508881031)
  (6080.0, 98.11657508881031)
  (6090.0, 98.11657508881031)
  (6100.0, 98.10384048104052)
  (6110.0, 98.10384048104052)
  (6120.0, 98.10384048104052)
  (6130.0, 98.10384048104052)
  (6140.0, 98.58113883008419)
  (6150.0, 98.58113883008419)
  (6160.0, 98.58113883008419)
  (6170.0, 98.58113883008419)
  (6180.0, 98.58113883008419)
  (6190.0, 98.98885438199983)
  (6200.0, 98.98885438199983)
  (6210.0, 98.98885438199983)
  (6220.0, 98.98885438199983)
  (6230.0, 98.98885438199983)
  (6240.0, 98.98885438199983)
  (6250.0, 99.47364413533278)
  (6260.0, 99.47364413533278)
  (6270.0, 99.47364413533278)
  (6280.0, 99.47364413533278)
  (6290.0, 99.47364413533278)
  (6300.0, 99.47364413533278)
  (6310.0, 99.47364413533278)
  (6320.0, 99.47364413533278)
  (6330.0, 99.54935886896179)
  (6340.0, 99.54935886896179)
  (6350.0, 99.54935886896179)
  (6360.0, 99.54935886896179)
  (6370.0, 99.54935886896179)
  (6380.0, 99.54935886896179)
  (6390.0, 99.54935886896179)
  (6400.0, 99.54935886896179)
  (6410.0, 99.54935886896179)
  (6420.0, 99.54935886896179)
  (6430.0, 99.54935886896179)
  (6440.0, 99.54935886896179)
  (6450.0, 99.54935886896179)
  (6460.0, 99.54935886896179)
  (6470.0, 99.54935886896179)
  (6480.0, 99.54935886896179)
  (6490.0, 99.54935886896179)
  (6500.0, 99.54935886896179)
  (6510.0, 99.54935886896179)
  (6520.0, 99.54935886896179)
  (6530.0, 99.54935886896179)
  (6540.0, 99.54935886896179)
  (6550.0, 99.54935886896179)
  (6560.0, 99.54935886896179)
  (6570.0, 99.54935886896179)
  (6580.0, 99.54935886896179)
  (6590.0, 99.54935886896179)
  (6600.0, 99.54935886896179)
  (6610.0, 99.4431676725155)
  (6620.0, 99.4431676725155)
  (6630.0, 99.4431676725155)
  (6640.0, 99.4431676725155)
  (6650.0, 99.4431676725155)
  (6660.0, 99.4431676725155)
  (6670.0, 99.4431676725155)
  (6680.0, 99.4431676725155)
  (6690.0, 99.4431676725155)
  (6700.0, 99.4431676725155)
  (6710.0, 99.4431676725155)
  (6720.0, 99.4431676725155)
  (6730.0, 99.4431676725155)
  (6740.0, 99.4431676725155)
  (6750.0, 99.4431676725155)
  (6760.0, 99.4431676725155)
  (6770.0, 99.4431676725155)
  (6780.0, 99.4431676725155)
  (6790.0, 99.4431676725155)
  (6800.0, 99.4431676725155)
  (6810.0, 99.4431676725155)
  (6820.0, 99.4431676725155)
  (6830.0, 99.4431676725155)
  (6840.0, 99.4431676725155)
  (6850.0, 99.4431676725155)
  (6860.0, 99.4431676725155)
  (6870.0, 99.4431676725155)
  (6880.0, 99.4431676725155)
  (6890.0, 99.4431676725155)
  (6900.0, 99.4431676725155)
  (6910.0, 99.4431676725155)
  (6920.0, 99.4431676725155)
  (6930.0, 99.4431676725155)
  (6940.0, 99.4431676725155)
  (6950.0, 99.4431676725155)
  (6960.0, 99.4431676725155)
  (6970.0, 99.4431676725155)
  (6980.0, 99.4431676725155)
  (6990.0, 99.4431676725155)
  (7000.0, 99.4431676725155)
  (7010.0, 99.4431676725155)
  (7020.0, 99.4431676725155)
  (7030.0, 99.4431676725155)
  (7040.0, 99.4431676725155)
  (7050.0, 99.4431676725155)
  (7060.0, 99.4431676725155)
  (7070.0, 99.4431676725155)
  (7080.0, 99.4431676725155)
  (7090.0, 99.4431676725155)
  (7100.0, 99.4431676725155)
  (7110.0, 99.4431676725155)
  (7120.0, 99.4431676725155)
  (7130.0, 99.4431676725155)
  (7140.0, 99.4431676725155)
  (7150.0, 99.87082869338697)
  (7160.0, 99.87082869338697)
  (7170.0, 99.87082869338697)
  (7180.0, 99.87082869338697)
  (7190.0, 99.87082869338697)
  (7200.0, 99.87082869338697)
  (7210.0, 99.87082869338697)
  (7220.0, 99.87082869338697)
  (7230.0, 99.87082869338697)
  (7240.0, 99.87082869338697)
  (7250.0, 99.87082869338697)
  (7260.0, 99.87082869338697)
  (7270.0, 99.87082869338697)
  (7280.0, 99.87082869338697)
  (7290.0, 99.87082869338697)
  (7300.0, 99.87082869338697)
  (7310.0, 99.87082869338697)
  (7320.0, 99.87082869338697)
  (7330.0, 99.87082869338697)
  (7340.0, 99.87082869338697)
  (7350.0, 99.87082869338697)
  (7360.0, 99.87082869338697)
  (7370.0, 99.87082869338697)
  (7380.0, 99.87082869338697)
  (7390.0, 99.87082869338697)
  (7400.0, 99.87082869338697)
  (7410.0, 99.87082869338697)
  (7420.0, 99.87082869338697)
  (7430.0, 99.87082869338697)
  (7440.0, 99.87082869338697)
  (7450.0, 99.87082869338697)
  (7460.0, 99.87082869338697)
  (7470.0, 99.87082869338697)
  (7480.0, 99.87082869338697)
  (7490.0, 99.98885438199983)
  (7500.0, 99.98885438199983)
  (7510.0, 99.98885438199983)
  (7520.0, 99.98885438199983)
  (7530.0, 99.98885438199983)
  (7540.0, 100.47364413533278)
  (7550.0, 100.47364413533278)
  (7560.0, 100.47364413533278)
  (7570.0, 100.47364413533278)
  (7580.0, 100.47364413533278)
  (7590.0, 100.47364413533278)
  (7600.0, 100.47364413533278)
  (7610.0, 100.47364413533278)
  (7620.0, 100.47364413533278)
  (7630.0, 100.47364413533278)
  (7640.0, 100.47364413533278)
  (7650.0, 100.47364413533278)
  (7660.0, 100.47364413533278)
  (7670.0, 100.47364413533278)
  (7680.0, 100.47364413533278)
  (7690.0, 100.47364413533278)
  (7700.0, 100.47364413533278)
  (7710.0, 100.47364413533278)
  (7720.0, 100.47364413533278)
  (7730.0, 100.47364413533278)
  (7740.0, 100.47364413533278)
  (7750.0, 100.47364413533278)
  (7760.0, 100.47364413533278)
  (7770.0, 100.47364413533278)
  (7780.0, 100.47364413533278)
  (7790.0, 100.47364413533278)
  (7800.0, 100.47364413533278)
  (7810.0, 100.47364413533278)
  (7820.0, 100.47364413533278)
  (7830.0, 100.47364413533278)
  (7840.0, 100.47364413533278)
  (7850.0, 100.47364413533278)
  (7860.0, 100.47364413533278)
  (7870.0, 100.47364413533278)
  (7880.0, 100.47364413533278)
  (7890.0, 100.47364413533278)
  (7900.0, 100.47364413533278)
  (7910.0, 100.47364413533278)
  (7920.0, 100.47364413533278)
  (7930.0, 100.47364413533278)
  (7940.0, 100.47364413533278)
  (7950.0, 100.47364413533278)
  (7960.0, 100.47364413533278)
  (7970.0, 100.54935886896179)
  (7980.0, 100.54935886896179)
  (7990.0, 100.54935886896179)
  (8000.0, 101.08035085019827)
  (8010.0, 101.08035085019827)
  (8020.0, 101.08035085019827)
  (8030.0, 101.08035085019827)
  (8040.0, 101.08035085019827)
  (8050.0, 101.08035085019827)
  (8060.0, 101.08035085019827)
  (8070.0, 101.08035085019827)
  (8080.0, 101.08035085019827)
  (8090.0, 101.23606797749979)
  (8100.0, 101.23606797749979)
  (8110.0, 101.23606797749979)
  (8120.0, 101.23606797749979)
  (8130.0, 101.23606797749979)
  (8140.0, 101.23606797749979)
  (8150.0, 101.23606797749979)
  (8160.0, 101.23606797749979)
  (8170.0, 101.23606797749979)
  (8180.0, 101.23606797749979)
  (8190.0, 101.23606797749979)
  (8200.0, 101.23606797749979)
  (8210.0, 101.23606797749979)
  (8220.0, 101.23606797749979)
  (8230.0, 101.23606797749979)
  (8240.0, 101.23606797749979)
  (8250.0, 101.23606797749979)
  (8260.0, 101.23606797749979)
  (8270.0, 101.23606797749979)
  (8280.0, 101.23606797749979)
  (8290.0, 101.48035085019828)
  (8300.0, 101.48035085019828)
  (8310.0, 101.48035085019828)
  (8320.0, 101.48035085019828)
  (8330.0, 101.48035085019828)
  (8340.0, 101.48035085019828)
  (8350.0, 101.48035085019828)
  (8360.0, 101.48035085019828)
  (8370.0, 101.48035085019828)
  (8380.0, 101.48035085019828)
  (8390.0, 101.48035085019828)
  (8400.0, 101.48035085019828)
  (8410.0, 101.48035085019828)
  (8420.0, 101.48035085019828)
  (8430.0, 101.48035085019828)
  (8440.0, 101.48035085019828)
  (8450.0, 101.48035085019828)
  (8460.0, 101.80831891575846)
  (8470.0, 101.80831891575846)
  (8480.0, 101.80831891575846)
  (8490.0, 101.80831891575846)
  (8500.0, 101.80831891575846)
  (8510.0, 101.80831891575846)
  (8520.0, 101.80831891575846)
  (8530.0, 101.80831891575846)
  (8540.0, 101.80831891575846)
  (8550.0, 101.80831891575846)
  (8560.0, 101.80831891575846)
  (8570.0, 101.80831891575846)
  (8580.0, 101.80831891575846)
  (8590.0, 101.80831891575846)
  (8600.0, 101.80831891575846)
  (8610.0, 101.80831891575846)
  (8620.0, 101.80831891575846)
  (8630.0, 101.80831891575846)
  (8640.0, 101.80831891575846)
  (8650.0, 101.80831891575846)
  (8660.0, 101.80831891575846)
  (8670.0, 101.80831891575846)
  (8680.0, 101.80831891575846)
  (8690.0, 101.80831891575846)
  (8700.0, 101.80831891575846)
  (8710.0, 101.80831891575846)
  (8720.0, 101.80831891575846)
  (8730.0, 101.80831891575846)
  (8740.0, 101.80831891575846)
  (8750.0, 101.80831891575846)
  (8760.0, 101.80831891575846)
  (8770.0, 101.80831891575846)
  (8780.0, 101.80831891575846)
  (8790.0, 101.67364413533276)
  (8800.0, 101.67364413533276)
  (8810.0, 101.67364413533276)
  (8820.0, 101.67364413533276)
  (8830.0, 101.67364413533276)
  (8840.0, 101.67364413533276)
  (8850.0, 101.67364413533276)
  (8860.0, 101.67364413533276)
  (8870.0, 101.67364413533276)
  (8880.0, 101.67364413533276)
  (8890.0, 101.67364413533276)
  (8900.0, 101.67364413533276)
  (8910.0, 101.67364413533276)
  (8920.0, 101.67364413533276)
  (8930.0, 101.67364413533276)
  (8940.0, 101.67364413533276)
  (8950.0, 101.67364413533276)
  (8960.0, 101.72353840616714)
  (8970.0, 101.72353840616714)
  (8980.0, 101.72353840616714)
  (8990.0, 101.72353840616714)
  (9000.0, 101.72353840616714)
  (9010.0, 101.72353840616714)
  (9020.0, 101.72353840616714)
  (9030.0, 101.72353840616714)
  (9040.0, 101.72353840616714)
  (9050.0, 101.72353840616714)
  (9060.0, 101.72353840616714)
  (9070.0, 101.72353840616714)
  (9080.0, 101.72353840616714)
  (9090.0, 101.72353840616714)
  (9100.0, 101.72353840616714)
  (9110.0, 101.72353840616714)
  (9120.0, 101.72353840616714)
  (9130.0, 101.72353840616714)
  (9140.0, 101.72353840616714)
  (9150.0, 101.72353840616714)
  (9160.0, 101.72353840616714)
  (9170.0, 101.72353840616714)
  (9180.0, 102.0)
  (9190.0, 102.0)
  (9200.0, 102.0)
  (9210.0, 102.0)
  (9220.0, 102.0)
  (9230.0, 102.0)
  (9240.0, 102.0)
  (9250.0, 102.0)
  (9260.0, 102.0)
  (9270.0, 102.0)
  (9280.0, 102.0)
  (9290.0, 102.0)
  (9300.0, 102.0)
  (9310.0, 102.0)
  (9320.0, 102.0)
  (9330.0, 102.0)
  (9340.0, 102.0)
  (9350.0, 102.0)
  (9360.0, 102.0)
  (9370.0, 102.0)
  (9380.0, 102.0)
  (9390.0, 102.0)
  (9400.0, 102.0)
  (9410.0, 102.0)
  (9420.0, 102.0)
  (9430.0, 102.0)
  (9440.0, 102.0)
  (9450.0, 102.36794833886788)
  (9460.0, 102.36794833886788)
  (9470.0, 102.36794833886788)
  (9480.0, 102.36794833886788)
  (9490.0, 102.36794833886788)
  (9500.0, 102.36794833886788)
  (9510.0, 102.36794833886788)
  (9520.0, 102.36794833886788)
  (9530.0, 102.36794833886788)
  (9540.0, 102.36794833886788)
  (9550.0, 102.36794833886788)
  (9560.0, 102.36794833886788)
  (9570.0, 102.36794833886788)
  (9580.0, 102.36794833886788)
  (9590.0, 102.36794833886788)
  (9600.0, 102.70217288664428)
  (9610.0, 102.70217288664428)
  (9620.0, 102.70217288664428)
  (9630.0, 102.70217288664428)
  (9640.0, 102.70217288664428)
  (9650.0, 102.70217288664428)
  (9660.0, 102.70217288664428)
  (9670.0, 102.70217288664428)
  (9680.0, 102.70217288664428)
  (9690.0, 102.70217288664428)
  (9700.0, 102.70217288664428)
  (9710.0, 102.70217288664428)
  (9720.0, 102.70217288664428)
  (9730.0, 102.70217288664428)
  (9740.0, 102.70217288664428)
  (9750.0, 102.70217288664428)
  (9760.0, 102.70217288664428)
  (9770.0, 102.70217288664428)
  (9780.0, 102.54935886896179)
  (9790.0, 102.54935886896179)
  (9800.0, 102.54935886896179)
  (9810.0, 102.54935886896179)
  (9820.0, 102.54935886896179)
  (9830.0, 102.54935886896179)
  (9840.0, 102.54935886896179)
  (9850.0, 102.54935886896179)
  (9860.0, 102.54935886896179)
  (9870.0, 102.54935886896179)
  (9880.0, 102.54935886896179)
  (9890.0, 102.54935886896179)
  (9900.0, 102.54935886896179)
  (9910.0, 102.54935886896179)
  (9920.0, 102.54935886896179)
  (9930.0, 102.54935886896179)
  (9940.0, 102.54935886896179)
  (9950.0, 102.54935886896179)
  (9960.0, 102.54935886896179)
  (9970.0, 102.54935886896179)
  (9980.0, 102.54935886896179)
  (9990.0, 102.54935886896179)
  (10000.0, 102.54935886896179)
  (10010.0, 102.54935886896179)
  (10020.0, 102.54935886896179)
  (10030.0, 102.54935886896179)
  (10040.0, 102.54935886896179)
  (10050.0, 102.54935886896179)
  (10060.0, 102.54935886896179)
  (10070.0, 102.54935886896179)
  (10080.0, 102.54935886896179)
  (10090.0, 102.54935886896179)
  (10100.0, 102.54935886896179)
  (10110.0, 102.54935886896179)
  (10120.0, 102.54935886896179)
  (10130.0, 102.54935886896179)
  (10140.0, 102.54935886896179)
  (10150.0, 102.54935886896179)
  (10160.0, 102.54935886896179)
  (10170.0, 102.54935886896179)
  (10180.0, 102.54935886896179)
  (10190.0, 102.54935886896179)
  (10200.0, 102.4431676725155)
  (10210.0, 102.4431676725155)
  (10220.0, 102.4431676725155)
  (10230.0, 102.4431676725155)
  (10240.0, 102.4431676725155)
  (10250.0, 102.4431676725155)
  (10260.0, 102.4431676725155)
  (10270.0, 102.4431676725155)
  (10280.0, 102.4431676725155)
  (10290.0, 102.4431676725155)
  (10300.0, 102.4431676725155)
  (10310.0, 102.4431676725155)
  (10320.0, 102.4431676725155)
  (10330.0, 102.4431676725155)
  (10340.0, 102.4431676725155)
  (10350.0, 102.4431676725155)
  (10360.0, 102.4431676725155)
  (10370.0, 102.4431676725155)
  (10380.0, 102.4431676725155)
  (10390.0, 102.4431676725155)
  (10400.0, 102.4431676725155)
  (10410.0, 102.4431676725155)
  (10420.0, 102.4431676725155)
  (10430.0, 102.87082869338697)
  (10440.0, 102.87082869338697)
  (10450.0, 102.87082869338697)
  (10460.0, 102.87082869338697)
  (10470.0, 102.87082869338697)
  (10480.0, 103.24939015319192)
  (10490.0, 103.24939015319192)
  (10500.0, 103.24939015319192)
  (10510.0, 103.24939015319192)
  (10520.0, 103.24939015319192)
  (10530.0, 103.24939015319192)
  (10540.0, 103.24939015319192)
  (10550.0, 103.24939015319192)
  (10560.0, 103.24939015319192)
  (10570.0, 103.24939015319192)
  (10580.0, 103.24939015319192)
  (10590.0, 103.24939015319192)
  (10600.0, 103.24939015319192)
  (10610.0, 103.24939015319192)
  (10620.0, 103.24939015319192)
  (10630.0, 103.24939015319192)
  (10640.0, 103.24939015319192)
  (10650.0, 103.24939015319192)
  (10660.0, 103.24939015319192)
  (10670.0, 103.24939015319192)
  (10680.0, 103.24939015319192)
  (10690.0, 103.24939015319192)
  (10700.0, 103.24939015319192)
  (10710.0, 103.24939015319192)
  (10720.0, 103.24939015319192)
  (10730.0, 103.24939015319192)
  (10740.0, 103.24939015319192)
  (10750.0, 103.24939015319192)
  (10760.0, 103.24939015319192)
  (10770.0, 103.24939015319192)
  (10780.0, 103.24939015319192)
  (10790.0, 103.24939015319192)
  (10800.0, 103.24939015319192)
  (10810.0, 103.24939015319192)
  (10820.0, 103.24939015319192)
  (10830.0, 103.24939015319192)
  (10840.0, 103.24939015319192)
  (10850.0, 103.24939015319192)
  (10860.0, 103.24939015319192)
  (10870.0, 103.24939015319192)
  (10880.0, 103.24939015319192)
  (10890.0, 103.24939015319192)
  (10900.0, 103.24939015319192)
  (10910.0, 103.24939015319192)
  (10920.0, 103.24939015319192)
  (10930.0, 103.24939015319192)
  (10940.0, 103.24939015319192)
  (10950.0, 103.24939015319192)
  (10960.0, 103.24939015319192)
  (10970.0, 103.24939015319192)
  (10980.0, 103.24939015319192)
  (10990.0, 103.24939015319192)
  (11000.0, 103.24939015319192)
  (11010.0, 103.24939015319192)
  (11020.0, 103.24939015319192)
  (11030.0, 103.24939015319192)
  (11040.0, 103.24939015319192)
  (11050.0, 103.24939015319192)
  (11060.0, 103.24939015319192)
  (11070.0, 103.24939015319192)
  (11080.0, 103.24939015319192)
  (11090.0, 103.24939015319192)
  (11100.0, 103.24939015319192)
  (11110.0, 103.24939015319192)
  (11120.0, 103.24939015319192)
  (11130.0, 103.24939015319192)
  (11140.0, 103.24939015319192)
  (11150.0, 103.24939015319192)
  (11160.0, 103.24939015319192)
  (11170.0, 103.24939015319192)
  (11180.0, 103.24939015319192)
  (11190.0, 103.24939015319192)
  (11200.0, 103.24939015319192)
  (11210.0, 103.24939015319192)
  (11220.0, 103.24939015319192)
  (11230.0, 103.24939015319192)
  (11240.0, 103.24939015319192)
  (11250.0, 103.24939015319192)
  (11260.0, 103.24939015319192)
  (11270.0, 103.24939015319192)
  (11280.0, 103.24939015319192)
  (11290.0, 103.24939015319192)
  (11300.0, 103.24939015319192)
  (11310.0, 103.24939015319192)
  (11320.0, 103.24939015319192)
  (11330.0, 103.24939015319192)
  (11340.0, 103.24939015319192)
  (11350.0, 103.24939015319192)
  (11360.0, 103.24939015319192)
  (11370.0, 103.24939015319192)
  (11380.0, 103.24939015319192)
  (11390.0, 103.24939015319192)
  (11400.0, 103.24939015319192)
  (11410.0, 103.24939015319192)
  (11420.0, 103.24939015319192)
  (11430.0, 103.24939015319192)
  (11440.0, 103.24939015319192)
  (11450.0, 103.24939015319192)
  (11460.0, 103.24939015319192)
  (11470.0, 103.24939015319192)
  (11480.0, 103.24939015319192)
  (11490.0, 103.24939015319192)
  (11500.0, 103.24939015319192)
  (11510.0, 103.24939015319192)
  (11520.0, 103.24939015319192)
  (11530.0, 103.24939015319192)
  (11540.0, 103.24939015319192)
  (11550.0, 103.24939015319192)
  (11560.0, 103.24939015319192)
  (11570.0, 103.24939015319192)
  (11580.0, 103.24939015319192)
  (11590.0, 103.24939015319192)
  (11600.0, 103.24939015319192)
  (11610.0, 103.24939015319192)
  (11620.0, 103.24939015319192)
  (11630.0, 103.24939015319192)
  (11640.0, 103.24939015319192)
  (11650.0, 103.24939015319192)
  (11660.0, 103.24939015319192)
  (11670.0, 103.24939015319192)
  (11680.0, 103.24939015319192)
  (11690.0, 103.24939015319192)
  (11700.0, 103.24939015319192)
  (11710.0, 103.24939015319192)
  (11720.0, 103.24939015319192)
  (11730.0, 103.24939015319192)
  (11740.0, 103.24939015319192)
  (11750.0, 103.70217288664428)
  (11760.0, 103.70217288664428)
  (11770.0, 103.70217288664428)
  (11780.0, 103.70217288664428)
  (11790.0, 103.70217288664428)
  (11800.0, 103.70217288664428)
  (11810.0, 103.70217288664428)
  (11820.0, 103.70217288664428)
  (11830.0, 103.70217288664428)
  (11840.0, 103.70217288664428)
  (11850.0, 103.70217288664428)
  (11860.0, 103.70217288664428)
  (11870.0, 103.70217288664428)
  (11880.0, 104.10998007960222)
  (11890.0, 104.10998007960222)
  (11900.0, 104.10998007960222)
  (11910.0, 104.10998007960222)
  (11920.0, 104.10998007960222)
  (11930.0, 104.10998007960222)
  (11940.0, 104.10998007960222)
  (11950.0, 104.10998007960222)
  (11960.0, 104.10998007960222)
  (11970.0, 104.10998007960222)
  (11980.0, 104.10998007960222)
  (11990.0, 104.10998007960222)
  (12000.0, 104.10998007960222)
  (12010.0, 104.10998007960222)
  (12020.0, 104.10998007960222)
  (12030.0, 104.10998007960222)
  (12040.0, 104.10998007960222)
  (12050.0, 104.10998007960222)
  (12060.0, 104.10998007960222)
  (12070.0, 104.10998007960222)
  (12080.0, 104.10998007960222)
  (12090.0, 104.10998007960222)
  (12100.0, 104.10998007960222)
  (12110.0, 104.10998007960222)
  (12120.0, 104.10998007960222)
  (12130.0, 104.10998007960222)
  (12140.0, 104.10998007960222)
  (12150.0, 104.10998007960222)
  (12160.0, 104.10998007960222)
  (12170.0, 104.10998007960222)
  (12180.0, 104.10998007960222)
  (12190.0, 104.10998007960222)
  (12200.0, 104.10998007960222)
  (12210.0, 104.10998007960222)
  (12220.0, 104.10998007960222)
  (12230.0, 104.10998007960222)
  (12240.0, 104.10998007960222)
  (12250.0, 104.10998007960222)
  (12260.0, 104.10998007960222)
  (12270.0, 104.10998007960222)
  (12280.0, 104.10998007960222)
  (12290.0, 104.10998007960222)
  (12300.0, 104.10998007960222)
  (12310.0, 104.10998007960222)
  (12320.0, 104.10998007960222)
  (12330.0, 104.10998007960222)
  (12340.0, 104.10998007960222)
  (12350.0, 104.10998007960222)
  (12360.0, 104.10998007960222)
  (12370.0, 104.10998007960222)
  (12380.0, 104.10998007960222)
  (12390.0, 104.10998007960222)
  (12400.0, 104.10998007960222)
  (12410.0, 104.10998007960222)
  (12420.0, 104.10998007960222)
  (12430.0, 104.10998007960222)
  (12440.0, 104.10998007960222)
  (12450.0, 104.10998007960222)
  (12460.0, 104.10998007960222)
  (12470.0, 104.10998007960222)
  (12480.0, 104.10998007960222)
  (12490.0, 104.10998007960222)
  (12500.0, 104.10998007960222)
  (12510.0, 104.10998007960222)
  (12520.0, 104.10998007960222)
  (12530.0, 104.10998007960222)
  (12540.0, 104.10998007960222)
  (12550.0, 104.10998007960222)
  (12560.0, 104.10998007960222)
  (12570.0, 104.10998007960222)
  (12580.0, 104.10998007960222)
  (12590.0, 104.10998007960222)
  (12600.0, 104.10998007960222)
  (12610.0, 104.10998007960222)
  (12620.0, 104.10998007960222)
  (12630.0, 104.10998007960222)
  (12640.0, 104.10998007960222)
  (12650.0, 104.10998007960222)
  (12660.0, 104.10998007960222)
  (12670.0, 104.10998007960222)
  (12680.0, 104.10998007960222)
  (12690.0, 104.10998007960222)
  (12700.0, 104.10998007960222)
  (12710.0, 104.10998007960222)
  (12720.0, 104.10998007960222)
  (12730.0, 104.10998007960222)
  (12740.0, 104.10998007960222)
  (12750.0, 104.10998007960222)
  (12760.0, 104.10998007960222)
  (12770.0, 104.10998007960222)
  (12780.0, 104.10998007960222)
  (12790.0, 104.10998007960222)
  (12800.0, 104.10998007960222)
  (12810.0, 104.10998007960222)
  (12820.0, 104.10998007960222)
  (12830.0, 104.10998007960222)
  (12840.0, 104.10998007960222)
  (12850.0, 104.10998007960222)
  (12860.0, 104.10998007960222)
  (12870.0, 104.10998007960222)
  (12880.0, 104.10998007960222)
  (12890.0, 104.57488738510231)
  (12900.0, 104.57488738510231)
  (12910.0, 104.57488738510231)
  (12920.0, 104.57488738510231)
  (12930.0, 104.57488738510231)
  (12940.0, 104.57488738510231)
  (12950.0, 104.57488738510231)
  (12960.0, 105.0)
  (12970.0, 105.0)
  (12980.0, 105.0)
  (12990.0, 105.0)
  (13000.0, 105.0)
  (13010.0, 105.0)
  (13020.0, 105.0)
  (13030.0, 105.0)
  (13040.0, 105.0)
  (13050.0, 104.97488738510232)
  (13060.0, 104.97488738510232)
  (13070.0, 104.97488738510232)
  (13080.0, 104.97488738510232)
  (13090.0, 104.97488738510232)
  (13100.0, 104.97488738510232)
  (13110.0, 104.97488738510232)
  (13120.0, 104.97488738510232)
  (13130.0, 104.97488738510232)
  (13140.0, 104.97488738510232)
  (13150.0, 104.97488738510232)
  (13160.0, 104.97488738510232)
  (13170.0, 104.97488738510232)
  (13180.0, 104.97488738510232)
  (13190.0, 104.97488738510232)
  (13200.0, 104.97488738510232)
  (13210.0, 104.97488738510232)
  (13220.0, 104.97488738510232)
  (13230.0, 104.97488738510232)
  (13240.0, 104.97488738510232)
  (13250.0, 104.97488738510232)
  (13260.0, 104.97488738510232)
  (13270.0, 104.97488738510232)
  (13280.0, 104.97488738510232)
  (13290.0, 104.97488738510232)
  (13300.0, 104.97488738510232)
  (13310.0, 104.97488738510232)
  (13320.0, 104.97488738510232)
  (13330.0, 104.97488738510232)
  (13340.0, 104.97488738510232)
  (13350.0, 104.97488738510232)
  (13360.0, 104.97488738510232)
  (13370.0, 104.97488738510232)
  (13380.0, 104.97488738510232)
  (13390.0, 104.97488738510232)
  (13400.0, 104.97488738510232)
  (13410.0, 104.97488738510232)
  (13420.0, 104.97488738510232)
  (13430.0, 104.97488738510232)
  (13440.0, 104.97488738510232)
  (13450.0, 104.97488738510232)
  (13460.0, 104.97488738510232)
  (13470.0, 104.97488738510232)
  (13480.0, 104.97488738510232)
  (13490.0, 104.97488738510232)
  (13500.0, 105.00768096208107)
  (13510.0, 105.00768096208107)
  (13520.0, 105.00768096208107)
  (13530.0, 105.00768096208107)
  (13540.0, 105.00768096208107)
  (13550.0, 105.00768096208107)
  (13560.0, 105.00768096208107)
  (13570.0, 105.00768096208107)
  (13580.0, 105.00768096208107)
  (13590.0, 105.00768096208107)
  (13600.0, 105.00768096208107)
  (13610.0, 105.00768096208107)
  (13620.0, 105.00768096208107)
  (13630.0, 105.00768096208107)
  (13640.0, 105.00768096208107)
  (13650.0, 105.00768096208107)
  (13660.0, 105.00768096208107)
  (13670.0, 105.10998007960222)
  (13680.0, 105.10998007960222)
  (13690.0, 105.10998007960222)
  (13700.0, 105.10998007960222)
  (13710.0, 105.10998007960222)
  (13720.0, 105.10998007960222)
  (13730.0, 105.10998007960222)
  (13740.0, 105.28997991959774)
  (13750.0, 105.28997991959774)
  (13760.0, 105.28997991959774)
  (13770.0, 105.28997991959774)
  (13780.0, 105.28997991959774)
  (13790.0, 105.28997991959774)
  (13800.0, 105.28997991959774)
  (13810.0, 105.28997991959774)
  (13820.0, 105.28997991959774)
  (13830.0, 105.28997991959774)
  (13840.0, 105.28997991959774)
  (13850.0, 105.28997991959774)
  (13860.0, 105.28997991959774)
  (13870.0, 105.28997991959774)
  (13880.0, 105.28997991959774)
  (13890.0, 105.28997991959774)
  (13900.0, 105.28997991959774)
  (13910.0, 105.28997991959774)
  (13920.0, 105.28997991959774)
  (13930.0, 105.28997991959774)
  (13940.0, 105.28997991959774)
  (13950.0, 105.28997991959774)
  (13960.0, 105.28997991959774)
  (13970.0, 105.28997991959774)
  (13980.0, 105.28997991959774)
  (13990.0, 105.28997991959774)
  (14000.0, 105.28997991959774)
  (14010.0, 105.28997991959774)
  (14020.0, 105.28997991959774)
  (14030.0, 105.28997991959774)
  (14040.0, 105.28997991959774)
  (14050.0, 105.28997991959774)
  (14060.0, 105.28997991959774)
  (14070.0, 105.28997991959774)
  (14080.0, 105.28997991959774)
  (14090.0, 105.28997991959774)
  (14100.0, 105.28997991959774)
  (14110.0, 105.28997991959774)
  (14120.0, 105.28997991959774)
  (14130.0, 105.28997991959774)
  (14140.0, 105.28997991959774)
  (14150.0, 105.28997991959774)
  (14160.0, 105.28997991959774)
  (14170.0, 105.28997991959774)
  (14180.0, 105.28997991959774)
  (14190.0, 105.28997991959774)
  (14200.0, 105.28997991959774)
  (14210.0, 105.28997991959774)
  (14220.0, 105.28997991959774)
  (14230.0, 105.28997991959774)
  (14240.0, 105.28997991959774)
  (14250.0, 105.28997991959774)
  (14260.0, 105.28997991959774)
  (14270.0, 105.28997991959774)
  (14280.0, 105.28997991959774)
  (14290.0, 105.28997991959774)
  (14300.0, 105.28997991959774)
  (14310.0, 105.28997991959774)
  (14320.0, 105.28997991959774)
  (14330.0, 105.28997991959774)
  (14340.0, 105.28997991959774)
  (14350.0, 105.28997991959774)
  (14360.0, 105.28997991959774)
  (14370.0, 105.28997991959774)
  (14380.0, 105.28997991959774)
  (14390.0, 105.28997991959774)
  (14400.0, 105.28997991959774)
  (14410.0, 105.28997991959774)
  (14420.0, 105.28997991959774)
  (14430.0, 105.28997991959774)
  (14440.0, 105.28997991959774)
  (14450.0, 105.28997991959774)
  (14460.0, 105.28997991959774)
  (14470.0, 105.28997991959774)
  (14480.0, 105.28997991959774)
  (14490.0, 105.28997991959774)
  (14500.0, 105.28997991959774)
  (14510.0, 105.28997991959774)
  (14520.0, 105.28997991959774)
  (14530.0, 105.28997991959774)
  (14540.0, 105.28997991959774)
  (14550.0, 105.28997991959774)
  (14560.0, 105.28997991959774)
  (14570.0, 105.28997991959774)
  (14580.0, 105.28997991959774)
  (14590.0, 105.28997991959774)
  (14600.0, 105.28997991959774)
  (14610.0, 105.28997991959774)
  (14620.0, 105.28997991959774)
  (14630.0, 105.28997991959774)
  (14640.0, 105.28997991959774)
  (14650.0, 105.28997991959774)
  (14660.0, 105.28997991959774)
  (14670.0, 105.28997991959774)
  (14680.0, 105.28997991959774)
  (14690.0, 105.28997991959774)
  (14700.0, 105.28997991959774)
  (14710.0, 105.28997991959774)
  (14720.0, 105.28997991959774)
  (14730.0, 105.28997991959774)
  (14740.0, 105.28997991959774)
  (14750.0, 105.28997991959774)
  (14760.0, 105.28997991959774)
  (14770.0, 105.28997991959774)
  (14780.0, 105.28997991959774)
  (14790.0, 105.28997991959774)
  (14800.0, 105.28997991959774)
  (14810.0, 105.28997991959774)
  (14820.0, 105.28997991959774)
  (14830.0, 105.28997991959774)
  (14840.0, 105.28997991959774)
  (14850.0, 105.28997991959774)
  (14860.0, 105.28997991959774)
  (14870.0, 105.28997991959774)
  (14880.0, 105.28997991959774)
  (14890.0, 105.28997991959774)
  (14900.0, 105.28997991959774)
  (14910.0, 105.28997991959774)
  (14920.0, 105.28997991959774)
  (14930.0, 105.28997991959774)
  (14940.0, 105.28997991959774)
  (14950.0, 105.28997991959774)
  (14960.0, 105.28997991959774)
  (14970.0, 105.28997991959774)
  (14980.0, 105.28997991959774)
  (14990.0, 105.28997991959774)
  (15000.0, 105.28997991959774)
  (15010.0, 105.28997991959774)
  (15020.0, 105.28997991959774)
  (15030.0, 105.28997991959774)
  (15040.0, 105.28997991959774)
  (15050.0, 105.28997991959774)
  (15060.0, 105.28997991959774)
  (15070.0, 105.28997991959774)
  (15080.0, 105.28997991959774)
  (15090.0, 105.28997991959774)
  (15100.0, 105.28997991959774)
  (15110.0, 105.28997991959774)
  (15120.0, 105.28997991959774)
  (15130.0, 105.28997991959774)
  (15140.0, 105.28997991959774)
  (15150.0, 105.28997991959774)
  (15160.0, 105.28997991959774)
  (15170.0, 105.28997991959774)
  (15180.0, 105.28997991959774)
  (15190.0, 105.28997991959774)
  (15200.0, 105.28997991959774)
  (15210.0, 105.28997991959774)
  (15220.0, 105.28997991959774)
  (15230.0, 105.28997991959774)
  (15240.0, 105.28997991959774)
  (15250.0, 105.28997991959774)
  (15260.0, 105.28997991959774)
  (15270.0, 105.28997991959774)
  (15280.0, 105.28997991959774)
  (15290.0, 105.28997991959774)
  (15300.0, 105.28997991959774)
  (15310.0, 105.28997991959774)
  (15320.0, 105.28997991959774)
  (15330.0, 105.28997991959774)
  (15340.0, 105.28997991959774)
  (15350.0, 105.28997991959774)
  (15360.0, 105.28997991959774)
  (15370.0, 105.28997991959774)
  (15380.0, 105.28997991959774)
  (15390.0, 105.28997991959774)
  (15400.0, 105.28997991959774)
  (15410.0, 105.28997991959774)
  (15420.0, 105.28997991959774)
  (15430.0, 105.28997991959774)
  (15440.0, 105.28997991959774)
  (15450.0, 105.28997991959774)
  (15460.0, 105.28997991959774)
  (15470.0, 105.28997991959774)
  (15480.0, 105.28997991959774)
  (15490.0, 105.28997991959774)
  (15500.0, 105.28997991959774)
  (15510.0, 105.28997991959774)
  (15520.0, 105.28997991959774)
  (15530.0, 105.28997991959774)
  (15540.0, 105.28997991959774)
  (15550.0, 105.28997991959774)
  (15560.0, 105.28997991959774)
  (15570.0, 105.28997991959774)
  (15580.0, 105.28997991959774)
  (15590.0, 105.28997991959774)
  (15600.0, 105.28997991959774)
  (15610.0, 105.28997991959774)
  (15620.0, 105.28997991959774)
  (15630.0, 105.28997991959774)
  (15640.0, 105.28997991959774)
  (15650.0, 105.28997991959774)
  (15660.0, 105.28997991959774)
  (15670.0, 105.28997991959774)
  (15680.0, 105.28997991959774)
  (15690.0, 105.28997991959774)
  (15700.0, 105.28997991959774)
  (15710.0, 105.28997991959774)
  (15720.0, 105.28997991959774)
  (15730.0, 105.28997991959774)
  (15740.0, 105.28997991959774)
  (15750.0, 105.28997991959774)
  (15760.0, 105.28997991959774)
  (15770.0, 105.28997991959774)
  (15780.0, 105.28997991959774)
  (15790.0, 105.28997991959774)
  (15800.0, 105.28997991959774)
  (15810.0, 105.28997991959774)
  (15820.0, 105.28997991959774)
  (15830.0, 105.28997991959774)
  (15840.0, 105.28997991959774)
  (15850.0, 105.28997991959774)
  (15860.0, 105.28997991959774)
  (15870.0, 105.28997991959774)
  (15880.0, 105.28997991959774)
  (15890.0, 105.28997991959774)
  (15900.0, 105.28997991959774)
  (15910.0, 105.28997991959774)
  (15920.0, 105.28997991959774)
  (15930.0, 105.28997991959774)
  (15940.0, 105.28997991959774)
  (15950.0, 105.28997991959774)
  (15960.0, 105.28997991959774)
  (15970.0, 105.28997991959774)
  (15980.0, 105.28997991959774)
  (15990.0, 105.28997991959774)
  (16000.0, 105.28997991959774)
  (16010.0, 105.28997991959774)
  (16020.0, 105.28997991959774)
  (16030.0, 105.28997991959774)
  (16040.0, 105.28997991959774)
  (16050.0, 105.28997991959774)
  (16060.0, 105.28997991959774)
  (16070.0, 105.28997991959774)
  (16080.0, 105.28997991959774)
  (16090.0, 105.28997991959774)
  (16100.0, 105.28997991959774)
  (16110.0, 105.28997991959774)
  (16120.0, 105.28997991959774)
  (16130.0, 105.28997991959774)
  (16140.0, 105.28997991959774)
  (16150.0, 105.28997991959774)
  (16160.0, 105.28997991959774)
  (16170.0, 105.28997991959774)
  (16180.0, 105.28997991959774)
  (16190.0, 105.28997991959774)
  (16200.0, 105.28997991959774)
  (16210.0, 105.28997991959774)
  (16220.0, 105.28997991959774)
  (16230.0, 105.28997991959774)
  (16240.0, 105.28997991959774)
  (16250.0, 105.28997991959774)
  (16260.0, 105.28997991959774)
  (16270.0, 105.28997991959774)
  (16280.0, 105.28997991959774)
  (16290.0, 105.28997991959774)
  (16300.0, 105.28997991959774)
  (16310.0, 105.28997991959774)
  (16320.0, 105.28997991959774)
  (16330.0, 105.28997991959774)
  (16340.0, 105.28997991959774)
  (16350.0, 105.28997991959774)
  (16360.0, 105.28997991959774)
  (16370.0, 105.28997991959774)
  (16380.0, 105.28997991959774)
  (16390.0, 105.28997991959774)
  (16400.0, 105.28997991959774)
  (16410.0, 105.28997991959774)
  (16420.0, 105.28997991959774)
  (16430.0, 105.28997991959774)
  (16440.0, 105.28997991959774)
  (16450.0, 105.28997991959774)
  (16460.0, 105.28997991959774)
  (16470.0, 105.28997991959774)
  (16480.0, 105.28997991959774)
  (16490.0, 105.28997991959774)
  (16500.0, 105.28997991959774)
  (16510.0, 105.28997991959774)
  (16520.0, 105.28997991959774)
  (16530.0, 105.28997991959774)
  (16540.0, 105.28997991959774)
  (16550.0, 105.28997991959774)
  (16560.0, 105.28997991959774)
  (16570.0, 105.28997991959774)
  (16580.0, 105.28997991959774)
  (16590.0, 105.28997991959774)
  (16600.0, 105.28997991959774)
  (16610.0, 105.28997991959774)
  (16620.0, 105.28997991959774)
  (16630.0, 105.28997991959774)
  (16640.0, 105.28997991959774)
  (16650.0, 105.28997991959774)
  (16660.0, 105.28997991959774)
  (16670.0, 105.28997991959774)
  (16680.0, 105.28997991959774)
  (16690.0, 105.28997991959774)
  (16700.0, 105.28997991959774)
  (16710.0, 105.28997991959774)
  (16720.0, 105.28997991959774)
  (16730.0, 105.28997991959774)
  (16740.0, 105.28997991959774)
  (16750.0, 105.28997991959774)
  (16760.0, 105.28997991959774)
  (16770.0, 105.28997991959774)
  (16780.0, 105.28997991959774)
  (16790.0, 105.28997991959774)
  (16800.0, 105.28997991959774)
  (16810.0, 105.28997991959774)
  (16820.0, 105.28997991959774)
  (16830.0, 105.28997991959774)
  (16840.0, 105.28997991959774)
  (16850.0, 105.28997991959774)
  (16860.0, 105.28997991959774)
  (16870.0, 105.28997991959774)
  (16880.0, 105.28997991959774)
  (16890.0, 105.28997991959774)
  (16900.0, 105.28997991959774)
  (16910.0, 105.28997991959774)
  (16920.0, 105.28997991959774)
  (16930.0, 105.28997991959774)
  (16940.0, 105.28997991959774)
  (16950.0, 105.28997991959774)
  (16960.0, 105.28997991959774)
  (16970.0, 105.28997991959774)
  (16980.0, 105.28997991959774)
  (16990.0, 105.28997991959774)
  (17000.0, 105.28997991959774)
  (17010.0, 105.28997991959774)
  (17020.0, 105.28997991959774)
  (17030.0, 105.28997991959774)
  (17040.0, 105.28997991959774)
  (17050.0, 105.28997991959774)
  (17060.0, 105.28997991959774)
  (17070.0, 105.28997991959774)
  (17080.0, 105.28997991959774)
  (17090.0, 105.28997991959774)
  (17100.0, 105.28997991959774)
  (17110.0, 105.28997991959774)
  (17120.0, 105.28997991959774)
  (17130.0, 105.28997991959774)
  (17140.0, 105.28997991959774)
  (17150.0, 105.28997991959774)
  (17160.0, 105.28997991959774)
  (17170.0, 105.28997991959774)
  (17180.0, 105.28997991959774)
  (17190.0, 105.28997991959774)
  (17200.0, 105.28997991959774)
  (17210.0, 105.28997991959774)
  (17220.0, 105.28997991959774)
  (17230.0, 105.28997991959774)
  (17240.0, 105.28997991959774)
  (17250.0, 105.28997991959774)
  (17260.0, 105.28997991959774)
  (17270.0, 105.28997991959774)
  (17280.0, 105.28997991959774)
  (17290.0, 105.28997991959774)
  (17300.0, 105.28997991959774)
  (17310.0, 105.28997991959774)
  (17320.0, 105.28997991959774)
  (17330.0, 105.28997991959774)
  (17340.0, 105.28997991959774)
  (17350.0, 105.28997991959774)
  (17360.0, 105.28997991959774)
  (17370.0, 105.44948974278317)
  (17380.0, 105.44948974278317)
  (17390.0, 105.44948974278317)
  (17400.0, 105.44948974278317)
  (17410.0, 105.44948974278317)
  (17420.0, 105.44948974278317)
  (17430.0, 105.44948974278317)
  (17440.0, 105.44948974278317)
  (17450.0, 105.44948974278317)
  (17460.0, 105.44948974278317)
  (17470.0, 105.44948974278317)
  (17480.0, 105.44948974278317)
  (17490.0, 105.44948974278317)
  (17500.0, 105.44948974278317)
  (17510.0, 105.44948974278317)
  (17520.0, 105.68997991959775)
  (17530.0, 105.68997991959775)
  (17540.0, 105.68997991959775)
  (17550.0, 105.68997991959775)
  (17560.0, 105.68997991959775)
  (17570.0, 105.68997991959775)
  (17580.0, 105.68997991959775)
  (17590.0, 105.68997991959775)
  (17600.0, 105.68997991959775)
  (17610.0, 105.68997991959775)
  (17620.0, 105.68997991959775)
  (17630.0, 105.68997991959775)
  (17640.0, 105.68997991959775)
  (17650.0, 105.68997991959775)
  (17660.0, 105.68997991959775)
  (17670.0, 105.68997991959775)
  (17680.0, 105.68997991959775)
  (17690.0, 105.68997991959775)
  (17700.0, 105.68997991959775)
  (17710.0, 105.68997991959775)
  (17720.0, 105.68997991959775)
  (17730.0, 105.68997991959775)
  (17740.0, 105.68997991959775)
  (17750.0, 105.68997991959775)
  (17760.0, 105.68997991959775)
  (17770.0, 105.68997991959775)
  (17780.0, 105.68997991959775)
  (17790.0, 105.68997991959775)
  (17800.0, 105.68997991959775)
  (17810.0, 105.68997991959775)
  (17820.0, 105.68997991959775)
  (17830.0, 105.68997991959775)
  (17840.0, 105.68997991959775)
  (17850.0, 105.68997991959775)
  (17860.0, 105.68997991959775)
  (17870.0, 105.68997991959775)
  (17880.0, 105.68997991959775)
  (17890.0, 105.68997991959775)
  (17900.0, 105.68997991959775)
  (17910.0, 105.68997991959775)
  (17920.0, 105.68997991959775)
  (17930.0, 105.68997991959775)
  (17940.0, 105.68997991959775)
  (17950.0, 105.68997991959775)
  (17960.0, 105.68997991959775)
  (17970.0, 105.68997991959775)
  (17980.0, 105.68997991959775)
  (17990.0, 105.68997991959775)
  (18000.0, 105.68997991959775)
  (18010.0, 105.68997991959775)
  (18020.0, 105.68997991959775)
  (18030.0, 105.68997991959775)
  (18040.0, 105.68997991959775)
  (18050.0, 105.68997991959775)
  (18060.0, 105.68997991959775)
  (18070.0, 105.68997991959775)
  (18080.0, 105.68997991959775)
  (18090.0, 105.68997991959775)
  (18100.0, 105.68997991959775)
  (18110.0, 105.68997991959775)
  (18120.0, 105.68997991959775)
  (18130.0, 105.68997991959775)
  (18140.0, 105.68997991959775)
  (18150.0, 105.68997991959775)
  (18160.0, 105.68997991959775)
  (18170.0, 105.68997991959775)
  (18180.0, 105.68997991959775)
  (18190.0, 105.68997991959775)
  (18200.0, 105.47364413533278)
  (18210.0, 105.47364413533278)
  (18220.0, 105.47364413533278)
  (18230.0, 105.47364413533278)
  (18240.0, 105.47364413533278)
  (18250.0, 105.47364413533278)
  (18260.0, 105.47364413533278)
  (18270.0, 105.47364413533278)
  (18280.0, 105.47364413533278)
  (18290.0, 105.47364413533278)
  (18300.0, 105.47364413533278)
  (18310.0, 105.47364413533278)
  (18320.0, 105.47364413533278)
  (18330.0, 105.47364413533278)
  (18340.0, 105.47364413533278)
  (18350.0, 105.47364413533278)
  (18360.0, 105.47364413533278)
  (18370.0, 105.47364413533278)
  (18380.0, 105.47364413533278)
  (18390.0, 105.47364413533278)
  (18400.0, 105.47364413533278)
  (18410.0, 105.47364413533278)
  (18420.0, 105.47364413533278)
  (18430.0, 105.47364413533278)
  (18440.0, 105.47364413533278)
  (18450.0, 105.47364413533278)
  (18460.0, 105.47364413533278)
  (18470.0, 105.47364413533278)
  (18480.0, 105.47364413533278)
  (18490.0, 105.47364413533278)
  (18500.0, 105.47364413533278)
  (18510.0, 105.47364413533278)
  (18520.0, 105.47364413533278)
  (18530.0, 105.47364413533278)
  (18540.0, 105.47364413533278)
  (18550.0, 105.47364413533278)
  (18560.0, 105.47364413533278)
  (18570.0, 105.47364413533278)
  (18580.0, 105.47364413533278)
  (18590.0, 105.47364413533278)
  (18600.0, 105.47364413533278)
  (18610.0, 105.47364413533278)
  (18620.0, 105.47364413533278)
  (18630.0, 105.47364413533278)
  (18640.0, 105.47364413533278)
  (18650.0, 105.47364413533278)
  (18660.0, 105.47364413533278)
  (18670.0, 105.47364413533278)
  (18680.0, 105.47364413533278)
  (18690.0, 105.47364413533278)
  (18700.0, 105.47364413533278)
  (18710.0, 105.47364413533278)
  (18720.0, 105.47364413533278)
  (18730.0, 105.47364413533278)
  (18740.0, 105.47364413533278)
  (18750.0, 105.47364413533278)
  (18760.0, 105.47364413533278)
  (18770.0, 105.47364413533278)
  (18780.0, 105.47364413533278)
  (18790.0, 105.47364413533278)
  (18800.0, 105.47364413533278)
  (18810.0, 105.47364413533278)
  (18820.0, 105.79089023002066)
  (18830.0, 105.79089023002066)
  (18840.0, 105.79089023002066)
  (18850.0, 105.79089023002066)
  (18860.0, 105.79089023002066)
  (18870.0, 105.79089023002066)
  (18880.0, 105.79089023002066)
  (18890.0, 105.79089023002066)
  (18900.0, 105.79089023002066)
  (18910.0, 105.79089023002066)
  (18920.0, 105.79089023002066)
  (18930.0, 105.79089023002066)
  (18940.0, 105.79089023002066)
  (18950.0, 105.79089023002066)
  (18960.0, 105.79089023002066)
  (18970.0, 105.79089023002066)
  (18980.0, 105.79089023002066)
  (18990.0, 105.79089023002066)
  (19000.0, 105.79089023002066)
  (19010.0, 105.79089023002066)
  (19020.0, 105.79089023002066)
  (19030.0, 105.79089023002066)
  (19040.0, 105.79089023002066)
  (19050.0, 105.79089023002066)
  (19060.0, 105.79089023002066)
  (19070.0, 105.79089023002066)
  (19080.0, 105.79089023002066)
  (19090.0, 105.79089023002066)
  (19100.0, 105.79089023002066)
  (19110.0, 105.79089023002066)
  (19120.0, 105.79089023002066)
  (19130.0, 105.79089023002066)
  (19140.0, 105.79089023002066)
  (19150.0, 105.79089023002066)
  (19160.0, 105.79089023002066)
  (19170.0, 105.79089023002066)
  (19180.0, 105.79089023002066)
  (19190.0, 105.79089023002066)
  (19200.0, 105.79089023002066)
  (19210.0, 105.79089023002066)
  (19220.0, 105.79089023002066)
  (19230.0, 105.79089023002066)
  (19240.0, 105.79089023002066)
  (19250.0, 105.79089023002066)
  (19260.0, 105.79089023002066)
  (19270.0, 105.79089023002066)
  (19280.0, 105.79089023002066)
  (19290.0, 105.79089023002066)
  (19300.0, 105.79089023002066)
  (19310.0, 105.79089023002066)
  (19320.0, 105.79089023002066)
  (19330.0, 105.79089023002066)
  (19340.0, 105.79089023002066)
  (19350.0, 105.79089023002066)
  (19360.0, 105.79089023002066)
  (19370.0, 105.79089023002066)
  (19380.0, 105.79089023002066)
  (19390.0, 105.79089023002066)
  (19400.0, 105.79089023002066)
  (19410.0, 105.79089023002066)
  (19420.0, 105.79089023002066)
  (19430.0, 105.79089023002066)
  (19440.0, 105.79089023002066)
  (19450.0, 105.79089023002066)
  (19460.0, 105.79089023002066)
  (19470.0, 105.79089023002066)
  (19480.0, 105.79089023002066)
  (19490.0, 106.18746727726266)
  (19500.0, 106.18746727726266)
  (19510.0, 106.18746727726266)
  (19520.0, 106.18746727726266)
  (19530.0, 106.18746727726266)
  (19540.0, 106.18746727726266)
  (19550.0, 106.18746727726266)
  (19560.0, 106.18746727726266)
  (19570.0, 106.18746727726266)
  (19580.0, 106.18746727726266)
  (19590.0, 106.18746727726266)
  (19600.0, 106.18746727726266)
  (19610.0, 106.18746727726266)
  (19620.0, 106.18746727726266)
  (19630.0, 106.18746727726266)
  (19640.0, 106.18746727726266)
  (19650.0, 106.18746727726266)
  (19660.0, 106.18746727726266)
  (19670.0, 106.18746727726266)
  (19680.0, 106.18746727726266)
  (19690.0, 106.18746727726266)
  (19700.0, 106.18746727726266)
  (19710.0, 106.18746727726266)
  (19720.0, 106.18746727726266)
  (19730.0, 106.18746727726266)
  (19740.0, 106.18746727726266)
  (19750.0, 106.18746727726266)
  (19760.0, 106.18746727726266)
  (19770.0, 106.18746727726266)
  (19780.0, 106.18746727726266)
  (19790.0, 106.18746727726266)
  (19800.0, 106.18746727726266)
  (19810.0, 106.18746727726266)
  (19820.0, 106.18746727726266)
  (19830.0, 106.18746727726266)
  (19840.0, 106.18746727726266)
  (19850.0, 106.18746727726266)
  (19860.0, 106.18746727726266)
  (19870.0, 106.18746727726266)
  (19880.0, 106.18746727726266)
  (19890.0, 106.18746727726266)
  (19900.0, 106.18746727726266)
  (19910.0, 106.18746727726266)
  (19920.0, 106.18746727726266)
  (19930.0, 106.18746727726266)
  (19940.0, 106.18746727726266)
  (19950.0, 106.18746727726266)
  (19960.0, 106.18746727726266)
  (19970.0, 106.18746727726266)
  (19980.0, 106.18746727726266)
  (19990.0, 106.18746727726266)
  (20000.0, 106.18746727726266)
};

\addplot+[
  draw=none, mark=none, name path=B, forget plot
] coordinates {
  (0.0, 0.0)
  (10.0, 0.0)
  (20.0, 0.0)
  (30.0, 0.0)
  (40.0, 0.0)
  (50.0, 0.0)
  (60.0, 0.0)
  (70.0, 0.0)
  (80.0, 0.0)
  (90.0, 0.0)
  (100.0, 0.0)
  (110.0, 0.0)
  (120.0, 0.0)
  (130.0, 0.0)
  (140.0, 0.0)
  (150.0, 0.0)
  (160.0, 0.0)
  (170.0, 0.0)
  (180.0, 0.0)
  (190.0, 0.0)
  (200.0, 0.0)
  (210.0, 0.0)
  (220.0, 0.0)
  (230.0, 0.0)
  (240.0, 0.0)
  (250.0, 0.0)
  (260.0, 0.0)
  (270.0, 0.0)
  (280.0, 0.0)
  (290.0, 0.0)
  (300.0, 0.0)
  (310.0, 0.0)
  (320.0, 0.0)
  (330.0, 0.0)
  (340.0, 0.0)
  (350.0, 0.0)
  (360.0, 0.0)
  (370.0, 0.0)
  (380.0, 0.0)
  (390.0, 0.0)
  (400.0, 0.0)
  (410.0, 0.0)
  (420.0, 0.0)
  (430.0, 0.0)
  (440.0, 0.0)
  (450.0, 0.0)
  (460.0, 0.0)
  (470.0, 0.0)
  (480.0, 0.0)
  (490.0, 0.0)
  (500.0, 0.0)
  (510.0, 0.0)
  (520.0, 0.0)
  (530.0, 0.0)
  (540.0, 0.0)
  (550.0, 0.0)
  (560.0, 0.0)
  (570.0, 0.0)
  (580.0, 0.0)
  (590.0, 0.0)
  (600.0, 0.0)
  (610.0, 0.0)
  (620.0, 0.0)
  (630.0, 0.0)
  (640.0, 0.0)
  (650.0, 0.0)
  (660.0, 0.0)
  (670.0, 0.0)
  (680.0, 0.0)
  (690.0, 0.0)
  (700.0, 0.0)
  (710.0, 0.0)
  (720.0, 0.0)
  (730.0, 0.0)
  (740.0, 0.0)
  (750.0, 0.0)
  (760.0, 0.0)
  (770.0, 0.0)
  (780.0, 0.0)
  (790.0, 0.0)
  (800.0, 0.0)
  (810.0, 0.0)
  (820.0, 0.0)
  (830.0, 0.0)
  (840.0, 0.05227744249483379)
  (850.0, 0.352786404500042)
  (860.0, 0.7527864045000419)
  (870.0, 1.352786404500042)
  (880.0, 1.352786404500042)
  (890.0, 2.052277442494834)
  (900.0, 2.352786404500042)
  (910.0, 2.7527864045000423)
  (920.0, 3.352786404500042)
  (930.0, 3.352786404500042)
  (940.0, 4.052277442494834)
  (950.0, 4.352786404500042)
  (960.0, 4.752786404500043)
  (970.0, 5.352786404500042)
  (980.0, 5.352786404500042)
  (990.0, 6.052277442494834)
  (1000.0, 6.352786404500042)
  (1010.0, 6.752786404500043)
  (1020.0, 7.352786404500042)
  (1030.0, 7.352786404500042)
  (1040.0, 8.052277442494834)
  (1050.0, 8.352786404500042)
  (1060.0, 8.352786404500042)
  (1070.0, 8.363339973465923)
  (1080.0, 8.852277442494835)
  (1090.0, 8.852277442494835)
  (1100.0, 9.292893218813452)
  (1110.0, 9.292893218813452)
  (1120.0, 9.852277442494835)
  (1130.0, 10.292893218813452)
  (1140.0, 10.852277442494835)
  (1150.0, 11.292893218813452)
  (1160.0, 11.292893218813452)
  (1170.0, 11.852277442494835)
  (1180.0, 12.292893218813452)
  (1190.0, 12.852277442494835)
  (1200.0, 13.292893218813452)
  (1210.0, 13.292893218813452)
  (1220.0, 13.852277442494835)
  (1230.0, 14.292893218813452)
  (1240.0, 14.852277442494835)
  (1250.0, 15.292893218813452)
  (1260.0, 15.292893218813452)
  (1270.0, 15.852277442494833)
  (1280.0, 16.292893218813454)
  (1290.0, 16.85227744249483)
  (1300.0, 17.292893218813454)
  (1310.0, 17.292893218813454)
  (1320.0, 17.363339973465923)
  (1330.0, 17.459824574900864)
  (1340.0, 18.292893218813454)
  (1350.0, 18.292893218813454)
  (1360.0, 18.505572809000082)
  (1370.0, 18.963339973465924)
  (1380.0, 19.292893218813454)
  (1390.0, 19.459824574900864)
  (1400.0, 19.70455488498967)
  (1410.0, 20.104554884989668)
  (1420.0, 20.459824574900864)
  (1430.0, 21.292893218813454)
  (1440.0, 21.459824574900864)
  (1450.0, 21.70455488498967)
  (1460.0, 22.104554884989668)
  (1470.0, 22.459824574900864)
  (1480.0, 23.292893218813454)
  (1490.0, 23.459824574900864)
  (1500.0, 23.70455488498967)
  (1510.0, 24.104554884989668)
  (1520.0, 24.459824574900864)
  (1530.0, 25.292893218813454)
  (1540.0, 25.459824574900864)
  (1550.0, 25.70455488498967)
  (1560.0, 26.104554884989668)
  (1570.0, 26.104554884989668)
  (1580.0, 26.705572809000085)
  (1590.0, 26.963339973465924)
  (1600.0, 26.896159518959468)
  (1610.0, 27.963339973465924)
  (1620.0, 27.963339973465924)
  (1630.0, 28.104554884989668)
  (1640.0, 28.963339973465924)
  (1650.0, 28.963339973465924)
  (1660.0, 29.705572809000085)
  (1670.0, 29.963339973465924)
  (1680.0, 30.104554884989668)
  (1690.0, 30.963339973465924)
  (1700.0, 30.963339973465924)
  (1710.0, 31.705572809000085)
  (1720.0, 31.96333997346592)
  (1730.0, 32.10455488498967)
  (1740.0, 32.96333997346592)
  (1750.0, 32.96333997346592)
  (1760.0, 33.70557280900009)
  (1770.0, 33.96333997346592)
  (1780.0, 34.10455488498967)
  (1790.0, 34.96333997346592)
  (1800.0, 34.96333997346592)
  (1810.0, 35.10455488498967)
  (1820.0, 35.459824574900864)
  (1830.0, 35.58578643762691)
  (1840.0, 36.25982457490086)
  (1850.0, 36.25982457490086)
  (1860.0, 36.58578643762691)
  (1870.0, 37.25982457490086)
  (1880.0, 37.25982457490086)
  (1890.0, 38.0)
  (1900.0, 38.0)
  (1910.0, 38.058359213500125)
  (1920.0, 39.0)
  (1930.0, 39.0)
  (1940.0, 39.496159518959466)
  (1950.0, 40.0)
  (1960.0, 40.058359213500125)
  (1970.0, 40.496159518959466)
  (1980.0, 41.0)
  (1990.0, 41.459824574900864)
  (2000.0, 41.96333997346592)
  (2010.0, 42.058359213500125)
  (2020.0, 42.459824574900864)
  (2030.0, 42.96333997346592)
  (2040.0, 43.459824574900864)
  (2050.0, 43.96333997346592)
  (2060.0, 44.058359213500125)
  (2070.0, 44.459824574900864)
  (2080.0, 44.96333997346592)
  (2090.0, 45.459824574900864)
  (2100.0, 45.96333997346592)
  (2110.0, 45.89615951895947)
  (2120.0, 46.459824574900864)
  (2130.0, 46.96333997346592)
  (2140.0, 47.25982457490086)
  (2150.0, 47.96333997346592)
  (2160.0, 48.0)
  (2170.0, 48.459824574900864)
  (2180.0, 48.459824574900864)
  (2190.0, 49.25982457490086)
  (2200.0, 49.459824574900864)
  (2210.0, 49.496159518959466)
  (2220.0, 50.459824574900864)
  (2230.0, 50.459824574900864)
  (2240.0, 50.775255128608414)
  (2250.0, 50.89615951895947)
  (2260.0, 51.25982457490086)
  (2270.0, 51.496159518959466)
  (2280.0, 51.58578643762691)
  (2290.0, 52.496159518959466)
  (2300.0, 52.496159518959466)
  (2310.0, 52.775255128608414)
  (2320.0, 52.883424911189685)
  (2330.0, 53.496159518959466)
  (2340.0, 54.10455488498967)
  (2350.0, 54.70557280900009)
  (2360.0, 54.96333997346592)
  (2370.0, 55.10455488498967)
  (2380.0, 55.70557280900009)
  (2390.0, 56.10455488498967)
  (2400.0, 56.25982457490086)
  (2410.0, 56.96333997346592)
  (2420.0, 57.10455488498967)
  (2430.0, 57.25982457490086)
  (2440.0, 58.10455488498967)
  (2450.0, 58.25982457490086)
  (2460.0, 58.96333997346592)
  (2470.0, 59.10455488498967)
  (2480.0, 59.25982457490086)
  (2490.0, 59.496159518959466)
  (2500.0, 60.25982457490086)
  (2510.0, 60.70557280900009)
  (2520.0, 60.775255128608414)
  (2530.0, 61.25982457490086)
  (2540.0, 61.70557280900009)
  (2550.0, 61.96333997346592)
  (2560.0, 62.70557280900009)
  (2570.0, 62.96333997346592)
  (2580.0, 63.292893218813454)
  (2590.0, 63.363339973465926)
  (2600.0, 63.45982457490086)
  (2610.0, 64.36333997346593)
  (2620.0, 64.45982457490085)
  (2630.0, 64.45982457490085)
  (2640.0, 65.0)
  (2650.0, 65.05835921350013)
  (2660.0, 65.49615951895947)
  (2670.0, 65.41886116991581)
  (2680.0, 65.5568323274845)
  (2690.0, 66.49615951895947)
  (2700.0, 66.41886116991581)
  (2710.0, 66.72667994693185)
  (2720.0, 67.41886116991581)
  (2730.0, 67.41886116991581)
  (2740.0, 67.72667994693185)
  (2750.0, 67.92667994693184)
  (2760.0, 68.49615951895947)
  (2770.0, 68.5568323274845)
  (2780.0, 68.5568323274845)
  (2790.0, 69.45982457490085)
  (2800.0, 69.49615951895947)
  (2810.0, 70.0)
  (2820.0, 70.05835921350013)
  (2830.0, 70.49615951895947)
  (2840.0, 71.0)
  (2850.0, 71.08342491118968)
  (2860.0, 71.49615951895947)
  (2870.0, 71.5568323274845)
  (2880.0, 71.58340978754151)
  (2890.0, 71.92667994693184)
  (2900.0, 72.03205166113213)
  (2910.0, 72.92667994693184)
  (2920.0, 73.01114561800017)
  (2930.0, 73.0)
  (2940.0, 73.88342491118969)
  (2950.0, 73.87646159383286)
  (2960.0, 74.71676030258087)
  (2970.0, 74.71676030258087)
  (2980.0, 74.6506411310382)
  (2990.0, 75.41886116991581)
  (3000.0, 75.41886116991581)
  (3010.0, 75.89615951895948)
  (3020.0, 76.08342491118968)
  (3030.0, 76.31676030258086)
  (3040.0, 76.12917130661303)
  (3050.0, 76.12917130661303)
  (3060.0, 76.72667994693185)
  (3070.0, 76.87646159383286)
  (3080.0, 77.27646159383286)
  (3090.0, 77.58340978754151)
  (3100.0, 77.40910976997932)
  (3110.0, 77.76393202250021)
  (3120.0, 78.03205166113213)
  (3130.0, 78.09782711335573)
  (3140.0, 78.87646159383286)
  (3150.0, 78.87646159383286)
  (3160.0, 78.87646159383286)
  (3170.0, 78.87646159383286)
  (3180.0, 79.0)
  (3190.0, 79.03205166113213)
  (3200.0, 79.03205166113213)
  (3210.0, 79.03205166113213)
  (3220.0, 78.99231903791893)
  (3230.0, 78.99231903791893)
  (3240.0, 78.99231903791893)
  (3250.0, 78.93643578734472)
  (3260.0, 78.93643578734472)
  (3270.0, 79.08452405257735)
  (3280.0, 79.08452405257735)
  (3290.0, 79.08452405257735)
  (3300.0, 79.00625611546575)
  (3310.0, 79.89814878277873)
  (3320.0, 79.89814878277873)
  (3330.0, 79.89814878277873)
  (3340.0, 80.21156417889104)
  (3350.0, 80.25042375924947)
  (3360.0, 80.25042375924947)
  (3370.0, 80.79231903791894)
  (3380.0, 80.79231903791894)
  (3390.0, 80.79231903791894)
  (3400.0, 80.79231903791894)
  (3410.0, 80.79231903791894)
  (3420.0, 80.89814878277873)
  (3430.0, 80.76684982237937)
  (3440.0, 81.26138721247418)
  (3450.0, 81.61156417889104)
  (3460.0, 81.61156417889104)
  (3470.0, 81.69814878277874)
  (3480.0, 81.69814878277874)
  (3490.0, 81.55040986360461)
  (3500.0, 81.55040986360461)
  (3510.0, 81.55040986360461)
  (3520.0, 81.55040986360461)
  (3530.0, 81.37947372470258)
  (3540.0, 81.37947372470258)
  (3550.0, 81.37947372470258)
  (3560.0, 81.37947372470258)
  (3570.0, 81.46446609406726)
  (3580.0, 81.46446609406726)
  (3590.0, 81.46446609406726)
  (3600.0, 81.46446609406726)
  (3610.0, 81.46446609406726)
  (3620.0, 81.46446609406726)
  (3630.0, 81.46446609406726)
  (3640.0, 81.46446609406726)
  (3650.0, 81.46446609406726)
  (3660.0, 81.46446609406726)
  (3670.0, 81.46446609406726)
  (3680.0, 81.46446609406726)
  (3690.0, 81.92891455324077)
  (3700.0, 81.92891455324077)
  (3710.0, 81.92891455324077)
  (3720.0, 81.92891455324077)
  (3730.0, 82.35040986360463)
  (3740.0, 82.35040986360463)
  (3750.0, 82.35040986360463)
  (3760.0, 82.35040986360463)
  (3770.0, 82.63352060516173)
  (3780.0, 82.63352060516173)
  (3790.0, 82.63352060516173)
  (3800.0, 82.63352060516173)
  (3810.0, 83.02511261489768)
  (3820.0, 82.83772233983161)
  (3830.0, 82.83772233983161)
  (3840.0, 82.83772233983161)
  (3850.0, 83.08551769952052)
  (3860.0, 83.08551769952052)
  (3870.0, 83.08551769952052)
  (3880.0, 83.08551769952052)
  (3890.0, 83.19063869282377)
  (3900.0, 83.19063869282377)
  (3910.0, 83.63352060516173)
  (3920.0, 83.85042375924947)
  (3930.0, 83.85042375924947)
  (3940.0, 83.85042375924947)
  (3950.0, 83.85042375924947)
  (3960.0, 83.85042375924947)
  (3970.0, 83.85042375924947)
  (3980.0, 83.85042375924947)
  (3990.0, 83.85042375924947)
  (4000.0, 83.85042375924947)
  (4010.0, 84.0)
  (4020.0, 84.08551769952052)
  (4030.0, 84.08551769952052)
  (4040.0, 84.08551769952052)
  (4050.0, 84.08551769952052)
  (4060.0, 84.08551769952052)
  (4070.0, 83.96488719253647)
  (4080.0, 84.02229123600033)
  (4090.0, 84.45335989386369)
  (4100.0, 84.91779299851551)
  (4110.0, 84.91779299851551)
  (4120.0, 84.91779299851551)
  (4130.0, 84.91779299851551)
  (4140.0, 84.91779299851551)
  (4150.0, 85.33643578734473)
  (4160.0, 85.33643578734473)
  (4170.0, 85.33643578734473)
  (4180.0, 85.33643578734473)
  (4190.0, 85.33643578734473)
  (4200.0, 85.33643578734473)
  (4210.0, 85.35040986360463)
  (4220.0, 85.60625611546574)
  (4230.0, 85.60625611546574)
  (4240.0, 85.60625611546574)
  (4250.0, 85.60625611546574)
  (4260.0, 85.60883500843737)
  (4270.0, 85.60883500843737)
  (4280.0, 85.60883500843737)
  (4290.0, 85.60883500843737)
  (4300.0, 85.60883500843737)
  (4310.0, 85.60883500843737)
  (4320.0, 85.60883500843737)
  (4330.0, 85.60883500843737)
  (4340.0, 85.60883500843737)
  (4350.0, 85.60883500843737)
  (4360.0, 85.60883500843737)
  (4370.0, 85.92891455324077)
  (4380.0, 85.92891455324077)
  (4390.0, 85.92891455324077)
  (4400.0, 85.92891455324077)
  (4410.0, 85.92891455324077)
  (4420.0, 85.92891455324077)
  (4430.0, 85.92891455324077)
  (4440.0, 85.92891455324077)
  (4450.0, 85.92891455324077)
  (4460.0, 85.92891455324077)
  (4470.0, 85.92891455324077)
  (4480.0, 85.92891455324077)
  (4490.0, 85.92891455324077)
  (4500.0, 85.92891455324077)
  (4510.0, 85.92891455324077)
  (4520.0, 86.19063869282377)
  (4530.0, 86.19063869282377)
  (4540.0, 86.19063869282377)
  (4550.0, 86.19063869282377)
  (4560.0, 86.19063869282377)
  (4570.0, 86.19063869282377)
  (4580.0, 86.19063869282377)
  (4590.0, 86.19063869282377)
  (4600.0, 86.16488719253645)
  (4610.0, 86.68551769952052)
  (4620.0, 86.68551769952052)
  (4630.0, 86.68551769952052)
  (4640.0, 86.68551769952052)
  (4650.0, 86.68551769952052)
  (4660.0, 86.68551769952052)
  (4670.0, 86.68551769952052)
  (4680.0, 86.68551769952052)
  (4690.0, 86.68551769952052)
  (4700.0, 86.68551769952052)
  (4710.0, 87.0)
  (4720.0, 87.0)
  (4730.0, 87.0)
  (4740.0, 87.0)
  (4750.0, 87.0)
  (4760.0, 87.0)
  (4770.0, 87.0)
  (4780.0, 87.0)
  (4790.0, 87.0)
  (4800.0, 87.0)
  (4810.0, 87.0)
  (4820.0, 87.0)
  (4830.0, 87.0)
  (4840.0, 87.0)
  (4850.0, 87.0)
  (4860.0, 87.0)
  (4870.0, 87.0)
  (4880.0, 87.0)
  (4890.0, 87.0)
  (4900.0, 87.25042375924947)
  (4910.0, 87.25042375924947)
  (4920.0, 87.25042375924947)
  (4930.0, 87.25042375924947)
  (4940.0, 87.25042375924947)
  (4950.0, 87.25042375924947)
  (4960.0, 87.19063869282377)
  (4970.0, 87.19063869282377)
  (4980.0, 87.19063869282377)
  (4990.0, 87.19063869282377)
  (5000.0, 87.19063869282377)
  (5010.0, 87.19063869282377)
  (5020.0, 87.19063869282377)
  (5030.0, 87.46950483150029)
  (5040.0, 87.46950483150029)
  (5050.0, 87.46950483150029)
  (5060.0, 87.46950483150029)
  (5070.0, 87.46950483150029)
  (5080.0, 87.46950483150029)
  (5090.0, 87.46950483150029)
  (5100.0, 87.46950483150029)
  (5110.0, 87.60883500843737)
  (5120.0, 87.63629406375891)
  (5130.0, 87.63629406375891)
  (5140.0, 87.63629406375891)
  (5150.0, 88.19063869282377)
  (5160.0, 88.19063869282377)
  (5170.0, 88.19063869282377)
  (5180.0, 88.39063869282376)
  (5190.0, 88.39063869282376)
  (5200.0, 88.39063869282376)
  (5210.0, 88.39063869282376)
  (5220.0, 88.39063869282376)
  (5230.0, 88.39063869282376)
  (5240.0, 88.39063869282376)
  (5250.0, 88.39063869282376)
  (5260.0, 88.37947372470258)
  (5270.0, 88.37947372470258)
  (5280.0, 88.53589838486225)
  (5290.0, 88.53589838486225)
  (5300.0, 88.53589838486225)
  (5310.0, 88.8533598938637)
  (5320.0, 89.43352060516175)
  (5330.0, 89.43352060516175)
  (5340.0, 89.43352060516175)
  (5350.0, 89.7190279418224)
  (5360.0, 89.68551769952052)
  (5370.0, 89.83772233983161)
  (5380.0, 89.83772233983161)
  (5390.0, 89.83772233983161)
  (5400.0, 89.83772233983161)
  (5410.0, 89.83772233983161)
  (5420.0, 90.35040986360463)
  (5430.0, 90.46950483150029)
  (5440.0, 90.46950483150029)
  (5450.0, 90.46950483150029)
  (5460.0, 90.46950483150029)
  (5470.0, 90.76684982237937)
  (5480.0, 90.76684982237937)
  (5490.0, 90.76684982237937)
  (5500.0, 90.76684982237937)
  (5510.0, 90.76684982237937)
  (5520.0, 90.76684982237937)
  (5530.0, 90.76684982237937)
  (5540.0, 90.76684982237937)
  (5550.0, 90.76684982237937)
  (5560.0, 91.35424868893541)
  (5570.0, 91.25042375924947)
  (5580.0, 91.25042375924947)
  (5590.0, 91.25042375924947)
  (5600.0, 91.25042375924947)
  (5610.0, 91.25042375924947)
  (5620.0, 91.25042375924947)
  (5630.0, 91.79231903791894)
  (5640.0, 91.79231903791894)
  (5650.0, 91.79231903791894)
  (5660.0, 91.79231903791894)
  (5670.0, 91.79231903791894)
  (5680.0, 91.79231903791894)
  (5690.0, 91.79231903791894)
  (5700.0, 91.79231903791894)
  (5710.0, 91.79231903791894)
  (5720.0, 92.29782711335572)
  (5730.0, 92.29782711335572)
  (5740.0, 92.63205166113212)
  (5750.0, 92.63205166113212)
  (5760.0, 92.91964914980173)
  (5770.0, 92.91964914980173)
  (5780.0, 92.91964914980173)
  (5790.0, 92.91964914980173)
  (5800.0, 93.52635586466722)
  (5810.0, 93.52635586466722)
  (5820.0, 93.52635586466722)
  (5830.0, 93.52635586466722)
  (5840.0, 93.52635586466722)
  (5850.0, 93.52635586466722)
  (5860.0, 93.52635586466722)
  (5870.0, 93.52635586466722)
  (5880.0, 93.52635586466722)
  (5890.0, 93.87646159383286)
  (5900.0, 93.87646159383286)
  (5910.0, 93.87646159383286)
  (5920.0, 93.87646159383286)
  (5930.0, 93.87646159383286)
  (5940.0, 93.87646159383286)
  (5950.0, 94.41886116991581)
  (5960.0, 94.41886116991581)
  (5970.0, 94.41886116991581)
  (5980.0, 94.41886116991581)
  (5990.0, 94.41886116991581)
  (6000.0, 94.41886116991581)
  (6010.0, 94.5568323274845)
  (6020.0, 94.5568323274845)
  (6030.0, 94.58340978754151)
  (6040.0, 95.08342491118968)
  (6050.0, 95.08342491118968)
  (6060.0, 95.08342491118968)
  (6070.0, 95.08342491118968)
  (6080.0, 95.08342491118968)
  (6090.0, 95.08342491118968)
  (6100.0, 95.49615951895947)
  (6110.0, 95.49615951895947)
  (6120.0, 95.49615951895947)
  (6130.0, 95.49615951895947)
  (6140.0, 95.41886116991581)
  (6150.0, 95.41886116991581)
  (6160.0, 95.41886116991581)
  (6170.0, 95.41886116991581)
  (6180.0, 95.41886116991581)
  (6190.0, 95.41114561800018)
  (6200.0, 95.41114561800018)
  (6210.0, 95.41114561800018)
  (6220.0, 95.41114561800018)
  (6230.0, 95.41114561800018)
  (6240.0, 95.41114561800018)
  (6250.0, 95.32635586466724)
  (6260.0, 95.32635586466724)
  (6270.0, 95.32635586466724)
  (6280.0, 95.32635586466724)
  (6290.0, 95.32635586466724)
  (6300.0, 95.32635586466724)
  (6310.0, 95.32635586466724)
  (6320.0, 95.32635586466724)
  (6330.0, 95.6506411310382)
  (6340.0, 95.6506411310382)
  (6350.0, 95.6506411310382)
  (6360.0, 95.6506411310382)
  (6370.0, 95.6506411310382)
  (6380.0, 95.6506411310382)
  (6390.0, 95.6506411310382)
  (6400.0, 95.6506411310382)
  (6410.0, 95.6506411310382)
  (6420.0, 95.6506411310382)
  (6430.0, 95.6506411310382)
  (6440.0, 95.6506411310382)
  (6450.0, 95.6506411310382)
  (6460.0, 95.6506411310382)
  (6470.0, 95.6506411310382)
  (6480.0, 95.6506411310382)
  (6490.0, 95.6506411310382)
  (6500.0, 95.6506411310382)
  (6510.0, 95.6506411310382)
  (6520.0, 95.6506411310382)
  (6530.0, 95.6506411310382)
  (6540.0, 95.6506411310382)
  (6550.0, 95.6506411310382)
  (6560.0, 95.6506411310382)
  (6570.0, 95.6506411310382)
  (6580.0, 95.6506411310382)
  (6590.0, 95.6506411310382)
  (6600.0, 95.6506411310382)
  (6610.0, 96.1568323274845)
  (6620.0, 96.1568323274845)
  (6630.0, 96.1568323274845)
  (6640.0, 96.1568323274845)
  (6650.0, 96.1568323274845)
  (6660.0, 96.1568323274845)
  (6670.0, 96.1568323274845)
  (6680.0, 96.1568323274845)
  (6690.0, 96.1568323274845)
  (6700.0, 96.1568323274845)
  (6710.0, 96.1568323274845)
  (6720.0, 96.1568323274845)
  (6730.0, 96.1568323274845)
  (6740.0, 96.1568323274845)
  (6750.0, 96.1568323274845)
  (6760.0, 96.1568323274845)
  (6770.0, 96.1568323274845)
  (6780.0, 96.1568323274845)
  (6790.0, 96.1568323274845)
  (6800.0, 96.1568323274845)
  (6810.0, 96.1568323274845)
  (6820.0, 96.1568323274845)
  (6830.0, 96.1568323274845)
  (6840.0, 96.1568323274845)
  (6850.0, 96.1568323274845)
  (6860.0, 96.1568323274845)
  (6870.0, 96.1568323274845)
  (6880.0, 96.1568323274845)
  (6890.0, 96.1568323274845)
  (6900.0, 96.1568323274845)
  (6910.0, 96.1568323274845)
  (6920.0, 96.1568323274845)
  (6930.0, 96.1568323274845)
  (6940.0, 96.1568323274845)
  (6950.0, 96.1568323274845)
  (6960.0, 96.1568323274845)
  (6970.0, 96.1568323274845)
  (6980.0, 96.1568323274845)
  (6990.0, 96.1568323274845)
  (7000.0, 96.1568323274845)
  (7010.0, 96.1568323274845)
  (7020.0, 96.1568323274845)
  (7030.0, 96.1568323274845)
  (7040.0, 96.1568323274845)
  (7050.0, 96.1568323274845)
  (7060.0, 96.1568323274845)
  (7070.0, 96.1568323274845)
  (7080.0, 96.1568323274845)
  (7090.0, 96.1568323274845)
  (7100.0, 96.1568323274845)
  (7110.0, 96.1568323274845)
  (7120.0, 96.1568323274845)
  (7130.0, 96.1568323274845)
  (7140.0, 96.1568323274845)
  (7150.0, 96.12917130661303)
  (7160.0, 96.12917130661303)
  (7170.0, 96.12917130661303)
  (7180.0, 96.12917130661303)
  (7190.0, 96.12917130661303)
  (7200.0, 96.12917130661303)
  (7210.0, 96.12917130661303)
  (7220.0, 96.12917130661303)
  (7230.0, 96.12917130661303)
  (7240.0, 96.12917130661303)
  (7250.0, 96.12917130661303)
  (7260.0, 96.12917130661303)
  (7270.0, 96.12917130661303)
  (7280.0, 96.12917130661303)
  (7290.0, 96.12917130661303)
  (7300.0, 96.12917130661303)
  (7310.0, 96.12917130661303)
  (7320.0, 96.12917130661303)
  (7330.0, 96.12917130661303)
  (7340.0, 96.12917130661303)
  (7350.0, 96.12917130661303)
  (7360.0, 96.12917130661303)
  (7370.0, 96.12917130661303)
  (7380.0, 96.12917130661303)
  (7390.0, 96.12917130661303)
  (7400.0, 96.12917130661303)
  (7410.0, 96.12917130661303)
  (7420.0, 96.12917130661303)
  (7430.0, 96.12917130661303)
  (7440.0, 96.12917130661303)
  (7450.0, 96.12917130661303)
  (7460.0, 96.12917130661303)
  (7470.0, 96.12917130661303)
  (7480.0, 96.12917130661303)
  (7490.0, 96.41114561800018)
  (7500.0, 96.41114561800018)
  (7510.0, 96.41114561800018)
  (7520.0, 96.41114561800018)
  (7530.0, 96.41114561800018)
  (7540.0, 96.32635586466724)
  (7550.0, 96.32635586466724)
  (7560.0, 96.32635586466724)
  (7570.0, 96.32635586466724)
  (7580.0, 96.32635586466724)
  (7590.0, 96.32635586466724)
  (7600.0, 96.32635586466724)
  (7610.0, 96.32635586466724)
  (7620.0, 96.32635586466724)
  (7630.0, 96.32635586466724)
  (7640.0, 96.32635586466724)
  (7650.0, 96.32635586466724)
  (7660.0, 96.32635586466724)
  (7670.0, 96.32635586466724)
  (7680.0, 96.32635586466724)
  (7690.0, 96.32635586466724)
  (7700.0, 96.32635586466724)
  (7710.0, 96.32635586466724)
  (7720.0, 96.32635586466724)
  (7730.0, 96.32635586466724)
  (7740.0, 96.32635586466724)
  (7750.0, 96.32635586466724)
  (7760.0, 96.32635586466724)
  (7770.0, 96.32635586466724)
  (7780.0, 96.32635586466724)
  (7790.0, 96.32635586466724)
  (7800.0, 96.32635586466724)
  (7810.0, 96.32635586466724)
  (7820.0, 96.32635586466724)
  (7830.0, 96.32635586466724)
  (7840.0, 96.32635586466724)
  (7850.0, 96.32635586466724)
  (7860.0, 96.32635586466724)
  (7870.0, 96.32635586466724)
  (7880.0, 96.32635586466724)
  (7890.0, 96.32635586466724)
  (7900.0, 96.32635586466724)
  (7910.0, 96.32635586466724)
  (7920.0, 96.32635586466724)
  (7930.0, 96.32635586466724)
  (7940.0, 96.32635586466724)
  (7950.0, 96.32635586466724)
  (7960.0, 96.32635586466724)
  (7970.0, 96.6506411310382)
  (7980.0, 96.6506411310382)
  (7990.0, 96.6506411310382)
  (8000.0, 96.51964914980172)
  (8010.0, 96.51964914980172)
  (8020.0, 96.51964914980172)
  (8030.0, 96.51964914980172)
  (8040.0, 96.51964914980172)
  (8050.0, 96.51964914980172)
  (8060.0, 96.51964914980172)
  (8070.0, 96.51964914980172)
  (8080.0, 96.51964914980172)
  (8090.0, 96.76393202250021)
  (8100.0, 96.76393202250021)
  (8110.0, 96.76393202250021)
  (8120.0, 96.76393202250021)
  (8130.0, 96.76393202250021)
  (8140.0, 96.76393202250021)
  (8150.0, 96.76393202250021)
  (8160.0, 96.76393202250021)
  (8170.0, 96.76393202250021)
  (8180.0, 96.76393202250021)
  (8190.0, 96.76393202250021)
  (8200.0, 96.76393202250021)
  (8210.0, 96.76393202250021)
  (8220.0, 96.76393202250021)
  (8230.0, 96.76393202250021)
  (8240.0, 96.76393202250021)
  (8250.0, 96.76393202250021)
  (8260.0, 96.76393202250021)
  (8270.0, 96.76393202250021)
  (8280.0, 96.76393202250021)
  (8290.0, 96.91964914980173)
  (8300.0, 96.91964914980173)
  (8310.0, 96.91964914980173)
  (8320.0, 96.91964914980173)
  (8330.0, 96.91964914980173)
  (8340.0, 96.91964914980173)
  (8350.0, 96.91964914980173)
  (8360.0, 96.91964914980173)
  (8370.0, 96.91964914980173)
  (8380.0, 96.91964914980173)
  (8390.0, 96.91964914980173)
  (8400.0, 96.91964914980173)
  (8410.0, 96.91964914980173)
  (8420.0, 96.91964914980173)
  (8430.0, 96.91964914980173)
  (8440.0, 96.91964914980173)
  (8450.0, 96.91964914980173)
  (8460.0, 96.99168108424155)
  (8470.0, 96.99168108424155)
  (8480.0, 96.99168108424155)
  (8490.0, 96.99168108424155)
  (8500.0, 96.99168108424155)
  (8510.0, 96.99168108424155)
  (8520.0, 96.99168108424155)
  (8530.0, 96.99168108424155)
  (8540.0, 96.99168108424155)
  (8550.0, 96.99168108424155)
  (8560.0, 96.99168108424155)
  (8570.0, 96.99168108424155)
  (8580.0, 96.99168108424155)
  (8590.0, 96.99168108424155)
  (8600.0, 96.99168108424155)
  (8610.0, 96.99168108424155)
  (8620.0, 96.99168108424155)
  (8630.0, 96.99168108424155)
  (8640.0, 96.99168108424155)
  (8650.0, 96.99168108424155)
  (8660.0, 96.99168108424155)
  (8670.0, 96.99168108424155)
  (8680.0, 96.99168108424155)
  (8690.0, 96.99168108424155)
  (8700.0, 96.99168108424155)
  (8710.0, 96.99168108424155)
  (8720.0, 96.99168108424155)
  (8730.0, 96.99168108424155)
  (8740.0, 96.99168108424155)
  (8750.0, 96.99168108424155)
  (8760.0, 96.99168108424155)
  (8770.0, 96.99168108424155)
  (8780.0, 96.99168108424155)
  (8790.0, 97.52635586466722)
  (8800.0, 97.52635586466722)
  (8810.0, 97.52635586466722)
  (8820.0, 97.52635586466722)
  (8830.0, 97.52635586466722)
  (8840.0, 97.52635586466722)
  (8850.0, 97.52635586466722)
  (8860.0, 97.52635586466722)
  (8870.0, 97.52635586466722)
  (8880.0, 97.52635586466722)
  (8890.0, 97.52635586466722)
  (8900.0, 97.52635586466722)
  (8910.0, 97.52635586466722)
  (8920.0, 97.52635586466722)
  (8930.0, 97.52635586466722)
  (8940.0, 97.52635586466722)
  (8950.0, 97.52635586466722)
  (8960.0, 97.87646159383286)
  (8970.0, 97.87646159383286)
  (8980.0, 97.87646159383286)
  (8990.0, 97.87646159383286)
  (9000.0, 97.87646159383286)
  (9010.0, 97.87646159383286)
  (9020.0, 97.87646159383286)
  (9030.0, 97.87646159383286)
  (9040.0, 97.87646159383286)
  (9050.0, 97.87646159383286)
  (9060.0, 97.87646159383286)
  (9070.0, 97.87646159383286)
  (9080.0, 97.87646159383286)
  (9090.0, 97.87646159383286)
  (9100.0, 97.87646159383286)
  (9110.0, 97.87646159383286)
  (9120.0, 97.87646159383286)
  (9130.0, 97.87646159383286)
  (9140.0, 97.87646159383286)
  (9150.0, 97.87646159383286)
  (9160.0, 97.87646159383286)
  (9170.0, 97.87646159383286)
  (9180.0, 98.0)
  (9190.0, 98.0)
  (9200.0, 98.0)
  (9210.0, 98.0)
  (9220.0, 98.0)
  (9230.0, 98.0)
  (9240.0, 98.0)
  (9250.0, 98.0)
  (9260.0, 98.0)
  (9270.0, 98.0)
  (9280.0, 98.0)
  (9290.0, 98.0)
  (9300.0, 98.0)
  (9310.0, 98.0)
  (9320.0, 98.0)
  (9330.0, 98.0)
  (9340.0, 98.0)
  (9350.0, 98.0)
  (9360.0, 98.0)
  (9370.0, 98.0)
  (9380.0, 98.0)
  (9390.0, 98.0)
  (9400.0, 98.0)
  (9410.0, 98.0)
  (9420.0, 98.0)
  (9430.0, 98.0)
  (9440.0, 98.0)
  (9450.0, 98.03205166113213)
  (9460.0, 98.03205166113213)
  (9470.0, 98.03205166113213)
  (9480.0, 98.03205166113213)
  (9490.0, 98.03205166113213)
  (9500.0, 98.03205166113213)
  (9510.0, 98.03205166113213)
  (9520.0, 98.03205166113213)
  (9530.0, 98.03205166113213)
  (9540.0, 98.03205166113213)
  (9550.0, 98.03205166113213)
  (9560.0, 98.03205166113213)
  (9570.0, 98.03205166113213)
  (9580.0, 98.03205166113213)
  (9590.0, 98.03205166113213)
  (9600.0, 98.09782711335573)
  (9610.0, 98.09782711335573)
  (9620.0, 98.09782711335573)
  (9630.0, 98.09782711335573)
  (9640.0, 98.09782711335573)
  (9650.0, 98.09782711335573)
  (9660.0, 98.09782711335573)
  (9670.0, 98.09782711335573)
  (9680.0, 98.09782711335573)
  (9690.0, 98.09782711335573)
  (9700.0, 98.09782711335573)
  (9710.0, 98.09782711335573)
  (9720.0, 98.09782711335573)
  (9730.0, 98.09782711335573)
  (9740.0, 98.09782711335573)
  (9750.0, 98.09782711335573)
  (9760.0, 98.09782711335573)
  (9770.0, 98.09782711335573)
  (9780.0, 98.6506411310382)
  (9790.0, 98.6506411310382)
  (9800.0, 98.6506411310382)
  (9810.0, 98.6506411310382)
  (9820.0, 98.6506411310382)
  (9830.0, 98.6506411310382)
  (9840.0, 98.6506411310382)
  (9850.0, 98.6506411310382)
  (9860.0, 98.6506411310382)
  (9870.0, 98.6506411310382)
  (9880.0, 98.6506411310382)
  (9890.0, 98.6506411310382)
  (9900.0, 98.6506411310382)
  (9910.0, 98.6506411310382)
  (9920.0, 98.6506411310382)
  (9930.0, 98.6506411310382)
  (9940.0, 98.6506411310382)
  (9950.0, 98.6506411310382)
  (9960.0, 98.6506411310382)
  (9970.0, 98.6506411310382)
  (9980.0, 98.6506411310382)
  (9990.0, 98.6506411310382)
  (10000.0, 98.6506411310382)
  (10010.0, 98.6506411310382)
  (10020.0, 98.6506411310382)
  (10030.0, 98.6506411310382)
  (10040.0, 98.6506411310382)
  (10050.0, 98.6506411310382)
  (10060.0, 98.6506411310382)
  (10070.0, 98.6506411310382)
  (10080.0, 98.6506411310382)
  (10090.0, 98.6506411310382)
  (10100.0, 98.6506411310382)
  (10110.0, 98.6506411310382)
  (10120.0, 98.6506411310382)
  (10130.0, 98.6506411310382)
  (10140.0, 98.6506411310382)
  (10150.0, 98.6506411310382)
  (10160.0, 98.6506411310382)
  (10170.0, 98.6506411310382)
  (10180.0, 98.6506411310382)
  (10190.0, 98.6506411310382)
  (10200.0, 99.1568323274845)
  (10210.0, 99.1568323274845)
  (10220.0, 99.1568323274845)
  (10230.0, 99.1568323274845)
  (10240.0, 99.1568323274845)
  (10250.0, 99.1568323274845)
  (10260.0, 99.1568323274845)
  (10270.0, 99.1568323274845)
  (10280.0, 99.1568323274845)
  (10290.0, 99.1568323274845)
  (10300.0, 99.1568323274845)
  (10310.0, 99.1568323274845)
  (10320.0, 99.1568323274845)
  (10330.0, 99.1568323274845)
  (10340.0, 99.1568323274845)
  (10350.0, 99.1568323274845)
  (10360.0, 99.1568323274845)
  (10370.0, 99.1568323274845)
  (10380.0, 99.1568323274845)
  (10390.0, 99.1568323274845)
  (10400.0, 99.1568323274845)
  (10410.0, 99.1568323274845)
  (10420.0, 99.1568323274845)
  (10430.0, 99.12917130661303)
  (10440.0, 99.12917130661303)
  (10450.0, 99.12917130661303)
  (10460.0, 99.12917130661303)
  (10470.0, 99.12917130661303)
  (10480.0, 99.15060984680808)
  (10490.0, 99.15060984680808)
  (10500.0, 99.15060984680808)
  (10510.0, 99.15060984680808)
  (10520.0, 99.15060984680808)
  (10530.0, 99.15060984680808)
  (10540.0, 99.15060984680808)
  (10550.0, 99.15060984680808)
  (10560.0, 99.15060984680808)
  (10570.0, 99.15060984680808)
  (10580.0, 99.15060984680808)
  (10590.0, 99.15060984680808)
  (10600.0, 99.15060984680808)
  (10610.0, 99.15060984680808)
  (10620.0, 99.15060984680808)
  (10630.0, 99.15060984680808)
  (10640.0, 99.15060984680808)
  (10650.0, 99.15060984680808)
  (10660.0, 99.15060984680808)
  (10670.0, 99.15060984680808)
  (10680.0, 99.15060984680808)
  (10690.0, 99.15060984680808)
  (10700.0, 99.15060984680808)
  (10710.0, 99.15060984680808)
  (10720.0, 99.15060984680808)
  (10730.0, 99.15060984680808)
  (10740.0, 99.15060984680808)
  (10750.0, 99.15060984680808)
  (10760.0, 99.15060984680808)
  (10770.0, 99.15060984680808)
  (10780.0, 99.15060984680808)
  (10790.0, 99.15060984680808)
  (10800.0, 99.15060984680808)
  (10810.0, 99.15060984680808)
  (10820.0, 99.15060984680808)
  (10830.0, 99.15060984680808)
  (10840.0, 99.15060984680808)
  (10850.0, 99.15060984680808)
  (10860.0, 99.15060984680808)
  (10870.0, 99.15060984680808)
  (10880.0, 99.15060984680808)
  (10890.0, 99.15060984680808)
  (10900.0, 99.15060984680808)
  (10910.0, 99.15060984680808)
  (10920.0, 99.15060984680808)
  (10930.0, 99.15060984680808)
  (10940.0, 99.15060984680808)
  (10950.0, 99.15060984680808)
  (10960.0, 99.15060984680808)
  (10970.0, 99.15060984680808)
  (10980.0, 99.15060984680808)
  (10990.0, 99.15060984680808)
  (11000.0, 99.15060984680808)
  (11010.0, 99.15060984680808)
  (11020.0, 99.15060984680808)
  (11030.0, 99.15060984680808)
  (11040.0, 99.15060984680808)
  (11050.0, 99.15060984680808)
  (11060.0, 99.15060984680808)
  (11070.0, 99.15060984680808)
  (11080.0, 99.15060984680808)
  (11090.0, 99.15060984680808)
  (11100.0, 99.15060984680808)
  (11110.0, 99.15060984680808)
  (11120.0, 99.15060984680808)
  (11130.0, 99.15060984680808)
  (11140.0, 99.15060984680808)
  (11150.0, 99.15060984680808)
  (11160.0, 99.15060984680808)
  (11170.0, 99.15060984680808)
  (11180.0, 99.15060984680808)
  (11190.0, 99.15060984680808)
  (11200.0, 99.15060984680808)
  (11210.0, 99.15060984680808)
  (11220.0, 99.15060984680808)
  (11230.0, 99.15060984680808)
  (11240.0, 99.15060984680808)
  (11250.0, 99.15060984680808)
  (11260.0, 99.15060984680808)
  (11270.0, 99.15060984680808)
  (11280.0, 99.15060984680808)
  (11290.0, 99.15060984680808)
  (11300.0, 99.15060984680808)
  (11310.0, 99.15060984680808)
  (11320.0, 99.15060984680808)
  (11330.0, 99.15060984680808)
  (11340.0, 99.15060984680808)
  (11350.0, 99.15060984680808)
  (11360.0, 99.15060984680808)
  (11370.0, 99.15060984680808)
  (11380.0, 99.15060984680808)
  (11390.0, 99.15060984680808)
  (11400.0, 99.15060984680808)
  (11410.0, 99.15060984680808)
  (11420.0, 99.15060984680808)
  (11430.0, 99.15060984680808)
  (11440.0, 99.15060984680808)
  (11450.0, 99.15060984680808)
  (11460.0, 99.15060984680808)
  (11470.0, 99.15060984680808)
  (11480.0, 99.15060984680808)
  (11490.0, 99.15060984680808)
  (11500.0, 99.15060984680808)
  (11510.0, 99.15060984680808)
  (11520.0, 99.15060984680808)
  (11530.0, 99.15060984680808)
  (11540.0, 99.15060984680808)
  (11550.0, 99.15060984680808)
  (11560.0, 99.15060984680808)
  (11570.0, 99.15060984680808)
  (11580.0, 99.15060984680808)
  (11590.0, 99.15060984680808)
  (11600.0, 99.15060984680808)
  (11610.0, 99.15060984680808)
  (11620.0, 99.15060984680808)
  (11630.0, 99.15060984680808)
  (11640.0, 99.15060984680808)
  (11650.0, 99.15060984680808)
  (11660.0, 99.15060984680808)
  (11670.0, 99.15060984680808)
  (11680.0, 99.15060984680808)
  (11690.0, 99.15060984680808)
  (11700.0, 99.15060984680808)
  (11710.0, 99.15060984680808)
  (11720.0, 99.15060984680808)
  (11730.0, 99.15060984680808)
  (11740.0, 99.15060984680808)
  (11750.0, 99.09782711335573)
  (11760.0, 99.09782711335573)
  (11770.0, 99.09782711335573)
  (11780.0, 99.09782711335573)
  (11790.0, 99.09782711335573)
  (11800.0, 99.09782711335573)
  (11810.0, 99.09782711335573)
  (11820.0, 99.09782711335573)
  (11830.0, 99.09782711335573)
  (11840.0, 99.09782711335573)
  (11850.0, 99.09782711335573)
  (11860.0, 99.09782711335573)
  (11870.0, 99.09782711335573)
  (11880.0, 99.09001992039776)
  (11890.0, 99.09001992039776)
  (11900.0, 99.09001992039776)
  (11910.0, 99.09001992039776)
  (11920.0, 99.09001992039776)
  (11930.0, 99.09001992039776)
  (11940.0, 99.09001992039776)
  (11950.0, 99.09001992039776)
  (11960.0, 99.09001992039776)
  (11970.0, 99.09001992039776)
  (11980.0, 99.09001992039776)
  (11990.0, 99.09001992039776)
  (12000.0, 99.09001992039776)
  (12010.0, 99.09001992039776)
  (12020.0, 99.09001992039776)
  (12030.0, 99.09001992039776)
  (12040.0, 99.09001992039776)
  (12050.0, 99.09001992039776)
  (12060.0, 99.09001992039776)
  (12070.0, 99.09001992039776)
  (12080.0, 99.09001992039776)
  (12090.0, 99.09001992039776)
  (12100.0, 99.09001992039776)
  (12110.0, 99.09001992039776)
  (12120.0, 99.09001992039776)
  (12130.0, 99.09001992039776)
  (12140.0, 99.09001992039776)
  (12150.0, 99.09001992039776)
  (12160.0, 99.09001992039776)
  (12170.0, 99.09001992039776)
  (12180.0, 99.09001992039776)
  (12190.0, 99.09001992039776)
  (12200.0, 99.09001992039776)
  (12210.0, 99.09001992039776)
  (12220.0, 99.09001992039776)
  (12230.0, 99.09001992039776)
  (12240.0, 99.09001992039776)
  (12250.0, 99.09001992039776)
  (12260.0, 99.09001992039776)
  (12270.0, 99.09001992039776)
  (12280.0, 99.09001992039776)
  (12290.0, 99.09001992039776)
  (12300.0, 99.09001992039776)
  (12310.0, 99.09001992039776)
  (12320.0, 99.09001992039776)
  (12330.0, 99.09001992039776)
  (12340.0, 99.09001992039776)
  (12350.0, 99.09001992039776)
  (12360.0, 99.09001992039776)
  (12370.0, 99.09001992039776)
  (12380.0, 99.09001992039776)
  (12390.0, 99.09001992039776)
  (12400.0, 99.09001992039776)
  (12410.0, 99.09001992039776)
  (12420.0, 99.09001992039776)
  (12430.0, 99.09001992039776)
  (12440.0, 99.09001992039776)
  (12450.0, 99.09001992039776)
  (12460.0, 99.09001992039776)
  (12470.0, 99.09001992039776)
  (12480.0, 99.09001992039776)
  (12490.0, 99.09001992039776)
  (12500.0, 99.09001992039776)
  (12510.0, 99.09001992039776)
  (12520.0, 99.09001992039776)
  (12530.0, 99.09001992039776)
  (12540.0, 99.09001992039776)
  (12550.0, 99.09001992039776)
  (12560.0, 99.09001992039776)
  (12570.0, 99.09001992039776)
  (12580.0, 99.09001992039776)
  (12590.0, 99.09001992039776)
  (12600.0, 99.09001992039776)
  (12610.0, 99.09001992039776)
  (12620.0, 99.09001992039776)
  (12630.0, 99.09001992039776)
  (12640.0, 99.09001992039776)
  (12650.0, 99.09001992039776)
  (12660.0, 99.09001992039776)
  (12670.0, 99.09001992039776)
  (12680.0, 99.09001992039776)
  (12690.0, 99.09001992039776)
  (12700.0, 99.09001992039776)
  (12710.0, 99.09001992039776)
  (12720.0, 99.09001992039776)
  (12730.0, 99.09001992039776)
  (12740.0, 99.09001992039776)
  (12750.0, 99.09001992039776)
  (12760.0, 99.09001992039776)
  (12770.0, 99.09001992039776)
  (12780.0, 99.09001992039776)
  (12790.0, 99.09001992039776)
  (12800.0, 99.09001992039776)
  (12810.0, 99.09001992039776)
  (12820.0, 99.09001992039776)
  (12830.0, 99.09001992039776)
  (12840.0, 99.09001992039776)
  (12850.0, 99.09001992039776)
  (12860.0, 99.09001992039776)
  (12870.0, 99.09001992039776)
  (12880.0, 99.09001992039776)
  (12890.0, 99.02511261489768)
  (12900.0, 99.02511261489768)
  (12910.0, 99.02511261489768)
  (12920.0, 99.02511261489768)
  (12930.0, 99.02511261489768)
  (12940.0, 99.02511261489768)
  (12950.0, 99.02511261489768)
  (12960.0, 99.0)
  (12970.0, 99.0)
  (12980.0, 99.0)
  (12990.0, 99.0)
  (13000.0, 99.0)
  (13010.0, 99.0)
  (13020.0, 99.0)
  (13030.0, 99.0)
  (13040.0, 99.0)
  (13050.0, 99.42511261489769)
  (13060.0, 99.42511261489769)
  (13070.0, 99.42511261489769)
  (13080.0, 99.42511261489769)
  (13090.0, 99.42511261489769)
  (13100.0, 99.42511261489769)
  (13110.0, 99.42511261489769)
  (13120.0, 99.42511261489769)
  (13130.0, 99.42511261489769)
  (13140.0, 99.42511261489769)
  (13150.0, 99.42511261489769)
  (13160.0, 99.42511261489769)
  (13170.0, 99.42511261489769)
  (13180.0, 99.42511261489769)
  (13190.0, 99.42511261489769)
  (13200.0, 99.42511261489769)
  (13210.0, 99.42511261489769)
  (13220.0, 99.42511261489769)
  (13230.0, 99.42511261489769)
  (13240.0, 99.42511261489769)
  (13250.0, 99.42511261489769)
  (13260.0, 99.42511261489769)
  (13270.0, 99.42511261489769)
  (13280.0, 99.42511261489769)
  (13290.0, 99.42511261489769)
  (13300.0, 99.42511261489769)
  (13310.0, 99.42511261489769)
  (13320.0, 99.42511261489769)
  (13330.0, 99.42511261489769)
  (13340.0, 99.42511261489769)
  (13350.0, 99.42511261489769)
  (13360.0, 99.42511261489769)
  (13370.0, 99.42511261489769)
  (13380.0, 99.42511261489769)
  (13390.0, 99.42511261489769)
  (13400.0, 99.42511261489769)
  (13410.0, 99.42511261489769)
  (13420.0, 99.42511261489769)
  (13430.0, 99.42511261489769)
  (13440.0, 99.42511261489769)
  (13450.0, 99.42511261489769)
  (13460.0, 99.42511261489769)
  (13470.0, 99.42511261489769)
  (13480.0, 99.42511261489769)
  (13490.0, 99.42511261489769)
  (13500.0, 99.79231903791894)
  (13510.0, 99.79231903791894)
  (13520.0, 99.79231903791894)
  (13530.0, 99.79231903791894)
  (13540.0, 99.79231903791894)
  (13550.0, 99.79231903791894)
  (13560.0, 99.79231903791894)
  (13570.0, 99.79231903791894)
  (13580.0, 99.79231903791894)
  (13590.0, 99.79231903791894)
  (13600.0, 99.79231903791894)
  (13610.0, 99.79231903791894)
  (13620.0, 99.79231903791894)
  (13630.0, 99.79231903791894)
  (13640.0, 99.79231903791894)
  (13650.0, 99.79231903791894)
  (13660.0, 99.79231903791894)
  (13670.0, 100.09001992039776)
  (13680.0, 100.09001992039776)
  (13690.0, 100.09001992039776)
  (13700.0, 100.09001992039776)
  (13710.0, 100.09001992039776)
  (13720.0, 100.09001992039776)
  (13730.0, 100.09001992039776)
  (13740.0, 100.31002008040225)
  (13750.0, 100.31002008040225)
  (13760.0, 100.31002008040225)
  (13770.0, 100.31002008040225)
  (13780.0, 100.31002008040225)
  (13790.0, 100.31002008040225)
  (13800.0, 100.31002008040225)
  (13810.0, 100.31002008040225)
  (13820.0, 100.31002008040225)
  (13830.0, 100.31002008040225)
  (13840.0, 100.31002008040225)
  (13850.0, 100.31002008040225)
  (13860.0, 100.31002008040225)
  (13870.0, 100.31002008040225)
  (13880.0, 100.31002008040225)
  (13890.0, 100.31002008040225)
  (13900.0, 100.31002008040225)
  (13910.0, 100.31002008040225)
  (13920.0, 100.31002008040225)
  (13930.0, 100.31002008040225)
  (13940.0, 100.31002008040225)
  (13950.0, 100.31002008040225)
  (13960.0, 100.31002008040225)
  (13970.0, 100.31002008040225)
  (13980.0, 100.31002008040225)
  (13990.0, 100.31002008040225)
  (14000.0, 100.31002008040225)
  (14010.0, 100.31002008040225)
  (14020.0, 100.31002008040225)
  (14030.0, 100.31002008040225)
  (14040.0, 100.31002008040225)
  (14050.0, 100.31002008040225)
  (14060.0, 100.31002008040225)
  (14070.0, 100.31002008040225)
  (14080.0, 100.31002008040225)
  (14090.0, 100.31002008040225)
  (14100.0, 100.31002008040225)
  (14110.0, 100.31002008040225)
  (14120.0, 100.31002008040225)
  (14130.0, 100.31002008040225)
  (14140.0, 100.31002008040225)
  (14150.0, 100.31002008040225)
  (14160.0, 100.31002008040225)
  (14170.0, 100.31002008040225)
  (14180.0, 100.31002008040225)
  (14190.0, 100.31002008040225)
  (14200.0, 100.31002008040225)
  (14210.0, 100.31002008040225)
  (14220.0, 100.31002008040225)
  (14230.0, 100.31002008040225)
  (14240.0, 100.31002008040225)
  (14250.0, 100.31002008040225)
  (14260.0, 100.31002008040225)
  (14270.0, 100.31002008040225)
  (14280.0, 100.31002008040225)
  (14290.0, 100.31002008040225)
  (14300.0, 100.31002008040225)
  (14310.0, 100.31002008040225)
  (14320.0, 100.31002008040225)
  (14330.0, 100.31002008040225)
  (14340.0, 100.31002008040225)
  (14350.0, 100.31002008040225)
  (14360.0, 100.31002008040225)
  (14370.0, 100.31002008040225)
  (14380.0, 100.31002008040225)
  (14390.0, 100.31002008040225)
  (14400.0, 100.31002008040225)
  (14410.0, 100.31002008040225)
  (14420.0, 100.31002008040225)
  (14430.0, 100.31002008040225)
  (14440.0, 100.31002008040225)
  (14450.0, 100.31002008040225)
  (14460.0, 100.31002008040225)
  (14470.0, 100.31002008040225)
  (14480.0, 100.31002008040225)
  (14490.0, 100.31002008040225)
  (14500.0, 100.31002008040225)
  (14510.0, 100.31002008040225)
  (14520.0, 100.31002008040225)
  (14530.0, 100.31002008040225)
  (14540.0, 100.31002008040225)
  (14550.0, 100.31002008040225)
  (14560.0, 100.31002008040225)
  (14570.0, 100.31002008040225)
  (14580.0, 100.31002008040225)
  (14590.0, 100.31002008040225)
  (14600.0, 100.31002008040225)
  (14610.0, 100.31002008040225)
  (14620.0, 100.31002008040225)
  (14630.0, 100.31002008040225)
  (14640.0, 100.31002008040225)
  (14650.0, 100.31002008040225)
  (14660.0, 100.31002008040225)
  (14670.0, 100.31002008040225)
  (14680.0, 100.31002008040225)
  (14690.0, 100.31002008040225)
  (14700.0, 100.31002008040225)
  (14710.0, 100.31002008040225)
  (14720.0, 100.31002008040225)
  (14730.0, 100.31002008040225)
  (14740.0, 100.31002008040225)
  (14750.0, 100.31002008040225)
  (14760.0, 100.31002008040225)
  (14770.0, 100.31002008040225)
  (14780.0, 100.31002008040225)
  (14790.0, 100.31002008040225)
  (14800.0, 100.31002008040225)
  (14810.0, 100.31002008040225)
  (14820.0, 100.31002008040225)
  (14830.0, 100.31002008040225)
  (14840.0, 100.31002008040225)
  (14850.0, 100.31002008040225)
  (14860.0, 100.31002008040225)
  (14870.0, 100.31002008040225)
  (14880.0, 100.31002008040225)
  (14890.0, 100.31002008040225)
  (14900.0, 100.31002008040225)
  (14910.0, 100.31002008040225)
  (14920.0, 100.31002008040225)
  (14930.0, 100.31002008040225)
  (14940.0, 100.31002008040225)
  (14950.0, 100.31002008040225)
  (14960.0, 100.31002008040225)
  (14970.0, 100.31002008040225)
  (14980.0, 100.31002008040225)
  (14990.0, 100.31002008040225)
  (15000.0, 100.31002008040225)
  (15010.0, 100.31002008040225)
  (15020.0, 100.31002008040225)
  (15030.0, 100.31002008040225)
  (15040.0, 100.31002008040225)
  (15050.0, 100.31002008040225)
  (15060.0, 100.31002008040225)
  (15070.0, 100.31002008040225)
  (15080.0, 100.31002008040225)
  (15090.0, 100.31002008040225)
  (15100.0, 100.31002008040225)
  (15110.0, 100.31002008040225)
  (15120.0, 100.31002008040225)
  (15130.0, 100.31002008040225)
  (15140.0, 100.31002008040225)
  (15150.0, 100.31002008040225)
  (15160.0, 100.31002008040225)
  (15170.0, 100.31002008040225)
  (15180.0, 100.31002008040225)
  (15190.0, 100.31002008040225)
  (15200.0, 100.31002008040225)
  (15210.0, 100.31002008040225)
  (15220.0, 100.31002008040225)
  (15230.0, 100.31002008040225)
  (15240.0, 100.31002008040225)
  (15250.0, 100.31002008040225)
  (15260.0, 100.31002008040225)
  (15270.0, 100.31002008040225)
  (15280.0, 100.31002008040225)
  (15290.0, 100.31002008040225)
  (15300.0, 100.31002008040225)
  (15310.0, 100.31002008040225)
  (15320.0, 100.31002008040225)
  (15330.0, 100.31002008040225)
  (15340.0, 100.31002008040225)
  (15350.0, 100.31002008040225)
  (15360.0, 100.31002008040225)
  (15370.0, 100.31002008040225)
  (15380.0, 100.31002008040225)
  (15390.0, 100.31002008040225)
  (15400.0, 100.31002008040225)
  (15410.0, 100.31002008040225)
  (15420.0, 100.31002008040225)
  (15430.0, 100.31002008040225)
  (15440.0, 100.31002008040225)
  (15450.0, 100.31002008040225)
  (15460.0, 100.31002008040225)
  (15470.0, 100.31002008040225)
  (15480.0, 100.31002008040225)
  (15490.0, 100.31002008040225)
  (15500.0, 100.31002008040225)
  (15510.0, 100.31002008040225)
  (15520.0, 100.31002008040225)
  (15530.0, 100.31002008040225)
  (15540.0, 100.31002008040225)
  (15550.0, 100.31002008040225)
  (15560.0, 100.31002008040225)
  (15570.0, 100.31002008040225)
  (15580.0, 100.31002008040225)
  (15590.0, 100.31002008040225)
  (15600.0, 100.31002008040225)
  (15610.0, 100.31002008040225)
  (15620.0, 100.31002008040225)
  (15630.0, 100.31002008040225)
  (15640.0, 100.31002008040225)
  (15650.0, 100.31002008040225)
  (15660.0, 100.31002008040225)
  (15670.0, 100.31002008040225)
  (15680.0, 100.31002008040225)
  (15690.0, 100.31002008040225)
  (15700.0, 100.31002008040225)
  (15710.0, 100.31002008040225)
  (15720.0, 100.31002008040225)
  (15730.0, 100.31002008040225)
  (15740.0, 100.31002008040225)
  (15750.0, 100.31002008040225)
  (15760.0, 100.31002008040225)
  (15770.0, 100.31002008040225)
  (15780.0, 100.31002008040225)
  (15790.0, 100.31002008040225)
  (15800.0, 100.31002008040225)
  (15810.0, 100.31002008040225)
  (15820.0, 100.31002008040225)
  (15830.0, 100.31002008040225)
  (15840.0, 100.31002008040225)
  (15850.0, 100.31002008040225)
  (15860.0, 100.31002008040225)
  (15870.0, 100.31002008040225)
  (15880.0, 100.31002008040225)
  (15890.0, 100.31002008040225)
  (15900.0, 100.31002008040225)
  (15910.0, 100.31002008040225)
  (15920.0, 100.31002008040225)
  (15930.0, 100.31002008040225)
  (15940.0, 100.31002008040225)
  (15950.0, 100.31002008040225)
  (15960.0, 100.31002008040225)
  (15970.0, 100.31002008040225)
  (15980.0, 100.31002008040225)
  (15990.0, 100.31002008040225)
  (16000.0, 100.31002008040225)
  (16010.0, 100.31002008040225)
  (16020.0, 100.31002008040225)
  (16030.0, 100.31002008040225)
  (16040.0, 100.31002008040225)
  (16050.0, 100.31002008040225)
  (16060.0, 100.31002008040225)
  (16070.0, 100.31002008040225)
  (16080.0, 100.31002008040225)
  (16090.0, 100.31002008040225)
  (16100.0, 100.31002008040225)
  (16110.0, 100.31002008040225)
  (16120.0, 100.31002008040225)
  (16130.0, 100.31002008040225)
  (16140.0, 100.31002008040225)
  (16150.0, 100.31002008040225)
  (16160.0, 100.31002008040225)
  (16170.0, 100.31002008040225)
  (16180.0, 100.31002008040225)
  (16190.0, 100.31002008040225)
  (16200.0, 100.31002008040225)
  (16210.0, 100.31002008040225)
  (16220.0, 100.31002008040225)
  (16230.0, 100.31002008040225)
  (16240.0, 100.31002008040225)
  (16250.0, 100.31002008040225)
  (16260.0, 100.31002008040225)
  (16270.0, 100.31002008040225)
  (16280.0, 100.31002008040225)
  (16290.0, 100.31002008040225)
  (16300.0, 100.31002008040225)
  (16310.0, 100.31002008040225)
  (16320.0, 100.31002008040225)
  (16330.0, 100.31002008040225)
  (16340.0, 100.31002008040225)
  (16350.0, 100.31002008040225)
  (16360.0, 100.31002008040225)
  (16370.0, 100.31002008040225)
  (16380.0, 100.31002008040225)
  (16390.0, 100.31002008040225)
  (16400.0, 100.31002008040225)
  (16410.0, 100.31002008040225)
  (16420.0, 100.31002008040225)
  (16430.0, 100.31002008040225)
  (16440.0, 100.31002008040225)
  (16450.0, 100.31002008040225)
  (16460.0, 100.31002008040225)
  (16470.0, 100.31002008040225)
  (16480.0, 100.31002008040225)
  (16490.0, 100.31002008040225)
  (16500.0, 100.31002008040225)
  (16510.0, 100.31002008040225)
  (16520.0, 100.31002008040225)
  (16530.0, 100.31002008040225)
  (16540.0, 100.31002008040225)
  (16550.0, 100.31002008040225)
  (16560.0, 100.31002008040225)
  (16570.0, 100.31002008040225)
  (16580.0, 100.31002008040225)
  (16590.0, 100.31002008040225)
  (16600.0, 100.31002008040225)
  (16610.0, 100.31002008040225)
  (16620.0, 100.31002008040225)
  (16630.0, 100.31002008040225)
  (16640.0, 100.31002008040225)
  (16650.0, 100.31002008040225)
  (16660.0, 100.31002008040225)
  (16670.0, 100.31002008040225)
  (16680.0, 100.31002008040225)
  (16690.0, 100.31002008040225)
  (16700.0, 100.31002008040225)
  (16710.0, 100.31002008040225)
  (16720.0, 100.31002008040225)
  (16730.0, 100.31002008040225)
  (16740.0, 100.31002008040225)
  (16750.0, 100.31002008040225)
  (16760.0, 100.31002008040225)
  (16770.0, 100.31002008040225)
  (16780.0, 100.31002008040225)
  (16790.0, 100.31002008040225)
  (16800.0, 100.31002008040225)
  (16810.0, 100.31002008040225)
  (16820.0, 100.31002008040225)
  (16830.0, 100.31002008040225)
  (16840.0, 100.31002008040225)
  (16850.0, 100.31002008040225)
  (16860.0, 100.31002008040225)
  (16870.0, 100.31002008040225)
  (16880.0, 100.31002008040225)
  (16890.0, 100.31002008040225)
  (16900.0, 100.31002008040225)
  (16910.0, 100.31002008040225)
  (16920.0, 100.31002008040225)
  (16930.0, 100.31002008040225)
  (16940.0, 100.31002008040225)
  (16950.0, 100.31002008040225)
  (16960.0, 100.31002008040225)
  (16970.0, 100.31002008040225)
  (16980.0, 100.31002008040225)
  (16990.0, 100.31002008040225)
  (17000.0, 100.31002008040225)
  (17010.0, 100.31002008040225)
  (17020.0, 100.31002008040225)
  (17030.0, 100.31002008040225)
  (17040.0, 100.31002008040225)
  (17050.0, 100.31002008040225)
  (17060.0, 100.31002008040225)
  (17070.0, 100.31002008040225)
  (17080.0, 100.31002008040225)
  (17090.0, 100.31002008040225)
  (17100.0, 100.31002008040225)
  (17110.0, 100.31002008040225)
  (17120.0, 100.31002008040225)
  (17130.0, 100.31002008040225)
  (17140.0, 100.31002008040225)
  (17150.0, 100.31002008040225)
  (17160.0, 100.31002008040225)
  (17170.0, 100.31002008040225)
  (17180.0, 100.31002008040225)
  (17190.0, 100.31002008040225)
  (17200.0, 100.31002008040225)
  (17210.0, 100.31002008040225)
  (17220.0, 100.31002008040225)
  (17230.0, 100.31002008040225)
  (17240.0, 100.31002008040225)
  (17250.0, 100.31002008040225)
  (17260.0, 100.31002008040225)
  (17270.0, 100.31002008040225)
  (17280.0, 100.31002008040225)
  (17290.0, 100.31002008040225)
  (17300.0, 100.31002008040225)
  (17310.0, 100.31002008040225)
  (17320.0, 100.31002008040225)
  (17330.0, 100.31002008040225)
  (17340.0, 100.31002008040225)
  (17350.0, 100.31002008040225)
  (17360.0, 100.31002008040225)
  (17370.0, 100.55051025721683)
  (17380.0, 100.55051025721683)
  (17390.0, 100.55051025721683)
  (17400.0, 100.55051025721683)
  (17410.0, 100.55051025721683)
  (17420.0, 100.55051025721683)
  (17430.0, 100.55051025721683)
  (17440.0, 100.55051025721683)
  (17450.0, 100.55051025721683)
  (17460.0, 100.55051025721683)
  (17470.0, 100.55051025721683)
  (17480.0, 100.55051025721683)
  (17490.0, 100.55051025721683)
  (17500.0, 100.55051025721683)
  (17510.0, 100.55051025721683)
  (17520.0, 100.71002008040226)
  (17530.0, 100.71002008040226)
  (17540.0, 100.71002008040226)
  (17550.0, 100.71002008040226)
  (17560.0, 100.71002008040226)
  (17570.0, 100.71002008040226)
  (17580.0, 100.71002008040226)
  (17590.0, 100.71002008040226)
  (17600.0, 100.71002008040226)
  (17610.0, 100.71002008040226)
  (17620.0, 100.71002008040226)
  (17630.0, 100.71002008040226)
  (17640.0, 100.71002008040226)
  (17650.0, 100.71002008040226)
  (17660.0, 100.71002008040226)
  (17670.0, 100.71002008040226)
  (17680.0, 100.71002008040226)
  (17690.0, 100.71002008040226)
  (17700.0, 100.71002008040226)
  (17710.0, 100.71002008040226)
  (17720.0, 100.71002008040226)
  (17730.0, 100.71002008040226)
  (17740.0, 100.71002008040226)
  (17750.0, 100.71002008040226)
  (17760.0, 100.71002008040226)
  (17770.0, 100.71002008040226)
  (17780.0, 100.71002008040226)
  (17790.0, 100.71002008040226)
  (17800.0, 100.71002008040226)
  (17810.0, 100.71002008040226)
  (17820.0, 100.71002008040226)
  (17830.0, 100.71002008040226)
  (17840.0, 100.71002008040226)
  (17850.0, 100.71002008040226)
  (17860.0, 100.71002008040226)
  (17870.0, 100.71002008040226)
  (17880.0, 100.71002008040226)
  (17890.0, 100.71002008040226)
  (17900.0, 100.71002008040226)
  (17910.0, 100.71002008040226)
  (17920.0, 100.71002008040226)
  (17930.0, 100.71002008040226)
  (17940.0, 100.71002008040226)
  (17950.0, 100.71002008040226)
  (17960.0, 100.71002008040226)
  (17970.0, 100.71002008040226)
  (17980.0, 100.71002008040226)
  (17990.0, 100.71002008040226)
  (18000.0, 100.71002008040226)
  (18010.0, 100.71002008040226)
  (18020.0, 100.71002008040226)
  (18030.0, 100.71002008040226)
  (18040.0, 100.71002008040226)
  (18050.0, 100.71002008040226)
  (18060.0, 100.71002008040226)
  (18070.0, 100.71002008040226)
  (18080.0, 100.71002008040226)
  (18090.0, 100.71002008040226)
  (18100.0, 100.71002008040226)
  (18110.0, 100.71002008040226)
  (18120.0, 100.71002008040226)
  (18130.0, 100.71002008040226)
  (18140.0, 100.71002008040226)
  (18150.0, 100.71002008040226)
  (18160.0, 100.71002008040226)
  (18170.0, 100.71002008040226)
  (18180.0, 100.71002008040226)
  (18190.0, 100.71002008040226)
  (18200.0, 101.32635586466724)
  (18210.0, 101.32635586466724)
  (18220.0, 101.32635586466724)
  (18230.0, 101.32635586466724)
  (18240.0, 101.32635586466724)
  (18250.0, 101.32635586466724)
  (18260.0, 101.32635586466724)
  (18270.0, 101.32635586466724)
  (18280.0, 101.32635586466724)
  (18290.0, 101.32635586466724)
  (18300.0, 101.32635586466724)
  (18310.0, 101.32635586466724)
  (18320.0, 101.32635586466724)
  (18330.0, 101.32635586466724)
  (18340.0, 101.32635586466724)
  (18350.0, 101.32635586466724)
  (18360.0, 101.32635586466724)
  (18370.0, 101.32635586466724)
  (18380.0, 101.32635586466724)
  (18390.0, 101.32635586466724)
  (18400.0, 101.32635586466724)
  (18410.0, 101.32635586466724)
  (18420.0, 101.32635586466724)
  (18430.0, 101.32635586466724)
  (18440.0, 101.32635586466724)
  (18450.0, 101.32635586466724)
  (18460.0, 101.32635586466724)
  (18470.0, 101.32635586466724)
  (18480.0, 101.32635586466724)
  (18490.0, 101.32635586466724)
  (18500.0, 101.32635586466724)
  (18510.0, 101.32635586466724)
  (18520.0, 101.32635586466724)
  (18530.0, 101.32635586466724)
  (18540.0, 101.32635586466724)
  (18550.0, 101.32635586466724)
  (18560.0, 101.32635586466724)
  (18570.0, 101.32635586466724)
  (18580.0, 101.32635586466724)
  (18590.0, 101.32635586466724)
  (18600.0, 101.32635586466724)
  (18610.0, 101.32635586466724)
  (18620.0, 101.32635586466724)
  (18630.0, 101.32635586466724)
  (18640.0, 101.32635586466724)
  (18650.0, 101.32635586466724)
  (18660.0, 101.32635586466724)
  (18670.0, 101.32635586466724)
  (18680.0, 101.32635586466724)
  (18690.0, 101.32635586466724)
  (18700.0, 101.32635586466724)
  (18710.0, 101.32635586466724)
  (18720.0, 101.32635586466724)
  (18730.0, 101.32635586466724)
  (18740.0, 101.32635586466724)
  (18750.0, 101.32635586466724)
  (18760.0, 101.32635586466724)
  (18770.0, 101.32635586466724)
  (18780.0, 101.32635586466724)
  (18790.0, 101.32635586466724)
  (18800.0, 101.32635586466724)
  (18810.0, 101.32635586466724)
  (18820.0, 101.40910976997932)
  (18830.0, 101.40910976997932)
  (18840.0, 101.40910976997932)
  (18850.0, 101.40910976997932)
  (18860.0, 101.40910976997932)
  (18870.0, 101.40910976997932)
  (18880.0, 101.40910976997932)
  (18890.0, 101.40910976997932)
  (18900.0, 101.40910976997932)
  (18910.0, 101.40910976997932)
  (18920.0, 101.40910976997932)
  (18930.0, 101.40910976997932)
  (18940.0, 101.40910976997932)
  (18950.0, 101.40910976997932)
  (18960.0, 101.40910976997932)
  (18970.0, 101.40910976997932)
  (18980.0, 101.40910976997932)
  (18990.0, 101.40910976997932)
  (19000.0, 101.40910976997932)
  (19010.0, 101.40910976997932)
  (19020.0, 101.40910976997932)
  (19030.0, 101.40910976997932)
  (19040.0, 101.40910976997932)
  (19050.0, 101.40910976997932)
  (19060.0, 101.40910976997932)
  (19070.0, 101.40910976997932)
  (19080.0, 101.40910976997932)
  (19090.0, 101.40910976997932)
  (19100.0, 101.40910976997932)
  (19110.0, 101.40910976997932)
  (19120.0, 101.40910976997932)
  (19130.0, 101.40910976997932)
  (19140.0, 101.40910976997932)
  (19150.0, 101.40910976997932)
  (19160.0, 101.40910976997932)
  (19170.0, 101.40910976997932)
  (19180.0, 101.40910976997932)
  (19190.0, 101.40910976997932)
  (19200.0, 101.40910976997932)
  (19210.0, 101.40910976997932)
  (19220.0, 101.40910976997932)
  (19230.0, 101.40910976997932)
  (19240.0, 101.40910976997932)
  (19250.0, 101.40910976997932)
  (19260.0, 101.40910976997932)
  (19270.0, 101.40910976997932)
  (19280.0, 101.40910976997932)
  (19290.0, 101.40910976997932)
  (19300.0, 101.40910976997932)
  (19310.0, 101.40910976997932)
  (19320.0, 101.40910976997932)
  (19330.0, 101.40910976997932)
  (19340.0, 101.40910976997932)
  (19350.0, 101.40910976997932)
  (19360.0, 101.40910976997932)
  (19370.0, 101.40910976997932)
  (19380.0, 101.40910976997932)
  (19390.0, 101.40910976997932)
  (19400.0, 101.40910976997932)
  (19410.0, 101.40910976997932)
  (19420.0, 101.40910976997932)
  (19430.0, 101.40910976997932)
  (19440.0, 101.40910976997932)
  (19450.0, 101.40910976997932)
  (19460.0, 101.40910976997932)
  (19470.0, 101.40910976997932)
  (19480.0, 101.40910976997932)
  (19490.0, 101.41253272273734)
  (19500.0, 101.41253272273734)
  (19510.0, 101.41253272273734)
  (19520.0, 101.41253272273734)
  (19530.0, 101.41253272273734)
  (19540.0, 101.41253272273734)
  (19550.0, 101.41253272273734)
  (19560.0, 101.41253272273734)
  (19570.0, 101.41253272273734)
  (19580.0, 101.41253272273734)
  (19590.0, 101.41253272273734)
  (19600.0, 101.41253272273734)
  (19610.0, 101.41253272273734)
  (19620.0, 101.41253272273734)
  (19630.0, 101.41253272273734)
  (19640.0, 101.41253272273734)
  (19650.0, 101.41253272273734)
  (19660.0, 101.41253272273734)
  (19670.0, 101.41253272273734)
  (19680.0, 101.41253272273734)
  (19690.0, 101.41253272273734)
  (19700.0, 101.41253272273734)
  (19710.0, 101.41253272273734)
  (19720.0, 101.41253272273734)
  (19730.0, 101.41253272273734)
  (19740.0, 101.41253272273734)
  (19750.0, 101.41253272273734)
  (19760.0, 101.41253272273734)
  (19770.0, 101.41253272273734)
  (19780.0, 101.41253272273734)
  (19790.0, 101.41253272273734)
  (19800.0, 101.41253272273734)
  (19810.0, 101.41253272273734)
  (19820.0, 101.41253272273734)
  (19830.0, 101.41253272273734)
  (19840.0, 101.41253272273734)
  (19850.0, 101.41253272273734)
  (19860.0, 101.41253272273734)
  (19870.0, 101.41253272273734)
  (19880.0, 101.41253272273734)
  (19890.0, 101.41253272273734)
  (19900.0, 101.41253272273734)
  (19910.0, 101.41253272273734)
  (19920.0, 101.41253272273734)
  (19930.0, 101.41253272273734)
  (19940.0, 101.41253272273734)
  (19950.0, 101.41253272273734)
  (19960.0, 101.41253272273734)
  (19970.0, 101.41253272273734)
  (19980.0, 101.41253272273734)
  (19990.0, 101.41253272273734)
  (20000.0, 101.41253272273734)
};

\addplot[gray5!50, opacity=0.8, forget plot] fill between[of=A and B];;

\addplot+[
  mark = {none},
  thick, gray5
] coordinates {
  (0.0, 0.0)
  (10.0, 0.0)
  (20.0, 0.0)
  (30.0, 0.0)
  (40.0, 0.0)
  (50.0, 0.0)
  (60.0, 0.0)
  (70.0, 0.0)
  (80.0, 0.0)
  (90.0, 0.0)
  (100.0, 0.0)
  (110.0, 0.0)
  (120.0, 0.0)
  (130.0, 0.0)
  (140.0, 0.0)
  (150.0, 0.0)
  (160.0, 0.0)
  (170.0, 0.0)
  (180.0, 0.0)
  (190.0, 0.0)
  (200.0, 0.0)
  (210.0, 0.0)
  (220.0, 0.0)
  (230.0, 0.0)
  (240.0, 0.0)
  (250.0, 0.0)
  (260.0, 0.0)
  (270.0, 0.0)
  (280.0, 0.0)
  (290.0, 0.0)
  (300.0, 0.0)
  (310.0, 0.0)
  (320.0, 0.0)
  (330.0, 0.0)
  (340.0, 0.0)
  (350.0, 0.0)
  (360.0, 0.0)
  (370.0, 0.0)
  (380.0, 0.0)
  (390.0, 0.0)
  (400.0, 0.0)
  (410.0, 0.0)
  (420.0, 0.0)
  (430.0, 0.0)
  (440.0, 0.0)
  (450.0, 0.0)
  (460.0, 0.0)
  (470.0, 0.0)
  (480.0, 0.0)
  (490.0, 0.0)
  (500.0, 0.0)
  (510.0, 0.0)
  (520.0, 0.0)
  (530.0, 0.0)
  (540.0, 0.0)
  (550.0, 0.0)
  (560.0, 0.0)
  (570.0, 0.0)
  (580.0, 0.0)
  (590.0, 0.0)
  (600.0, 0.0)
  (610.0, 0.0)
  (620.0, 0.0)
  (630.0, 0.0)
  (640.0, 0.0)
  (650.0, 0.0)
  (660.0, 0.0)
  (670.0, 0.0)
  (680.0, 0.0)
  (690.0, 0.0)
  (700.0, 0.0)
  (710.0, 0.0)
  (720.0, 0.0)
  (730.0, 0.0)
  (740.0, 0.0)
  (750.0, 0.0)
  (760.0, 0.0)
  (770.0, 0.0)
  (780.0, 0.0)
  (790.0, 0.0)
  (800.0, 0.0)
  (810.0, 0.0)
  (820.0, 0.0)
  (830.0, 0.0)
  (840.0, 0.6)
  (850.0, 0.8)
  (860.0, 1.2)
  (870.0, 1.8)
  (880.0, 1.8)
  (890.0, 2.6)
  (900.0, 2.8)
  (910.0, 3.2)
  (920.0, 3.8)
  (930.0, 3.8)
  (940.0, 4.6)
  (950.0, 4.8)
  (960.0, 5.2)
  (970.0, 5.8)
  (980.0, 5.8)
  (990.0, 6.6)
  (1000.0, 6.8)
  (1010.0, 7.2)
  (1020.0, 7.8)
  (1030.0, 7.8)
  (1040.0, 8.6)
  (1050.0, 8.8)
  (1060.0, 8.8)
  (1070.0, 9.2)
  (1080.0, 9.4)
  (1090.0, 9.4)
  (1100.0, 10.0)
  (1110.0, 10.0)
  (1120.0, 10.4)
  (1130.0, 11.0)
  (1140.0, 11.4)
  (1150.0, 12.0)
  (1160.0, 12.0)
  (1170.0, 12.4)
  (1180.0, 13.0)
  (1190.0, 13.4)
  (1200.0, 14.0)
  (1210.0, 14.0)
  (1220.0, 14.4)
  (1230.0, 15.0)
  (1240.0, 15.4)
  (1250.0, 16.0)
  (1260.0, 16.0)
  (1270.0, 16.4)
  (1280.0, 17.0)
  (1290.0, 17.4)
  (1300.0, 18.0)
  (1310.0, 18.0)
  (1320.0, 18.2)
  (1330.0, 18.6)
  (1340.0, 19.0)
  (1350.0, 19.0)
  (1360.0, 19.4)
  (1370.0, 19.8)
  (1380.0, 20.0)
  (1390.0, 20.6)
  (1400.0, 20.8)
  (1410.0, 21.2)
  (1420.0, 21.6)
  (1430.0, 22.0)
  (1440.0, 22.6)
  (1450.0, 22.8)
  (1460.0, 23.2)
  (1470.0, 23.6)
  (1480.0, 24.0)
  (1490.0, 24.6)
  (1500.0, 24.8)
  (1510.0, 25.2)
  (1520.0, 25.6)
  (1530.0, 26.0)
  (1540.0, 26.6)
  (1550.0, 26.8)
  (1560.0, 27.2)
  (1570.0, 27.2)
  (1580.0, 27.6)
  (1590.0, 27.8)
  (1600.0, 28.2)
  (1610.0, 28.8)
  (1620.0, 28.8)
  (1630.0, 29.2)
  (1640.0, 29.8)
  (1650.0, 29.8)
  (1660.0, 30.6)
  (1670.0, 30.8)
  (1680.0, 31.2)
  (1690.0, 31.8)
  (1700.0, 31.8)
  (1710.0, 32.6)
  (1720.0, 32.8)
  (1730.0, 33.2)
  (1740.0, 33.8)
  (1750.0, 33.8)
  (1760.0, 34.6)
  (1770.0, 34.8)
  (1780.0, 35.2)
  (1790.0, 35.8)
  (1800.0, 35.8)
  (1810.0, 36.2)
  (1820.0, 36.6)
  (1830.0, 37.0)
  (1840.0, 37.4)
  (1850.0, 37.4)
  (1860.0, 38.0)
  (1870.0, 38.4)
  (1880.0, 38.4)
  (1890.0, 39.0)
  (1900.0, 39.0)
  (1910.0, 39.4)
  (1920.0, 40.0)
  (1930.0, 40.0)
  (1940.0, 40.8)
  (1950.0, 41.0)
  (1960.0, 41.4)
  (1970.0, 41.8)
  (1980.0, 42.0)
  (1990.0, 42.6)
  (2000.0, 42.8)
  (2010.0, 43.4)
  (2020.0, 43.6)
  (2030.0, 43.8)
  (2040.0, 44.6)
  (2050.0, 44.8)
  (2060.0, 45.4)
  (2070.0, 45.6)
  (2080.0, 45.8)
  (2090.0, 46.6)
  (2100.0, 46.8)
  (2110.0, 47.2)
  (2120.0, 47.6)
  (2130.0, 47.8)
  (2140.0, 48.4)
  (2150.0, 48.8)
  (2160.0, 49.0)
  (2170.0, 49.6)
  (2180.0, 49.6)
  (2190.0, 50.4)
  (2200.0, 50.6)
  (2210.0, 50.8)
  (2220.0, 51.6)
  (2230.0, 51.6)
  (2240.0, 52.0)
  (2250.0, 52.2)
  (2260.0, 52.4)
  (2270.0, 52.8)
  (2280.0, 53.0)
  (2290.0, 53.8)
  (2300.0, 53.8)
  (2310.0, 54.0)
  (2320.0, 54.4)
  (2330.0, 54.8)
  (2340.0, 55.2)
  (2350.0, 55.6)
  (2360.0, 55.8)
  (2370.0, 56.2)
  (2380.0, 56.6)
  (2390.0, 57.2)
  (2400.0, 57.4)
  (2410.0, 57.8)
  (2420.0, 58.2)
  (2430.0, 58.4)
  (2440.0, 59.2)
  (2450.0, 59.4)
  (2460.0, 59.8)
  (2470.0, 60.2)
  (2480.0, 60.4)
  (2490.0, 60.8)
  (2500.0, 61.4)
  (2510.0, 61.6)
  (2520.0, 62.0)
  (2530.0, 62.4)
  (2540.0, 62.6)
  (2550.0, 62.8)
  (2560.0, 63.6)
  (2570.0, 63.8)
  (2580.0, 64.0)
  (2590.0, 64.2)
  (2600.0, 64.6)
  (2610.0, 65.2)
  (2620.0, 65.6)
  (2630.0, 65.6)
  (2640.0, 66.0)
  (2650.0, 66.4)
  (2660.0, 66.8)
  (2670.0, 67.0)
  (2680.0, 67.2)
  (2690.0, 67.8)
  (2700.0, 68.0)
  (2710.0, 68.4)
  (2720.0, 69.0)
  (2730.0, 69.0)
  (2740.0, 69.4)
  (2750.0, 69.6)
  (2760.0, 69.8)
  (2770.0, 70.2)
  (2780.0, 70.2)
  (2790.0, 70.6)
  (2800.0, 70.8)
  (2810.0, 71.0)
  (2820.0, 71.4)
  (2830.0, 71.8)
  (2840.0, 72.0)
  (2850.0, 72.6)
  (2860.0, 72.8)
  (2870.0, 73.2)
  (2880.0, 73.4)
  (2890.0, 73.6)
  (2900.0, 74.2)
  (2910.0, 74.6)
  (2920.0, 74.8)
  (2930.0, 75.0)
  (2940.0, 75.4)
  (2950.0, 75.8)
  (2960.0, 76.2)
  (2970.0, 76.2)
  (2980.0, 76.6)
  (2990.0, 77.0)
  (3000.0, 77.0)
  (3010.0, 77.2)
  (3020.0, 77.6)
  (3030.0, 77.8)
  (3040.0, 78.0)
  (3050.0, 78.0)
  (3060.0, 78.4)
  (3070.0, 78.8)
  (3080.0, 79.2)
  (3090.0, 79.4)
  (3100.0, 79.6)
  (3110.0, 80.0)
  (3120.0, 80.2)
  (3130.0, 80.4)
  (3140.0, 80.8)
  (3150.0, 80.8)
  (3160.0, 80.8)
  (3170.0, 80.8)
  (3180.0, 81.0)
  (3190.0, 81.2)
  (3200.0, 81.2)
  (3210.0, 81.2)
  (3220.0, 81.6)
  (3230.0, 81.6)
  (3240.0, 81.6)
  (3250.0, 81.8)
  (3260.0, 81.8)
  (3270.0, 82.0)
  (3280.0, 82.0)
  (3290.0, 82.0)
  (3300.0, 82.2)
  (3310.0, 82.6)
  (3320.0, 82.6)
  (3330.0, 82.6)
  (3340.0, 82.8)
  (3350.0, 83.2)
  (3360.0, 83.2)
  (3370.0, 83.4)
  (3380.0, 83.4)
  (3390.0, 83.4)
  (3400.0, 83.4)
  (3410.0, 83.4)
  (3420.0, 83.6)
  (3430.0, 83.8)
  (3440.0, 84.0)
  (3450.0, 84.2)
  (3460.0, 84.2)
  (3470.0, 84.4)
  (3480.0, 84.4)
  (3490.0, 84.6)
  (3500.0, 84.6)
  (3510.0, 84.6)
  (3520.0, 84.6)
  (3530.0, 84.8)
  (3540.0, 84.8)
  (3550.0, 84.8)
  (3560.0, 84.8)
  (3570.0, 85.0)
  (3580.0, 85.0)
  (3590.0, 85.0)
  (3600.0, 85.0)
  (3610.0, 85.0)
  (3620.0, 85.0)
  (3630.0, 85.0)
  (3640.0, 85.0)
  (3650.0, 85.0)
  (3660.0, 85.0)
  (3670.0, 85.0)
  (3680.0, 85.0)
  (3690.0, 85.2)
  (3700.0, 85.2)
  (3710.0, 85.2)
  (3720.0, 85.2)
  (3730.0, 85.4)
  (3740.0, 85.4)
  (3750.0, 85.4)
  (3760.0, 85.4)
  (3770.0, 85.6)
  (3780.0, 85.6)
  (3790.0, 85.6)
  (3800.0, 85.6)
  (3810.0, 85.8)
  (3820.0, 86.0)
  (3830.0, 86.0)
  (3840.0, 86.0)
  (3850.0, 86.2)
  (3860.0, 86.2)
  (3870.0, 86.2)
  (3880.0, 86.2)
  (3890.0, 86.4)
  (3900.0, 86.4)
  (3910.0, 86.6)
  (3920.0, 86.8)
  (3930.0, 86.8)
  (3940.0, 86.8)
  (3950.0, 86.8)
  (3960.0, 86.8)
  (3970.0, 86.8)
  (3980.0, 86.8)
  (3990.0, 86.8)
  (4000.0, 86.8)
  (4010.0, 87.0)
  (4020.0, 87.2)
  (4030.0, 87.2)
  (4040.0, 87.2)
  (4050.0, 87.2)
  (4060.0, 87.2)
  (4070.0, 87.4)
  (4080.0, 87.6)
  (4090.0, 87.8)
  (4100.0, 88.0)
  (4110.0, 88.0)
  (4120.0, 88.0)
  (4130.0, 88.0)
  (4140.0, 88.0)
  (4150.0, 88.2)
  (4160.0, 88.2)
  (4170.0, 88.2)
  (4180.0, 88.2)
  (4190.0, 88.2)
  (4200.0, 88.2)
  (4210.0, 88.4)
  (4220.0, 88.8)
  (4230.0, 88.8)
  (4240.0, 88.8)
  (4250.0, 88.8)
  (4260.0, 89.0)
  (4270.0, 89.0)
  (4280.0, 89.0)
  (4290.0, 89.0)
  (4300.0, 89.0)
  (4310.0, 89.0)
  (4320.0, 89.0)
  (4330.0, 89.0)
  (4340.0, 89.0)
  (4350.0, 89.0)
  (4360.0, 89.0)
  (4370.0, 89.2)
  (4380.0, 89.2)
  (4390.0, 89.2)
  (4400.0, 89.2)
  (4410.0, 89.2)
  (4420.0, 89.2)
  (4430.0, 89.2)
  (4440.0, 89.2)
  (4450.0, 89.2)
  (4460.0, 89.2)
  (4470.0, 89.2)
  (4480.0, 89.2)
  (4490.0, 89.2)
  (4500.0, 89.2)
  (4510.0, 89.2)
  (4520.0, 89.4)
  (4530.0, 89.4)
  (4540.0, 89.4)
  (4550.0, 89.4)
  (4560.0, 89.4)
  (4570.0, 89.4)
  (4580.0, 89.4)
  (4590.0, 89.4)
  (4600.0, 89.6)
  (4610.0, 89.8)
  (4620.0, 89.8)
  (4630.0, 89.8)
  (4640.0, 89.8)
  (4650.0, 89.8)
  (4660.0, 89.8)
  (4670.0, 89.8)
  (4680.0, 89.8)
  (4690.0, 89.8)
  (4700.0, 89.8)
  (4710.0, 90.0)
  (4720.0, 90.0)
  (4730.0, 90.0)
  (4740.0, 90.0)
  (4750.0, 90.0)
  (4760.0, 90.0)
  (4770.0, 90.0)
  (4780.0, 90.0)
  (4790.0, 90.0)
  (4800.0, 90.0)
  (4810.0, 90.0)
  (4820.0, 90.0)
  (4830.0, 90.0)
  (4840.0, 90.0)
  (4850.0, 90.0)
  (4860.0, 90.0)
  (4870.0, 90.0)
  (4880.0, 90.0)
  (4890.0, 90.0)
  (4900.0, 90.2)
  (4910.0, 90.2)
  (4920.0, 90.2)
  (4930.0, 90.2)
  (4940.0, 90.2)
  (4950.0, 90.2)
  (4960.0, 90.4)
  (4970.0, 90.4)
  (4980.0, 90.4)
  (4990.0, 90.4)
  (5000.0, 90.4)
  (5010.0, 90.4)
  (5020.0, 90.4)
  (5030.0, 90.6)
  (5040.0, 90.6)
  (5050.0, 90.6)
  (5060.0, 90.6)
  (5070.0, 90.6)
  (5080.0, 90.6)
  (5090.0, 90.6)
  (5100.0, 90.6)
  (5110.0, 91.0)
  (5120.0, 91.2)
  (5130.0, 91.2)
  (5140.0, 91.2)
  (5150.0, 91.4)
  (5160.0, 91.4)
  (5170.0, 91.4)
  (5180.0, 91.6)
  (5190.0, 91.6)
  (5200.0, 91.6)
  (5210.0, 91.6)
  (5220.0, 91.6)
  (5230.0, 91.6)
  (5240.0, 91.6)
  (5250.0, 91.6)
  (5260.0, 91.8)
  (5270.0, 91.8)
  (5280.0, 92.0)
  (5290.0, 92.0)
  (5300.0, 92.0)
  (5310.0, 92.2)
  (5320.0, 92.4)
  (5330.0, 92.4)
  (5340.0, 92.4)
  (5350.0, 92.6)
  (5360.0, 92.8)
  (5370.0, 93.0)
  (5380.0, 93.0)
  (5390.0, 93.0)
  (5400.0, 93.0)
  (5410.0, 93.0)
  (5420.0, 93.4)
  (5430.0, 93.6)
  (5440.0, 93.6)
  (5450.0, 93.6)
  (5460.0, 93.6)
  (5470.0, 93.8)
  (5480.0, 93.8)
  (5490.0, 93.8)
  (5500.0, 93.8)
  (5510.0, 93.8)
  (5520.0, 93.8)
  (5530.0, 93.8)
  (5540.0, 93.8)
  (5550.0, 93.8)
  (5560.0, 94.0)
  (5570.0, 94.2)
  (5580.0, 94.2)
  (5590.0, 94.2)
  (5600.0, 94.2)
  (5610.0, 94.2)
  (5620.0, 94.2)
  (5630.0, 94.4)
  (5640.0, 94.4)
  (5650.0, 94.4)
  (5660.0, 94.4)
  (5670.0, 94.4)
  (5680.0, 94.4)
  (5690.0, 94.4)
  (5700.0, 94.4)
  (5710.0, 94.4)
  (5720.0, 94.6)
  (5730.0, 94.6)
  (5740.0, 94.8)
  (5750.0, 94.8)
  (5760.0, 95.2)
  (5770.0, 95.2)
  (5780.0, 95.2)
  (5790.0, 95.2)
  (5800.0, 95.6)
  (5810.0, 95.6)
  (5820.0, 95.6)
  (5830.0, 95.6)
  (5840.0, 95.6)
  (5850.0, 95.6)
  (5860.0, 95.6)
  (5870.0, 95.6)
  (5880.0, 95.6)
  (5890.0, 95.8)
  (5900.0, 95.8)
  (5910.0, 95.8)
  (5920.0, 95.8)
  (5930.0, 95.8)
  (5940.0, 95.8)
  (5950.0, 96.0)
  (5960.0, 96.0)
  (5970.0, 96.0)
  (5980.0, 96.0)
  (5990.0, 96.0)
  (6000.0, 96.0)
  (6010.0, 96.2)
  (6020.0, 96.2)
  (6030.0, 96.4)
  (6040.0, 96.6)
  (6050.0, 96.6)
  (6060.0, 96.6)
  (6070.0, 96.6)
  (6080.0, 96.6)
  (6090.0, 96.6)
  (6100.0, 96.8)
  (6110.0, 96.8)
  (6120.0, 96.8)
  (6130.0, 96.8)
  (6140.0, 97.0)
  (6150.0, 97.0)
  (6160.0, 97.0)
  (6170.0, 97.0)
  (6180.0, 97.0)
  (6190.0, 97.2)
  (6200.0, 97.2)
  (6210.0, 97.2)
  (6220.0, 97.2)
  (6230.0, 97.2)
  (6240.0, 97.2)
  (6250.0, 97.4)
  (6260.0, 97.4)
  (6270.0, 97.4)
  (6280.0, 97.4)
  (6290.0, 97.4)
  (6300.0, 97.4)
  (6310.0, 97.4)
  (6320.0, 97.4)
  (6330.0, 97.6)
  (6340.0, 97.6)
  (6350.0, 97.6)
  (6360.0, 97.6)
  (6370.0, 97.6)
  (6380.0, 97.6)
  (6390.0, 97.6)
  (6400.0, 97.6)
  (6410.0, 97.6)
  (6420.0, 97.6)
  (6430.0, 97.6)
  (6440.0, 97.6)
  (6450.0, 97.6)
  (6460.0, 97.6)
  (6470.0, 97.6)
  (6480.0, 97.6)
  (6490.0, 97.6)
  (6500.0, 97.6)
  (6510.0, 97.6)
  (6520.0, 97.6)
  (6530.0, 97.6)
  (6540.0, 97.6)
  (6550.0, 97.6)
  (6560.0, 97.6)
  (6570.0, 97.6)
  (6580.0, 97.6)
  (6590.0, 97.6)
  (6600.0, 97.6)
  (6610.0, 97.8)
  (6620.0, 97.8)
  (6630.0, 97.8)
  (6640.0, 97.8)
  (6650.0, 97.8)
  (6660.0, 97.8)
  (6670.0, 97.8)
  (6680.0, 97.8)
  (6690.0, 97.8)
  (6700.0, 97.8)
  (6710.0, 97.8)
  (6720.0, 97.8)
  (6730.0, 97.8)
  (6740.0, 97.8)
  (6750.0, 97.8)
  (6760.0, 97.8)
  (6770.0, 97.8)
  (6780.0, 97.8)
  (6790.0, 97.8)
  (6800.0, 97.8)
  (6810.0, 97.8)
  (6820.0, 97.8)
  (6830.0, 97.8)
  (6840.0, 97.8)
  (6850.0, 97.8)
  (6860.0, 97.8)
  (6870.0, 97.8)
  (6880.0, 97.8)
  (6890.0, 97.8)
  (6900.0, 97.8)
  (6910.0, 97.8)
  (6920.0, 97.8)
  (6930.0, 97.8)
  (6940.0, 97.8)
  (6950.0, 97.8)
  (6960.0, 97.8)
  (6970.0, 97.8)
  (6980.0, 97.8)
  (6990.0, 97.8)
  (7000.0, 97.8)
  (7010.0, 97.8)
  (7020.0, 97.8)
  (7030.0, 97.8)
  (7040.0, 97.8)
  (7050.0, 97.8)
  (7060.0, 97.8)
  (7070.0, 97.8)
  (7080.0, 97.8)
  (7090.0, 97.8)
  (7100.0, 97.8)
  (7110.0, 97.8)
  (7120.0, 97.8)
  (7130.0, 97.8)
  (7140.0, 97.8)
  (7150.0, 98.0)
  (7160.0, 98.0)
  (7170.0, 98.0)
  (7180.0, 98.0)
  (7190.0, 98.0)
  (7200.0, 98.0)
  (7210.0, 98.0)
  (7220.0, 98.0)
  (7230.0, 98.0)
  (7240.0, 98.0)
  (7250.0, 98.0)
  (7260.0, 98.0)
  (7270.0, 98.0)
  (7280.0, 98.0)
  (7290.0, 98.0)
  (7300.0, 98.0)
  (7310.0, 98.0)
  (7320.0, 98.0)
  (7330.0, 98.0)
  (7340.0, 98.0)
  (7350.0, 98.0)
  (7360.0, 98.0)
  (7370.0, 98.0)
  (7380.0, 98.0)
  (7390.0, 98.0)
  (7400.0, 98.0)
  (7410.0, 98.0)
  (7420.0, 98.0)
  (7430.0, 98.0)
  (7440.0, 98.0)
  (7450.0, 98.0)
  (7460.0, 98.0)
  (7470.0, 98.0)
  (7480.0, 98.0)
  (7490.0, 98.2)
  (7500.0, 98.2)
  (7510.0, 98.2)
  (7520.0, 98.2)
  (7530.0, 98.2)
  (7540.0, 98.4)
  (7550.0, 98.4)
  (7560.0, 98.4)
  (7570.0, 98.4)
  (7580.0, 98.4)
  (7590.0, 98.4)
  (7600.0, 98.4)
  (7610.0, 98.4)
  (7620.0, 98.4)
  (7630.0, 98.4)
  (7640.0, 98.4)
  (7650.0, 98.4)
  (7660.0, 98.4)
  (7670.0, 98.4)
  (7680.0, 98.4)
  (7690.0, 98.4)
  (7700.0, 98.4)
  (7710.0, 98.4)
  (7720.0, 98.4)
  (7730.0, 98.4)
  (7740.0, 98.4)
  (7750.0, 98.4)
  (7760.0, 98.4)
  (7770.0, 98.4)
  (7780.0, 98.4)
  (7790.0, 98.4)
  (7800.0, 98.4)
  (7810.0, 98.4)
  (7820.0, 98.4)
  (7830.0, 98.4)
  (7840.0, 98.4)
  (7850.0, 98.4)
  (7860.0, 98.4)
  (7870.0, 98.4)
  (7880.0, 98.4)
  (7890.0, 98.4)
  (7900.0, 98.4)
  (7910.0, 98.4)
  (7920.0, 98.4)
  (7930.0, 98.4)
  (7940.0, 98.4)
  (7950.0, 98.4)
  (7960.0, 98.4)
  (7970.0, 98.6)
  (7980.0, 98.6)
  (7990.0, 98.6)
  (8000.0, 98.8)
  (8010.0, 98.8)
  (8020.0, 98.8)
  (8030.0, 98.8)
  (8040.0, 98.8)
  (8050.0, 98.8)
  (8060.0, 98.8)
  (8070.0, 98.8)
  (8080.0, 98.8)
  (8090.0, 99.0)
  (8100.0, 99.0)
  (8110.0, 99.0)
  (8120.0, 99.0)
  (8130.0, 99.0)
  (8140.0, 99.0)
  (8150.0, 99.0)
  (8160.0, 99.0)
  (8170.0, 99.0)
  (8180.0, 99.0)
  (8190.0, 99.0)
  (8200.0, 99.0)
  (8210.0, 99.0)
  (8220.0, 99.0)
  (8230.0, 99.0)
  (8240.0, 99.0)
  (8250.0, 99.0)
  (8260.0, 99.0)
  (8270.0, 99.0)
  (8280.0, 99.0)
  (8290.0, 99.2)
  (8300.0, 99.2)
  (8310.0, 99.2)
  (8320.0, 99.2)
  (8330.0, 99.2)
  (8340.0, 99.2)
  (8350.0, 99.2)
  (8360.0, 99.2)
  (8370.0, 99.2)
  (8380.0, 99.2)
  (8390.0, 99.2)
  (8400.0, 99.2)
  (8410.0, 99.2)
  (8420.0, 99.2)
  (8430.0, 99.2)
  (8440.0, 99.2)
  (8450.0, 99.2)
  (8460.0, 99.4)
  (8470.0, 99.4)
  (8480.0, 99.4)
  (8490.0, 99.4)
  (8500.0, 99.4)
  (8510.0, 99.4)
  (8520.0, 99.4)
  (8530.0, 99.4)
  (8540.0, 99.4)
  (8550.0, 99.4)
  (8560.0, 99.4)
  (8570.0, 99.4)
  (8580.0, 99.4)
  (8590.0, 99.4)
  (8600.0, 99.4)
  (8610.0, 99.4)
  (8620.0, 99.4)
  (8630.0, 99.4)
  (8640.0, 99.4)
  (8650.0, 99.4)
  (8660.0, 99.4)
  (8670.0, 99.4)
  (8680.0, 99.4)
  (8690.0, 99.4)
  (8700.0, 99.4)
  (8710.0, 99.4)
  (8720.0, 99.4)
  (8730.0, 99.4)
  (8740.0, 99.4)
  (8750.0, 99.4)
  (8760.0, 99.4)
  (8770.0, 99.4)
  (8780.0, 99.4)
  (8790.0, 99.6)
  (8800.0, 99.6)
  (8810.0, 99.6)
  (8820.0, 99.6)
  (8830.0, 99.6)
  (8840.0, 99.6)
  (8850.0, 99.6)
  (8860.0, 99.6)
  (8870.0, 99.6)
  (8880.0, 99.6)
  (8890.0, 99.6)
  (8900.0, 99.6)
  (8910.0, 99.6)
  (8920.0, 99.6)
  (8930.0, 99.6)
  (8940.0, 99.6)
  (8950.0, 99.6)
  (8960.0, 99.8)
  (8970.0, 99.8)
  (8980.0, 99.8)
  (8990.0, 99.8)
  (9000.0, 99.8)
  (9010.0, 99.8)
  (9020.0, 99.8)
  (9030.0, 99.8)
  (9040.0, 99.8)
  (9050.0, 99.8)
  (9060.0, 99.8)
  (9070.0, 99.8)
  (9080.0, 99.8)
  (9090.0, 99.8)
  (9100.0, 99.8)
  (9110.0, 99.8)
  (9120.0, 99.8)
  (9130.0, 99.8)
  (9140.0, 99.8)
  (9150.0, 99.8)
  (9160.0, 99.8)
  (9170.0, 99.8)
  (9180.0, 100.0)
  (9190.0, 100.0)
  (9200.0, 100.0)
  (9210.0, 100.0)
  (9220.0, 100.0)
  (9230.0, 100.0)
  (9240.0, 100.0)
  (9250.0, 100.0)
  (9260.0, 100.0)
  (9270.0, 100.0)
  (9280.0, 100.0)
  (9290.0, 100.0)
  (9300.0, 100.0)
  (9310.0, 100.0)
  (9320.0, 100.0)
  (9330.0, 100.0)
  (9340.0, 100.0)
  (9350.0, 100.0)
  (9360.0, 100.0)
  (9370.0, 100.0)
  (9380.0, 100.0)
  (9390.0, 100.0)
  (9400.0, 100.0)
  (9410.0, 100.0)
  (9420.0, 100.0)
  (9430.0, 100.0)
  (9440.0, 100.0)
  (9450.0, 100.2)
  (9460.0, 100.2)
  (9470.0, 100.2)
  (9480.0, 100.2)
  (9490.0, 100.2)
  (9500.0, 100.2)
  (9510.0, 100.2)
  (9520.0, 100.2)
  (9530.0, 100.2)
  (9540.0, 100.2)
  (9550.0, 100.2)
  (9560.0, 100.2)
  (9570.0, 100.2)
  (9580.0, 100.2)
  (9590.0, 100.2)
  (9600.0, 100.4)
  (9610.0, 100.4)
  (9620.0, 100.4)
  (9630.0, 100.4)
  (9640.0, 100.4)
  (9650.0, 100.4)
  (9660.0, 100.4)
  (9670.0, 100.4)
  (9680.0, 100.4)
  (9690.0, 100.4)
  (9700.0, 100.4)
  (9710.0, 100.4)
  (9720.0, 100.4)
  (9730.0, 100.4)
  (9740.0, 100.4)
  (9750.0, 100.4)
  (9760.0, 100.4)
  (9770.0, 100.4)
  (9780.0, 100.6)
  (9790.0, 100.6)
  (9800.0, 100.6)
  (9810.0, 100.6)
  (9820.0, 100.6)
  (9830.0, 100.6)
  (9840.0, 100.6)
  (9850.0, 100.6)
  (9860.0, 100.6)
  (9870.0, 100.6)
  (9880.0, 100.6)
  (9890.0, 100.6)
  (9900.0, 100.6)
  (9910.0, 100.6)
  (9920.0, 100.6)
  (9930.0, 100.6)
  (9940.0, 100.6)
  (9950.0, 100.6)
  (9960.0, 100.6)
  (9970.0, 100.6)
  (9980.0, 100.6)
  (9990.0, 100.6)
  (10000.0, 100.6)
  (10010.0, 100.6)
  (10020.0, 100.6)
  (10030.0, 100.6)
  (10040.0, 100.6)
  (10050.0, 100.6)
  (10060.0, 100.6)
  (10070.0, 100.6)
  (10080.0, 100.6)
  (10090.0, 100.6)
  (10100.0, 100.6)
  (10110.0, 100.6)
  (10120.0, 100.6)
  (10130.0, 100.6)
  (10140.0, 100.6)
  (10150.0, 100.6)
  (10160.0, 100.6)
  (10170.0, 100.6)
  (10180.0, 100.6)
  (10190.0, 100.6)
  (10200.0, 100.8)
  (10210.0, 100.8)
  (10220.0, 100.8)
  (10230.0, 100.8)
  (10240.0, 100.8)
  (10250.0, 100.8)
  (10260.0, 100.8)
  (10270.0, 100.8)
  (10280.0, 100.8)
  (10290.0, 100.8)
  (10300.0, 100.8)
  (10310.0, 100.8)
  (10320.0, 100.8)
  (10330.0, 100.8)
  (10340.0, 100.8)
  (10350.0, 100.8)
  (10360.0, 100.8)
  (10370.0, 100.8)
  (10380.0, 100.8)
  (10390.0, 100.8)
  (10400.0, 100.8)
  (10410.0, 100.8)
  (10420.0, 100.8)
  (10430.0, 101.0)
  (10440.0, 101.0)
  (10450.0, 101.0)
  (10460.0, 101.0)
  (10470.0, 101.0)
  (10480.0, 101.2)
  (10490.0, 101.2)
  (10500.0, 101.2)
  (10510.0, 101.2)
  (10520.0, 101.2)
  (10530.0, 101.2)
  (10540.0, 101.2)
  (10550.0, 101.2)
  (10560.0, 101.2)
  (10570.0, 101.2)
  (10580.0, 101.2)
  (10590.0, 101.2)
  (10600.0, 101.2)
  (10610.0, 101.2)
  (10620.0, 101.2)
  (10630.0, 101.2)
  (10640.0, 101.2)
  (10650.0, 101.2)
  (10660.0, 101.2)
  (10670.0, 101.2)
  (10680.0, 101.2)
  (10690.0, 101.2)
  (10700.0, 101.2)
  (10710.0, 101.2)
  (10720.0, 101.2)
  (10730.0, 101.2)
  (10740.0, 101.2)
  (10750.0, 101.2)
  (10760.0, 101.2)
  (10770.0, 101.2)
  (10780.0, 101.2)
  (10790.0, 101.2)
  (10800.0, 101.2)
  (10810.0, 101.2)
  (10820.0, 101.2)
  (10830.0, 101.2)
  (10840.0, 101.2)
  (10850.0, 101.2)
  (10860.0, 101.2)
  (10870.0, 101.2)
  (10880.0, 101.2)
  (10890.0, 101.2)
  (10900.0, 101.2)
  (10910.0, 101.2)
  (10920.0, 101.2)
  (10930.0, 101.2)
  (10940.0, 101.2)
  (10950.0, 101.2)
  (10960.0, 101.2)
  (10970.0, 101.2)
  (10980.0, 101.2)
  (10990.0, 101.2)
  (11000.0, 101.2)
  (11010.0, 101.2)
  (11020.0, 101.2)
  (11030.0, 101.2)
  (11040.0, 101.2)
  (11050.0, 101.2)
  (11060.0, 101.2)
  (11070.0, 101.2)
  (11080.0, 101.2)
  (11090.0, 101.2)
  (11100.0, 101.2)
  (11110.0, 101.2)
  (11120.0, 101.2)
  (11130.0, 101.2)
  (11140.0, 101.2)
  (11150.0, 101.2)
  (11160.0, 101.2)
  (11170.0, 101.2)
  (11180.0, 101.2)
  (11190.0, 101.2)
  (11200.0, 101.2)
  (11210.0, 101.2)
  (11220.0, 101.2)
  (11230.0, 101.2)
  (11240.0, 101.2)
  (11250.0, 101.2)
  (11260.0, 101.2)
  (11270.0, 101.2)
  (11280.0, 101.2)
  (11290.0, 101.2)
  (11300.0, 101.2)
  (11310.0, 101.2)
  (11320.0, 101.2)
  (11330.0, 101.2)
  (11340.0, 101.2)
  (11350.0, 101.2)
  (11360.0, 101.2)
  (11370.0, 101.2)
  (11380.0, 101.2)
  (11390.0, 101.2)
  (11400.0, 101.2)
  (11410.0, 101.2)
  (11420.0, 101.2)
  (11430.0, 101.2)
  (11440.0, 101.2)
  (11450.0, 101.2)
  (11460.0, 101.2)
  (11470.0, 101.2)
  (11480.0, 101.2)
  (11490.0, 101.2)
  (11500.0, 101.2)
  (11510.0, 101.2)
  (11520.0, 101.2)
  (11530.0, 101.2)
  (11540.0, 101.2)
  (11550.0, 101.2)
  (11560.0, 101.2)
  (11570.0, 101.2)
  (11580.0, 101.2)
  (11590.0, 101.2)
  (11600.0, 101.2)
  (11610.0, 101.2)
  (11620.0, 101.2)
  (11630.0, 101.2)
  (11640.0, 101.2)
  (11650.0, 101.2)
  (11660.0, 101.2)
  (11670.0, 101.2)
  (11680.0, 101.2)
  (11690.0, 101.2)
  (11700.0, 101.2)
  (11710.0, 101.2)
  (11720.0, 101.2)
  (11730.0, 101.2)
  (11740.0, 101.2)
  (11750.0, 101.4)
  (11760.0, 101.4)
  (11770.0, 101.4)
  (11780.0, 101.4)
  (11790.0, 101.4)
  (11800.0, 101.4)
  (11810.0, 101.4)
  (11820.0, 101.4)
  (11830.0, 101.4)
  (11840.0, 101.4)
  (11850.0, 101.4)
  (11860.0, 101.4)
  (11870.0, 101.4)
  (11880.0, 101.6)
  (11890.0, 101.6)
  (11900.0, 101.6)
  (11910.0, 101.6)
  (11920.0, 101.6)
  (11930.0, 101.6)
  (11940.0, 101.6)
  (11950.0, 101.6)
  (11960.0, 101.6)
  (11970.0, 101.6)
  (11980.0, 101.6)
  (11990.0, 101.6)
  (12000.0, 101.6)
  (12010.0, 101.6)
  (12020.0, 101.6)
  (12030.0, 101.6)
  (12040.0, 101.6)
  (12050.0, 101.6)
  (12060.0, 101.6)
  (12070.0, 101.6)
  (12080.0, 101.6)
  (12090.0, 101.6)
  (12100.0, 101.6)
  (12110.0, 101.6)
  (12120.0, 101.6)
  (12130.0, 101.6)
  (12140.0, 101.6)
  (12150.0, 101.6)
  (12160.0, 101.6)
  (12170.0, 101.6)
  (12180.0, 101.6)
  (12190.0, 101.6)
  (12200.0, 101.6)
  (12210.0, 101.6)
  (12220.0, 101.6)
  (12230.0, 101.6)
  (12240.0, 101.6)
  (12250.0, 101.6)
  (12260.0, 101.6)
  (12270.0, 101.6)
  (12280.0, 101.6)
  (12290.0, 101.6)
  (12300.0, 101.6)
  (12310.0, 101.6)
  (12320.0, 101.6)
  (12330.0, 101.6)
  (12340.0, 101.6)
  (12350.0, 101.6)
  (12360.0, 101.6)
  (12370.0, 101.6)
  (12380.0, 101.6)
  (12390.0, 101.6)
  (12400.0, 101.6)
  (12410.0, 101.6)
  (12420.0, 101.6)
  (12430.0, 101.6)
  (12440.0, 101.6)
  (12450.0, 101.6)
  (12460.0, 101.6)
  (12470.0, 101.6)
  (12480.0, 101.6)
  (12490.0, 101.6)
  (12500.0, 101.6)
  (12510.0, 101.6)
  (12520.0, 101.6)
  (12530.0, 101.6)
  (12540.0, 101.6)
  (12550.0, 101.6)
  (12560.0, 101.6)
  (12570.0, 101.6)
  (12580.0, 101.6)
  (12590.0, 101.6)
  (12600.0, 101.6)
  (12610.0, 101.6)
  (12620.0, 101.6)
  (12630.0, 101.6)
  (12640.0, 101.6)
  (12650.0, 101.6)
  (12660.0, 101.6)
  (12670.0, 101.6)
  (12680.0, 101.6)
  (12690.0, 101.6)
  (12700.0, 101.6)
  (12710.0, 101.6)
  (12720.0, 101.6)
  (12730.0, 101.6)
  (12740.0, 101.6)
  (12750.0, 101.6)
  (12760.0, 101.6)
  (12770.0, 101.6)
  (12780.0, 101.6)
  (12790.0, 101.6)
  (12800.0, 101.6)
  (12810.0, 101.6)
  (12820.0, 101.6)
  (12830.0, 101.6)
  (12840.0, 101.6)
  (12850.0, 101.6)
  (12860.0, 101.6)
  (12870.0, 101.6)
  (12880.0, 101.6)
  (12890.0, 101.8)
  (12900.0, 101.8)
  (12910.0, 101.8)
  (12920.0, 101.8)
  (12930.0, 101.8)
  (12940.0, 101.8)
  (12950.0, 101.8)
  (12960.0, 102.0)
  (12970.0, 102.0)
  (12980.0, 102.0)
  (12990.0, 102.0)
  (13000.0, 102.0)
  (13010.0, 102.0)
  (13020.0, 102.0)
  (13030.0, 102.0)
  (13040.0, 102.0)
  (13050.0, 102.2)
  (13060.0, 102.2)
  (13070.0, 102.2)
  (13080.0, 102.2)
  (13090.0, 102.2)
  (13100.0, 102.2)
  (13110.0, 102.2)
  (13120.0, 102.2)
  (13130.0, 102.2)
  (13140.0, 102.2)
  (13150.0, 102.2)
  (13160.0, 102.2)
  (13170.0, 102.2)
  (13180.0, 102.2)
  (13190.0, 102.2)
  (13200.0, 102.2)
  (13210.0, 102.2)
  (13220.0, 102.2)
  (13230.0, 102.2)
  (13240.0, 102.2)
  (13250.0, 102.2)
  (13260.0, 102.2)
  (13270.0, 102.2)
  (13280.0, 102.2)
  (13290.0, 102.2)
  (13300.0, 102.2)
  (13310.0, 102.2)
  (13320.0, 102.2)
  (13330.0, 102.2)
  (13340.0, 102.2)
  (13350.0, 102.2)
  (13360.0, 102.2)
  (13370.0, 102.2)
  (13380.0, 102.2)
  (13390.0, 102.2)
  (13400.0, 102.2)
  (13410.0, 102.2)
  (13420.0, 102.2)
  (13430.0, 102.2)
  (13440.0, 102.2)
  (13450.0, 102.2)
  (13460.0, 102.2)
  (13470.0, 102.2)
  (13480.0, 102.2)
  (13490.0, 102.2)
  (13500.0, 102.4)
  (13510.0, 102.4)
  (13520.0, 102.4)
  (13530.0, 102.4)
  (13540.0, 102.4)
  (13550.0, 102.4)
  (13560.0, 102.4)
  (13570.0, 102.4)
  (13580.0, 102.4)
  (13590.0, 102.4)
  (13600.0, 102.4)
  (13610.0, 102.4)
  (13620.0, 102.4)
  (13630.0, 102.4)
  (13640.0, 102.4)
  (13650.0, 102.4)
  (13660.0, 102.4)
  (13670.0, 102.6)
  (13680.0, 102.6)
  (13690.0, 102.6)
  (13700.0, 102.6)
  (13710.0, 102.6)
  (13720.0, 102.6)
  (13730.0, 102.6)
  (13740.0, 102.8)
  (13750.0, 102.8)
  (13760.0, 102.8)
  (13770.0, 102.8)
  (13780.0, 102.8)
  (13790.0, 102.8)
  (13800.0, 102.8)
  (13810.0, 102.8)
  (13820.0, 102.8)
  (13830.0, 102.8)
  (13840.0, 102.8)
  (13850.0, 102.8)
  (13860.0, 102.8)
  (13870.0, 102.8)
  (13880.0, 102.8)
  (13890.0, 102.8)
  (13900.0, 102.8)
  (13910.0, 102.8)
  (13920.0, 102.8)
  (13930.0, 102.8)
  (13940.0, 102.8)
  (13950.0, 102.8)
  (13960.0, 102.8)
  (13970.0, 102.8)
  (13980.0, 102.8)
  (13990.0, 102.8)
  (14000.0, 102.8)
  (14010.0, 102.8)
  (14020.0, 102.8)
  (14030.0, 102.8)
  (14040.0, 102.8)
  (14050.0, 102.8)
  (14060.0, 102.8)
  (14070.0, 102.8)
  (14080.0, 102.8)
  (14090.0, 102.8)
  (14100.0, 102.8)
  (14110.0, 102.8)
  (14120.0, 102.8)
  (14130.0, 102.8)
  (14140.0, 102.8)
  (14150.0, 102.8)
  (14160.0, 102.8)
  (14170.0, 102.8)
  (14180.0, 102.8)
  (14190.0, 102.8)
  (14200.0, 102.8)
  (14210.0, 102.8)
  (14220.0, 102.8)
  (14230.0, 102.8)
  (14240.0, 102.8)
  (14250.0, 102.8)
  (14260.0, 102.8)
  (14270.0, 102.8)
  (14280.0, 102.8)
  (14290.0, 102.8)
  (14300.0, 102.8)
  (14310.0, 102.8)
  (14320.0, 102.8)
  (14330.0, 102.8)
  (14340.0, 102.8)
  (14350.0, 102.8)
  (14360.0, 102.8)
  (14370.0, 102.8)
  (14380.0, 102.8)
  (14390.0, 102.8)
  (14400.0, 102.8)
  (14410.0, 102.8)
  (14420.0, 102.8)
  (14430.0, 102.8)
  (14440.0, 102.8)
  (14450.0, 102.8)
  (14460.0, 102.8)
  (14470.0, 102.8)
  (14480.0, 102.8)
  (14490.0, 102.8)
  (14500.0, 102.8)
  (14510.0, 102.8)
  (14520.0, 102.8)
  (14530.0, 102.8)
  (14540.0, 102.8)
  (14550.0, 102.8)
  (14560.0, 102.8)
  (14570.0, 102.8)
  (14580.0, 102.8)
  (14590.0, 102.8)
  (14600.0, 102.8)
  (14610.0, 102.8)
  (14620.0, 102.8)
  (14630.0, 102.8)
  (14640.0, 102.8)
  (14650.0, 102.8)
  (14660.0, 102.8)
  (14670.0, 102.8)
  (14680.0, 102.8)
  (14690.0, 102.8)
  (14700.0, 102.8)
  (14710.0, 102.8)
  (14720.0, 102.8)
  (14730.0, 102.8)
  (14740.0, 102.8)
  (14750.0, 102.8)
  (14760.0, 102.8)
  (14770.0, 102.8)
  (14780.0, 102.8)
  (14790.0, 102.8)
  (14800.0, 102.8)
  (14810.0, 102.8)
  (14820.0, 102.8)
  (14830.0, 102.8)
  (14840.0, 102.8)
  (14850.0, 102.8)
  (14860.0, 102.8)
  (14870.0, 102.8)
  (14880.0, 102.8)
  (14890.0, 102.8)
  (14900.0, 102.8)
  (14910.0, 102.8)
  (14920.0, 102.8)
  (14930.0, 102.8)
  (14940.0, 102.8)
  (14950.0, 102.8)
  (14960.0, 102.8)
  (14970.0, 102.8)
  (14980.0, 102.8)
  (14990.0, 102.8)
  (15000.0, 102.8)
  (15010.0, 102.8)
  (15020.0, 102.8)
  (15030.0, 102.8)
  (15040.0, 102.8)
  (15050.0, 102.8)
  (15060.0, 102.8)
  (15070.0, 102.8)
  (15080.0, 102.8)
  (15090.0, 102.8)
  (15100.0, 102.8)
  (15110.0, 102.8)
  (15120.0, 102.8)
  (15130.0, 102.8)
  (15140.0, 102.8)
  (15150.0, 102.8)
  (15160.0, 102.8)
  (15170.0, 102.8)
  (15180.0, 102.8)
  (15190.0, 102.8)
  (15200.0, 102.8)
  (15210.0, 102.8)
  (15220.0, 102.8)
  (15230.0, 102.8)
  (15240.0, 102.8)
  (15250.0, 102.8)
  (15260.0, 102.8)
  (15270.0, 102.8)
  (15280.0, 102.8)
  (15290.0, 102.8)
  (15300.0, 102.8)
  (15310.0, 102.8)
  (15320.0, 102.8)
  (15330.0, 102.8)
  (15340.0, 102.8)
  (15350.0, 102.8)
  (15360.0, 102.8)
  (15370.0, 102.8)
  (15380.0, 102.8)
  (15390.0, 102.8)
  (15400.0, 102.8)
  (15410.0, 102.8)
  (15420.0, 102.8)
  (15430.0, 102.8)
  (15440.0, 102.8)
  (15450.0, 102.8)
  (15460.0, 102.8)
  (15470.0, 102.8)
  (15480.0, 102.8)
  (15490.0, 102.8)
  (15500.0, 102.8)
  (15510.0, 102.8)
  (15520.0, 102.8)
  (15530.0, 102.8)
  (15540.0, 102.8)
  (15550.0, 102.8)
  (15560.0, 102.8)
  (15570.0, 102.8)
  (15580.0, 102.8)
  (15590.0, 102.8)
  (15600.0, 102.8)
  (15610.0, 102.8)
  (15620.0, 102.8)
  (15630.0, 102.8)
  (15640.0, 102.8)
  (15650.0, 102.8)
  (15660.0, 102.8)
  (15670.0, 102.8)
  (15680.0, 102.8)
  (15690.0, 102.8)
  (15700.0, 102.8)
  (15710.0, 102.8)
  (15720.0, 102.8)
  (15730.0, 102.8)
  (15740.0, 102.8)
  (15750.0, 102.8)
  (15760.0, 102.8)
  (15770.0, 102.8)
  (15780.0, 102.8)
  (15790.0, 102.8)
  (15800.0, 102.8)
  (15810.0, 102.8)
  (15820.0, 102.8)
  (15830.0, 102.8)
  (15840.0, 102.8)
  (15850.0, 102.8)
  (15860.0, 102.8)
  (15870.0, 102.8)
  (15880.0, 102.8)
  (15890.0, 102.8)
  (15900.0, 102.8)
  (15910.0, 102.8)
  (15920.0, 102.8)
  (15930.0, 102.8)
  (15940.0, 102.8)
  (15950.0, 102.8)
  (15960.0, 102.8)
  (15970.0, 102.8)
  (15980.0, 102.8)
  (15990.0, 102.8)
  (16000.0, 102.8)
  (16010.0, 102.8)
  (16020.0, 102.8)
  (16030.0, 102.8)
  (16040.0, 102.8)
  (16050.0, 102.8)
  (16060.0, 102.8)
  (16070.0, 102.8)
  (16080.0, 102.8)
  (16090.0, 102.8)
  (16100.0, 102.8)
  (16110.0, 102.8)
  (16120.0, 102.8)
  (16130.0, 102.8)
  (16140.0, 102.8)
  (16150.0, 102.8)
  (16160.0, 102.8)
  (16170.0, 102.8)
  (16180.0, 102.8)
  (16190.0, 102.8)
  (16200.0, 102.8)
  (16210.0, 102.8)
  (16220.0, 102.8)
  (16230.0, 102.8)
  (16240.0, 102.8)
  (16250.0, 102.8)
  (16260.0, 102.8)
  (16270.0, 102.8)
  (16280.0, 102.8)
  (16290.0, 102.8)
  (16300.0, 102.8)
  (16310.0, 102.8)
  (16320.0, 102.8)
  (16330.0, 102.8)
  (16340.0, 102.8)
  (16350.0, 102.8)
  (16360.0, 102.8)
  (16370.0, 102.8)
  (16380.0, 102.8)
  (16390.0, 102.8)
  (16400.0, 102.8)
  (16410.0, 102.8)
  (16420.0, 102.8)
  (16430.0, 102.8)
  (16440.0, 102.8)
  (16450.0, 102.8)
  (16460.0, 102.8)
  (16470.0, 102.8)
  (16480.0, 102.8)
  (16490.0, 102.8)
  (16500.0, 102.8)
  (16510.0, 102.8)
  (16520.0, 102.8)
  (16530.0, 102.8)
  (16540.0, 102.8)
  (16550.0, 102.8)
  (16560.0, 102.8)
  (16570.0, 102.8)
  (16580.0, 102.8)
  (16590.0, 102.8)
  (16600.0, 102.8)
  (16610.0, 102.8)
  (16620.0, 102.8)
  (16630.0, 102.8)
  (16640.0, 102.8)
  (16650.0, 102.8)
  (16660.0, 102.8)
  (16670.0, 102.8)
  (16680.0, 102.8)
  (16690.0, 102.8)
  (16700.0, 102.8)
  (16710.0, 102.8)
  (16720.0, 102.8)
  (16730.0, 102.8)
  (16740.0, 102.8)
  (16750.0, 102.8)
  (16760.0, 102.8)
  (16770.0, 102.8)
  (16780.0, 102.8)
  (16790.0, 102.8)
  (16800.0, 102.8)
  (16810.0, 102.8)
  (16820.0, 102.8)
  (16830.0, 102.8)
  (16840.0, 102.8)
  (16850.0, 102.8)
  (16860.0, 102.8)
  (16870.0, 102.8)
  (16880.0, 102.8)
  (16890.0, 102.8)
  (16900.0, 102.8)
  (16910.0, 102.8)
  (16920.0, 102.8)
  (16930.0, 102.8)
  (16940.0, 102.8)
  (16950.0, 102.8)
  (16960.0, 102.8)
  (16970.0, 102.8)
  (16980.0, 102.8)
  (16990.0, 102.8)
  (17000.0, 102.8)
  (17010.0, 102.8)
  (17020.0, 102.8)
  (17030.0, 102.8)
  (17040.0, 102.8)
  (17050.0, 102.8)
  (17060.0, 102.8)
  (17070.0, 102.8)
  (17080.0, 102.8)
  (17090.0, 102.8)
  (17100.0, 102.8)
  (17110.0, 102.8)
  (17120.0, 102.8)
  (17130.0, 102.8)
  (17140.0, 102.8)
  (17150.0, 102.8)
  (17160.0, 102.8)
  (17170.0, 102.8)
  (17180.0, 102.8)
  (17190.0, 102.8)
  (17200.0, 102.8)
  (17210.0, 102.8)
  (17220.0, 102.8)
  (17230.0, 102.8)
  (17240.0, 102.8)
  (17250.0, 102.8)
  (17260.0, 102.8)
  (17270.0, 102.8)
  (17280.0, 102.8)
  (17290.0, 102.8)
  (17300.0, 102.8)
  (17310.0, 102.8)
  (17320.0, 102.8)
  (17330.0, 102.8)
  (17340.0, 102.8)
  (17350.0, 102.8)
  (17360.0, 102.8)
  (17370.0, 103.0)
  (17380.0, 103.0)
  (17390.0, 103.0)
  (17400.0, 103.0)
  (17410.0, 103.0)
  (17420.0, 103.0)
  (17430.0, 103.0)
  (17440.0, 103.0)
  (17450.0, 103.0)
  (17460.0, 103.0)
  (17470.0, 103.0)
  (17480.0, 103.0)
  (17490.0, 103.0)
  (17500.0, 103.0)
  (17510.0, 103.0)
  (17520.0, 103.2)
  (17530.0, 103.2)
  (17540.0, 103.2)
  (17550.0, 103.2)
  (17560.0, 103.2)
  (17570.0, 103.2)
  (17580.0, 103.2)
  (17590.0, 103.2)
  (17600.0, 103.2)
  (17610.0, 103.2)
  (17620.0, 103.2)
  (17630.0, 103.2)
  (17640.0, 103.2)
  (17650.0, 103.2)
  (17660.0, 103.2)
  (17670.0, 103.2)
  (17680.0, 103.2)
  (17690.0, 103.2)
  (17700.0, 103.2)
  (17710.0, 103.2)
  (17720.0, 103.2)
  (17730.0, 103.2)
  (17740.0, 103.2)
  (17750.0, 103.2)
  (17760.0, 103.2)
  (17770.0, 103.2)
  (17780.0, 103.2)
  (17790.0, 103.2)
  (17800.0, 103.2)
  (17810.0, 103.2)
  (17820.0, 103.2)
  (17830.0, 103.2)
  (17840.0, 103.2)
  (17850.0, 103.2)
  (17860.0, 103.2)
  (17870.0, 103.2)
  (17880.0, 103.2)
  (17890.0, 103.2)
  (17900.0, 103.2)
  (17910.0, 103.2)
  (17920.0, 103.2)
  (17930.0, 103.2)
  (17940.0, 103.2)
  (17950.0, 103.2)
  (17960.0, 103.2)
  (17970.0, 103.2)
  (17980.0, 103.2)
  (17990.0, 103.2)
  (18000.0, 103.2)
  (18010.0, 103.2)
  (18020.0, 103.2)
  (18030.0, 103.2)
  (18040.0, 103.2)
  (18050.0, 103.2)
  (18060.0, 103.2)
  (18070.0, 103.2)
  (18080.0, 103.2)
  (18090.0, 103.2)
  (18100.0, 103.2)
  (18110.0, 103.2)
  (18120.0, 103.2)
  (18130.0, 103.2)
  (18140.0, 103.2)
  (18150.0, 103.2)
  (18160.0, 103.2)
  (18170.0, 103.2)
  (18180.0, 103.2)
  (18190.0, 103.2)
  (18200.0, 103.4)
  (18210.0, 103.4)
  (18220.0, 103.4)
  (18230.0, 103.4)
  (18240.0, 103.4)
  (18250.0, 103.4)
  (18260.0, 103.4)
  (18270.0, 103.4)
  (18280.0, 103.4)
  (18290.0, 103.4)
  (18300.0, 103.4)
  (18310.0, 103.4)
  (18320.0, 103.4)
  (18330.0, 103.4)
  (18340.0, 103.4)
  (18350.0, 103.4)
  (18360.0, 103.4)
  (18370.0, 103.4)
  (18380.0, 103.4)
  (18390.0, 103.4)
  (18400.0, 103.4)
  (18410.0, 103.4)
  (18420.0, 103.4)
  (18430.0, 103.4)
  (18440.0, 103.4)
  (18450.0, 103.4)
  (18460.0, 103.4)
  (18470.0, 103.4)
  (18480.0, 103.4)
  (18490.0, 103.4)
  (18500.0, 103.4)
  (18510.0, 103.4)
  (18520.0, 103.4)
  (18530.0, 103.4)
  (18540.0, 103.4)
  (18550.0, 103.4)
  (18560.0, 103.4)
  (18570.0, 103.4)
  (18580.0, 103.4)
  (18590.0, 103.4)
  (18600.0, 103.4)
  (18610.0, 103.4)
  (18620.0, 103.4)
  (18630.0, 103.4)
  (18640.0, 103.4)
  (18650.0, 103.4)
  (18660.0, 103.4)
  (18670.0, 103.4)
  (18680.0, 103.4)
  (18690.0, 103.4)
  (18700.0, 103.4)
  (18710.0, 103.4)
  (18720.0, 103.4)
  (18730.0, 103.4)
  (18740.0, 103.4)
  (18750.0, 103.4)
  (18760.0, 103.4)
  (18770.0, 103.4)
  (18780.0, 103.4)
  (18790.0, 103.4)
  (18800.0, 103.4)
  (18810.0, 103.4)
  (18820.0, 103.6)
  (18830.0, 103.6)
  (18840.0, 103.6)
  (18850.0, 103.6)
  (18860.0, 103.6)
  (18870.0, 103.6)
  (18880.0, 103.6)
  (18890.0, 103.6)
  (18900.0, 103.6)
  (18910.0, 103.6)
  (18920.0, 103.6)
  (18930.0, 103.6)
  (18940.0, 103.6)
  (18950.0, 103.6)
  (18960.0, 103.6)
  (18970.0, 103.6)
  (18980.0, 103.6)
  (18990.0, 103.6)
  (19000.0, 103.6)
  (19010.0, 103.6)
  (19020.0, 103.6)
  (19030.0, 103.6)
  (19040.0, 103.6)
  (19050.0, 103.6)
  (19060.0, 103.6)
  (19070.0, 103.6)
  (19080.0, 103.6)
  (19090.0, 103.6)
  (19100.0, 103.6)
  (19110.0, 103.6)
  (19120.0, 103.6)
  (19130.0, 103.6)
  (19140.0, 103.6)
  (19150.0, 103.6)
  (19160.0, 103.6)
  (19170.0, 103.6)
  (19180.0, 103.6)
  (19190.0, 103.6)
  (19200.0, 103.6)
  (19210.0, 103.6)
  (19220.0, 103.6)
  (19230.0, 103.6)
  (19240.0, 103.6)
  (19250.0, 103.6)
  (19260.0, 103.6)
  (19270.0, 103.6)
  (19280.0, 103.6)
  (19290.0, 103.6)
  (19300.0, 103.6)
  (19310.0, 103.6)
  (19320.0, 103.6)
  (19330.0, 103.6)
  (19340.0, 103.6)
  (19350.0, 103.6)
  (19360.0, 103.6)
  (19370.0, 103.6)
  (19380.0, 103.6)
  (19390.0, 103.6)
  (19400.0, 103.6)
  (19410.0, 103.6)
  (19420.0, 103.6)
  (19430.0, 103.6)
  (19440.0, 103.6)
  (19450.0, 103.6)
  (19460.0, 103.6)
  (19470.0, 103.6)
  (19480.0, 103.6)
  (19490.0, 103.8)
  (19500.0, 103.8)
  (19510.0, 103.8)
  (19520.0, 103.8)
  (19530.0, 103.8)
  (19540.0, 103.8)
  (19550.0, 103.8)
  (19560.0, 103.8)
  (19570.0, 103.8)
  (19580.0, 103.8)
  (19590.0, 103.8)
  (19600.0, 103.8)
  (19610.0, 103.8)
  (19620.0, 103.8)
  (19630.0, 103.8)
  (19640.0, 103.8)
  (19650.0, 103.8)
  (19660.0, 103.8)
  (19670.0, 103.8)
  (19680.0, 103.8)
  (19690.0, 103.8)
  (19700.0, 103.8)
  (19710.0, 103.8)
  (19720.0, 103.8)
  (19730.0, 103.8)
  (19740.0, 103.8)
  (19750.0, 103.8)
  (19760.0, 103.8)
  (19770.0, 103.8)
  (19780.0, 103.8)
  (19790.0, 103.8)
  (19800.0, 103.8)
  (19810.0, 103.8)
  (19820.0, 103.8)
  (19830.0, 103.8)
  (19840.0, 103.8)
  (19850.0, 103.8)
  (19860.0, 103.8)
  (19870.0, 103.8)
  (19880.0, 103.8)
  (19890.0, 103.8)
  (19900.0, 103.8)
  (19910.0, 103.8)
  (19920.0, 103.8)
  (19930.0, 103.8)
  (19940.0, 103.8)
  (19950.0, 103.8)
  (19960.0, 103.8)
  (19970.0, 103.8)
  (19980.0, 103.8)
  (19990.0, 103.8)
  (20000.0, 103.8)
};
\addlegendentry{{}{Bandit (DKWUCB)}}

\addplot+[
  draw=none, mark=none, name path=A, forget plot
] coordinates {
  (0.0, 0.0)
  (10.0, 0.0)
  (20.0, 0.0)
  (30.0, 0.0)
  (40.0, 0.0)
  (50.0, 0.0)
  (60.0, 0.0)
  (70.0, 0.0)
  (80.0, 0.0)
  (90.0, 0.0)
  (100.0, 0.0)
  (110.0, 0.0)
  (120.0, 0.0)
  (130.0, 0.0)
  (140.0, 0.0)
  (150.0, 0.0)
  (160.0, 0.0)
  (170.0, 0.0)
  (180.0, 0.0)
  (190.0, 0.0)
  (200.0, 0.0)
  (210.0, 0.0)
  (220.0, 0.0)
  (230.0, 0.0)
  (240.0, 0.0)
  (250.0, 0.0)
  (260.0, 0.0)
  (270.0, 0.0)
  (280.0, 0.0)
  (290.0, 0.0)
  (300.0, 0.0)
  (310.0, 0.0)
  (320.0, 0.0)
  (330.0, 0.0)
  (340.0, 0.0)
  (350.0, 0.0)
  (360.0, 0.0)
  (370.0, 0.0)
  (380.0, 0.0)
  (390.0, 0.0)
  (400.0, 0.0)
  (410.0, 0.0)
  (420.0, 0.0)
  (430.0, 0.0)
  (440.0, 0.0)
  (450.0, 0.0)
  (460.0, 0.0)
  (470.0, 0.0)
  (480.0, 0.0)
  (490.0, 0.0)
  (500.0, 0.0)
  (510.0, 0.0)
  (520.0, 0.0)
  (530.0, 0.0)
  (540.0, 0.0)
  (550.0, 0.0)
  (560.0, 0.0)
  (570.0, 0.0)
  (580.0, 0.0)
  (590.0, 0.0)
  (600.0, 0.0)
  (610.0, 0.0)
  (620.0, 0.0)
  (630.0, 0.0)
  (640.0, 0.0)
  (650.0, 0.0)
  (660.0, 0.0)
  (670.0, 0.0)
  (680.0, 0.0)
  (690.0, 0.0)
  (700.0, 0.0)
  (710.0, 0.0)
  (720.0, 0.0)
  (730.0, 0.0)
  (740.0, 0.0)
  (750.0, 0.0)
  (760.0, 0.0)
  (770.0, 0.0)
  (780.0, 0.0)
  (790.0, 0.0)
  (800.0, 0.0)
  (810.0, 0.0)
  (820.0, 0.0)
  (830.0, 0.0)
  (840.0, 0.0)
  (850.0, 0.0)
  (860.0, 0.0)
  (870.0, 0.0)
  (880.0, 0.0)
  (890.0, 0.0)
  (900.0, 0.0)
  (910.0, 0.0)
  (920.0, 0.0)
  (930.0, 0.0)
  (940.0, 0.0)
  (950.0, 0.0)
  (960.0, 0.0)
  (970.0, 0.0)
  (980.0, 0.0)
  (990.0, 0.0)
  (1000.0, 0.0)
  (1010.0, 0.0)
  (1020.0, 0.0)
  (1030.0, 0.0)
  (1040.0, 0.0)
  (1050.0, 0.0)
  (1060.0, 0.0)
  (1070.0, 0.0)
  (1080.0, 0.0)
  (1090.0, 0.0)
  (1100.0, 0.0)
  (1110.0, 0.0)
  (1120.0, 0.0)
  (1130.0, 0.0)
  (1140.0, 0.0)
  (1150.0, 0.0)
  (1160.0, 0.0)
  (1170.0, 0.0)
  (1180.0, 0.0)
  (1190.0, 0.0)
  (1200.0, 0.0)
  (1210.0, 0.0)
  (1220.0, 0.0)
  (1230.0, 0.0)
  (1240.0, 0.0)
  (1250.0, 0.0)
  (1260.0, 0.0)
  (1270.0, 0.0)
  (1280.0, 0.0)
  (1290.0, 0.0)
  (1300.0, 0.0)
  (1310.0, 0.0)
  (1320.0, 0.0)
  (1330.0, 0.0)
  (1340.0, 0.0)
  (1350.0, 0.0)
  (1360.0, 0.0)
  (1370.0, 0.0)
  (1380.0, 0.0)
  (1390.0, 0.0)
  (1400.0, 0.0)
  (1410.0, 0.0)
  (1420.0, 0.0)
  (1430.0, 0.0)
  (1440.0, 0.0)
  (1450.0, 0.0)
  (1460.0, 0.0)
  (1470.0, 0.0)
  (1480.0, 0.0)
  (1490.0, 0.0)
  (1500.0, 0.0)
  (1510.0, 0.0)
  (1520.0, 0.0)
  (1530.0, 0.0)
  (1540.0, 0.0)
  (1550.0, 0.0)
  (1560.0, 0.0)
  (1570.0, 0.0)
  (1580.0, 0.0)
  (1590.0, 0.0)
  (1600.0, 0.0)
  (1610.0, 0.0)
  (1620.0, 0.0)
  (1630.0, 0.0)
  (1640.0, 0.0)
  (1650.0, 0.0)
  (1660.0, 0.0)
  (1670.0, 0.0)
  (1680.0, 0.0)
  (1690.0, 0.0)
  (1700.0, 0.0)
  (1710.0, 0.0)
  (1720.0, 0.0)
  (1730.0, 0.0)
  (1740.0, 0.0)
  (1750.0, 0.0)
  (1760.0, 0.0)
  (1770.0, 0.0)
  (1780.0, 0.0)
  (1790.0, 0.0)
  (1800.0, 0.0)
  (1810.0, 0.0)
  (1820.0, 0.0)
  (1830.0, 0.0)
  (1840.0, 0.0)
  (1850.0, 0.0)
  (1860.0, 0.0)
  (1870.0, 0.0)
  (1880.0, 0.0)
  (1890.0, 0.0)
  (1900.0, 0.0)
  (1910.0, 0.0)
  (1920.0, 0.0)
  (1930.0, 0.0)
  (1940.0, 0.0)
  (1950.0, 0.0)
  (1960.0, 0.0)
  (1970.0, 0.0)
  (1980.0, 0.0)
  (1990.0, 0.0)
  (2000.0, 0.0)
  (2010.0, 0.0)
  (2020.0, 0.0)
  (2030.0, 0.0)
  (2040.0, 0.0)
  (2050.0, 0.0)
  (2060.0, 0.0)
  (2070.0, 0.0)
  (2080.0, 0.0)
  (2090.0, 0.0)
  (2100.0, 0.0)
  (2110.0, 0.0)
  (2120.0, 0.0)
  (2130.0, 0.0)
  (2140.0, 0.0)
  (2150.0, 0.0)
  (2160.0, 0.0)
  (2170.0, 0.0)
  (2180.0, 0.0)
  (2190.0, 0.0)
  (2200.0, 0.0)
  (2210.0, 0.0)
  (2220.0, 0.0)
  (2230.0, 0.0)
  (2240.0, 0.0)
  (2250.0, 0.0)
  (2260.0, 0.0)
  (2270.0, 0.0)
  (2280.0, 0.0)
  (2290.0, 0.0)
  (2300.0, 0.0)
  (2310.0, 0.0)
  (2320.0, 0.0)
  (2330.0, 0.0)
  (2340.0, 0.0)
  (2350.0, 0.0)
  (2360.0, 0.0)
  (2370.0, 0.0)
  (2380.0, 0.0)
  (2390.0, 0.0)
  (2400.0, 0.0)
  (2410.0, 0.0)
  (2420.0, 0.0)
  (2430.0, 0.0)
  (2440.0, 0.0)
  (2450.0, 0.0)
  (2460.0, 0.0)
  (2470.0, 0.0)
  (2480.0, 0.0)
  (2490.0, 0.0)
  (2500.0, 0.0)
  (2510.0, 0.0)
  (2520.0, 0.0)
  (2530.0, 0.0)
  (2540.0, 0.0)
  (2550.0, 0.0)
  (2560.0, 0.0)
  (2570.0, 0.0)
  (2580.0, 0.0)
  (2590.0, 0.0)
  (2600.0, 0.0)
  (2610.0, 0.0)
  (2620.0, 0.0)
  (2630.0, 0.0)
  (2640.0, 0.0)
  (2650.0, 0.0)
  (2660.0, 0.0)
  (2670.0, 0.0)
  (2680.0, 0.0)
  (2690.0, 0.0)
  (2700.0, 0.0)
  (2710.0, 0.0)
  (2720.0, 0.0)
  (2730.0, 0.0)
  (2740.0, 0.0)
  (2750.0, 0.0)
  (2760.0, 0.0)
  (2770.0, 0.0)
  (2780.0, 0.0)
  (2790.0, 0.0)
  (2800.0, 0.0)
  (2810.0, 0.0)
  (2820.0, 0.0)
  (2830.0, 0.0)
  (2840.0, 0.0)
  (2850.0, 0.0)
  (2860.0, 0.0)
  (2870.0, 0.0)
  (2880.0, 0.0)
  (2890.0, 0.0)
  (2900.0, 0.0)
  (2910.0, 0.0)
  (2920.0, 0.0)
  (2930.0, 0.0)
  (2940.0, 0.0)
  (2950.0, 0.0)
  (2960.0, 0.0)
  (2970.0, 0.0)
  (2980.0, 0.0)
  (2990.0, 0.0)
  (3000.0, 0.0)
  (3010.0, 0.0)
  (3020.0, 0.0)
  (3030.0, 0.0)
  (3040.0, 0.0)
  (3050.0, 0.0)
  (3060.0, 0.0)
  (3070.0, 0.0)
  (3080.0, 0.0)
  (3090.0, 0.0)
  (3100.0, 0.0)
  (3110.0, 0.0)
  (3120.0, 0.0)
  (3130.0, 0.0)
  (3140.0, 0.0)
  (3150.0, 0.0)
  (3160.0, 0.0)
  (3170.0, 0.0)
  (3180.0, 0.0)
  (3190.0, 0.0)
  (3200.0, 0.0)
  (3210.0, 0.0)
  (3220.0, 0.0)
  (3230.0, 0.0)
  (3240.0, 0.0)
  (3250.0, 0.0)
  (3260.0, 0.0)
  (3270.0, 0.0)
  (3280.0, 0.0)
  (3290.0, 0.0)
  (3300.0, 0.0)
  (3310.0, 0.0)
  (3320.0, 0.0)
  (3330.0, 0.0)
  (3340.0, 0.0)
  (3350.0, 0.0)
  (3360.0, 0.0)
  (3370.0, 0.0)
  (3380.0, 0.0)
  (3390.0, 0.0)
  (3400.0, 0.0)
  (3410.0, 0.0)
  (3420.0, 0.0)
  (3430.0, 0.0)
  (3440.0, 0.0)
  (3450.0, 0.0)
  (3460.0, 0.0)
  (3470.0, 0.0)
  (3480.0, 0.0)
  (3490.0, 0.0)
  (3500.0, 0.0)
  (3510.0, 0.0)
  (3520.0, 0.0)
  (3530.0, 0.0)
  (3540.0, 0.0)
  (3550.0, 0.0)
  (3560.0, 0.0)
  (3570.0, 0.0)
  (3580.0, 0.0)
  (3590.0, 0.0)
  (3600.0, 0.0)
  (3610.0, 0.0)
  (3620.0, 0.0)
  (3630.0, 0.0)
  (3640.0, 0.0)
  (3650.0, 0.0)
  (3660.0, 0.0)
  (3670.0, 0.0)
  (3680.0, 0.0)
  (3690.0, 0.0)
  (3700.0, 0.0)
  (3710.0, 0.0)
  (3720.0, 0.0)
  (3730.0, 0.0)
  (3740.0, 0.0)
  (3750.0, 0.0)
  (3760.0, 0.0)
  (3770.0, 0.0)
  (3780.0, 0.0)
  (3790.0, 0.0)
  (3800.0, 0.0)
  (3810.0, 0.0)
  (3820.0, 0.0)
  (3830.0, 0.0)
  (3840.0, 0.0)
  (3850.0, 0.0)
  (3860.0, 0.0)
  (3870.0, 0.0)
  (3880.0, 0.0)
  (3890.0, 0.0)
  (3900.0, 0.0)
  (3910.0, 0.0)
  (3920.0, 0.0)
  (3930.0, 0.0)
  (3940.0, 0.0)
  (3950.0, 0.0)
  (3960.0, 0.0)
  (3970.0, 0.0)
  (3980.0, 0.0)
  (3990.0, 0.0)
  (4000.0, 0.0)
  (4010.0, 0.0)
  (4020.0, 0.0)
  (4030.0, 0.0)
  (4040.0, 0.0)
  (4050.0, 0.0)
  (4060.0, 0.0)
  (4070.0, 0.0)
  (4080.0, 0.0)
  (4090.0, 0.0)
  (4100.0, 0.0)
  (4110.0, 0.0)
  (4120.0, 0.0)
  (4130.0, 0.0)
  (4140.0, 0.0)
  (4150.0, 0.0)
  (4160.0, 0.0)
  (4170.0, 0.0)
  (4180.0, 0.0)
  (4190.0, 0.0)
  (4200.0, 0.0)
  (4210.0, 0.0)
  (4220.0, 0.0)
  (4230.0, 0.0)
  (4240.0, 0.0)
  (4250.0, 0.0)
  (4260.0, 0.0)
  (4270.0, 0.0)
  (4280.0, 0.0)
  (4290.0, 0.0)
  (4300.0, 0.0)
  (4310.0, 0.0)
  (4320.0, 0.0)
  (4330.0, 0.0)
  (4340.0, 0.0)
  (4350.0, 0.0)
  (4360.0, 0.0)
  (4370.0, 0.0)
  (4380.0, 0.0)
  (4390.0, 0.0)
  (4400.0, 0.0)
  (4410.0, 0.0)
  (4420.0, 0.0)
  (4430.0, 0.0)
  (4440.0, 0.0)
  (4450.0, 0.0)
  (4460.0, 0.0)
  (4470.0, 0.0)
  (4480.0, 0.0)
  (4490.0, 0.0)
  (4500.0, 0.0)
  (4510.0, 0.0)
  (4520.0, 0.0)
  (4530.0, 0.0)
  (4540.0, 0.0)
  (4550.0, 0.0)
  (4560.0, 0.0)
  (4570.0, 0.0)
  (4580.0, 0.0)
  (4590.0, 0.0)
  (4600.0, 0.0)
  (4610.0, 0.0)
  (4620.0, 0.0)
  (4630.0, 0.0)
  (4640.0, 0.0)
  (4650.0, 0.0)
  (4660.0, 0.0)
  (4670.0, 0.0)
  (4680.0, 0.0)
  (4690.0, 0.0)
  (4700.0, 0.0)
  (4710.0, 0.0)
  (4720.0, 0.0)
  (4730.0, 0.0)
  (4740.0, 0.0)
  (4750.0, 0.0)
  (4760.0, 0.0)
  (4770.0, 0.0)
  (4780.0, 0.0)
  (4790.0, 0.0)
  (4800.0, 0.0)
  (4810.0, 0.0)
  (4820.0, 0.0)
  (4830.0, 0.0)
  (4840.0, 0.0)
  (4850.0, 0.0)
  (4860.0, 0.0)
  (4870.0, 0.0)
  (4880.0, 0.0)
  (4890.0, 0.0)
  (4900.0, 0.0)
  (4910.0, 0.0)
  (4920.0, 0.0)
  (4930.0, 0.0)
  (4940.0, 0.0)
  (4950.0, 0.0)
  (4960.0, 0.0)
  (4970.0, 0.0)
  (4980.0, 0.0)
  (4990.0, 0.0)
  (5000.0, 0.0)
  (5010.0, 0.0)
  (5020.0, 0.0)
  (5030.0, 0.0)
  (5040.0, 0.0)
  (5050.0, 0.0)
  (5060.0, 0.0)
  (5070.0, 0.0)
  (5080.0, 0.0)
  (5090.0, 0.0)
  (5100.0, 0.0)
  (5110.0, 0.0)
  (5120.0, 0.0)
  (5130.0, 0.0)
  (5140.0, 0.0)
  (5150.0, 0.0)
  (5160.0, 0.0)
  (5170.0, 0.0)
  (5180.0, 0.0)
  (5190.0, 0.0)
  (5200.0, 0.0)
  (5210.0, 0.0)
  (5220.0, 0.0)
  (5230.0, 0.0)
  (5240.0, 0.0)
  (5250.0, 0.0)
  (5260.0, 0.0)
  (5270.0, 0.0)
  (5280.0, 0.0)
  (5290.0, 0.0)
  (5300.0, 0.0)
  (5310.0, 0.0)
  (5320.0, 0.0)
  (5330.0, 0.0)
  (5340.0, 0.0)
  (5350.0, 0.0)
  (5360.0, 0.0)
  (5370.0, 0.0)
  (5380.0, 0.0)
  (5390.0, 0.0)
  (5400.0, 0.0)
  (5410.0, 0.0)
  (5420.0, 0.0)
  (5430.0, 0.0)
  (5440.0, 0.0)
  (5450.0, 0.0)
  (5460.0, 0.0)
  (5470.0, 0.0)
  (5480.0, 0.0)
  (5490.0, 0.0)
  (5500.0, 0.0)
  (5510.0, 0.0)
  (5520.0, 0.0)
  (5530.0, 0.0)
  (5540.0, 0.0)
  (5550.0, 0.0)
  (5560.0, 0.0)
  (5570.0, 0.0)
  (5580.0, 0.0)
  (5590.0, 0.0)
  (5600.0, 0.0)
  (5610.0, 0.0)
  (5620.0, 0.0)
  (5630.0, 0.0)
  (5640.0, 0.0)
  (5650.0, 0.0)
  (5660.0, 0.0)
  (5670.0, 0.0)
  (5680.0, 0.0)
  (5690.0, 0.0)
  (5700.0, 0.0)
  (5710.0, 0.0)
  (5720.0, 0.0)
  (5730.0, 0.0)
  (5740.0, 0.0)
  (5750.0, 0.0)
  (5760.0, 0.0)
  (5770.0, 0.0)
  (5780.0, 0.0)
  (5790.0, 0.0)
  (5800.0, 0.0)
  (5810.0, 0.0)
  (5820.0, 0.0)
  (5830.0, 0.0)
  (5840.0, 0.0)
  (5850.0, 0.0)
  (5860.0, 0.0)
  (5870.0, 0.0)
  (5880.0, 0.0)
  (5890.0, 0.0)
  (5900.0, 0.0)
  (5910.0, 0.0)
  (5920.0, 0.0)
  (5930.0, 0.0)
  (5940.0, 0.0)
  (5950.0, 0.0)
  (5960.0, 0.0)
  (5970.0, 0.0)
  (5980.0, 0.0)
  (5990.0, 0.0)
  (6000.0, 0.0)
  (6010.0, 0.0)
  (6020.0, 0.0)
  (6030.0, 0.0)
  (6040.0, 0.0)
  (6050.0, 0.0)
  (6060.0, 0.0)
  (6070.0, 0.0)
  (6080.0, 0.0)
  (6090.0, 0.0)
  (6100.0, 0.0)
  (6110.0, 0.0)
  (6120.0, 0.0)
  (6130.0, 0.0)
  (6140.0, 0.0)
  (6150.0, 0.0)
  (6160.0, 0.0)
  (6170.0, 0.0)
  (6180.0, 0.0)
  (6190.0, 0.0)
  (6200.0, 0.0)
  (6210.0, 0.0)
  (6220.0, 0.0)
  (6230.0, 0.0)
  (6240.0, 0.0)
  (6250.0, 0.0)
  (6260.0, 0.0)
  (6270.0, 0.0)
  (6280.0, 0.0)
  (6290.0, 0.0)
  (6300.0, 0.0)
  (6310.0, 0.0)
  (6320.0, 0.0)
  (6330.0, 0.0)
  (6340.0, 0.0)
  (6350.0, 0.0)
  (6360.0, 0.0)
  (6370.0, 0.0)
  (6380.0, 0.0)
  (6390.0, 0.0)
  (6400.0, 0.0)
  (6410.0, 0.0)
  (6420.0, 0.0)
  (6430.0, 0.0)
  (6440.0, 0.0)
  (6450.0, 0.0)
  (6460.0, 0.0)
  (6470.0, 0.0)
  (6480.0, 0.0)
  (6490.0, 0.0)
  (6500.0, 0.0)
  (6510.0, 0.0)
  (6520.0, 0.0)
  (6530.0, 0.0)
  (6540.0, 0.0)
  (6550.0, 0.0)
  (6560.0, 0.647213595499958)
  (6570.0, 0.647213595499958)
  (6580.0, 0.647213595499958)
  (6590.0, 0.647213595499958)
  (6600.0, 0.647213595499958)
  (6610.0, 0.647213595499958)
  (6620.0, 0.647213595499958)
  (6630.0, 0.647213595499958)
  (6640.0, 0.647213595499958)
  (6650.0, 0.647213595499958)
  (6660.0, 0.647213595499958)
  (6670.0, 0.647213595499958)
  (6680.0, 0.647213595499958)
  (6690.0, 0.647213595499958)
  (6700.0, 0.647213595499958)
  (6710.0, 0.647213595499958)
  (6720.0, 0.647213595499958)
  (6730.0, 0.647213595499958)
  (6740.0, 0.647213595499958)
  (6750.0, 0.647213595499958)
  (6760.0, 0.647213595499958)
  (6770.0, 0.647213595499958)
  (6780.0, 0.647213595499958)
  (6790.0, 0.647213595499958)
  (6800.0, 0.647213595499958)
  (6810.0, 0.647213595499958)
  (6820.0, 0.647213595499958)
  (6830.0, 0.647213595499958)
  (6840.0, 0.647213595499958)
  (6850.0, 0.647213595499958)
  (6860.0, 0.647213595499958)
  (6870.0, 0.647213595499958)
  (6880.0, 0.647213595499958)
  (6890.0, 0.647213595499958)
  (6900.0, 0.647213595499958)
  (6910.0, 0.647213595499958)
  (6920.0, 0.647213595499958)
  (6930.0, 0.647213595499958)
  (6940.0, 0.647213595499958)
  (6950.0, 0.647213595499958)
  (6960.0, 0.647213595499958)
  (6970.0, 0.647213595499958)
  (6980.0, 0.647213595499958)
  (6990.0, 0.647213595499958)
  (7000.0, 0.647213595499958)
  (7010.0, 0.647213595499958)
  (7020.0, 0.647213595499958)
  (7030.0, 0.647213595499958)
  (7040.0, 0.647213595499958)
  (7050.0, 0.647213595499958)
  (7060.0, 0.647213595499958)
  (7070.0, 0.647213595499958)
  (7080.0, 0.647213595499958)
  (7090.0, 0.647213595499958)
  (7100.0, 0.647213595499958)
  (7110.0, 0.647213595499958)
  (7120.0, 0.647213595499958)
  (7130.0, 0.647213595499958)
  (7140.0, 0.647213595499958)
  (7150.0, 0.647213595499958)
  (7160.0, 0.647213595499958)
  (7170.0, 0.647213595499958)
  (7180.0, 0.647213595499958)
  (7190.0, 0.647213595499958)
  (7200.0, 0.647213595499958)
  (7210.0, 0.647213595499958)
  (7220.0, 0.647213595499958)
  (7230.0, 0.647213595499958)
  (7240.0, 0.647213595499958)
  (7250.0, 0.647213595499958)
  (7260.0, 0.647213595499958)
  (7270.0, 0.647213595499958)
  (7280.0, 0.647213595499958)
  (7290.0, 0.647213595499958)
  (7300.0, 0.647213595499958)
  (7310.0, 0.647213595499958)
  (7320.0, 0.647213595499958)
  (7330.0, 0.9477225575051662)
  (7340.0, 0.9477225575051662)
  (7350.0, 0.9477225575051662)
  (7360.0, 0.9477225575051662)
  (7370.0, 1.4944271909999158)
  (7380.0, 1.4944271909999158)
  (7390.0, 1.4944271909999158)
  (7400.0, 1.4944271909999158)
  (7410.0, 2.10384048104053)
  (7420.0, 2.10384048104053)
  (7430.0, 2.10384048104053)
  (7440.0, 2.10384048104053)
  (7450.0, 2.10384048104053)
  (7460.0, 2.10384048104053)
  (7470.0, 2.10384048104053)
  (7480.0, 2.10384048104053)
  (7490.0, 2.10384048104053)
  (7500.0, 2.10384048104053)
  (7510.0, 2.10384048104053)
  (7520.0, 2.10384048104053)
  (7530.0, 2.10384048104053)
  (7540.0, 2.10384048104053)
  (7550.0, 2.10384048104053)
  (7560.0, 2.10384048104053)
  (7570.0, 2.10384048104053)
  (7580.0, 2.10384048104053)
  (7590.0, 2.10384048104053)
  (7600.0, 2.10384048104053)
  (7610.0, 2.10384048104053)
  (7620.0, 2.10384048104053)
  (7630.0, 2.10384048104053)
  (7640.0, 2.224744871391589)
  (7650.0, 2.224744871391589)
  (7660.0, 2.224744871391589)
  (7670.0, 2.224744871391589)
  (7680.0, 2.224744871391589)
  (7690.0, 2.224744871391589)
  (7700.0, 2.224744871391589)
  (7710.0, 2.224744871391589)
  (7720.0, 2.224744871391589)
  (7730.0, 2.224744871391589)
  (7740.0, 2.224744871391589)
  (7750.0, 2.224744871391589)
  (7760.0, 2.224744871391589)
  (7770.0, 2.224744871391589)
  (7780.0, 2.224744871391589)
  (7790.0, 2.224744871391589)
  (7800.0, 2.224744871391589)
  (7810.0, 2.224744871391589)
  (7820.0, 2.224744871391589)
  (7830.0, 2.224744871391589)
  (7840.0, 2.224744871391589)
  (7850.0, 2.224744871391589)
  (7860.0, 2.224744871391589)
  (7870.0, 2.224744871391589)
  (7880.0, 2.224744871391589)
  (7890.0, 2.224744871391589)
  (7900.0, 2.224744871391589)
  (7910.0, 2.224744871391589)
  (7920.0, 2.224744871391589)
  (7930.0, 2.224744871391589)
  (7940.0, 2.224744871391589)
  (7950.0, 2.224744871391589)
  (7960.0, 2.224744871391589)
  (7970.0, 2.224744871391589)
  (7980.0, 2.224744871391589)
  (7990.0, 2.224744871391589)
  (8000.0, 2.224744871391589)
  (8010.0, 2.224744871391589)
  (8020.0, 2.224744871391589)
  (8030.0, 2.224744871391589)
  (8040.0, 2.224744871391589)
  (8050.0, 2.224744871391589)
  (8060.0, 2.224744871391589)
  (8070.0, 2.224744871391589)
  (8080.0, 2.224744871391589)
  (8090.0, 2.224744871391589)
  (8100.0, 2.224744871391589)
  (8110.0, 2.2954451150103323)
  (8120.0, 2.2954451150103323)
  (8130.0, 2.2954451150103323)
  (8140.0, 2.2954451150103323)
  (8150.0, 2.2954451150103323)
  (8160.0, 2.2954451150103323)
  (8170.0, 2.2954451150103323)
  (8180.0, 2.2954451150103323)
  (8190.0, 2.2954451150103323)
  (8200.0, 2.2954451150103323)
  (8210.0, 2.2954451150103323)
  (8220.0, 2.2954451150103323)
  (8230.0, 2.2954451150103323)
  (8240.0, 2.5401754250991377)
  (8250.0, 2.5401754250991377)
  (8260.0, 2.740175425099138)
  (8270.0, 2.740175425099138)
  (8280.0, 2.740175425099138)
  (8290.0, 2.740175425099138)
  (8300.0, 2.740175425099138)
  (8310.0, 2.740175425099138)
  (8320.0, 2.740175425099138)
  (8330.0, 2.740175425099138)
  (8340.0, 2.740175425099138)
  (8350.0, 2.740175425099138)
  (8360.0, 2.740175425099138)
  (8370.0, 2.740175425099138)
  (8380.0, 2.740175425099138)
  (8390.0, 2.740175425099138)
  (8400.0, 3.2832396974191322)
  (8410.0, 3.2832396974191322)
  (8420.0, 3.2832396974191322)
  (8430.0, 3.2832396974191322)
  (8440.0, 3.2832396974191322)
  (8450.0, 3.2832396974191322)
  (8460.0, 3.2832396974191322)
  (8470.0, 3.58113883008419)
  (8480.0, 3.58113883008419)
  (8490.0, 3.58113883008419)
  (8500.0, 3.58113883008419)
  (8510.0, 3.58113883008419)
  (8520.0, 3.58113883008419)
  (8530.0, 3.58113883008419)
  (8540.0, 3.58113883008419)
  (8550.0, 3.58113883008419)
  (8560.0, 3.58113883008419)
  (8570.0, 3.58113883008419)
  (8580.0, 3.58113883008419)
  (8590.0, 3.58113883008419)
  (8600.0, 3.58113883008419)
  (8610.0, 3.58113883008419)
  (8620.0, 3.50384048104053)
  (8630.0, 3.50384048104053)
  (8640.0, 3.50384048104053)
  (8650.0, 3.50384048104053)
  (8660.0, 3.5401754250991377)
  (8670.0, 3.5401754250991377)
  (8680.0, 3.5401754250991377)
  (8690.0, 3.5401754250991377)
  (8700.0, 3.494427190999916)
  (8710.0, 3.494427190999916)
  (8720.0, 3.494427190999916)
  (8730.0, 3.494427190999916)
  (8740.0, 3.494427190999916)
  (8750.0, 3.494427190999916)
  (8760.0, 3.494427190999916)
  (8770.0, 3.6366600265340754)
  (8780.0, 3.6366600265340754)
  (8790.0, 3.6366600265340754)
  (8800.0, 3.6366600265340754)
  (8810.0, 3.6366600265340754)
  (8820.0, 3.6366600265340754)
  (8830.0, 4.0)
  (8840.0, 4.036660026534076)
  (8850.0, 3.947722557505166)
  (8860.0, 3.947722557505166)
  (8870.0, 3.947722557505166)
  (8880.0, 3.947722557505166)
  (8890.0, 3.947722557505166)
  (8900.0, 3.947722557505166)
  (8910.0, 3.947722557505166)
  (8920.0, 4.494427190999916)
  (8930.0, 4.494427190999916)
  (8940.0, 4.494427190999916)
  (8950.0, 4.494427190999916)
  (8960.0, 4.494427190999916)
  (8970.0, 4.636660026534075)
  (8980.0, 4.636660026534075)
  (8990.0, 4.636660026534075)
  (9000.0, 4.636660026534075)
  (9010.0, 4.636660026534075)
  (9020.0, 5.036660026534076)
  (9030.0, 5.036660026534076)
  (9040.0, 5.036660026534076)
  (9050.0, 4.947722557505166)
  (9060.0, 4.947722557505166)
  (9070.0, 5.1477225575051655)
  (9080.0, 5.1477225575051655)
  (9090.0, 5.1477225575051655)
  (9100.0, 5.247213595499957)
  (9110.0, 5.707106781186548)
  (9120.0, 5.707106781186548)
  (9130.0, 5.707106781186548)
  (9140.0, 5.707106781186548)
  (9150.0, 5.707106781186548)
  (9160.0, 6.036660026534076)
  (9170.0, 7.116575088810309)
  (9180.0, 7.283239697419132)
  (9190.0, 7.283239697419132)
  (9200.0, 7.283239697419132)
  (9210.0, 7.224744871391589)
  (9220.0, 7.224744871391589)
  (9230.0, 7.540175425099138)
  (9240.0, 7.540175425099138)
  (9250.0, 7.740175425099137)
  (9260.0, 7.740175425099137)
  (9270.0, 7.740175425099137)
  (9280.0, 7.740175425099137)
  (9290.0, 8.10384048104053)
  (9300.0, 8.10384048104053)
  (9310.0, 8.581138830084189)
  (9320.0, 8.581138830084189)
  (9330.0, 8.581138830084189)
  (9340.0, 8.581138830084189)
  (9350.0, 8.581138830084189)
  (9360.0, 8.581138830084189)
  (9370.0, 8.581138830084189)
  (9380.0, 8.683239697419133)
  (9390.0, 8.683239697419133)
  (9400.0, 8.683239697419133)
  (9410.0, 8.683239697419133)
  (9420.0, 8.683239697419133)
  (9430.0, 8.683239697419133)
  (9440.0, 8.91657508881031)
  (9450.0, 8.91657508881031)
  (9460.0, 8.91657508881031)
  (9470.0, 8.91657508881031)
  (9480.0, 8.91657508881031)
  (9490.0, 9.588854381999832)
  (9500.0, 9.588854381999832)
  (9510.0, 10.0)
  (9520.0, 10.0)
  (9530.0, 10.0)
  (9540.0, 10.36794833886788)
  (9550.0, 10.36794833886788)
  (9560.0, 10.36794833886788)
  (9570.0, 10.36794833886788)
  (9580.0, 10.36794833886788)
  (9590.0, 10.36794833886788)
  (9600.0, 10.36794833886788)
  (9610.0, 10.216590212458495)
  (9620.0, 10.216590212458495)
  (9630.0, 10.11657508881031)
  (9640.0, 10.11657508881031)
  (9650.0, 10.443167672515498)
  (9660.0, 10.443167672515498)
  (9670.0, 10.443167672515498)
  (9680.0, 10.443167672515498)
  (9690.0, 10.443167672515498)
  (9700.0, 10.443167672515498)
  (9710.0, 10.443167672515498)
  (9720.0, 10.443167672515498)
  (9730.0, 10.87082869338697)
  (9740.0, 10.843167672515499)
  (9750.0, 10.843167672515499)
  (9760.0, 10.843167672515499)
  (9770.0, 11.216590212458495)
  (9780.0, 11.216590212458495)
  (9790.0, 11.443167672515498)
  (9800.0, 11.443167672515498)
  (9810.0, 11.443167672515498)
  (9820.0, 11.87082869338697)
  (9830.0, 11.843167672515497)
  (9840.0, 11.91657508881031)
  (9850.0, 12.416590212458495)
  (9860.0, 12.723538406167135)
  (9870.0, 12.723538406167135)
  (9880.0, 12.723538406167135)
  (9890.0, 12.723538406167135)
  (9900.0, 13.121320343559642)
  (9910.0, 13.121320343559642)
  (9920.0, 13.587467277262665)
  (9930.0, 13.702172886644268)
  (9940.0, 13.902172886644268)
  (9950.0, 13.902172886644268)
  (9960.0, 14.080350850198275)
  (9970.0, 14.080350850198275)
  (9980.0, 14.080350850198275)
  (9990.0, 14.080350850198275)
  (10000.0, 13.87082869338697)
  (10010.0, 13.87082869338697)
  (10020.0, 14.473644135332773)
  (10030.0, 14.473644135332773)
  (10040.0, 14.967948338867881)
  (10050.0, 15.345207879911715)
  (10060.0, 15.345207879911715)
  (10070.0, 15.345207879911715)
  (10080.0, 15.689979919597747)
  (10090.0, 15.689979919597747)
  (10100.0, 15.449489742783179)
  (10110.0, 15.449489742783179)
  (10120.0, 15.27332005306815)
  (10130.0, 15.27332005306815)
  (10140.0, 15.27332005306815)
  (10150.0, 15.27332005306815)
  (10160.0, 15.27332005306815)
  (10170.0, 15.723538406167135)
  (10180.0, 16.121320343559642)
  (10190.0, 16.587467277262665)
  (10200.0, 16.587467277262665)
  (10210.0, 16.587467277262665)
  (10220.0, 16.473644135332773)
  (10230.0, 16.473644135332773)
  (10240.0, 16.473644135332773)
  (10250.0, 16.902172886644266)
  (10260.0, 16.902172886644266)
  (10270.0, 16.902172886644266)
  (10280.0, 17.388435821108956)
  (10290.0, 17.388435821108956)
  (10300.0, 17.82842712474619)
  (10310.0, 17.80831891575846)
  (10320.0, 18.30185121722126)
  (10330.0, 18.30185121722126)
  (10340.0, 18.388435821108956)
  (10350.0, 18.388435821108956)
  (10360.0, 18.388435821108956)
  (10370.0, 18.388435821108956)
  (10380.0, 18.388435821108956)
  (10390.0, 19.007680962081057)
  (10400.0, 18.47364413533277)
  (10410.0, 18.47364413533277)
  (10420.0, 18.549358868961793)
  (10430.0, 18.549358868961793)
  (10440.0, 18.549358868961793)
  (10450.0, 18.96794833886788)
  (10460.0, 19.36794833886788)
  (10470.0, 19.80831891575846)
  (10480.0, 19.80831891575846)
  (10490.0, 19.80831891575846)
  (10500.0, 20.301851217221262)
  (10510.0, 20.289979919597748)
  (10520.0, 20.345207879911715)
  (10530.0, 20.345207879911715)
  (10540.0, 20.345207879911715)
  (10550.0, 20.345207879911715)
  (10560.0, 20.345207879911715)
  (10570.0, 20.345207879911715)
  (10580.0, 20.480350850198274)
  (10590.0, 20.480350850198274)
  (10600.0, 20.480350850198274)
  (10610.0, 21.008318915758462)
  (10620.0, 21.008318915758462)
  (10630.0, 20.96794833886788)
  (10640.0, 21.549509756796393)
  (10650.0, 21.549509756796393)
  (10660.0, 21.549509756796393)
  (10670.0, 21.549509756796393)
  (10680.0, 22.149576240750523)
  (10690.0, 22.149576240750523)
  (10700.0, 22.301851217221262)
  (10710.0, 22.301851217221262)
  (10720.0, 22.301851217221262)
  (10730.0, 22.301851217221262)
  (10740.0, 22.301851217221262)
  (10750.0, 22.301851217221262)
  (10760.0, 22.301851217221262)
  (10770.0, 22.301851217221262)
  (10780.0, 22.301851217221262)
  (10790.0, 22.301851217221262)
  (10800.0, 22.44948974278318)
  (10810.0, 22.689979919597747)
  (10820.0, 22.689979919597747)
  (10830.0, 22.689979919597747)
  (10840.0, 22.909980079602224)
  (10850.0, 23.749576240750525)
  (10860.0, 24.0)
  (10870.0, 24.0)
  (10880.0, 24.0)
  (10890.0, 23.97488738510232)
  (10900.0, 23.97488738510232)
  (10910.0, 23.90217288664427)
  (10920.0, 23.90217288664427)
  (10930.0, 23.909980079602224)
  (10940.0, 23.909980079602224)
  (10950.0, 24.121320343559642)
  (10960.0, 24.123538406167135)
  (10970.0, 24.123538406167135)
  (10980.0, 24.123538406167135)
  (10990.0, 24.216590212458495)
  (11000.0, 24.416590212458498)
  (11010.0, 24.96794833886788)
  (11020.0, 25.121320343559642)
  (11030.0, 25.689979919597747)
  (11040.0, 25.909980079602224)
  (11050.0, 25.909980079602224)
  (11060.0, 26.48097205817759)
  (11070.0, 26.48097205817759)
  (11080.0, 26.48097205817759)
  (11090.0, 26.48097205817759)
  (11100.0, 26.388435821108956)
  (11110.0, 26.480350850198274)
  (11120.0, 27.10185121722126)
  (11130.0, 27.10185121722126)
  (11140.0, 27.109980079602227)
  (11150.0, 27.345207879911715)
  (11160.0, 27.345207879911715)
  (11170.0, 27.345207879911715)
  (11180.0, 28.10185121722126)
  (11190.0, 28.289979919597748)
  (11200.0, 28.44948974278318)
  (11210.0, 28.702172886644266)
  (11220.0, 28.702172886644266)
  (11230.0, 28.84939015319192)
  (11240.0, 28.84939015319192)
  (11250.0, 28.84939015319192)
  (11260.0, 29.480350850198274)
  (11270.0, 29.480350850198274)
  (11280.0, 29.480350850198274)
  (11290.0, 29.480350850198274)
  (11300.0, 30.574887385102322)
  (11310.0, 30.64575131106459)
  (11320.0, 30.702172886644266)
  (11330.0, 30.723538406167137)
  (11340.0, 30.723538406167137)
  (11350.0, 30.283239697419134)
  (11360.0, 30.283239697419134)
  (11370.0, 30.8431676725155)
  (11380.0, 31.21659021245849)
  (11390.0, 31.21659021245849)
  (11400.0, 31.723538406167137)
  (11410.0, 32.121320343559645)
  (11420.0, 32.121320343559645)
  (11430.0, 32.121320343559645)
  (11440.0, 32.58746727726266)
  (11450.0, 32.47364413533277)
  (11460.0, 32.416590212458495)
  (11470.0, 32.58885438199983)
  (11480.0, 33.0)
  (11490.0, 33.0)
  (11500.0, 33.07332005306815)
  (11510.0, 33.5493588689618)
  (11520.0, 33.72353840616714)
  (11530.0, 34.121320343559645)
  (11540.0, 34.249390153191925)
  (11550.0, 34.249390153191925)
  (11560.0, 34.249390153191925)
  (11570.0, 34.70217288664426)
  (11580.0, 34.70217288664426)
  (11590.0, 35.574887385102315)
  (11600.0, 35.574887385102315)
  (11610.0, 35.574887385102315)
  (11620.0, 35.574887385102315)
  (11630.0, 35.574887385102315)
  (11640.0, 35.73861278752583)
  (11650.0, 36.23315017762062)
  (11660.0, 36.76154726279432)
  (11670.0, 36.961547262794326)
  (11680.0, 37.22052627529741)
  (11690.0, 36.83315017762062)
  (11700.0, 37.23315017762062)
  (11710.0, 37.23315017762062)
  (11720.0, 37.23315017762062)
  (11730.0, 37.76154726279432)
  (11740.0, 37.76154726279432)
  (11750.0, 37.76154726279432)
  (11760.0, 37.76154726279432)
  (11770.0, 37.76154726279432)
  (11780.0, 38.43318042491699)
  (11790.0, 38.3166247903554)
  (11800.0, 38.3166247903554)
  (11810.0, 38.3166247903554)
  (11820.0, 38.3166247903554)
  (11830.0, 38.3166247903554)
  (11840.0, 38.90135110466435)
  (11850.0, 38.90135110466435)
  (11860.0, 39.498780306383836)
  (11870.0, 39.498780306383836)
  (11880.0, 39.82492235949962)
  (11890.0, 39.82492235949962)
  (11900.0, 39.82492235949962)
  (11910.0, 39.82492235949962)
  (11920.0, 39.82492235949962)
  (11930.0, 39.82492235949962)
  (11940.0, 40.062019202317984)
  (11950.0, 40.062019202317984)
  (11960.0, 41.22700735445887)
  (11970.0, 41.94974746830583)
  (11980.0, 41.94974746830583)
  (11990.0, 42.624940191045255)
  (12000.0, 42.624940191045255)
  (12010.0, 43.23914887194867)
  (12020.0, 43.23914887194867)
  (12030.0, 43.23914887194867)
  (12040.0, 43.23914887194867)
  (12050.0, 43.23914887194867)
  (12060.0, 43.23914887194867)
  (12070.0, 43.20370243444252)
  (12080.0, 43.20370243444252)
  (12090.0, 43.20370243444252)
  (12100.0, 43.338539126015654)
  (12110.0, 43.338539126015654)
  (12120.0, 43.81294744108974)
  (12130.0, 43.81294744108974)
  (12140.0, 44.10454357780915)
  (12150.0, 44.10454357780915)
  (12160.0, 44.690670590009255)
  (12170.0, 45.28490254498827)
  (12180.0, 45.28490254498827)
  (12190.0, 45.28490254498827)
  (12200.0, 45.28490254498827)
  (12210.0, 45.28490254498827)
  (12220.0, 45.28490254498827)
  (12230.0, 45.90384501660364)
  (12240.0, 46.633739825307956)
  (12250.0, 46.633739825307956)
  (12260.0, 46.633739825307956)
  (12270.0, 46.782329983125265)
  (12280.0, 46.948228099241554)
  (12290.0, 46.948228099241554)
  (12300.0, 47.14034699365894)
  (12310.0, 47.14034699365894)
  (12320.0, 47.12372435695794)
  (12330.0, 47.132958789676536)
  (12340.0, 47.1706152185014)
  (12350.0, 47.980614856144975)
  (12360.0, 47.95818764390649)
  (12370.0, 47.95818764390649)
  (12380.0, 47.95818764390649)
  (12390.0, 48.174947698515865)
  (12400.0, 48.78748776906853)
  (12410.0, 48.78748776906853)
  (12420.0, 49.026507605223856)
  (12430.0, 49.026507605223856)
  (12440.0, 49.29615270756468)
  (12450.0, 49.29615270756468)
  (12460.0, 49.29615270756468)
  (12470.0, 49.42093240599832)
  (12480.0, 50.62139587261679)
  (12490.0, 50.62139587261679)
  (12500.0, 50.62139587261679)
  (12510.0, 50.88519583356734)
  (12520.0, 50.88519583356734)
  (12530.0, 51.17635004720366)
  (12540.0, 51.17635004720366)
  (12550.0, 51.17635004720366)
  (12560.0, 51.17635004720366)
  (12570.0, 51.31375440697744)
  (12580.0, 51.33052746818554)
  (12590.0, 51.33052746818554)
  (12600.0, 51.37267069006199)
  (12610.0, 51.37267069006199)
  (12620.0, 51.96419413859206)
  (12630.0, 52.1065186599328)
  (12640.0, 52.1065186599328)
  (12650.0, 52.1065186599328)
  (12660.0, 52.1065186599328)
  (12670.0, 52.70068489937759)
  (12680.0, 52.70068489937759)
  (12690.0, 52.70068489937759)
  (12700.0, 52.70068489937759)
  (12710.0, 52.70068489937759)
  (12720.0, 52.70068489937759)
  (12730.0, 52.86636084983398)
  (12740.0, 52.86636084983398)
  (12750.0, 53.059476565152615)
  (12760.0, 53.059476565152615)
  (12770.0, 53.059476565152615)
  (12780.0, 53.528028384224505)
  (12790.0, 54.03639697703129)
  (12800.0, 54.059476565152615)
  (12810.0, 54.28010988928052)
  (12820.0, 54.28010988928052)
  (12830.0, 54.28010988928052)
  (12840.0, 54.263243262818115)
  (12850.0, 54.516648189186455)
  (12860.0, 54.263243262818115)
  (12870.0, 54.263243262818115)
  (12880.0, 54.84219357067906)
  (12890.0, 54.861592523751185)
  (12900.0, 54.861592523751185)
  (12910.0, 54.861592523751185)
  (12920.0, 55.100649323271384)
  (12930.0, 55.33304597167248)
  (12940.0, 55.33304597167248)
  (12950.0, 55.33304597167248)
  (12960.0, 55.33304597167248)
  (12970.0, 55.33304597167248)
  (12980.0, 55.33304597167248)
  (12990.0, 55.33304597167248)
  (13000.0, 56.154753215150045)
  (13010.0, 56.086697661252146)
  (13020.0, 56.61872807869178)
  (13030.0, 56.61872807869178)
  (13040.0, 56.84219357067906)
  (13050.0, 57.0549347546622)
  (13060.0, 57.0549347546622)
  (13070.0, 57.0549347546622)
  (13080.0, 57.293034904268445)
  (13090.0, 57.229670248402684)
  (13100.0, 57.229670248402684)
  (13110.0, 57.45947656515261)
  (13120.0, 57.7348483283569)
  (13130.0, 57.727411872482186)
  (13140.0, 57.727411872482186)
  (13150.0, 57.727411872482186)
  (13160.0, 57.727411872482186)
  (13170.0, 57.96419413859206)
  (13180.0, 57.96419413859206)
  (13190.0, 57.88580586017871)
  (13200.0, 57.67083203206317)
  (13210.0, 57.67083203206317)
  (13220.0, 57.618722614352485)
  (13230.0, 57.618722614352485)
  (13240.0, 57.82650760522385)
  (13250.0, 57.77494769851586)
  (13260.0, 57.77494769851586)
  (13270.0, 57.77494769851586)
  (13280.0, 58.618722614352485)
  (13290.0, 59.2044103344816)
  (13300.0, 59.18027355054484)
  (13310.0, 59.18027355054484)
  (13320.0, 59.18027355054484)
  (13330.0, 59.18027355054484)
  (13340.0, 59.17965516309463)
  (13350.0, 59.20483682299543)
  (13360.0, 59.20483682299543)
  (13370.0, 59.20483682299543)
  (13380.0, 59.20483682299543)
  (13390.0, 59.460990336999416)
  (13400.0, 59.58331012066064)
  (13410.0, 59.58331012066064)
  (13420.0, 59.56194411635517)
  (13430.0, 59.56194411635517)
  (13440.0, 59.56194411635517)
  (13450.0, 59.74456264653803)
  (13460.0, 59.74456264653803)
  (13470.0, 59.74456264653803)
  (13480.0, 59.74456264653803)
  (13490.0, 59.74456264653803)
  (13500.0, 59.74456264653803)
  (13510.0, 59.74075807087803)
  (13520.0, 59.74075807087803)
  (13530.0, 60.34138031100518)
  (13540.0, 60.34138031100518)
  (13550.0, 59.74075807087803)
  (13560.0, 59.74075807087803)
  (13570.0, 59.74075807087803)
  (13580.0, 60.34138031100518)
  (13590.0, 60.34138031100518)
  (13600.0, 60.34138031100518)
  (13610.0, 60.34138031100518)
  (13620.0, 60.34138031100518)
  (13630.0, 60.54138031100518)
  (13640.0, 60.51839138219832)
  (13650.0, 60.51839138219832)
  (13660.0, 60.51839138219832)
  (13670.0, 60.51839138219832)
  (13680.0, 60.51839138219832)
  (13690.0, 60.32712842531054)
  (13700.0, 60.32712842531054)
  (13710.0, 60.32712842531054)
  (13720.0, 60.32712842531054)
  (13730.0, 60.32712842531054)
  (13740.0, 60.32712842531054)
  (13750.0, 60.95818764390649)
  (13760.0, 61.174947698515865)
  (13770.0, 61.174947698515865)
  (13780.0, 61.174947698515865)
  (13790.0, 61.174947698515865)
  (13800.0, 61.174947698515865)
  (13810.0, 61.174947698515865)
  (13820.0, 61.174947698515865)
  (13830.0, 61.21377674149945)
  (13840.0, 61.21377674149945)
  (13850.0, 61.45662018573853)
  (13860.0, 62.06099033699941)
  (13870.0, 62.06099033699941)
  (13880.0, 62.06099033699941)
  (13890.0, 62.12372435695794)
  (13900.0, 62.12372435695794)
  (13910.0, 62.12372435695794)
  (13920.0, 62.12372435695794)
  (13930.0, 62.12372435695794)
  (13940.0, 62.12372435695794)
  (13950.0, 62.12372435695794)
  (13960.0, 62.09067059000926)
  (13970.0, 62.21377674149945)
  (13980.0, 62.19464029227974)
  (13990.0, 62.19464029227974)
  (14000.0, 62.19464029227974)
  (14010.0, 62.19464029227974)
  (14020.0, 62.81664358259653)
  (14030.0, 62.87367006223536)
  (14040.0, 62.87367006223536)
  (14050.0, 62.87450438364445)
  (14060.0, 62.87450438364445)
  (14070.0, 62.87450438364445)
  (14080.0, 62.87450438364445)
  (14090.0, 62.87450438364445)
  (14100.0, 63.05893762558247)
  (14110.0, 63.249770637375484)
  (14120.0, 63.249770637375484)
  (14130.0, 63.249770637375484)
  (14140.0, 63.46307894677631)
  (14150.0, 63.46307894677631)
  (14160.0, 63.672570530585624)
  (14170.0, 63.672570530585624)
  (14180.0, 63.672570530585624)
  (14190.0, 63.672570530585624)
  (14200.0, 63.919774431308156)
  (14210.0, 63.919774431308156)
  (14220.0, 63.919774431308156)
  (14230.0, 63.869516742254625)
  (14240.0, 64.1478150704935)
  (14250.0, 64.1478150704935)
  (14260.0, 64.1478150704935)
  (14270.0, 64.1478150704935)
  (14280.0, 64.4630789467763)
  (14290.0, 64.4630789467763)
  (14300.0, 64.4630789467763)
  (14310.0, 64.4630789467763)
  (14320.0, 64.81294744108975)
  (14330.0, 64.81294744108975)
  (14340.0, 64.77687164221791)
  (14350.0, 64.81996015920446)
  (14360.0, 64.26904701197151)
  (14370.0, 64.26904701197151)
  (14380.0, 64.26904701197151)
  (14390.0, 64.26904701197151)
  (14400.0, 64.26904701197151)
  (14410.0, 64.26904701197151)
  (14420.0, 64.23846820423442)
  (14430.0, 64.23846820423442)
  (14440.0, 64.23846820423442)
  (14450.0, 64.26904701197151)
  (14460.0, 64.81996015920446)
  (14470.0, 64.89897948556636)
  (14480.0, 64.89897948556636)
  (14490.0, 64.89897948556636)
  (14500.0, 64.85832587954084)
  (14510.0, 64.85832587954084)
  (14520.0, 65.42991053598371)
  (14530.0, 65.42991053598371)
  (14540.0, 65.42991053598371)
  (14550.0, 65.42991053598371)
  (14560.0, 65.52950301754649)
  (14570.0, 65.52950301754649)
  (14580.0, 65.66826457785523)
  (14590.0, 65.69041575982342)
  (14600.0, 66.26951674225464)
  (14610.0, 66.26951674225464)
  (14620.0, 66.3295030175465)
  (14630.0, 66.3295030175465)
  (14640.0, 66.26904701197151)
  (14650.0, 66.26904701197151)
  (14660.0, 66.26904701197151)
  (14670.0, 66.26904701197151)
  (14680.0, 66.26904701197151)
  (14690.0, 67.0)
  (14700.0, 67.0)
  (14710.0, 67.0)
  (14720.0, 67.0)
  (14730.0, 66.96445169982864)
  (14740.0, 67.01519230368572)
  (14750.0, 67.01519230368572)
  (14760.0, 67.01519230368572)
  (14770.0, 67.01519230368572)
  (14780.0, 67.01519230368572)
  (14790.0, 67.16070170039656)
  (14800.0, 67.16070170039656)
  (14810.0, 67.16070170039656)
  (14820.0, 67.16070170039656)
  (14830.0, 67.16070170039656)
  (14840.0, 67.16070170039656)
  (14850.0, 67.58257569495584)
  (14860.0, 67.58257569495584)
  (14870.0, 67.80434577328853)
  (14880.0, 67.80434577328853)
  (14890.0, 67.80434577328853)
  (14900.0, 67.80434577328853)
  (14910.0, 67.80434577328853)
  (14920.0, 67.8497190922574)
  (14930.0, 67.8497190922574)
  (14940.0, 67.8497190922574)
  (14950.0, 67.8497190922574)
  (14960.0, 67.75932686861708)
  (14970.0, 67.82492235949962)
  (14980.0, 67.82492235949962)
  (14990.0, 68.41588043316392)
  (15000.0, 68.41588043316392)
  (15010.0, 68.41588043316392)
  (15020.0, 68.23846820423442)
  (15030.0, 68.35889894354068)
  (15040.0, 68.35889894354068)
  (15050.0, 68.35889894354068)
  (15060.0, 68.35889894354068)
  (15070.0, 68.96445169982864)
  (15080.0, 68.90555213042752)
  (15090.0, 69.5116875957559)
  (15100.0, 69.69041575982342)
  (15110.0, 69.90555213042752)
  (15120.0, 69.90555213042752)
  (15130.0, 69.37492138287037)
  (15140.0, 69.3815340802378)
  (15150.0, 69.3815340802378)
  (15160.0, 69.53553390593274)
  (15170.0, 69.53553390593274)
  (15180.0, 69.53553390593274)
  (15190.0, 69.6928498393146)
  (15200.0, 69.76154726279432)
  (15210.0, 69.76154726279432)
  (15220.0, 70.3815340802378)
  (15230.0, 70.3815340802378)
  (15240.0, 70.56828873628335)
  (15250.0, 70.56828873628335)
  (15260.0, 70.56828873628335)
  (15270.0, 70.56828873628335)
  (15280.0, 70.56828873628335)
  (15290.0, 70.44707681233426)
  (15300.0, 70.56828873628335)
  (15310.0, 70.56828873628335)
  (15320.0, 70.56828873628335)
  (15330.0, 70.56828873628335)
  (15340.0, 71.18330013267038)
  (15350.0, 71.18330013267038)
  (15360.0, 71.18330013267038)
  (15370.0, 71.18330013267038)
  (15380.0, 71.40713679359253)
  (15390.0, 71.40713679359253)
  (15400.0, 71.55932686861709)
  (15410.0, 71.55932686861709)
  (15420.0, 71.55932686861709)
  (15430.0, 71.55932686861709)
  (15440.0, 71.55932686861709)
  (15450.0, 71.55932686861709)
  (15460.0, 71.55932686861709)
  (15470.0, 71.55932686861709)
  (15480.0, 71.55932686861709)
  (15490.0, 72.16070170039654)
  (15500.0, 72.16070170039654)
  (15510.0, 72.16070170039654)
  (15520.0, 72.16070170039654)
  (15530.0, 72.74341649025257)
  (15540.0, 72.74341649025257)
  (15550.0, 72.74341649025257)
  (15560.0, 72.74341649025257)
  (15570.0, 72.74341649025257)
  (15580.0, 72.74341649025257)
  (15590.0, 72.74341649025257)
  (15600.0, 72.74972526643093)
  (15610.0, 72.74972526643093)
  (15620.0, 72.74972526643093)
  (15630.0, 72.00713679359252)
  (15640.0, 72.00713679359252)
  (15650.0, 72.00713679359252)
  (15660.0, 72.00713679359252)
  (15670.0, 72.00713679359252)
  (15680.0, 72.00713679359252)
  (15690.0, 72.00713679359252)
  (15700.0, 72.00713679359252)
  (15710.0, 72.00713679359252)
  (15720.0, 72.24264068711929)
  (15730.0, 72.24264068711929)
  (15740.0, 72.24264068711929)
  (15750.0, 72.34728827066554)
  (15760.0, 72.34728827066554)
  (15770.0, 72.37492138287037)
  (15780.0, 72.37492138287037)
  (15790.0, 72.63732584763727)
  (15800.0, 72.63732584763727)
  (15810.0, 72.63732584763727)
  (15820.0, 72.63732584763727)
  (15830.0, 72.63732584763727)
  (15840.0, 73.23846820423442)
  (15850.0, 73.23846820423442)
  (15860.0, 73.23846820423442)
  (15870.0, 73.23846820423442)
  (15880.0, 73.23846820423442)
  (15890.0, 73.23846820423442)
  (15900.0, 73.23846820423442)
  (15910.0, 73.30116263352132)
  (15920.0, 73.30116263352132)
  (15930.0, 73.30116263352132)
  (15940.0, 73.30116263352132)
  (15950.0, 73.40713679359253)
  (15960.0, 73.40713679359253)
  (15970.0, 73.40713679359253)
  (15980.0, 73.18330013267038)
  (15990.0, 73.18330013267038)
  (16000.0, 73.18330013267038)
  (16010.0, 73.18330013267038)
  (16020.0, 73.18330013267038)
  (16030.0, 73.18330013267038)
  (16040.0, 73.1623225512318)
  (16050.0, 73.1623225512318)
  (16060.0, 73.1623225512318)
  (16070.0, 73.1623225512318)
  (16080.0, 73.1623225512318)
  (16090.0, 73.18153408023781)
  (16100.0, 73.18153408023781)
  (16110.0, 73.18153408023781)
  (16120.0, 73.18153408023781)
  (16130.0, 73.18153408023781)
  (16140.0, 73.1623225512318)
  (16150.0, 73.1623225512318)
  (16160.0, 73.1623225512318)
  (16170.0, 73.1623225512318)
  (16180.0, 73.1623225512318)
  (16190.0, 73.1623225512318)
  (16200.0, 73.1623225512318)
  (16210.0, 73.1623225512318)
  (16220.0, 73.1623225512318)
  (16230.0, 73.1623225512318)
  (16240.0, 73.0)
  (16250.0, 73.0)
  (16260.0, 73.0)
  (16270.0, 73.0)
  (16280.0, 73.0)
  (16290.0, 73.0)
  (16300.0, 73.0)
  (16310.0, 73.0)
  (16320.0, 72.8865633483405)
  (16330.0, 72.8865633483405)
  (16340.0, 72.8865633483405)
  (16350.0, 72.8865633483405)
  (16360.0, 73.0)
  (16370.0, 73.0)
  (16380.0, 73.0)
  (16390.0, 73.0)
  (16400.0, 73.0)
  (16410.0, 73.1623225512318)
  (16420.0, 73.1623225512318)
  (16430.0, 73.1623225512318)
  (16440.0, 73.1623225512318)
  (16450.0, 73.1623225512318)
  (16460.0, 73.1623225512318)
  (16470.0, 73.37492138287037)
  (16480.0, 73.37492138287037)
  (16490.0, 73.37492138287037)
  (16500.0, 73.37492138287037)
  (16510.0, 73.44707681233426)
  (16520.0, 74.0661458015403)
  (16530.0, 74.0661458015403)
  (16540.0, 74.0661458015403)
  (16550.0, 74.0661458015403)
  (16560.0, 74.0661458015403)
  (16570.0, 74.0661458015403)
  (16580.0, 74.18330013267038)
  (16590.0, 74.18330013267038)
  (16600.0, 74.40713679359253)
  (16610.0, 74.37492138287037)
  (16620.0, 74.37492138287037)
  (16630.0, 74.63732584763727)
  (16640.0, 74.63732584763727)
  (16650.0, 74.63732584763727)
  (16660.0, 74.63732584763727)
  (16670.0, 74.63732584763727)
  (16680.0, 74.63732584763727)
  (16690.0, 74.6190046219458)
  (16700.0, 74.6190046219458)
  (16710.0, 75.21519230368573)
  (16720.0, 75.21519230368573)
  (16730.0, 75.21519230368573)
  (16740.0, 75.34972526643092)
  (16750.0, 75.34972526643092)
  (16760.0, 75.34972526643092)
  (16770.0, 75.34972526643092)
  (16780.0, 75.34972526643092)
  (16790.0, 75.35889894354068)
  (16800.0, 75.35889894354068)
  (16810.0, 75.35889894354068)
  (16820.0, 75.35889894354068)
  (16830.0, 75.35889894354068)
  (16840.0, 75.35889894354068)
  (16850.0, 75.35889894354068)
  (16860.0, 75.35889894354068)
  (16870.0, 75.35889894354068)
  (16880.0, 75.35889894354068)
  (16890.0, 75.35889894354068)
  (16900.0, 75.35889894354068)
  (16910.0, 75.35889894354068)
  (16920.0, 75.52434966208793)
  (16930.0, 75.52434966208793)
  (16940.0, 75.52434966208793)
  (16950.0, 75.52434966208793)
  (16960.0, 75.52434966208793)
  (16970.0, 75.52434966208793)
  (16980.0, 75.52434966208793)
  (16990.0, 75.52434966208793)
  (17000.0, 75.52434966208793)
  (17010.0, 75.52434966208793)
  (17020.0, 75.52434966208793)
  (17030.0, 75.52434966208793)
  (17040.0, 75.52434966208793)
  (17050.0, 75.73589667773577)
  (17060.0, 75.69878030638384)
  (17070.0, 75.69871773792359)
  (17080.0, 75.67423461417476)
  (17090.0, 75.67423461417476)
  (17100.0, 75.67423461417476)
  (17110.0, 75.90135110466436)
  (17120.0, 75.90135110466436)
  (17130.0, 76.18153408023781)
  (17140.0, 76.18153408023781)
  (17150.0, 76.18153408023781)
  (17160.0, 76.17770876399966)
  (17170.0, 76.17770876399966)
  (17180.0, 76.17770876399966)
  (17190.0, 76.17770876399966)
  (17200.0, 76.17770876399966)
  (17210.0, 76.17770876399966)
  (17220.0, 76.17770876399966)
  (17230.0, 76.17770876399966)
  (17240.0, 76.17770876399966)
  (17250.0, 76.17770876399966)
  (17260.0, 76.17770876399966)
  (17270.0, 76.17770876399966)
  (17280.0, 76.3166247903554)
  (17290.0, 76.31448230047948)
  (17300.0, 76.31448230047948)
  (17310.0, 76.31448230047948)
  (17320.0, 76.31448230047948)
  (17330.0, 76.31448230047948)
  (17340.0, 76.31448230047948)
  (17350.0, 76.31448230047948)
  (17360.0, 76.60936130717624)
  (17370.0, 76.60936130717624)
  (17380.0, 76.60936130717624)
  (17390.0, 76.60936130717624)
  (17400.0, 76.60936130717624)
  (17410.0, 76.60936130717624)
  (17420.0, 76.60936130717624)
  (17430.0, 76.60936130717624)
  (17440.0, 76.60936130717624)
  (17450.0, 76.60936130717624)
  (17460.0, 76.64959013639537)
  (17470.0, 76.64959013639537)
  (17480.0, 76.64959013639537)
  (17490.0, 76.64959013639537)
  (17500.0, 76.64959013639537)
  (17510.0, 76.64959013639537)
  (17520.0, 76.99374388453425)
  (17530.0, 76.99374388453425)
  (17540.0, 76.99374388453425)
  (17550.0, 76.99374388453425)
  (17560.0, 76.91547594742265)
  (17570.0, 76.91547594742265)
  (17580.0, 76.88328157299975)
  (17590.0, 76.88328157299975)
  (17600.0, 76.88328157299975)
  (17610.0, 76.88328157299975)
  (17620.0, 76.88328157299975)
  (17630.0, 76.88328157299975)
  (17640.0, 76.88328157299975)
  (17650.0, 76.88328157299975)
  (17660.0, 76.88328157299975)
  (17670.0, 76.88328157299975)
  (17680.0, 76.91547594742265)
  (17690.0, 76.91547594742265)
  (17700.0, 77.44959013639539)
  (17710.0, 77.44959013639539)
  (17720.0, 77.44959013639539)
  (17730.0, 77.44959013639539)
  (17740.0, 77.44959013639539)
  (17750.0, 77.44959013639539)
  (17760.0, 77.44959013639539)
  (17770.0, 77.44959013639539)
  (17780.0, 77.44959013639539)
  (17790.0, 77.44959013639539)
  (17800.0, 77.44959013639539)
  (17810.0, 77.64959013639537)
  (17820.0, 77.64959013639537)
  (17830.0, 77.64959013639537)
  (17840.0, 77.64959013639537)
  (17850.0, 77.64959013639537)
  (17860.0, 77.64959013639537)
  (17870.0, 77.64959013639537)
  (17880.0, 77.64959013639537)
  (17890.0, 77.64959013639537)
  (17900.0, 77.64959013639537)
  (17910.0, 77.64959013639537)
  (17920.0, 77.64959013639537)
  (17930.0, 77.64959013639537)
  (17940.0, 77.64959013639537)
  (17950.0, 77.64959013639537)
  (17960.0, 77.64959013639537)
  (17970.0, 77.91448230047948)
  (17980.0, 77.91448230047948)
  (17990.0, 77.91448230047948)
  (18000.0, 77.91448230047948)
  (18010.0, 78.39116499156263)
  (18020.0, 78.39116499156263)
  (18030.0, 78.39116499156263)
  (18040.0, 78.39116499156263)
  (18050.0, 78.39116499156263)
  (18060.0, 78.39116499156263)
  (18070.0, 78.39116499156263)
  (18080.0, 78.39116499156263)
  (18090.0, 78.39116499156263)
  (18100.0, 78.39116499156263)
  (18110.0, 78.39116499156263)
  (18120.0, 78.39116499156263)
  (18130.0, 78.39116499156263)
  (18140.0, 78.07108544675923)
  (18150.0, 78.07108544675923)
  (18160.0, 78.07108544675923)
  (18170.0, 78.07108544675923)
  (18180.0, 78.07108544675923)
  (18190.0, 78.07108544675923)
  (18200.0, 78.07108544675923)
  (18210.0, 78.07108544675923)
  (18220.0, 78.07108544675923)
  (18230.0, 78.07108544675923)
  (18240.0, 78.07108544675923)
  (18250.0, 78.07108544675923)
  (18260.0, 78.07108544675923)
  (18270.0, 78.07108544675923)
  (18280.0, 78.39116499156263)
  (18290.0, 78.39116499156263)
  (18300.0, 78.6928498393146)
  (18310.0, 78.6928498393146)
  (18320.0, 78.6928498393146)
  (18330.0, 78.6928498393146)
  (18340.0, 78.6928498393146)
  (18350.0, 78.6928498393146)
  (18360.0, 78.6928498393146)
  (18370.0, 78.6928498393146)
  (18380.0, 79.0469165057621)
  (18390.0, 79.0469165057621)
  (18400.0, 79.0469165057621)
  (18410.0, 79.0469165057621)
  (18420.0, 79.0469165057621)
  (18430.0, 79.0469165057621)
  (18440.0, 79.0469165057621)
  (18450.0, 79.0469165057621)
  (18460.0, 79.8865633483405)
  (18470.0, 79.8865633483405)
  (18480.0, 79.8865633483405)
  (18490.0, 80.35889894354068)
  (18500.0, 80.35889894354068)
  (18510.0, 80.35889894354068)
  (18520.0, 80.35889894354068)
  (18530.0, 80.35889894354068)
  (18540.0, 80.28656334834051)
  (18550.0, 80.28656334834051)
  (18560.0, 80.24707681233427)
  (18570.0, 80.24707681233427)
  (18580.0, 80.24707681233427)
  (18590.0, 80.24707681233427)
  (18600.0, 80.24707681233427)
  (18610.0, 80.24707681233427)
  (18620.0, 80.24707681233427)
  (18630.0, 80.24707681233427)
  (18640.0, 80.24707681233427)
  (18650.0, 80.24707681233427)
  (18660.0, 80.24707681233427)
  (18670.0, 80.63732584763727)
  (18680.0, 80.63732584763727)
  (18690.0, 80.63732584763727)
  (18700.0, 80.43732584763728)
  (18710.0, 80.43732584763728)
  (18720.0, 80.43732584763728)
  (18730.0, 80.43732584763728)
  (18740.0, 80.43732584763728)
  (18750.0, 80.43732584763728)
  (18760.0, 80.43732584763728)
  (18770.0, 80.43732584763728)
  (18780.0, 80.3815340802378)
  (18790.0, 80.3815340802378)
  (18800.0, 80.3815340802378)
  (18810.0, 80.3815340802378)
  (18820.0, 80.3815340802378)
  (18830.0, 80.82492235949962)
  (18840.0, 80.82492235949962)
  (18850.0, 80.82492235949962)
  (18860.0, 80.82492235949962)
  (18870.0, 80.82492235949962)
  (18880.0, 80.82492235949962)
  (18890.0, 80.82492235949962)
  (18900.0, 80.82492235949962)
  (18910.0, 80.82492235949962)
  (18920.0, 80.82492235949962)
  (18930.0, 80.82492235949962)
  (18940.0, 80.82492235949962)
  (18950.0, 80.82492235949962)
  (18960.0, 79.90713558335004)
  (18970.0, 79.90713558335004)
  (18980.0, 79.90713558335004)
  (18990.0, 79.90713558335004)
  (19000.0, 79.90713558335004)
  (19010.0, 79.90713558335004)
  (19020.0, 79.90713558335004)
  (19030.0, 79.90713558335004)
  (19040.0, 80.36370593624109)
  (19050.0, 80.36370593624109)
  (19060.0, 80.36370593624109)
  (19070.0, 80.36370593624109)
  (19080.0, 80.36370593624109)
  (19090.0, 80.36370593624109)
  (19100.0, 80.36370593624109)
  (19110.0, 80.36370593624109)
  (19120.0, 80.87298334620742)
  (19130.0, 80.87298334620742)
  (19140.0, 80.87298334620742)
  (19150.0, 80.87298334620742)
  (19160.0, 80.87298334620742)
  (19170.0, 80.87298334620742)
  (19180.0, 80.87298334620742)
  (19190.0, 80.87298334620742)
  (19200.0, 80.87298334620742)
  (19210.0, 80.87298334620742)
  (19220.0, 80.87298334620742)
  (19230.0, 80.87298334620742)
  (19240.0, 80.87298334620742)
  (19250.0, 80.87298334620742)
  (19260.0, 80.87298334620742)
  (19270.0, 80.87298334620742)
  (19280.0, 80.87298334620742)
  (19290.0, 80.87298334620742)
  (19300.0, 80.87298334620742)
  (19310.0, 80.87298334620742)
  (19320.0, 80.87298334620742)
  (19330.0, 80.87298334620742)
  (19340.0, 80.87298334620742)
  (19350.0, 80.87298334620742)
  (19360.0, 80.87298334620742)
  (19370.0, 80.87298334620742)
  (19380.0, 80.87298334620742)
  (19390.0, 80.87298334620742)
  (19400.0, 80.87298334620742)
  (19410.0, 80.87298334620742)
  (19420.0, 80.87298334620742)
  (19430.0, 80.87298334620742)
  (19440.0, 80.87298334620742)
  (19450.0, 80.87298334620742)
  (19460.0, 80.87298334620742)
  (19470.0, 80.87298334620742)
  (19480.0, 80.87298334620742)
  (19490.0, 80.87298334620742)
  (19500.0, 80.87298334620742)
  (19510.0, 80.87298334620742)
  (19520.0, 80.87298334620742)
  (19530.0, 80.87298334620742)
  (19540.0, 80.87298334620742)
  (19550.0, 80.87298334620742)
  (19560.0, 80.87298334620742)
  (19570.0, 80.87298334620742)
  (19580.0, 80.87298334620742)
  (19590.0, 80.87298334620742)
  (19600.0, 80.87298334620742)
  (19610.0, 80.87298334620742)
  (19620.0, 80.87298334620742)
  (19630.0, 80.87298334620742)
  (19640.0, 80.87298334620742)
  (19650.0, 81.28656334834051)
  (19660.0, 81.43732584763728)
  (19670.0, 81.87298334620742)
  (19680.0, 81.87298334620742)
  (19690.0, 81.87298334620742)
  (19700.0, 81.87298334620742)
  (19710.0, 81.87298334620742)
  (19720.0, 81.87298334620742)
  (19730.0, 81.87298334620742)
  (19740.0, 81.87298334620742)
  (19750.0, 81.87298334620742)
  (19760.0, 81.87298334620742)
  (19770.0, 81.87298334620742)
  (19780.0, 81.87298334620742)
  (19790.0, 81.87298334620742)
  (19800.0, 81.87298334620742)
  (19810.0, 81.87298334620742)
  (19820.0, 81.87298334620742)
  (19830.0, 81.87298334620742)
  (19840.0, 81.87298334620742)
  (19850.0, 81.87298334620742)
  (19860.0, 81.87298334620742)
  (19870.0, 81.87298334620742)
  (19880.0, 81.87298334620742)
  (19890.0, 81.87298334620742)
  (19900.0, 81.87298334620742)
  (19910.0, 81.87298334620742)
  (19920.0, 81.87298334620742)
  (19930.0, 81.83318042491699)
  (19940.0, 81.83318042491699)
  (19950.0, 81.83318042491699)
  (19960.0, 81.83318042491699)
  (19970.0, 81.83318042491699)
  (19980.0, 81.83318042491699)
  (19990.0, 81.83318042491699)
  (20000.0, 81.83318042491699)
};

\addplot+[
  draw=none, mark=none, name path=B, forget plot
] coordinates {
  (0.0, 0.0)
  (10.0, 0.0)
  (20.0, 0.0)
  (30.0, 0.0)
  (40.0, 0.0)
  (50.0, 0.0)
  (60.0, 0.0)
  (70.0, 0.0)
  (80.0, 0.0)
  (90.0, 0.0)
  (100.0, 0.0)
  (110.0, 0.0)
  (120.0, 0.0)
  (130.0, 0.0)
  (140.0, 0.0)
  (150.0, 0.0)
  (160.0, 0.0)
  (170.0, 0.0)
  (180.0, 0.0)
  (190.0, 0.0)
  (200.0, 0.0)
  (210.0, 0.0)
  (220.0, 0.0)
  (230.0, 0.0)
  (240.0, 0.0)
  (250.0, 0.0)
  (260.0, 0.0)
  (270.0, 0.0)
  (280.0, 0.0)
  (290.0, 0.0)
  (300.0, 0.0)
  (310.0, 0.0)
  (320.0, 0.0)
  (330.0, 0.0)
  (340.0, 0.0)
  (350.0, 0.0)
  (360.0, 0.0)
  (370.0, 0.0)
  (380.0, 0.0)
  (390.0, 0.0)
  (400.0, 0.0)
  (410.0, 0.0)
  (420.0, 0.0)
  (430.0, 0.0)
  (440.0, 0.0)
  (450.0, 0.0)
  (460.0, 0.0)
  (470.0, 0.0)
  (480.0, 0.0)
  (490.0, 0.0)
  (500.0, 0.0)
  (510.0, 0.0)
  (520.0, 0.0)
  (530.0, 0.0)
  (540.0, 0.0)
  (550.0, 0.0)
  (560.0, 0.0)
  (570.0, 0.0)
  (580.0, 0.0)
  (590.0, 0.0)
  (600.0, 0.0)
  (610.0, 0.0)
  (620.0, 0.0)
  (630.0, 0.0)
  (640.0, 0.0)
  (650.0, 0.0)
  (660.0, 0.0)
  (670.0, 0.0)
  (680.0, 0.0)
  (690.0, 0.0)
  (700.0, 0.0)
  (710.0, 0.0)
  (720.0, 0.0)
  (730.0, 0.0)
  (740.0, 0.0)
  (750.0, 0.0)
  (760.0, 0.0)
  (770.0, 0.0)
  (780.0, 0.0)
  (790.0, 0.0)
  (800.0, 0.0)
  (810.0, 0.0)
  (820.0, 0.0)
  (830.0, 0.0)
  (840.0, 0.0)
  (850.0, 0.0)
  (860.0, 0.0)
  (870.0, 0.0)
  (880.0, 0.0)
  (890.0, 0.0)
  (900.0, 0.0)
  (910.0, 0.0)
  (920.0, 0.0)
  (930.0, 0.0)
  (940.0, 0.0)
  (950.0, 0.0)
  (960.0, 0.0)
  (970.0, 0.0)
  (980.0, 0.0)
  (990.0, 0.0)
  (1000.0, 0.0)
  (1010.0, 0.0)
  (1020.0, 0.0)
  (1030.0, 0.0)
  (1040.0, 0.0)
  (1050.0, 0.0)
  (1060.0, 0.0)
  (1070.0, 0.0)
  (1080.0, 0.0)
  (1090.0, 0.0)
  (1100.0, 0.0)
  (1110.0, 0.0)
  (1120.0, 0.0)
  (1130.0, 0.0)
  (1140.0, 0.0)
  (1150.0, 0.0)
  (1160.0, 0.0)
  (1170.0, 0.0)
  (1180.0, 0.0)
  (1190.0, 0.0)
  (1200.0, 0.0)
  (1210.0, 0.0)
  (1220.0, 0.0)
  (1230.0, 0.0)
  (1240.0, 0.0)
  (1250.0, 0.0)
  (1260.0, 0.0)
  (1270.0, 0.0)
  (1280.0, 0.0)
  (1290.0, 0.0)
  (1300.0, 0.0)
  (1310.0, 0.0)
  (1320.0, 0.0)
  (1330.0, 0.0)
  (1340.0, 0.0)
  (1350.0, 0.0)
  (1360.0, 0.0)
  (1370.0, 0.0)
  (1380.0, 0.0)
  (1390.0, 0.0)
  (1400.0, 0.0)
  (1410.0, 0.0)
  (1420.0, 0.0)
  (1430.0, 0.0)
  (1440.0, 0.0)
  (1450.0, 0.0)
  (1460.0, 0.0)
  (1470.0, 0.0)
  (1480.0, 0.0)
  (1490.0, 0.0)
  (1500.0, 0.0)
  (1510.0, 0.0)
  (1520.0, 0.0)
  (1530.0, 0.0)
  (1540.0, 0.0)
  (1550.0, 0.0)
  (1560.0, 0.0)
  (1570.0, 0.0)
  (1580.0, 0.0)
  (1590.0, 0.0)
  (1600.0, 0.0)
  (1610.0, 0.0)
  (1620.0, 0.0)
  (1630.0, 0.0)
  (1640.0, 0.0)
  (1650.0, 0.0)
  (1660.0, 0.0)
  (1670.0, 0.0)
  (1680.0, 0.0)
  (1690.0, 0.0)
  (1700.0, 0.0)
  (1710.0, 0.0)
  (1720.0, 0.0)
  (1730.0, 0.0)
  (1740.0, 0.0)
  (1750.0, 0.0)
  (1760.0, 0.0)
  (1770.0, 0.0)
  (1780.0, 0.0)
  (1790.0, 0.0)
  (1800.0, 0.0)
  (1810.0, 0.0)
  (1820.0, 0.0)
  (1830.0, 0.0)
  (1840.0, 0.0)
  (1850.0, 0.0)
  (1860.0, 0.0)
  (1870.0, 0.0)
  (1880.0, 0.0)
  (1890.0, 0.0)
  (1900.0, 0.0)
  (1910.0, 0.0)
  (1920.0, 0.0)
  (1930.0, 0.0)
  (1940.0, 0.0)
  (1950.0, 0.0)
  (1960.0, 0.0)
  (1970.0, 0.0)
  (1980.0, 0.0)
  (1990.0, 0.0)
  (2000.0, 0.0)
  (2010.0, 0.0)
  (2020.0, 0.0)
  (2030.0, 0.0)
  (2040.0, 0.0)
  (2050.0, 0.0)
  (2060.0, 0.0)
  (2070.0, 0.0)
  (2080.0, 0.0)
  (2090.0, 0.0)
  (2100.0, 0.0)
  (2110.0, 0.0)
  (2120.0, 0.0)
  (2130.0, 0.0)
  (2140.0, 0.0)
  (2150.0, 0.0)
  (2160.0, 0.0)
  (2170.0, 0.0)
  (2180.0, 0.0)
  (2190.0, 0.0)
  (2200.0, 0.0)
  (2210.0, 0.0)
  (2220.0, 0.0)
  (2230.0, 0.0)
  (2240.0, 0.0)
  (2250.0, 0.0)
  (2260.0, 0.0)
  (2270.0, 0.0)
  (2280.0, 0.0)
  (2290.0, 0.0)
  (2300.0, 0.0)
  (2310.0, 0.0)
  (2320.0, 0.0)
  (2330.0, 0.0)
  (2340.0, 0.0)
  (2350.0, 0.0)
  (2360.0, 0.0)
  (2370.0, 0.0)
  (2380.0, 0.0)
  (2390.0, 0.0)
  (2400.0, 0.0)
  (2410.0, 0.0)
  (2420.0, 0.0)
  (2430.0, 0.0)
  (2440.0, 0.0)
  (2450.0, 0.0)
  (2460.0, 0.0)
  (2470.0, 0.0)
  (2480.0, 0.0)
  (2490.0, 0.0)
  (2500.0, 0.0)
  (2510.0, 0.0)
  (2520.0, 0.0)
  (2530.0, 0.0)
  (2540.0, 0.0)
  (2550.0, 0.0)
  (2560.0, 0.0)
  (2570.0, 0.0)
  (2580.0, 0.0)
  (2590.0, 0.0)
  (2600.0, 0.0)
  (2610.0, 0.0)
  (2620.0, 0.0)
  (2630.0, 0.0)
  (2640.0, 0.0)
  (2650.0, 0.0)
  (2660.0, 0.0)
  (2670.0, 0.0)
  (2680.0, 0.0)
  (2690.0, 0.0)
  (2700.0, 0.0)
  (2710.0, 0.0)
  (2720.0, 0.0)
  (2730.0, 0.0)
  (2740.0, 0.0)
  (2750.0, 0.0)
  (2760.0, 0.0)
  (2770.0, 0.0)
  (2780.0, 0.0)
  (2790.0, 0.0)
  (2800.0, 0.0)
  (2810.0, 0.0)
  (2820.0, 0.0)
  (2830.0, 0.0)
  (2840.0, 0.0)
  (2850.0, 0.0)
  (2860.0, 0.0)
  (2870.0, 0.0)
  (2880.0, 0.0)
  (2890.0, 0.0)
  (2900.0, 0.0)
  (2910.0, 0.0)
  (2920.0, 0.0)
  (2930.0, 0.0)
  (2940.0, 0.0)
  (2950.0, 0.0)
  (2960.0, 0.0)
  (2970.0, 0.0)
  (2980.0, 0.0)
  (2990.0, 0.0)
  (3000.0, 0.0)
  (3010.0, 0.0)
  (3020.0, 0.0)
  (3030.0, 0.0)
  (3040.0, 0.0)
  (3050.0, 0.0)
  (3060.0, 0.0)
  (3070.0, 0.0)
  (3080.0, 0.0)
  (3090.0, 0.0)
  (3100.0, 0.0)
  (3110.0, 0.0)
  (3120.0, 0.0)
  (3130.0, 0.0)
  (3140.0, 0.0)
  (3150.0, 0.0)
  (3160.0, 0.0)
  (3170.0, 0.0)
  (3180.0, 0.0)
  (3190.0, 0.0)
  (3200.0, 0.0)
  (3210.0, 0.0)
  (3220.0, 0.0)
  (3230.0, 0.0)
  (3240.0, 0.0)
  (3250.0, 0.0)
  (3260.0, 0.0)
  (3270.0, 0.0)
  (3280.0, 0.0)
  (3290.0, 0.0)
  (3300.0, 0.0)
  (3310.0, 0.0)
  (3320.0, 0.0)
  (3330.0, 0.0)
  (3340.0, 0.0)
  (3350.0, 0.0)
  (3360.0, 0.0)
  (3370.0, 0.0)
  (3380.0, 0.0)
  (3390.0, 0.0)
  (3400.0, 0.0)
  (3410.0, 0.0)
  (3420.0, 0.0)
  (3430.0, 0.0)
  (3440.0, 0.0)
  (3450.0, 0.0)
  (3460.0, 0.0)
  (3470.0, 0.0)
  (3480.0, 0.0)
  (3490.0, 0.0)
  (3500.0, 0.0)
  (3510.0, 0.0)
  (3520.0, 0.0)
  (3530.0, 0.0)
  (3540.0, 0.0)
  (3550.0, 0.0)
  (3560.0, 0.0)
  (3570.0, 0.0)
  (3580.0, 0.0)
  (3590.0, 0.0)
  (3600.0, 0.0)
  (3610.0, 0.0)
  (3620.0, 0.0)
  (3630.0, 0.0)
  (3640.0, 0.0)
  (3650.0, 0.0)
  (3660.0, 0.0)
  (3670.0, 0.0)
  (3680.0, 0.0)
  (3690.0, 0.0)
  (3700.0, 0.0)
  (3710.0, 0.0)
  (3720.0, 0.0)
  (3730.0, 0.0)
  (3740.0, 0.0)
  (3750.0, 0.0)
  (3760.0, 0.0)
  (3770.0, 0.0)
  (3780.0, 0.0)
  (3790.0, 0.0)
  (3800.0, 0.0)
  (3810.0, 0.0)
  (3820.0, 0.0)
  (3830.0, 0.0)
  (3840.0, 0.0)
  (3850.0, 0.0)
  (3860.0, 0.0)
  (3870.0, 0.0)
  (3880.0, 0.0)
  (3890.0, 0.0)
  (3900.0, 0.0)
  (3910.0, 0.0)
  (3920.0, 0.0)
  (3930.0, 0.0)
  (3940.0, 0.0)
  (3950.0, 0.0)
  (3960.0, 0.0)
  (3970.0, 0.0)
  (3980.0, 0.0)
  (3990.0, 0.0)
  (4000.0, 0.0)
  (4010.0, 0.0)
  (4020.0, 0.0)
  (4030.0, 0.0)
  (4040.0, 0.0)
  (4050.0, 0.0)
  (4060.0, 0.0)
  (4070.0, 0.0)
  (4080.0, 0.0)
  (4090.0, 0.0)
  (4100.0, 0.0)
  (4110.0, 0.0)
  (4120.0, 0.0)
  (4130.0, 0.0)
  (4140.0, 0.0)
  (4150.0, 0.0)
  (4160.0, 0.0)
  (4170.0, 0.0)
  (4180.0, 0.0)
  (4190.0, 0.0)
  (4200.0, 0.0)
  (4210.0, 0.0)
  (4220.0, 0.0)
  (4230.0, 0.0)
  (4240.0, 0.0)
  (4250.0, 0.0)
  (4260.0, 0.0)
  (4270.0, 0.0)
  (4280.0, 0.0)
  (4290.0, 0.0)
  (4300.0, 0.0)
  (4310.0, 0.0)
  (4320.0, 0.0)
  (4330.0, 0.0)
  (4340.0, 0.0)
  (4350.0, 0.0)
  (4360.0, 0.0)
  (4370.0, 0.0)
  (4380.0, 0.0)
  (4390.0, 0.0)
  (4400.0, 0.0)
  (4410.0, 0.0)
  (4420.0, 0.0)
  (4430.0, 0.0)
  (4440.0, 0.0)
  (4450.0, 0.0)
  (4460.0, 0.0)
  (4470.0, 0.0)
  (4480.0, 0.0)
  (4490.0, 0.0)
  (4500.0, 0.0)
  (4510.0, 0.0)
  (4520.0, 0.0)
  (4530.0, 0.0)
  (4540.0, 0.0)
  (4550.0, 0.0)
  (4560.0, 0.0)
  (4570.0, 0.0)
  (4580.0, 0.0)
  (4590.0, 0.0)
  (4600.0, 0.0)
  (4610.0, 0.0)
  (4620.0, 0.0)
  (4630.0, 0.0)
  (4640.0, 0.0)
  (4650.0, 0.0)
  (4660.0, 0.0)
  (4670.0, 0.0)
  (4680.0, 0.0)
  (4690.0, 0.0)
  (4700.0, 0.0)
  (4710.0, 0.0)
  (4720.0, 0.0)
  (4730.0, 0.0)
  (4740.0, 0.0)
  (4750.0, 0.0)
  (4760.0, 0.0)
  (4770.0, 0.0)
  (4780.0, 0.0)
  (4790.0, 0.0)
  (4800.0, 0.0)
  (4810.0, 0.0)
  (4820.0, 0.0)
  (4830.0, 0.0)
  (4840.0, 0.0)
  (4850.0, 0.0)
  (4860.0, 0.0)
  (4870.0, 0.0)
  (4880.0, 0.0)
  (4890.0, 0.0)
  (4900.0, 0.0)
  (4910.0, 0.0)
  (4920.0, 0.0)
  (4930.0, 0.0)
  (4940.0, 0.0)
  (4950.0, 0.0)
  (4960.0, 0.0)
  (4970.0, 0.0)
  (4980.0, 0.0)
  (4990.0, 0.0)
  (5000.0, 0.0)
  (5010.0, 0.0)
  (5020.0, 0.0)
  (5030.0, 0.0)
  (5040.0, 0.0)
  (5050.0, 0.0)
  (5060.0, 0.0)
  (5070.0, 0.0)
  (5080.0, 0.0)
  (5090.0, 0.0)
  (5100.0, 0.0)
  (5110.0, 0.0)
  (5120.0, 0.0)
  (5130.0, 0.0)
  (5140.0, 0.0)
  (5150.0, 0.0)
  (5160.0, 0.0)
  (5170.0, 0.0)
  (5180.0, 0.0)
  (5190.0, 0.0)
  (5200.0, 0.0)
  (5210.0, 0.0)
  (5220.0, 0.0)
  (5230.0, 0.0)
  (5240.0, 0.0)
  (5250.0, 0.0)
  (5260.0, 0.0)
  (5270.0, 0.0)
  (5280.0, 0.0)
  (5290.0, 0.0)
  (5300.0, 0.0)
  (5310.0, 0.0)
  (5320.0, 0.0)
  (5330.0, 0.0)
  (5340.0, 0.0)
  (5350.0, 0.0)
  (5360.0, 0.0)
  (5370.0, 0.0)
  (5380.0, 0.0)
  (5390.0, 0.0)
  (5400.0, 0.0)
  (5410.0, 0.0)
  (5420.0, 0.0)
  (5430.0, 0.0)
  (5440.0, 0.0)
  (5450.0, 0.0)
  (5460.0, 0.0)
  (5470.0, 0.0)
  (5480.0, 0.0)
  (5490.0, 0.0)
  (5500.0, 0.0)
  (5510.0, 0.0)
  (5520.0, 0.0)
  (5530.0, 0.0)
  (5540.0, 0.0)
  (5550.0, 0.0)
  (5560.0, 0.0)
  (5570.0, 0.0)
  (5580.0, 0.0)
  (5590.0, 0.0)
  (5600.0, 0.0)
  (5610.0, 0.0)
  (5620.0, 0.0)
  (5630.0, 0.0)
  (5640.0, 0.0)
  (5650.0, 0.0)
  (5660.0, 0.0)
  (5670.0, 0.0)
  (5680.0, 0.0)
  (5690.0, 0.0)
  (5700.0, 0.0)
  (5710.0, 0.0)
  (5720.0, 0.0)
  (5730.0, 0.0)
  (5740.0, 0.0)
  (5750.0, 0.0)
  (5760.0, 0.0)
  (5770.0, 0.0)
  (5780.0, 0.0)
  (5790.0, 0.0)
  (5800.0, 0.0)
  (5810.0, 0.0)
  (5820.0, 0.0)
  (5830.0, 0.0)
  (5840.0, 0.0)
  (5850.0, 0.0)
  (5860.0, 0.0)
  (5870.0, 0.0)
  (5880.0, 0.0)
  (5890.0, 0.0)
  (5900.0, 0.0)
  (5910.0, 0.0)
  (5920.0, 0.0)
  (5930.0, 0.0)
  (5940.0, 0.0)
  (5950.0, 0.0)
  (5960.0, 0.0)
  (5970.0, 0.0)
  (5980.0, 0.0)
  (5990.0, 0.0)
  (6000.0, 0.0)
  (6010.0, 0.0)
  (6020.0, 0.0)
  (6030.0, 0.0)
  (6040.0, 0.0)
  (6050.0, 0.0)
  (6060.0, 0.0)
  (6070.0, 0.0)
  (6080.0, 0.0)
  (6090.0, 0.0)
  (6100.0, 0.0)
  (6110.0, 0.0)
  (6120.0, 0.0)
  (6130.0, 0.0)
  (6140.0, 0.0)
  (6150.0, 0.0)
  (6160.0, 0.0)
  (6170.0, 0.0)
  (6180.0, 0.0)
  (6190.0, 0.0)
  (6200.0, 0.0)
  (6210.0, 0.0)
  (6220.0, 0.0)
  (6230.0, 0.0)
  (6240.0, 0.0)
  (6250.0, 0.0)
  (6260.0, 0.0)
  (6270.0, 0.0)
  (6280.0, 0.0)
  (6290.0, 0.0)
  (6300.0, 0.0)
  (6310.0, 0.0)
  (6320.0, 0.0)
  (6330.0, 0.0)
  (6340.0, 0.0)
  (6350.0, 0.0)
  (6360.0, 0.0)
  (6370.0, 0.0)
  (6380.0, 0.0)
  (6390.0, 0.0)
  (6400.0, 0.0)
  (6410.0, 0.0)
  (6420.0, 0.0)
  (6430.0, 0.0)
  (6440.0, 0.0)
  (6450.0, 0.0)
  (6460.0, 0.0)
  (6470.0, 0.0)
  (6480.0, 0.0)
  (6490.0, 0.0)
  (6500.0, 0.0)
  (6510.0, 0.0)
  (6520.0, 0.0)
  (6530.0, 0.0)
  (6540.0, 0.0)
  (6550.0, 0.0)
  (6560.0, -0.24721359549995797)
  (6570.0, -0.24721359549995797)
  (6580.0, -0.24721359549995797)
  (6590.0, -0.24721359549995797)
  (6600.0, -0.24721359549995797)
  (6610.0, -0.24721359549995797)
  (6620.0, -0.24721359549995797)
  (6630.0, -0.24721359549995797)
  (6640.0, -0.24721359549995797)
  (6650.0, -0.24721359549995797)
  (6660.0, -0.24721359549995797)
  (6670.0, -0.24721359549995797)
  (6680.0, -0.24721359549995797)
  (6690.0, -0.24721359549995797)
  (6700.0, -0.24721359549995797)
  (6710.0, -0.24721359549995797)
  (6720.0, -0.24721359549995797)
  (6730.0, -0.24721359549995797)
  (6740.0, -0.24721359549995797)
  (6750.0, -0.24721359549995797)
  (6760.0, -0.24721359549995797)
  (6770.0, -0.24721359549995797)
  (6780.0, -0.24721359549995797)
  (6790.0, -0.24721359549995797)
  (6800.0, -0.24721359549995797)
  (6810.0, -0.24721359549995797)
  (6820.0, -0.24721359549995797)
  (6830.0, -0.24721359549995797)
  (6840.0, -0.24721359549995797)
  (6850.0, -0.24721359549995797)
  (6860.0, -0.24721359549995797)
  (6870.0, -0.24721359549995797)
  (6880.0, -0.24721359549995797)
  (6890.0, -0.24721359549995797)
  (6900.0, -0.24721359549995797)
  (6910.0, -0.24721359549995797)
  (6920.0, -0.24721359549995797)
  (6930.0, -0.24721359549995797)
  (6940.0, -0.24721359549995797)
  (6950.0, -0.24721359549995797)
  (6960.0, -0.24721359549995797)
  (6970.0, -0.24721359549995797)
  (6980.0, -0.24721359549995797)
  (6990.0, -0.24721359549995797)
  (7000.0, -0.24721359549995797)
  (7010.0, -0.24721359549995797)
  (7020.0, -0.24721359549995797)
  (7030.0, -0.24721359549995797)
  (7040.0, -0.24721359549995797)
  (7050.0, -0.24721359549995797)
  (7060.0, -0.24721359549995797)
  (7070.0, -0.24721359549995797)
  (7080.0, -0.24721359549995797)
  (7090.0, -0.24721359549995797)
  (7100.0, -0.24721359549995797)
  (7110.0, -0.24721359549995797)
  (7120.0, -0.24721359549995797)
  (7130.0, -0.24721359549995797)
  (7140.0, -0.24721359549995797)
  (7150.0, -0.24721359549995797)
  (7160.0, -0.24721359549995797)
  (7170.0, -0.24721359549995797)
  (7180.0, -0.24721359549995797)
  (7190.0, -0.24721359549995797)
  (7200.0, -0.24721359549995797)
  (7210.0, -0.24721359549995797)
  (7220.0, -0.24721359549995797)
  (7230.0, -0.24721359549995797)
  (7240.0, -0.24721359549995797)
  (7250.0, -0.24721359549995797)
  (7260.0, -0.24721359549995797)
  (7270.0, -0.24721359549995797)
  (7280.0, -0.24721359549995797)
  (7290.0, -0.24721359549995797)
  (7300.0, -0.24721359549995797)
  (7310.0, -0.24721359549995797)
  (7320.0, -0.24721359549995797)
  (7330.0, -0.14772255750516616)
  (7340.0, -0.14772255750516616)
  (7350.0, -0.14772255750516616)
  (7360.0, -0.14772255750516616)
  (7370.0, -0.2944271909999159)
  (7380.0, -0.2944271909999159)
  (7390.0, -0.2944271909999159)
  (7400.0, -0.2944271909999159)
  (7410.0, -0.5038404810405297)
  (7420.0, -0.5038404810405297)
  (7430.0, -0.5038404810405297)
  (7440.0, -0.5038404810405297)
  (7450.0, -0.5038404810405297)
  (7460.0, -0.5038404810405297)
  (7470.0, -0.5038404810405297)
  (7480.0, -0.5038404810405297)
  (7490.0, -0.5038404810405297)
  (7500.0, -0.5038404810405297)
  (7510.0, -0.5038404810405297)
  (7520.0, -0.5038404810405297)
  (7530.0, -0.5038404810405297)
  (7540.0, -0.5038404810405297)
  (7550.0, -0.5038404810405297)
  (7560.0, -0.5038404810405297)
  (7570.0, -0.5038404810405297)
  (7580.0, -0.5038404810405297)
  (7590.0, -0.5038404810405297)
  (7600.0, -0.5038404810405297)
  (7610.0, -0.5038404810405297)
  (7620.0, -0.5038404810405297)
  (7630.0, -0.5038404810405297)
  (7640.0, -0.22474487139158894)
  (7650.0, -0.22474487139158894)
  (7660.0, -0.22474487139158894)
  (7670.0, -0.22474487139158894)
  (7680.0, -0.22474487139158894)
  (7690.0, -0.22474487139158894)
  (7700.0, -0.22474487139158894)
  (7710.0, -0.22474487139158894)
  (7720.0, -0.22474487139158894)
  (7730.0, -0.22474487139158894)
  (7740.0, -0.22474487139158894)
  (7750.0, -0.22474487139158894)
  (7760.0, -0.22474487139158894)
  (7770.0, -0.22474487139158894)
  (7780.0, -0.22474487139158894)
  (7790.0, -0.22474487139158894)
  (7800.0, -0.22474487139158894)
  (7810.0, -0.22474487139158894)
  (7820.0, -0.22474487139158894)
  (7830.0, -0.22474487139158894)
  (7840.0, -0.22474487139158894)
  (7850.0, -0.22474487139158894)
  (7860.0, -0.22474487139158894)
  (7870.0, -0.22474487139158894)
  (7880.0, -0.22474487139158894)
  (7890.0, -0.22474487139158894)
  (7900.0, -0.22474487139158894)
  (7910.0, -0.22474487139158894)
  (7920.0, -0.22474487139158894)
  (7930.0, -0.22474487139158894)
  (7940.0, -0.22474487139158894)
  (7950.0, -0.22474487139158894)
  (7960.0, -0.22474487139158894)
  (7970.0, -0.22474487139158894)
  (7980.0, -0.22474487139158894)
  (7990.0, -0.22474487139158894)
  (8000.0, -0.22474487139158894)
  (8010.0, -0.22474487139158894)
  (8020.0, -0.22474487139158894)
  (8030.0, -0.22474487139158894)
  (8040.0, -0.22474487139158894)
  (8050.0, -0.22474487139158894)
  (8060.0, -0.22474487139158894)
  (8070.0, -0.22474487139158894)
  (8080.0, -0.22474487139158894)
  (8090.0, -0.22474487139158894)
  (8100.0, -0.22474487139158894)
  (8110.0, 0.10455488498966758)
  (8120.0, 0.10455488498966758)
  (8130.0, 0.10455488498966758)
  (8140.0, 0.10455488498966758)
  (8150.0, 0.10455488498966758)
  (8160.0, 0.10455488498966758)
  (8170.0, 0.10455488498966758)
  (8180.0, 0.10455488498966758)
  (8190.0, 0.10455488498966758)
  (8200.0, 0.10455488498966758)
  (8210.0, 0.10455488498966758)
  (8220.0, 0.10455488498966758)
  (8230.0, 0.10455488498966758)
  (8240.0, 0.25982457490086186)
  (8250.0, 0.25982457490086186)
  (8260.0, 0.45982457490086204)
  (8270.0, 0.45982457490086204)
  (8280.0, 0.45982457490086204)
  (8290.0, 0.45982457490086204)
  (8300.0, 0.45982457490086204)
  (8310.0, 0.45982457490086204)
  (8320.0, 0.45982457490086204)
  (8330.0, 0.45982457490086204)
  (8340.0, 0.45982457490086204)
  (8350.0, 0.45982457490086204)
  (8360.0, 0.45982457490086204)
  (8370.0, 0.45982457490086204)
  (8380.0, 0.45982457490086204)
  (8390.0, 0.45982457490086204)
  (8400.0, 0.3167603025808676)
  (8410.0, 0.3167603025808676)
  (8420.0, 0.3167603025808676)
  (8430.0, 0.3167603025808676)
  (8440.0, 0.3167603025808676)
  (8450.0, 0.3167603025808676)
  (8460.0, 0.3167603025808676)
  (8470.0, 0.41886116991581024)
  (8480.0, 0.41886116991581024)
  (8490.0, 0.41886116991581024)
  (8500.0, 0.41886116991581024)
  (8510.0, 0.41886116991581024)
  (8520.0, 0.41886116991581024)
  (8530.0, 0.41886116991581024)
  (8540.0, 0.41886116991581024)
  (8550.0, 0.41886116991581024)
  (8560.0, 0.41886116991581024)
  (8570.0, 0.41886116991581024)
  (8580.0, 0.41886116991581024)
  (8590.0, 0.41886116991581024)
  (8600.0, 0.41886116991581024)
  (8610.0, 0.41886116991581024)
  (8620.0, 0.8961595189594704)
  (8630.0, 0.8961595189594704)
  (8640.0, 0.8961595189594704)
  (8650.0, 0.8961595189594704)
  (8660.0, 1.2598245749008619)
  (8670.0, 1.2598245749008619)
  (8680.0, 1.2598245749008619)
  (8690.0, 1.2598245749008619)
  (8700.0, 1.7055728090000843)
  (8710.0, 1.7055728090000843)
  (8720.0, 1.7055728090000843)
  (8730.0, 1.7055728090000843)
  (8740.0, 1.7055728090000843)
  (8750.0, 1.7055728090000843)
  (8760.0, 1.7055728090000843)
  (8770.0, 1.9633399734659243)
  (8780.0, 1.9633399734659243)
  (8790.0, 1.9633399734659243)
  (8800.0, 1.9633399734659243)
  (8810.0, 1.9633399734659243)
  (8820.0, 1.9633399734659243)
  (8830.0, 2.0)
  (8840.0, 2.3633399734659246)
  (8850.0, 2.8522774424948336)
  (8860.0, 2.8522774424948336)
  (8870.0, 2.8522774424948336)
  (8880.0, 2.8522774424948336)
  (8890.0, 2.8522774424948336)
  (8900.0, 2.8522774424948336)
  (8910.0, 2.8522774424948336)
  (8920.0, 2.7055728090000843)
  (8930.0, 2.7055728090000843)
  (8940.0, 2.7055728090000843)
  (8950.0, 2.7055728090000843)
  (8960.0, 2.7055728090000843)
  (8970.0, 2.9633399734659243)
  (8980.0, 2.9633399734659243)
  (8990.0, 2.9633399734659243)
  (9000.0, 2.9633399734659243)
  (9010.0, 2.9633399734659243)
  (9020.0, 3.3633399734659246)
  (9030.0, 3.3633399734659246)
  (9040.0, 3.3633399734659246)
  (9050.0, 3.852277442494834)
  (9060.0, 3.852277442494834)
  (9070.0, 4.052277442494834)
  (9080.0, 4.052277442494834)
  (9090.0, 4.052277442494834)
  (9100.0, 4.352786404500042)
  (9110.0, 4.292893218813452)
  (9120.0, 4.292893218813452)
  (9130.0, 4.292893218813452)
  (9140.0, 4.292893218813452)
  (9150.0, 4.292893218813452)
  (9160.0, 4.363339973465925)
  (9170.0, 4.08342491118969)
  (9180.0, 4.316760302580867)
  (9190.0, 4.316760302580867)
  (9200.0, 4.316760302580867)
  (9210.0, 4.775255128608411)
  (9220.0, 4.775255128608411)
  (9230.0, 5.259824574900863)
  (9240.0, 5.259824574900863)
  (9250.0, 5.459824574900862)
  (9260.0, 5.459824574900862)
  (9270.0, 5.459824574900862)
  (9280.0, 5.459824574900862)
  (9290.0, 5.49615951895947)
  (9300.0, 5.49615951895947)
  (9310.0, 5.41886116991581)
  (9320.0, 5.41886116991581)
  (9330.0, 5.41886116991581)
  (9340.0, 5.41886116991581)
  (9350.0, 5.41886116991581)
  (9360.0, 5.41886116991581)
  (9370.0, 5.41886116991581)
  (9380.0, 5.716760302580868)
  (9390.0, 5.716760302580868)
  (9400.0, 5.716760302580868)
  (9410.0, 5.716760302580868)
  (9420.0, 5.716760302580868)
  (9430.0, 5.716760302580868)
  (9440.0, 5.883424911189691)
  (9450.0, 5.883424911189691)
  (9460.0, 5.883424911189691)
  (9470.0, 5.883424911189691)
  (9480.0, 5.883424911189691)
  (9490.0, 6.011145618000168)
  (9500.0, 6.011145618000168)
  (9510.0, 6.0)
  (9520.0, 6.0)
  (9530.0, 6.0)
  (9540.0, 6.032051661132119)
  (9550.0, 6.032051661132119)
  (9560.0, 6.032051661132119)
  (9570.0, 6.032051661132119)
  (9580.0, 6.032051661132119)
  (9590.0, 6.032051661132119)
  (9600.0, 6.032051661132119)
  (9610.0, 6.583409787541505)
  (9620.0, 6.583409787541505)
  (9630.0, 7.08342491118969)
  (9640.0, 7.08342491118969)
  (9650.0, 7.156832327484502)
  (9660.0, 7.156832327484502)
  (9670.0, 7.156832327484502)
  (9680.0, 7.156832327484502)
  (9690.0, 7.156832327484502)
  (9700.0, 7.156832327484502)
  (9710.0, 7.156832327484502)
  (9720.0, 7.156832327484502)
  (9730.0, 7.12917130661303)
  (9740.0, 7.556832327484501)
  (9750.0, 7.556832327484501)
  (9760.0, 7.556832327484501)
  (9770.0, 7.583409787541505)
  (9780.0, 7.583409787541505)
  (9790.0, 8.156832327484503)
  (9800.0, 8.156832327484503)
  (9810.0, 8.156832327484503)
  (9820.0, 8.12917130661303)
  (9830.0, 8.556832327484502)
  (9840.0, 8.88342491118969)
  (9850.0, 8.783409787541505)
  (9860.0, 8.876461593832866)
  (9870.0, 8.876461593832866)
  (9880.0, 8.876461593832866)
  (9890.0, 8.876461593832866)
  (9900.0, 8.878679656440358)
  (9910.0, 8.878679656440358)
  (9920.0, 8.812532722737334)
  (9930.0, 9.097827113355732)
  (9940.0, 9.297827113355732)
  (9950.0, 9.297827113355732)
  (9960.0, 9.519649149801726)
  (9970.0, 9.519649149801726)
  (9980.0, 9.519649149801726)
  (9990.0, 9.519649149801726)
  (10000.0, 10.12917130661303)
  (10010.0, 10.12917130661303)
  (10020.0, 10.326355864667228)
  (10030.0, 10.326355864667228)
  (10040.0, 10.63205166113212)
  (10050.0, 10.654792120088285)
  (10060.0, 10.654792120088285)
  (10070.0, 10.654792120088285)
  (10080.0, 10.710020080402252)
  (10090.0, 10.710020080402252)
  (10100.0, 10.550510257216821)
  (10110.0, 10.550510257216821)
  (10120.0, 11.926679946931849)
  (10130.0, 11.926679946931849)
  (10140.0, 11.926679946931849)
  (10150.0, 11.926679946931849)
  (10160.0, 11.926679946931849)
  (10170.0, 11.876461593832866)
  (10180.0, 11.878679656440358)
  (10190.0, 11.812532722737334)
  (10200.0, 11.812532722737334)
  (10210.0, 11.812532722737334)
  (10220.0, 12.326355864667228)
  (10230.0, 12.326355864667228)
  (10240.0, 12.326355864667228)
  (10250.0, 12.297827113355732)
  (10260.0, 12.297827113355732)
  (10270.0, 12.297827113355732)
  (10280.0, 12.211564178891043)
  (10290.0, 12.211564178891043)
  (10300.0, 12.17157287525381)
  (10310.0, 12.991681084241542)
  (10320.0, 12.89814878277874)
  (10330.0, 12.89814878277874)
  (10340.0, 13.211564178891043)
  (10350.0, 13.211564178891043)
  (10360.0, 13.211564178891043)
  (10370.0, 13.211564178891043)
  (10380.0, 13.211564178891043)
  (10390.0, 13.79231903791894)
  (10400.0, 14.326355864667226)
  (10410.0, 14.326355864667226)
  (10420.0, 14.650641131038208)
  (10430.0, 14.650641131038208)
  (10440.0, 14.650641131038208)
  (10450.0, 14.63205166113212)
  (10460.0, 15.032051661132119)
  (10470.0, 14.99168108424154)
  (10480.0, 14.99168108424154)
  (10490.0, 14.99168108424154)
  (10500.0, 14.898148782778742)
  (10510.0, 15.310020080402253)
  (10520.0, 15.654792120088285)
  (10530.0, 15.654792120088285)
  (10540.0, 15.654792120088285)
  (10550.0, 15.654792120088285)
  (10560.0, 15.654792120088285)
  (10570.0, 15.654792120088285)
  (10580.0, 15.919649149801723)
  (10590.0, 15.919649149801723)
  (10600.0, 15.919649149801723)
  (10610.0, 16.19168108424154)
  (10620.0, 16.19168108424154)
  (10630.0, 16.63205166113212)
  (10640.0, 16.450490243203607)
  (10650.0, 16.450490243203607)
  (10660.0, 16.450490243203607)
  (10670.0, 16.450490243203607)
  (10680.0, 16.250423759249475)
  (10690.0, 16.250423759249475)
  (10700.0, 16.89814878277874)
  (10710.0, 16.89814878277874)
  (10720.0, 16.89814878277874)
  (10730.0, 16.89814878277874)
  (10740.0, 16.89814878277874)
  (10750.0, 16.89814878277874)
  (10760.0, 16.89814878277874)
  (10770.0, 16.89814878277874)
  (10780.0, 16.89814878277874)
  (10790.0, 16.89814878277874)
  (10800.0, 17.55051025721682)
  (10810.0, 17.710020080402252)
  (10820.0, 17.710020080402252)
  (10830.0, 17.710020080402252)
  (10840.0, 17.890019920397773)
  (10850.0, 17.850423759249477)
  (10860.0, 18.0)
  (10870.0, 18.0)
  (10880.0, 18.0)
  (10890.0, 18.425112614897678)
  (10900.0, 18.425112614897678)
  (10910.0, 19.297827113355734)
  (10920.0, 19.297827113355734)
  (10930.0, 18.890019920397773)
  (10940.0, 18.890019920397773)
  (10950.0, 19.878679656440358)
  (10960.0, 20.276461593832863)
  (10970.0, 20.276461593832863)
  (10980.0, 20.276461593832863)
  (10990.0, 20.583409787541502)
  (11000.0, 20.783409787541505)
  (11010.0, 20.63205166113212)
  (11020.0, 20.878679656440358)
  (11030.0, 20.710020080402252)
  (11040.0, 20.890019920397773)
  (11050.0, 20.890019920397773)
  (11060.0, 20.719027941822414)
  (11070.0, 20.719027941822414)
  (11080.0, 20.719027941822414)
  (11090.0, 20.719027941822414)
  (11100.0, 21.211564178891045)
  (11110.0, 21.919649149801725)
  (11120.0, 21.698148782778738)
  (11130.0, 21.698148782778738)
  (11140.0, 22.090019920397776)
  (11150.0, 22.654792120088285)
  (11160.0, 22.654792120088285)
  (11170.0, 22.654792120088285)
  (11180.0, 22.698148782778738)
  (11190.0, 23.310020080402253)
  (11200.0, 23.55051025721682)
  (11210.0, 24.09782711335573)
  (11220.0, 24.09782711335573)
  (11230.0, 24.750609846808082)
  (11240.0, 24.750609846808082)
  (11250.0, 24.750609846808082)
  (11260.0, 24.919649149801725)
  (11270.0, 24.919649149801725)
  (11280.0, 24.919649149801725)
  (11290.0, 24.919649149801725)
  (11300.0, 25.02511261489768)
  (11310.0, 25.35424868893541)
  (11320.0, 26.09782711335573)
  (11330.0, 26.876461593832865)
  (11340.0, 26.876461593832865)
  (11350.0, 27.316760302580867)
  (11360.0, 27.316760302580867)
  (11370.0, 27.5568323274845)
  (11380.0, 27.583409787541505)
  (11390.0, 27.583409787541505)
  (11400.0, 27.876461593832865)
  (11410.0, 27.878679656440358)
  (11420.0, 27.878679656440358)
  (11430.0, 27.878679656440358)
  (11440.0, 27.812532722737334)
  (11450.0, 28.326355864667228)
  (11460.0, 28.78340978754151)
  (11470.0, 29.011145618000167)
  (11480.0, 29.0)
  (11490.0, 29.0)
  (11500.0, 29.726679946931846)
  (11510.0, 29.65064113103821)
  (11520.0, 29.876461593832865)
  (11530.0, 29.878679656440358)
  (11540.0, 30.150609846808084)
  (11550.0, 30.150609846808084)
  (11560.0, 30.150609846808084)
  (11570.0, 30.09782711335573)
  (11580.0, 30.09782711335573)
  (11590.0, 30.025112614897676)
  (11600.0, 30.025112614897676)
  (11610.0, 30.025112614897676)
  (11620.0, 30.025112614897676)
  (11630.0, 30.025112614897676)
  (11640.0, 30.26138721247417)
  (11650.0, 30.166849822379383)
  (11660.0, 30.038452737205677)
  (11670.0, 30.23845273720568)
  (11680.0, 30.379473724702585)
  (11690.0, 30.766849822379378)
  (11700.0, 31.166849822379383)
  (11710.0, 31.166849822379383)
  (11720.0, 31.166849822379383)
  (11730.0, 31.038452737205677)
  (11740.0, 31.038452737205677)
  (11750.0, 31.038452737205677)
  (11760.0, 31.038452737205677)
  (11770.0, 31.038452737205677)
  (11780.0, 31.166819575083007)
  (11790.0, 31.683375209644602)
  (11800.0, 31.683375209644602)
  (11810.0, 31.683375209644602)
  (11820.0, 31.683375209644602)
  (11830.0, 31.683375209644602)
  (11840.0, 31.498648895335652)
  (11850.0, 31.498648895335652)
  (11860.0, 31.301219693616158)
  (11870.0, 31.301219693616158)
  (11880.0, 31.775077640500374)
  (11890.0, 31.775077640500374)
  (11900.0, 31.775077640500374)
  (11910.0, 31.775077640500374)
  (11920.0, 31.775077640500374)
  (11930.0, 31.775077640500374)
  (11940.0, 31.93798079768202)
  (11950.0, 31.93798079768202)
  (11960.0, 31.57299264554113)
  (11970.0, 32.05025253169417)
  (11980.0, 32.05025253169417)
  (11990.0, 32.17505980895474)
  (12000.0, 32.17505980895474)
  (12010.0, 31.960851128051328)
  (12020.0, 31.960851128051328)
  (12030.0, 31.960851128051328)
  (12040.0, 31.960851128051328)
  (12050.0, 31.960851128051328)
  (12060.0, 31.960851128051328)
  (12070.0, 32.396297565557475)
  (12080.0, 32.396297565557475)
  (12090.0, 32.396297565557475)
  (12100.0, 32.661460873984346)
  (12110.0, 32.661460873984346)
  (12120.0, 32.98705255891026)
  (12130.0, 32.98705255891026)
  (12140.0, 33.09545642219085)
  (12150.0, 33.09545642219085)
  (12160.0, 32.90932940999074)
  (12170.0, 32.71509745501173)
  (12180.0, 32.71509745501173)
  (12190.0, 32.71509745501173)
  (12200.0, 32.71509745501173)
  (12210.0, 32.71509745501173)
  (12220.0, 32.71509745501173)
  (12230.0, 32.89615498339636)
  (12240.0, 32.96626017469204)
  (12250.0, 32.96626017469204)
  (12260.0, 32.96626017469204)
  (12270.0, 33.217670016874735)
  (12280.0, 34.25177190075845)
  (12290.0, 34.25177190075845)
  (12300.0, 34.45965300634106)
  (12310.0, 34.45965300634106)
  (12320.0, 34.87627564304206)
  (12330.0, 35.26704121032347)
  (12340.0, 35.629384781498594)
  (12350.0, 35.61938514385502)
  (12360.0, 36.04181235609351)
  (12370.0, 36.04181235609351)
  (12380.0, 36.04181235609351)
  (12390.0, 36.22505230148414)
  (12400.0, 36.01251223093147)
  (12410.0, 36.01251223093147)
  (12420.0, 36.17349239477615)
  (12430.0, 36.17349239477615)
  (12440.0, 36.303847292435314)
  (12450.0, 36.303847292435314)
  (12460.0, 36.303847292435314)
  (12470.0, 36.979067594001684)
  (12480.0, 36.578604127383215)
  (12490.0, 36.578604127383215)
  (12500.0, 36.578604127383215)
  (12510.0, 36.71480416643266)
  (12520.0, 36.71480416643266)
  (12530.0, 36.82364995279634)
  (12540.0, 36.82364995279634)
  (12550.0, 36.82364995279634)
  (12560.0, 36.82364995279634)
  (12570.0, 37.48624559302256)
  (12580.0, 37.869472531814466)
  (12590.0, 37.869472531814466)
  (12600.0, 38.22732930993801)
  (12610.0, 38.22732930993801)
  (12620.0, 38.03580586140794)
  (12630.0, 38.2934813400672)
  (12640.0, 38.2934813400672)
  (12650.0, 38.2934813400672)
  (12660.0, 38.2934813400672)
  (12670.0, 38.099315100622405)
  (12680.0, 38.099315100622405)
  (12690.0, 38.099315100622405)
  (12700.0, 38.099315100622405)
  (12710.0, 38.099315100622405)
  (12720.0, 38.099315100622405)
  (12730.0, 38.33363915016602)
  (12740.0, 38.33363915016602)
  (12750.0, 38.54052343484738)
  (12760.0, 38.54052343484738)
  (12770.0, 38.54052343484738)
  (12780.0, 38.8719716157755)
  (12790.0, 39.163603022968715)
  (12800.0, 39.54052343484738)
  (12810.0, 39.71989011071948)
  (12820.0, 39.71989011071948)
  (12830.0, 39.71989011071948)
  (12840.0, 39.33675673718188)
  (12850.0, 39.483351810813545)
  (12860.0, 39.33675673718188)
  (12870.0, 39.33675673718188)
  (12880.0, 39.15780642932094)
  (12890.0, 39.53840747624882)
  (12900.0, 39.53840747624882)
  (12910.0, 39.53840747624882)
  (12920.0, 39.69935067672861)
  (12930.0, 39.86695402832752)
  (12940.0, 39.86695402832752)
  (12950.0, 39.86695402832752)
  (12960.0, 39.86695402832752)
  (12970.0, 39.86695402832752)
  (12980.0, 39.86695402832752)
  (12990.0, 39.86695402832752)
  (13000.0, 39.845246784849955)
  (13010.0, 40.31330233874786)
  (13020.0, 40.58127192130822)
  (13030.0, 40.58127192130822)
  (13040.0, 41.15780642932094)
  (13050.0, 41.34506524533781)
  (13060.0, 41.34506524533781)
  (13070.0, 41.34506524533781)
  (13080.0, 41.50696509573155)
  (13090.0, 42.37032975159731)
  (13100.0, 42.37032975159731)
  (13110.0, 42.94052343484739)
  (13120.0, 43.0651516716431)
  (13130.0, 43.47258812751782)
  (13140.0, 43.47258812751782)
  (13150.0, 43.47258812751782)
  (13160.0, 43.47258812751782)
  (13170.0, 44.03580586140794)
  (13180.0, 44.03580586140794)
  (13190.0, 44.51419413982129)
  (13200.0, 44.32916796793683)
  (13210.0, 44.32916796793683)
  (13220.0, 44.78127738564752)
  (13230.0, 44.78127738564752)
  (13240.0, 44.973492394776144)
  (13250.0, 45.825052301484135)
  (13260.0, 45.825052301484135)
  (13270.0, 45.825052301484135)
  (13280.0, 45.78127738564752)
  (13290.0, 45.595589665518396)
  (13300.0, 46.01972644945516)
  (13310.0, 46.01972644945516)
  (13320.0, 46.01972644945516)
  (13330.0, 46.01972644945516)
  (13340.0, 46.420344836905365)
  (13350.0, 46.79516317700457)
  (13360.0, 46.79516317700457)
  (13370.0, 46.79516317700457)
  (13380.0, 46.79516317700457)
  (13390.0, 46.93900966300059)
  (13400.0, 47.61668987933936)
  (13410.0, 47.61668987933936)
  (13420.0, 48.03805588364482)
  (13430.0, 48.03805588364482)
  (13440.0, 48.03805588364482)
  (13450.0, 48.25543735346197)
  (13460.0, 48.25543735346197)
  (13470.0, 48.25543735346197)
  (13480.0, 48.25543735346197)
  (13490.0, 48.25543735346197)
  (13500.0, 48.25543735346197)
  (13510.0, 48.659241929121976)
  (13520.0, 48.659241929121976)
  (13530.0, 48.458619688994816)
  (13540.0, 48.458619688994816)
  (13550.0, 48.659241929121976)
  (13560.0, 48.659241929121976)
  (13570.0, 48.659241929121976)
  (13580.0, 48.458619688994816)
  (13590.0, 48.458619688994816)
  (13600.0, 48.458619688994816)
  (13610.0, 48.458619688994816)
  (13620.0, 48.458619688994816)
  (13630.0, 48.658619688994825)
  (13640.0, 49.08160861780168)
  (13650.0, 49.08160861780168)
  (13660.0, 49.08160861780168)
  (13670.0, 49.08160861780168)
  (13680.0, 49.08160861780168)
  (13690.0, 48.87287157468946)
  (13700.0, 48.87287157468946)
  (13710.0, 48.87287157468946)
  (13720.0, 48.87287157468946)
  (13730.0, 48.87287157468946)
  (13740.0, 48.87287157468946)
  (13750.0, 49.04181235609351)
  (13760.0, 49.22505230148414)
  (13770.0, 49.22505230148414)
  (13780.0, 49.22505230148414)
  (13790.0, 49.22505230148414)
  (13800.0, 49.22505230148414)
  (13810.0, 49.22505230148414)
  (13820.0, 49.22505230148414)
  (13830.0, 49.586223258500546)
  (13840.0, 49.586223258500546)
  (13850.0, 49.74337981426147)
  (13860.0, 49.539009663000584)
  (13870.0, 49.539009663000584)
  (13880.0, 49.539009663000584)
  (13890.0, 49.87627564304206)
  (13900.0, 49.87627564304206)
  (13910.0, 49.87627564304206)
  (13920.0, 49.87627564304206)
  (13930.0, 49.87627564304206)
  (13940.0, 49.87627564304206)
  (13950.0, 49.87627564304206)
  (13960.0, 50.309329409990745)
  (13970.0, 50.586223258500546)
  (13980.0, 51.00535970772026)
  (13990.0, 51.00535970772026)
  (14000.0, 51.00535970772026)
  (14010.0, 51.00535970772026)
  (14020.0, 50.78335641740347)
  (14030.0, 51.12632993776464)
  (14040.0, 51.12632993776464)
  (14050.0, 51.525495616355556)
  (14060.0, 51.525495616355556)
  (14070.0, 51.525495616355556)
  (14080.0, 51.525495616355556)
  (14090.0, 51.525495616355556)
  (14100.0, 52.14106237441753)
  (14110.0, 52.35022936262451)
  (14120.0, 52.35022936262451)
  (14130.0, 52.35022936262451)
  (14140.0, 52.9369210532237)
  (14150.0, 52.9369210532237)
  (14160.0, 53.12742946941437)
  (14170.0, 53.12742946941437)
  (14180.0, 53.12742946941437)
  (14190.0, 53.12742946941437)
  (14200.0, 53.28022556869185)
  (14210.0, 53.28022556869185)
  (14220.0, 53.28022556869185)
  (14230.0, 53.73048325774537)
  (14240.0, 53.8521849295065)
  (14250.0, 53.8521849295065)
  (14260.0, 53.8521849295065)
  (14270.0, 53.8521849295065)
  (14280.0, 53.9369210532237)
  (14290.0, 53.9369210532237)
  (14300.0, 53.9369210532237)
  (14310.0, 53.9369210532237)
  (14320.0, 53.98705255891026)
  (14330.0, 53.98705255891026)
  (14340.0, 54.42312835778209)
  (14350.0, 54.780039840795546)
  (14360.0, 54.9309529880285)
  (14370.0, 54.9309529880285)
  (14380.0, 54.9309529880285)
  (14390.0, 54.9309529880285)
  (14400.0, 54.9309529880285)
  (14410.0, 54.9309529880285)
  (14420.0, 55.361531795765565)
  (14430.0, 55.361531795765565)
  (14440.0, 55.361531795765565)
  (14450.0, 54.9309529880285)
  (14460.0, 54.780039840795546)
  (14470.0, 55.10102051443364)
  (14480.0, 55.10102051443364)
  (14490.0, 55.10102051443364)
  (14500.0, 55.541674120459156)
  (14510.0, 55.541674120459156)
  (14520.0, 55.37008946401628)
  (14530.0, 55.37008946401628)
  (14540.0, 55.37008946401628)
  (14550.0, 55.37008946401628)
  (14560.0, 55.67049698245351)
  (14570.0, 55.67049698245351)
  (14580.0, 55.93173542214476)
  (14590.0, 56.30958424017657)
  (14600.0, 56.130483257745375)
  (14610.0, 56.130483257745375)
  (14620.0, 56.470496982453504)
  (14630.0, 56.470496982453504)
  (14640.0, 56.9309529880285)
  (14650.0, 56.9309529880285)
  (14660.0, 56.9309529880285)
  (14670.0, 56.9309529880285)
  (14680.0, 56.9309529880285)
  (14690.0, 57.0)
  (14700.0, 57.0)
  (14710.0, 57.0)
  (14720.0, 57.0)
  (14730.0, 57.43554830017136)
  (14740.0, 57.78480769631427)
  (14750.0, 57.78480769631427)
  (14760.0, 57.78480769631427)
  (14770.0, 57.78480769631427)
  (14780.0, 57.78480769631427)
  (14790.0, 58.03929829960345)
  (14800.0, 58.03929829960345)
  (14810.0, 58.03929829960345)
  (14820.0, 58.03929829960345)
  (14830.0, 58.03929829960345)
  (14840.0, 58.03929829960345)
  (14850.0, 58.41742430504416)
  (14860.0, 58.41742430504416)
  (14870.0, 58.59565422671147)
  (14880.0, 58.59565422671147)
  (14890.0, 58.59565422671147)
  (14900.0, 58.59565422671147)
  (14910.0, 58.59565422671147)
  (14920.0, 58.9502809077426)
  (14930.0, 58.9502809077426)
  (14940.0, 58.9502809077426)
  (14950.0, 58.9502809077426)
  (14960.0, 59.440673131382916)
  (14970.0, 59.77507764050038)
  (14980.0, 59.77507764050038)
  (14990.0, 59.58411956683608)
  (15000.0, 59.58411956683608)
  (15010.0, 59.58411956683608)
  (15020.0, 59.361531795765565)
  (15030.0, 59.64110105645933)
  (15040.0, 59.64110105645933)
  (15050.0, 59.64110105645933)
  (15060.0, 59.64110105645933)
  (15070.0, 59.43554830017136)
  (15080.0, 59.89444786957248)
  (15090.0, 60.0883124042441)
  (15100.0, 60.30958424017657)
  (15110.0, 60.89444786957248)
  (15120.0, 60.89444786957248)
  (15130.0, 61.42507861712965)
  (15140.0, 61.81846591976219)
  (15150.0, 61.81846591976219)
  (15160.0, 62.46446609406726)
  (15170.0, 62.46446609406726)
  (15180.0, 62.46446609406726)
  (15190.0, 62.70715016068541)
  (15200.0, 63.03845273720568)
  (15210.0, 63.03845273720568)
  (15220.0, 62.81846591976219)
  (15230.0, 62.81846591976219)
  (15240.0, 63.031711263716645)
  (15250.0, 63.031711263716645)
  (15260.0, 63.031711263716645)
  (15270.0, 63.031711263716645)
  (15280.0, 63.031711263716645)
  (15290.0, 62.75292318766573)
  (15300.0, 63.031711263716645)
  (15310.0, 63.031711263716645)
  (15320.0, 63.031711263716645)
  (15330.0, 63.031711263716645)
  (15340.0, 62.816699867329625)
  (15350.0, 62.816699867329625)
  (15360.0, 62.816699867329625)
  (15370.0, 62.816699867329625)
  (15380.0, 62.99286320640748)
  (15390.0, 62.99286320640748)
  (15400.0, 63.24067313138292)
  (15410.0, 63.24067313138292)
  (15420.0, 63.24067313138292)
  (15430.0, 63.24067313138292)
  (15440.0, 63.24067313138292)
  (15450.0, 63.24067313138292)
  (15460.0, 63.24067313138292)
  (15470.0, 63.24067313138292)
  (15480.0, 63.24067313138292)
  (15490.0, 63.039298299603445)
  (15500.0, 63.039298299603445)
  (15510.0, 63.039298299603445)
  (15520.0, 63.039298299603445)
  (15530.0, 63.25658350974743)
  (15540.0, 63.25658350974743)
  (15550.0, 63.25658350974743)
  (15560.0, 63.25658350974743)
  (15570.0, 63.25658350974743)
  (15580.0, 63.25658350974743)
  (15590.0, 63.25658350974743)
  (15600.0, 63.65027473356907)
  (15610.0, 63.65027473356907)
  (15620.0, 63.65027473356907)
  (15630.0, 63.59286320640747)
  (15640.0, 63.59286320640747)
  (15650.0, 63.59286320640747)
  (15660.0, 63.59286320640747)
  (15670.0, 63.59286320640747)
  (15680.0, 63.59286320640747)
  (15690.0, 63.59286320640747)
  (15700.0, 63.59286320640747)
  (15710.0, 63.59286320640747)
  (15720.0, 63.757359312880716)
  (15730.0, 63.757359312880716)
  (15740.0, 63.757359312880716)
  (15750.0, 64.05271172933446)
  (15760.0, 64.05271172933446)
  (15770.0, 64.42507861712964)
  (15780.0, 64.42507861712964)
  (15790.0, 64.56267415236272)
  (15800.0, 64.56267415236272)
  (15810.0, 64.56267415236272)
  (15820.0, 64.56267415236272)
  (15830.0, 64.56267415236272)
  (15840.0, 64.36153179576557)
  (15850.0, 64.36153179576557)
  (15860.0, 64.36153179576557)
  (15870.0, 64.36153179576557)
  (15880.0, 64.36153179576557)
  (15890.0, 64.36153179576557)
  (15900.0, 64.36153179576557)
  (15910.0, 64.69883736647868)
  (15920.0, 64.69883736647868)
  (15930.0, 64.69883736647868)
  (15940.0, 64.69883736647868)
  (15950.0, 64.99286320640748)
  (15960.0, 64.99286320640748)
  (15970.0, 64.99286320640748)
  (15980.0, 64.81669986732962)
  (15990.0, 64.81669986732962)
  (16000.0, 64.81669986732962)
  (16010.0, 64.81669986732962)
  (16020.0, 64.81669986732962)
  (16030.0, 64.81669986732962)
  (16040.0, 65.23767744876821)
  (16050.0, 65.23767744876821)
  (16060.0, 65.23767744876821)
  (16070.0, 65.23767744876821)
  (16080.0, 65.23767744876821)
  (16090.0, 65.6184659197622)
  (16100.0, 65.6184659197622)
  (16110.0, 65.6184659197622)
  (16120.0, 65.6184659197622)
  (16130.0, 65.6184659197622)
  (16140.0, 65.23767744876821)
  (16150.0, 65.23767744876821)
  (16160.0, 65.23767744876821)
  (16170.0, 65.23767744876821)
  (16180.0, 65.23767744876821)
  (16190.0, 65.23767744876821)
  (16200.0, 65.23767744876821)
  (16210.0, 65.23767744876821)
  (16220.0, 65.23767744876821)
  (16230.0, 65.23767744876821)
  (16240.0, 65.0)
  (16250.0, 65.0)
  (16260.0, 65.0)
  (16270.0, 65.0)
  (16280.0, 65.0)
  (16290.0, 65.0)
  (16300.0, 65.0)
  (16310.0, 65.0)
  (16320.0, 64.71343665165949)
  (16330.0, 64.71343665165949)
  (16340.0, 64.71343665165949)
  (16350.0, 64.71343665165949)
  (16360.0, 65.0)
  (16370.0, 65.0)
  (16380.0, 65.0)
  (16390.0, 65.0)
  (16400.0, 65.0)
  (16410.0, 65.23767744876821)
  (16420.0, 65.23767744876821)
  (16430.0, 65.23767744876821)
  (16440.0, 65.23767744876821)
  (16450.0, 65.23767744876821)
  (16460.0, 65.23767744876821)
  (16470.0, 65.42507861712964)
  (16480.0, 65.42507861712964)
  (16490.0, 65.42507861712964)
  (16500.0, 65.42507861712964)
  (16510.0, 65.75292318766573)
  (16520.0, 65.5338541984597)
  (16530.0, 65.5338541984597)
  (16540.0, 65.5338541984597)
  (16550.0, 65.5338541984597)
  (16560.0, 65.5338541984597)
  (16570.0, 65.5338541984597)
  (16580.0, 65.81669986732962)
  (16590.0, 65.81669986732962)
  (16600.0, 65.99286320640748)
  (16610.0, 66.42507861712964)
  (16620.0, 66.42507861712964)
  (16630.0, 66.56267415236272)
  (16640.0, 66.56267415236272)
  (16650.0, 66.56267415236272)
  (16660.0, 66.56267415236272)
  (16670.0, 66.56267415236272)
  (16680.0, 66.56267415236272)
  (16690.0, 66.1809953780542)
  (16700.0, 66.1809953780542)
  (16710.0, 65.98480769631426)
  (16720.0, 65.98480769631426)
  (16730.0, 65.98480769631426)
  (16740.0, 66.25027473356907)
  (16750.0, 66.25027473356907)
  (16760.0, 66.25027473356907)
  (16770.0, 66.25027473356907)
  (16780.0, 66.25027473356907)
  (16790.0, 66.64110105645932)
  (16800.0, 66.64110105645932)
  (16810.0, 66.64110105645932)
  (16820.0, 66.64110105645932)
  (16830.0, 66.64110105645932)
  (16840.0, 66.64110105645932)
  (16850.0, 66.64110105645932)
  (16860.0, 66.64110105645932)
  (16870.0, 66.64110105645932)
  (16880.0, 66.64110105645932)
  (16890.0, 66.64110105645932)
  (16900.0, 66.64110105645932)
  (16910.0, 66.64110105645932)
  (16920.0, 66.87565033791208)
  (16930.0, 66.87565033791208)
  (16940.0, 66.87565033791208)
  (16950.0, 66.87565033791208)
  (16960.0, 66.87565033791208)
  (16970.0, 66.87565033791208)
  (16980.0, 66.87565033791208)
  (16990.0, 66.87565033791208)
  (17000.0, 66.87565033791208)
  (17010.0, 66.87565033791208)
  (17020.0, 66.87565033791208)
  (17030.0, 66.87565033791208)
  (17040.0, 66.87565033791208)
  (17050.0, 67.06410332226424)
  (17060.0, 67.50121969361615)
  (17070.0, 67.9012822620764)
  (17080.0, 68.32576538582524)
  (17090.0, 68.32576538582524)
  (17100.0, 68.32576538582524)
  (17110.0, 68.49864889533565)
  (17120.0, 68.49864889533565)
  (17130.0, 68.6184659197622)
  (17140.0, 68.6184659197622)
  (17150.0, 68.6184659197622)
  (17160.0, 69.02229123600033)
  (17170.0, 69.02229123600033)
  (17180.0, 69.02229123600033)
  (17190.0, 69.02229123600033)
  (17200.0, 69.02229123600033)
  (17210.0, 69.02229123600033)
  (17220.0, 69.02229123600033)
  (17230.0, 69.02229123600033)
  (17240.0, 69.02229123600033)
  (17250.0, 69.02229123600033)
  (17260.0, 69.02229123600033)
  (17270.0, 69.02229123600033)
  (17280.0, 69.6833752096446)
  (17290.0, 70.08551769952052)
  (17300.0, 70.08551769952052)
  (17310.0, 70.08551769952052)
  (17320.0, 70.08551769952052)
  (17330.0, 70.08551769952052)
  (17340.0, 70.08551769952052)
  (17350.0, 70.08551769952052)
  (17360.0, 70.19063869282377)
  (17370.0, 70.19063869282377)
  (17380.0, 70.19063869282377)
  (17390.0, 70.19063869282377)
  (17400.0, 70.19063869282377)
  (17410.0, 70.19063869282377)
  (17420.0, 70.19063869282377)
  (17430.0, 70.19063869282377)
  (17440.0, 70.19063869282377)
  (17450.0, 70.19063869282377)
  (17460.0, 70.55040986360461)
  (17470.0, 70.55040986360461)
  (17480.0, 70.55040986360461)
  (17490.0, 70.55040986360461)
  (17500.0, 70.55040986360461)
  (17510.0, 70.55040986360461)
  (17520.0, 70.60625611546574)
  (17530.0, 70.60625611546574)
  (17540.0, 70.60625611546574)
  (17550.0, 70.60625611546574)
  (17560.0, 71.08452405257735)
  (17570.0, 71.08452405257735)
  (17580.0, 71.51671842700026)
  (17590.0, 71.51671842700026)
  (17600.0, 71.51671842700026)
  (17610.0, 71.51671842700026)
  (17620.0, 71.51671842700026)
  (17630.0, 71.51671842700026)
  (17640.0, 71.51671842700026)
  (17650.0, 71.51671842700026)
  (17660.0, 71.51671842700026)
  (17670.0, 71.51671842700026)
  (17680.0, 71.08452405257735)
  (17690.0, 71.08452405257735)
  (17700.0, 71.35040986360463)
  (17710.0, 71.35040986360463)
  (17720.0, 71.35040986360463)
  (17730.0, 71.35040986360463)
  (17740.0, 71.35040986360463)
  (17750.0, 71.35040986360463)
  (17760.0, 71.35040986360463)
  (17770.0, 71.35040986360463)
  (17780.0, 71.35040986360463)
  (17790.0, 71.35040986360463)
  (17800.0, 71.35040986360463)
  (17810.0, 71.55040986360461)
  (17820.0, 71.55040986360461)
  (17830.0, 71.55040986360461)
  (17840.0, 71.55040986360461)
  (17850.0, 71.55040986360461)
  (17860.0, 71.55040986360461)
  (17870.0, 71.55040986360461)
  (17880.0, 71.55040986360461)
  (17890.0, 71.55040986360461)
  (17900.0, 71.55040986360461)
  (17910.0, 71.55040986360461)
  (17920.0, 71.55040986360461)
  (17930.0, 71.55040986360461)
  (17940.0, 71.55040986360461)
  (17950.0, 71.55040986360461)
  (17960.0, 71.55040986360461)
  (17970.0, 71.68551769952052)
  (17980.0, 71.68551769952052)
  (17990.0, 71.68551769952052)
  (18000.0, 71.68551769952052)
  (18010.0, 71.60883500843737)
  (18020.0, 71.60883500843737)
  (18030.0, 71.60883500843737)
  (18040.0, 71.60883500843737)
  (18050.0, 71.60883500843737)
  (18060.0, 71.60883500843737)
  (18070.0, 71.60883500843737)
  (18080.0, 71.60883500843737)
  (18090.0, 71.60883500843737)
  (18100.0, 71.60883500843737)
  (18110.0, 71.60883500843737)
  (18120.0, 71.60883500843737)
  (18130.0, 71.60883500843737)
  (18140.0, 71.52891455324077)
  (18150.0, 71.52891455324077)
  (18160.0, 71.52891455324077)
  (18170.0, 71.52891455324077)
  (18180.0, 71.52891455324077)
  (18190.0, 71.52891455324077)
  (18200.0, 71.52891455324077)
  (18210.0, 71.52891455324077)
  (18220.0, 71.52891455324077)
  (18230.0, 71.52891455324077)
  (18240.0, 71.52891455324077)
  (18250.0, 71.52891455324077)
  (18260.0, 71.52891455324077)
  (18270.0, 71.52891455324077)
  (18280.0, 71.60883500843737)
  (18290.0, 71.60883500843737)
  (18300.0, 71.7071501606854)
  (18310.0, 71.7071501606854)
  (18320.0, 71.7071501606854)
  (18330.0, 71.7071501606854)
  (18340.0, 71.7071501606854)
  (18350.0, 71.7071501606854)
  (18360.0, 71.7071501606854)
  (18370.0, 71.7071501606854)
  (18380.0, 71.75308349423791)
  (18390.0, 71.75308349423791)
  (18400.0, 71.75308349423791)
  (18410.0, 71.75308349423791)
  (18420.0, 71.75308349423791)
  (18430.0, 71.75308349423791)
  (18440.0, 71.75308349423791)
  (18450.0, 71.75308349423791)
  (18460.0, 71.71343665165949)
  (18470.0, 71.71343665165949)
  (18480.0, 71.71343665165949)
  (18490.0, 71.64110105645932)
  (18500.0, 71.64110105645932)
  (18510.0, 71.64110105645932)
  (18520.0, 71.64110105645932)
  (18530.0, 71.64110105645932)
  (18540.0, 72.1134366516595)
  (18550.0, 72.1134366516595)
  (18560.0, 72.55292318766574)
  (18570.0, 72.55292318766574)
  (18580.0, 72.55292318766574)
  (18590.0, 72.55292318766574)
  (18600.0, 72.55292318766574)
  (18610.0, 72.55292318766574)
  (18620.0, 72.55292318766574)
  (18630.0, 72.55292318766574)
  (18640.0, 72.55292318766574)
  (18650.0, 72.55292318766574)
  (18660.0, 72.55292318766574)
  (18670.0, 72.56267415236272)
  (18680.0, 72.56267415236272)
  (18690.0, 72.56267415236272)
  (18700.0, 72.36267415236273)
  (18710.0, 72.36267415236273)
  (18720.0, 72.36267415236273)
  (18730.0, 72.36267415236273)
  (18740.0, 72.36267415236273)
  (18750.0, 72.36267415236273)
  (18760.0, 72.36267415236273)
  (18770.0, 72.36267415236273)
  (18780.0, 72.81846591976219)
  (18790.0, 72.81846591976219)
  (18800.0, 72.81846591976219)
  (18810.0, 72.81846591976219)
  (18820.0, 72.81846591976219)
  (18830.0, 72.77507764050037)
  (18840.0, 72.77507764050037)
  (18850.0, 72.77507764050037)
  (18860.0, 72.77507764050037)
  (18870.0, 72.77507764050037)
  (18880.0, 72.77507764050037)
  (18890.0, 72.77507764050037)
  (18900.0, 72.77507764050037)
  (18910.0, 72.77507764050037)
  (18920.0, 72.77507764050037)
  (18930.0, 72.77507764050037)
  (18940.0, 72.77507764050037)
  (18950.0, 72.77507764050037)
  (18960.0, 72.89286441664997)
  (18970.0, 72.89286441664997)
  (18980.0, 72.89286441664997)
  (18990.0, 72.89286441664997)
  (19000.0, 72.89286441664997)
  (19010.0, 72.89286441664997)
  (19020.0, 72.89286441664997)
  (19030.0, 72.89286441664997)
  (19040.0, 73.2362940637589)
  (19050.0, 73.2362940637589)
  (19060.0, 73.2362940637589)
  (19070.0, 73.2362940637589)
  (19080.0, 73.2362940637589)
  (19090.0, 73.2362940637589)
  (19100.0, 73.2362940637589)
  (19110.0, 73.2362940637589)
  (19120.0, 73.12701665379258)
  (19130.0, 73.12701665379258)
  (19140.0, 73.12701665379258)
  (19150.0, 73.12701665379258)
  (19160.0, 73.12701665379258)
  (19170.0, 73.12701665379258)
  (19180.0, 73.12701665379258)
  (19190.0, 73.12701665379258)
  (19200.0, 73.12701665379258)
  (19210.0, 73.12701665379258)
  (19220.0, 73.12701665379258)
  (19230.0, 73.12701665379258)
  (19240.0, 73.12701665379258)
  (19250.0, 73.12701665379258)
  (19260.0, 73.12701665379258)
  (19270.0, 73.12701665379258)
  (19280.0, 73.12701665379258)
  (19290.0, 73.12701665379258)
  (19300.0, 73.12701665379258)
  (19310.0, 73.12701665379258)
  (19320.0, 73.12701665379258)
  (19330.0, 73.12701665379258)
  (19340.0, 73.12701665379258)
  (19350.0, 73.12701665379258)
  (19360.0, 73.12701665379258)
  (19370.0, 73.12701665379258)
  (19380.0, 73.12701665379258)
  (19390.0, 73.12701665379258)
  (19400.0, 73.12701665379258)
  (19410.0, 73.12701665379258)
  (19420.0, 73.12701665379258)
  (19430.0, 73.12701665379258)
  (19440.0, 73.12701665379258)
  (19450.0, 73.12701665379258)
  (19460.0, 73.12701665379258)
  (19470.0, 73.12701665379258)
  (19480.0, 73.12701665379258)
  (19490.0, 73.12701665379258)
  (19500.0, 73.12701665379258)
  (19510.0, 73.12701665379258)
  (19520.0, 73.12701665379258)
  (19530.0, 73.12701665379258)
  (19540.0, 73.12701665379258)
  (19550.0, 73.12701665379258)
  (19560.0, 73.12701665379258)
  (19570.0, 73.12701665379258)
  (19580.0, 73.12701665379258)
  (19590.0, 73.12701665379258)
  (19600.0, 73.12701665379258)
  (19610.0, 73.12701665379258)
  (19620.0, 73.12701665379258)
  (19630.0, 73.12701665379258)
  (19640.0, 73.12701665379258)
  (19650.0, 73.1134366516595)
  (19660.0, 73.36267415236273)
  (19670.0, 74.12701665379258)
  (19680.0, 74.12701665379258)
  (19690.0, 74.12701665379258)
  (19700.0, 74.12701665379258)
  (19710.0, 74.12701665379258)
  (19720.0, 74.12701665379258)
  (19730.0, 74.12701665379258)
  (19740.0, 74.12701665379258)
  (19750.0, 74.12701665379258)
  (19760.0, 74.12701665379258)
  (19770.0, 74.12701665379258)
  (19780.0, 74.12701665379258)
  (19790.0, 74.12701665379258)
  (19800.0, 74.12701665379258)
  (19810.0, 74.12701665379258)
  (19820.0, 74.12701665379258)
  (19830.0, 74.12701665379258)
  (19840.0, 74.12701665379258)
  (19850.0, 74.12701665379258)
  (19860.0, 74.12701665379258)
  (19870.0, 74.12701665379258)
  (19880.0, 74.12701665379258)
  (19890.0, 74.12701665379258)
  (19900.0, 74.12701665379258)
  (19910.0, 74.12701665379258)
  (19920.0, 74.12701665379258)
  (19930.0, 74.56681957508302)
  (19940.0, 74.56681957508302)
  (19950.0, 74.56681957508302)
  (19960.0, 74.56681957508302)
  (19970.0, 74.56681957508302)
  (19980.0, 74.56681957508302)
  (19990.0, 74.56681957508302)
  (20000.0, 74.56681957508302)
};

\addplot[gray3!50, opacity=0.8, forget plot] fill between[of=A and B];;

\addplot+[
  mark = {none},
  thick, gray3
] coordinates {
  (0.0, 0.0)
  (10.0, 0.0)
  (20.0, 0.0)
  (30.0, 0.0)
  (40.0, 0.0)
  (50.0, 0.0)
  (60.0, 0.0)
  (70.0, 0.0)
  (80.0, 0.0)
  (90.0, 0.0)
  (100.0, 0.0)
  (110.0, 0.0)
  (120.0, 0.0)
  (130.0, 0.0)
  (140.0, 0.0)
  (150.0, 0.0)
  (160.0, 0.0)
  (170.0, 0.0)
  (180.0, 0.0)
  (190.0, 0.0)
  (200.0, 0.0)
  (210.0, 0.0)
  (220.0, 0.0)
  (230.0, 0.0)
  (240.0, 0.0)
  (250.0, 0.0)
  (260.0, 0.0)
  (270.0, 0.0)
  (280.0, 0.0)
  (290.0, 0.0)
  (300.0, 0.0)
  (310.0, 0.0)
  (320.0, 0.0)
  (330.0, 0.0)
  (340.0, 0.0)
  (350.0, 0.0)
  (360.0, 0.0)
  (370.0, 0.0)
  (380.0, 0.0)
  (390.0, 0.0)
  (400.0, 0.0)
  (410.0, 0.0)
  (420.0, 0.0)
  (430.0, 0.0)
  (440.0, 0.0)
  (450.0, 0.0)
  (460.0, 0.0)
  (470.0, 0.0)
  (480.0, 0.0)
  (490.0, 0.0)
  (500.0, 0.0)
  (510.0, 0.0)
  (520.0, 0.0)
  (530.0, 0.0)
  (540.0, 0.0)
  (550.0, 0.0)
  (560.0, 0.0)
  (570.0, 0.0)
  (580.0, 0.0)
  (590.0, 0.0)
  (600.0, 0.0)
  (610.0, 0.0)
  (620.0, 0.0)
  (630.0, 0.0)
  (640.0, 0.0)
  (650.0, 0.0)
  (660.0, 0.0)
  (670.0, 0.0)
  (680.0, 0.0)
  (690.0, 0.0)
  (700.0, 0.0)
  (710.0, 0.0)
  (720.0, 0.0)
  (730.0, 0.0)
  (740.0, 0.0)
  (750.0, 0.0)
  (760.0, 0.0)
  (770.0, 0.0)
  (780.0, 0.0)
  (790.0, 0.0)
  (800.0, 0.0)
  (810.0, 0.0)
  (820.0, 0.0)
  (830.0, 0.0)
  (840.0, 0.0)
  (850.0, 0.0)
  (860.0, 0.0)
  (870.0, 0.0)
  (880.0, 0.0)
  (890.0, 0.0)
  (900.0, 0.0)
  (910.0, 0.0)
  (920.0, 0.0)
  (930.0, 0.0)
  (940.0, 0.0)
  (950.0, 0.0)
  (960.0, 0.0)
  (970.0, 0.0)
  (980.0, 0.0)
  (990.0, 0.0)
  (1000.0, 0.0)
  (1010.0, 0.0)
  (1020.0, 0.0)
  (1030.0, 0.0)
  (1040.0, 0.0)
  (1050.0, 0.0)
  (1060.0, 0.0)
  (1070.0, 0.0)
  (1080.0, 0.0)
  (1090.0, 0.0)
  (1100.0, 0.0)
  (1110.0, 0.0)
  (1120.0, 0.0)
  (1130.0, 0.0)
  (1140.0, 0.0)
  (1150.0, 0.0)
  (1160.0, 0.0)
  (1170.0, 0.0)
  (1180.0, 0.0)
  (1190.0, 0.0)
  (1200.0, 0.0)
  (1210.0, 0.0)
  (1220.0, 0.0)
  (1230.0, 0.0)
  (1240.0, 0.0)
  (1250.0, 0.0)
  (1260.0, 0.0)
  (1270.0, 0.0)
  (1280.0, 0.0)
  (1290.0, 0.0)
  (1300.0, 0.0)
  (1310.0, 0.0)
  (1320.0, 0.0)
  (1330.0, 0.0)
  (1340.0, 0.0)
  (1350.0, 0.0)
  (1360.0, 0.0)
  (1370.0, 0.0)
  (1380.0, 0.0)
  (1390.0, 0.0)
  (1400.0, 0.0)
  (1410.0, 0.0)
  (1420.0, 0.0)
  (1430.0, 0.0)
  (1440.0, 0.0)
  (1450.0, 0.0)
  (1460.0, 0.0)
  (1470.0, 0.0)
  (1480.0, 0.0)
  (1490.0, 0.0)
  (1500.0, 0.0)
  (1510.0, 0.0)
  (1520.0, 0.0)
  (1530.0, 0.0)
  (1540.0, 0.0)
  (1550.0, 0.0)
  (1560.0, 0.0)
  (1570.0, 0.0)
  (1580.0, 0.0)
  (1590.0, 0.0)
  (1600.0, 0.0)
  (1610.0, 0.0)
  (1620.0, 0.0)
  (1630.0, 0.0)
  (1640.0, 0.0)
  (1650.0, 0.0)
  (1660.0, 0.0)
  (1670.0, 0.0)
  (1680.0, 0.0)
  (1690.0, 0.0)
  (1700.0, 0.0)
  (1710.0, 0.0)
  (1720.0, 0.0)
  (1730.0, 0.0)
  (1740.0, 0.0)
  (1750.0, 0.0)
  (1760.0, 0.0)
  (1770.0, 0.0)
  (1780.0, 0.0)
  (1790.0, 0.0)
  (1800.0, 0.0)
  (1810.0, 0.0)
  (1820.0, 0.0)
  (1830.0, 0.0)
  (1840.0, 0.0)
  (1850.0, 0.0)
  (1860.0, 0.0)
  (1870.0, 0.0)
  (1880.0, 0.0)
  (1890.0, 0.0)
  (1900.0, 0.0)
  (1910.0, 0.0)
  (1920.0, 0.0)
  (1930.0, 0.0)
  (1940.0, 0.0)
  (1950.0, 0.0)
  (1960.0, 0.0)
  (1970.0, 0.0)
  (1980.0, 0.0)
  (1990.0, 0.0)
  (2000.0, 0.0)
  (2010.0, 0.0)
  (2020.0, 0.0)
  (2030.0, 0.0)
  (2040.0, 0.0)
  (2050.0, 0.0)
  (2060.0, 0.0)
  (2070.0, 0.0)
  (2080.0, 0.0)
  (2090.0, 0.0)
  (2100.0, 0.0)
  (2110.0, 0.0)
  (2120.0, 0.0)
  (2130.0, 0.0)
  (2140.0, 0.0)
  (2150.0, 0.0)
  (2160.0, 0.0)
  (2170.0, 0.0)
  (2180.0, 0.0)
  (2190.0, 0.0)
  (2200.0, 0.0)
  (2210.0, 0.0)
  (2220.0, 0.0)
  (2230.0, 0.0)
  (2240.0, 0.0)
  (2250.0, 0.0)
  (2260.0, 0.0)
  (2270.0, 0.0)
  (2280.0, 0.0)
  (2290.0, 0.0)
  (2300.0, 0.0)
  (2310.0, 0.0)
  (2320.0, 0.0)
  (2330.0, 0.0)
  (2340.0, 0.0)
  (2350.0, 0.0)
  (2360.0, 0.0)
  (2370.0, 0.0)
  (2380.0, 0.0)
  (2390.0, 0.0)
  (2400.0, 0.0)
  (2410.0, 0.0)
  (2420.0, 0.0)
  (2430.0, 0.0)
  (2440.0, 0.0)
  (2450.0, 0.0)
  (2460.0, 0.0)
  (2470.0, 0.0)
  (2480.0, 0.0)
  (2490.0, 0.0)
  (2500.0, 0.0)
  (2510.0, 0.0)
  (2520.0, 0.0)
  (2530.0, 0.0)
  (2540.0, 0.0)
  (2550.0, 0.0)
  (2560.0, 0.0)
  (2570.0, 0.0)
  (2580.0, 0.0)
  (2590.0, 0.0)
  (2600.0, 0.0)
  (2610.0, 0.0)
  (2620.0, 0.0)
  (2630.0, 0.0)
  (2640.0, 0.0)
  (2650.0, 0.0)
  (2660.0, 0.0)
  (2670.0, 0.0)
  (2680.0, 0.0)
  (2690.0, 0.0)
  (2700.0, 0.0)
  (2710.0, 0.0)
  (2720.0, 0.0)
  (2730.0, 0.0)
  (2740.0, 0.0)
  (2750.0, 0.0)
  (2760.0, 0.0)
  (2770.0, 0.0)
  (2780.0, 0.0)
  (2790.0, 0.0)
  (2800.0, 0.0)
  (2810.0, 0.0)
  (2820.0, 0.0)
  (2830.0, 0.0)
  (2840.0, 0.0)
  (2850.0, 0.0)
  (2860.0, 0.0)
  (2870.0, 0.0)
  (2880.0, 0.0)
  (2890.0, 0.0)
  (2900.0, 0.0)
  (2910.0, 0.0)
  (2920.0, 0.0)
  (2930.0, 0.0)
  (2940.0, 0.0)
  (2950.0, 0.0)
  (2960.0, 0.0)
  (2970.0, 0.0)
  (2980.0, 0.0)
  (2990.0, 0.0)
  (3000.0, 0.0)
  (3010.0, 0.0)
  (3020.0, 0.0)
  (3030.0, 0.0)
  (3040.0, 0.0)
  (3050.0, 0.0)
  (3060.0, 0.0)
  (3070.0, 0.0)
  (3080.0, 0.0)
  (3090.0, 0.0)
  (3100.0, 0.0)
  (3110.0, 0.0)
  (3120.0, 0.0)
  (3130.0, 0.0)
  (3140.0, 0.0)
  (3150.0, 0.0)
  (3160.0, 0.0)
  (3170.0, 0.0)
  (3180.0, 0.0)
  (3190.0, 0.0)
  (3200.0, 0.0)
  (3210.0, 0.0)
  (3220.0, 0.0)
  (3230.0, 0.0)
  (3240.0, 0.0)
  (3250.0, 0.0)
  (3260.0, 0.0)
  (3270.0, 0.0)
  (3280.0, 0.0)
  (3290.0, 0.0)
  (3300.0, 0.0)
  (3310.0, 0.0)
  (3320.0, 0.0)
  (3330.0, 0.0)
  (3340.0, 0.0)
  (3350.0, 0.0)
  (3360.0, 0.0)
  (3370.0, 0.0)
  (3380.0, 0.0)
  (3390.0, 0.0)
  (3400.0, 0.0)
  (3410.0, 0.0)
  (3420.0, 0.0)
  (3430.0, 0.0)
  (3440.0, 0.0)
  (3450.0, 0.0)
  (3460.0, 0.0)
  (3470.0, 0.0)
  (3480.0, 0.0)
  (3490.0, 0.0)
  (3500.0, 0.0)
  (3510.0, 0.0)
  (3520.0, 0.0)
  (3530.0, 0.0)
  (3540.0, 0.0)
  (3550.0, 0.0)
  (3560.0, 0.0)
  (3570.0, 0.0)
  (3580.0, 0.0)
  (3590.0, 0.0)
  (3600.0, 0.0)
  (3610.0, 0.0)
  (3620.0, 0.0)
  (3630.0, 0.0)
  (3640.0, 0.0)
  (3650.0, 0.0)
  (3660.0, 0.0)
  (3670.0, 0.0)
  (3680.0, 0.0)
  (3690.0, 0.0)
  (3700.0, 0.0)
  (3710.0, 0.0)
  (3720.0, 0.0)
  (3730.0, 0.0)
  (3740.0, 0.0)
  (3750.0, 0.0)
  (3760.0, 0.0)
  (3770.0, 0.0)
  (3780.0, 0.0)
  (3790.0, 0.0)
  (3800.0, 0.0)
  (3810.0, 0.0)
  (3820.0, 0.0)
  (3830.0, 0.0)
  (3840.0, 0.0)
  (3850.0, 0.0)
  (3860.0, 0.0)
  (3870.0, 0.0)
  (3880.0, 0.0)
  (3890.0, 0.0)
  (3900.0, 0.0)
  (3910.0, 0.0)
  (3920.0, 0.0)
  (3930.0, 0.0)
  (3940.0, 0.0)
  (3950.0, 0.0)
  (3960.0, 0.0)
  (3970.0, 0.0)
  (3980.0, 0.0)
  (3990.0, 0.0)
  (4000.0, 0.0)
  (4010.0, 0.0)
  (4020.0, 0.0)
  (4030.0, 0.0)
  (4040.0, 0.0)
  (4050.0, 0.0)
  (4060.0, 0.0)
  (4070.0, 0.0)
  (4080.0, 0.0)
  (4090.0, 0.0)
  (4100.0, 0.0)
  (4110.0, 0.0)
  (4120.0, 0.0)
  (4130.0, 0.0)
  (4140.0, 0.0)
  (4150.0, 0.0)
  (4160.0, 0.0)
  (4170.0, 0.0)
  (4180.0, 0.0)
  (4190.0, 0.0)
  (4200.0, 0.0)
  (4210.0, 0.0)
  (4220.0, 0.0)
  (4230.0, 0.0)
  (4240.0, 0.0)
  (4250.0, 0.0)
  (4260.0, 0.0)
  (4270.0, 0.0)
  (4280.0, 0.0)
  (4290.0, 0.0)
  (4300.0, 0.0)
  (4310.0, 0.0)
  (4320.0, 0.0)
  (4330.0, 0.0)
  (4340.0, 0.0)
  (4350.0, 0.0)
  (4360.0, 0.0)
  (4370.0, 0.0)
  (4380.0, 0.0)
  (4390.0, 0.0)
  (4400.0, 0.0)
  (4410.0, 0.0)
  (4420.0, 0.0)
  (4430.0, 0.0)
  (4440.0, 0.0)
  (4450.0, 0.0)
  (4460.0, 0.0)
  (4470.0, 0.0)
  (4480.0, 0.0)
  (4490.0, 0.0)
  (4500.0, 0.0)
  (4510.0, 0.0)
  (4520.0, 0.0)
  (4530.0, 0.0)
  (4540.0, 0.0)
  (4550.0, 0.0)
  (4560.0, 0.0)
  (4570.0, 0.0)
  (4580.0, 0.0)
  (4590.0, 0.0)
  (4600.0, 0.0)
  (4610.0, 0.0)
  (4620.0, 0.0)
  (4630.0, 0.0)
  (4640.0, 0.0)
  (4650.0, 0.0)
  (4660.0, 0.0)
  (4670.0, 0.0)
  (4680.0, 0.0)
  (4690.0, 0.0)
  (4700.0, 0.0)
  (4710.0, 0.0)
  (4720.0, 0.0)
  (4730.0, 0.0)
  (4740.0, 0.0)
  (4750.0, 0.0)
  (4760.0, 0.0)
  (4770.0, 0.0)
  (4780.0, 0.0)
  (4790.0, 0.0)
  (4800.0, 0.0)
  (4810.0, 0.0)
  (4820.0, 0.0)
  (4830.0, 0.0)
  (4840.0, 0.0)
  (4850.0, 0.0)
  (4860.0, 0.0)
  (4870.0, 0.0)
  (4880.0, 0.0)
  (4890.0, 0.0)
  (4900.0, 0.0)
  (4910.0, 0.0)
  (4920.0, 0.0)
  (4930.0, 0.0)
  (4940.0, 0.0)
  (4950.0, 0.0)
  (4960.0, 0.0)
  (4970.0, 0.0)
  (4980.0, 0.0)
  (4990.0, 0.0)
  (5000.0, 0.0)
  (5010.0, 0.0)
  (5020.0, 0.0)
  (5030.0, 0.0)
  (5040.0, 0.0)
  (5050.0, 0.0)
  (5060.0, 0.0)
  (5070.0, 0.0)
  (5080.0, 0.0)
  (5090.0, 0.0)
  (5100.0, 0.0)
  (5110.0, 0.0)
  (5120.0, 0.0)
  (5130.0, 0.0)
  (5140.0, 0.0)
  (5150.0, 0.0)
  (5160.0, 0.0)
  (5170.0, 0.0)
  (5180.0, 0.0)
  (5190.0, 0.0)
  (5200.0, 0.0)
  (5210.0, 0.0)
  (5220.0, 0.0)
  (5230.0, 0.0)
  (5240.0, 0.0)
  (5250.0, 0.0)
  (5260.0, 0.0)
  (5270.0, 0.0)
  (5280.0, 0.0)
  (5290.0, 0.0)
  (5300.0, 0.0)
  (5310.0, 0.0)
  (5320.0, 0.0)
  (5330.0, 0.0)
  (5340.0, 0.0)
  (5350.0, 0.0)
  (5360.0, 0.0)
  (5370.0, 0.0)
  (5380.0, 0.0)
  (5390.0, 0.0)
  (5400.0, 0.0)
  (5410.0, 0.0)
  (5420.0, 0.0)
  (5430.0, 0.0)
  (5440.0, 0.0)
  (5450.0, 0.0)
  (5460.0, 0.0)
  (5470.0, 0.0)
  (5480.0, 0.0)
  (5490.0, 0.0)
  (5500.0, 0.0)
  (5510.0, 0.0)
  (5520.0, 0.0)
  (5530.0, 0.0)
  (5540.0, 0.0)
  (5550.0, 0.0)
  (5560.0, 0.0)
  (5570.0, 0.0)
  (5580.0, 0.0)
  (5590.0, 0.0)
  (5600.0, 0.0)
  (5610.0, 0.0)
  (5620.0, 0.0)
  (5630.0, 0.0)
  (5640.0, 0.0)
  (5650.0, 0.0)
  (5660.0, 0.0)
  (5670.0, 0.0)
  (5680.0, 0.0)
  (5690.0, 0.0)
  (5700.0, 0.0)
  (5710.0, 0.0)
  (5720.0, 0.0)
  (5730.0, 0.0)
  (5740.0, 0.0)
  (5750.0, 0.0)
  (5760.0, 0.0)
  (5770.0, 0.0)
  (5780.0, 0.0)
  (5790.0, 0.0)
  (5800.0, 0.0)
  (5810.0, 0.0)
  (5820.0, 0.0)
  (5830.0, 0.0)
  (5840.0, 0.0)
  (5850.0, 0.0)
  (5860.0, 0.0)
  (5870.0, 0.0)
  (5880.0, 0.0)
  (5890.0, 0.0)
  (5900.0, 0.0)
  (5910.0, 0.0)
  (5920.0, 0.0)
  (5930.0, 0.0)
  (5940.0, 0.0)
  (5950.0, 0.0)
  (5960.0, 0.0)
  (5970.0, 0.0)
  (5980.0, 0.0)
  (5990.0, 0.0)
  (6000.0, 0.0)
  (6010.0, 0.0)
  (6020.0, 0.0)
  (6030.0, 0.0)
  (6040.0, 0.0)
  (6050.0, 0.0)
  (6060.0, 0.0)
  (6070.0, 0.0)
  (6080.0, 0.0)
  (6090.0, 0.0)
  (6100.0, 0.0)
  (6110.0, 0.0)
  (6120.0, 0.0)
  (6130.0, 0.0)
  (6140.0, 0.0)
  (6150.0, 0.0)
  (6160.0, 0.0)
  (6170.0, 0.0)
  (6180.0, 0.0)
  (6190.0, 0.0)
  (6200.0, 0.0)
  (6210.0, 0.0)
  (6220.0, 0.0)
  (6230.0, 0.0)
  (6240.0, 0.0)
  (6250.0, 0.0)
  (6260.0, 0.0)
  (6270.0, 0.0)
  (6280.0, 0.0)
  (6290.0, 0.0)
  (6300.0, 0.0)
  (6310.0, 0.0)
  (6320.0, 0.0)
  (6330.0, 0.0)
  (6340.0, 0.0)
  (6350.0, 0.0)
  (6360.0, 0.0)
  (6370.0, 0.0)
  (6380.0, 0.0)
  (6390.0, 0.0)
  (6400.0, 0.0)
  (6410.0, 0.0)
  (6420.0, 0.0)
  (6430.0, 0.0)
  (6440.0, 0.0)
  (6450.0, 0.0)
  (6460.0, 0.0)
  (6470.0, 0.0)
  (6480.0, 0.0)
  (6490.0, 0.0)
  (6500.0, 0.0)
  (6510.0, 0.0)
  (6520.0, 0.0)
  (6530.0, 0.0)
  (6540.0, 0.0)
  (6550.0, 0.0)
  (6560.0, 0.2)
  (6570.0, 0.2)
  (6580.0, 0.2)
  (6590.0, 0.2)
  (6600.0, 0.2)
  (6610.0, 0.2)
  (6620.0, 0.2)
  (6630.0, 0.2)
  (6640.0, 0.2)
  (6650.0, 0.2)
  (6660.0, 0.2)
  (6670.0, 0.2)
  (6680.0, 0.2)
  (6690.0, 0.2)
  (6700.0, 0.2)
  (6710.0, 0.2)
  (6720.0, 0.2)
  (6730.0, 0.2)
  (6740.0, 0.2)
  (6750.0, 0.2)
  (6760.0, 0.2)
  (6770.0, 0.2)
  (6780.0, 0.2)
  (6790.0, 0.2)
  (6800.0, 0.2)
  (6810.0, 0.2)
  (6820.0, 0.2)
  (6830.0, 0.2)
  (6840.0, 0.2)
  (6850.0, 0.2)
  (6860.0, 0.2)
  (6870.0, 0.2)
  (6880.0, 0.2)
  (6890.0, 0.2)
  (6900.0, 0.2)
  (6910.0, 0.2)
  (6920.0, 0.2)
  (6930.0, 0.2)
  (6940.0, 0.2)
  (6950.0, 0.2)
  (6960.0, 0.2)
  (6970.0, 0.2)
  (6980.0, 0.2)
  (6990.0, 0.2)
  (7000.0, 0.2)
  (7010.0, 0.2)
  (7020.0, 0.2)
  (7030.0, 0.2)
  (7040.0, 0.2)
  (7050.0, 0.2)
  (7060.0, 0.2)
  (7070.0, 0.2)
  (7080.0, 0.2)
  (7090.0, 0.2)
  (7100.0, 0.2)
  (7110.0, 0.2)
  (7120.0, 0.2)
  (7130.0, 0.2)
  (7140.0, 0.2)
  (7150.0, 0.2)
  (7160.0, 0.2)
  (7170.0, 0.2)
  (7180.0, 0.2)
  (7190.0, 0.2)
  (7200.0, 0.2)
  (7210.0, 0.2)
  (7220.0, 0.2)
  (7230.0, 0.2)
  (7240.0, 0.2)
  (7250.0, 0.2)
  (7260.0, 0.2)
  (7270.0, 0.2)
  (7280.0, 0.2)
  (7290.0, 0.2)
  (7300.0, 0.2)
  (7310.0, 0.2)
  (7320.0, 0.2)
  (7330.0, 0.4)
  (7340.0, 0.4)
  (7350.0, 0.4)
  (7360.0, 0.4)
  (7370.0, 0.6)
  (7380.0, 0.6)
  (7390.0, 0.6)
  (7400.0, 0.6)
  (7410.0, 0.8)
  (7420.0, 0.8)
  (7430.0, 0.8)
  (7440.0, 0.8)
  (7450.0, 0.8)
  (7460.0, 0.8)
  (7470.0, 0.8)
  (7480.0, 0.8)
  (7490.0, 0.8)
  (7500.0, 0.8)
  (7510.0, 0.8)
  (7520.0, 0.8)
  (7530.0, 0.8)
  (7540.0, 0.8)
  (7550.0, 0.8)
  (7560.0, 0.8)
  (7570.0, 0.8)
  (7580.0, 0.8)
  (7590.0, 0.8)
  (7600.0, 0.8)
  (7610.0, 0.8)
  (7620.0, 0.8)
  (7630.0, 0.8)
  (7640.0, 1.0)
  (7650.0, 1.0)
  (7660.0, 1.0)
  (7670.0, 1.0)
  (7680.0, 1.0)
  (7690.0, 1.0)
  (7700.0, 1.0)
  (7710.0, 1.0)
  (7720.0, 1.0)
  (7730.0, 1.0)
  (7740.0, 1.0)
  (7750.0, 1.0)
  (7760.0, 1.0)
  (7770.0, 1.0)
  (7780.0, 1.0)
  (7790.0, 1.0)
  (7800.0, 1.0)
  (7810.0, 1.0)
  (7820.0, 1.0)
  (7830.0, 1.0)
  (7840.0, 1.0)
  (7850.0, 1.0)
  (7860.0, 1.0)
  (7870.0, 1.0)
  (7880.0, 1.0)
  (7890.0, 1.0)
  (7900.0, 1.0)
  (7910.0, 1.0)
  (7920.0, 1.0)
  (7930.0, 1.0)
  (7940.0, 1.0)
  (7950.0, 1.0)
  (7960.0, 1.0)
  (7970.0, 1.0)
  (7980.0, 1.0)
  (7990.0, 1.0)
  (8000.0, 1.0)
  (8010.0, 1.0)
  (8020.0, 1.0)
  (8030.0, 1.0)
  (8040.0, 1.0)
  (8050.0, 1.0)
  (8060.0, 1.0)
  (8070.0, 1.0)
  (8080.0, 1.0)
  (8090.0, 1.0)
  (8100.0, 1.0)
  (8110.0, 1.2)
  (8120.0, 1.2)
  (8130.0, 1.2)
  (8140.0, 1.2)
  (8150.0, 1.2)
  (8160.0, 1.2)
  (8170.0, 1.2)
  (8180.0, 1.2)
  (8190.0, 1.2)
  (8200.0, 1.2)
  (8210.0, 1.2)
  (8220.0, 1.2)
  (8230.0, 1.2)
  (8240.0, 1.4)
  (8250.0, 1.4)
  (8260.0, 1.6)
  (8270.0, 1.6)
  (8280.0, 1.6)
  (8290.0, 1.6)
  (8300.0, 1.6)
  (8310.0, 1.6)
  (8320.0, 1.6)
  (8330.0, 1.6)
  (8340.0, 1.6)
  (8350.0, 1.6)
  (8360.0, 1.6)
  (8370.0, 1.6)
  (8380.0, 1.6)
  (8390.0, 1.6)
  (8400.0, 1.8)
  (8410.0, 1.8)
  (8420.0, 1.8)
  (8430.0, 1.8)
  (8440.0, 1.8)
  (8450.0, 1.8)
  (8460.0, 1.8)
  (8470.0, 2.0)
  (8480.0, 2.0)
  (8490.0, 2.0)
  (8500.0, 2.0)
  (8510.0, 2.0)
  (8520.0, 2.0)
  (8530.0, 2.0)
  (8540.0, 2.0)
  (8550.0, 2.0)
  (8560.0, 2.0)
  (8570.0, 2.0)
  (8580.0, 2.0)
  (8590.0, 2.0)
  (8600.0, 2.0)
  (8610.0, 2.0)
  (8620.0, 2.2)
  (8630.0, 2.2)
  (8640.0, 2.2)
  (8650.0, 2.2)
  (8660.0, 2.4)
  (8670.0, 2.4)
  (8680.0, 2.4)
  (8690.0, 2.4)
  (8700.0, 2.6)
  (8710.0, 2.6)
  (8720.0, 2.6)
  (8730.0, 2.6)
  (8740.0, 2.6)
  (8750.0, 2.6)
  (8760.0, 2.6)
  (8770.0, 2.8)
  (8780.0, 2.8)
  (8790.0, 2.8)
  (8800.0, 2.8)
  (8810.0, 2.8)
  (8820.0, 2.8)
  (8830.0, 3.0)
  (8840.0, 3.2)
  (8850.0, 3.4)
  (8860.0, 3.4)
  (8870.0, 3.4)
  (8880.0, 3.4)
  (8890.0, 3.4)
  (8900.0, 3.4)
  (8910.0, 3.4)
  (8920.0, 3.6)
  (8930.0, 3.6)
  (8940.0, 3.6)
  (8950.0, 3.6)
  (8960.0, 3.6)
  (8970.0, 3.8)
  (8980.0, 3.8)
  (8990.0, 3.8)
  (9000.0, 3.8)
  (9010.0, 3.8)
  (9020.0, 4.2)
  (9030.0, 4.2)
  (9040.0, 4.2)
  (9050.0, 4.4)
  (9060.0, 4.4)
  (9070.0, 4.6)
  (9080.0, 4.6)
  (9090.0, 4.6)
  (9100.0, 4.8)
  (9110.0, 5.0)
  (9120.0, 5.0)
  (9130.0, 5.0)
  (9140.0, 5.0)
  (9150.0, 5.0)
  (9160.0, 5.2)
  (9170.0, 5.6)
  (9180.0, 5.8)
  (9190.0, 5.8)
  (9200.0, 5.8)
  (9210.0, 6.0)
  (9220.0, 6.0)
  (9230.0, 6.4)
  (9240.0, 6.4)
  (9250.0, 6.6)
  (9260.0, 6.6)
  (9270.0, 6.6)
  (9280.0, 6.6)
  (9290.0, 6.8)
  (9300.0, 6.8)
  (9310.0, 7.0)
  (9320.0, 7.0)
  (9330.0, 7.0)
  (9340.0, 7.0)
  (9350.0, 7.0)
  (9360.0, 7.0)
  (9370.0, 7.0)
  (9380.0, 7.2)
  (9390.0, 7.2)
  (9400.0, 7.2)
  (9410.0, 7.2)
  (9420.0, 7.2)
  (9430.0, 7.2)
  (9440.0, 7.4)
  (9450.0, 7.4)
  (9460.0, 7.4)
  (9470.0, 7.4)
  (9480.0, 7.4)
  (9490.0, 7.8)
  (9500.0, 7.8)
  (9510.0, 8.0)
  (9520.0, 8.0)
  (9530.0, 8.0)
  (9540.0, 8.2)
  (9550.0, 8.2)
  (9560.0, 8.2)
  (9570.0, 8.2)
  (9580.0, 8.2)
  (9590.0, 8.2)
  (9600.0, 8.2)
  (9610.0, 8.4)
  (9620.0, 8.4)
  (9630.0, 8.6)
  (9640.0, 8.6)
  (9650.0, 8.8)
  (9660.0, 8.8)
  (9670.0, 8.8)
  (9680.0, 8.8)
  (9690.0, 8.8)
  (9700.0, 8.8)
  (9710.0, 8.8)
  (9720.0, 8.8)
  (9730.0, 9.0)
  (9740.0, 9.2)
  (9750.0, 9.2)
  (9760.0, 9.2)
  (9770.0, 9.4)
  (9780.0, 9.4)
  (9790.0, 9.8)
  (9800.0, 9.8)
  (9810.0, 9.8)
  (9820.0, 10.0)
  (9830.0, 10.2)
  (9840.0, 10.4)
  (9850.0, 10.6)
  (9860.0, 10.8)
  (9870.0, 10.8)
  (9880.0, 10.8)
  (9890.0, 10.8)
  (9900.0, 11.0)
  (9910.0, 11.0)
  (9920.0, 11.2)
  (9930.0, 11.4)
  (9940.0, 11.6)
  (9950.0, 11.6)
  (9960.0, 11.8)
  (9970.0, 11.8)
  (9980.0, 11.8)
  (9990.0, 11.8)
  (10000.0, 12.0)
  (10010.0, 12.0)
  (10020.0, 12.4)
  (10030.0, 12.4)
  (10040.0, 12.8)
  (10050.0, 13.0)
  (10060.0, 13.0)
  (10070.0, 13.0)
  (10080.0, 13.2)
  (10090.0, 13.2)
  (10100.0, 13.0)
  (10110.0, 13.0)
  (10120.0, 13.6)
  (10130.0, 13.6)
  (10140.0, 13.6)
  (10150.0, 13.6)
  (10160.0, 13.6)
  (10170.0, 13.8)
  (10180.0, 14.0)
  (10190.0, 14.2)
  (10200.0, 14.2)
  (10210.0, 14.2)
  (10220.0, 14.4)
  (10230.0, 14.4)
  (10240.0, 14.4)
  (10250.0, 14.6)
  (10260.0, 14.6)
  (10270.0, 14.6)
  (10280.0, 14.8)
  (10290.0, 14.8)
  (10300.0, 15.0)
  (10310.0, 15.4)
  (10320.0, 15.6)
  (10330.0, 15.6)
  (10340.0, 15.8)
  (10350.0, 15.8)
  (10360.0, 15.8)
  (10370.0, 15.8)
  (10380.0, 15.8)
  (10390.0, 16.4)
  (10400.0, 16.4)
  (10410.0, 16.4)
  (10420.0, 16.6)
  (10430.0, 16.6)
  (10440.0, 16.6)
  (10450.0, 16.8)
  (10460.0, 17.2)
  (10470.0, 17.4)
  (10480.0, 17.4)
  (10490.0, 17.4)
  (10500.0, 17.6)
  (10510.0, 17.8)
  (10520.0, 18.0)
  (10530.0, 18.0)
  (10540.0, 18.0)
  (10550.0, 18.0)
  (10560.0, 18.0)
  (10570.0, 18.0)
  (10580.0, 18.2)
  (10590.0, 18.2)
  (10600.0, 18.2)
  (10610.0, 18.6)
  (10620.0, 18.6)
  (10630.0, 18.8)
  (10640.0, 19.0)
  (10650.0, 19.0)
  (10660.0, 19.0)
  (10670.0, 19.0)
  (10680.0, 19.2)
  (10690.0, 19.2)
  (10700.0, 19.6)
  (10710.0, 19.6)
  (10720.0, 19.6)
  (10730.0, 19.6)
  (10740.0, 19.6)
  (10750.0, 19.6)
  (10760.0, 19.6)
  (10770.0, 19.6)
  (10780.0, 19.6)
  (10790.0, 19.6)
  (10800.0, 20.0)
  (10810.0, 20.2)
  (10820.0, 20.2)
  (10830.0, 20.2)
  (10840.0, 20.4)
  (10850.0, 20.8)
  (10860.0, 21.0)
  (10870.0, 21.0)
  (10880.0, 21.0)
  (10890.0, 21.2)
  (10900.0, 21.2)
  (10910.0, 21.6)
  (10920.0, 21.6)
  (10930.0, 21.4)
  (10940.0, 21.4)
  (10950.0, 22.0)
  (10960.0, 22.2)
  (10970.0, 22.2)
  (10980.0, 22.2)
  (10990.0, 22.4)
  (11000.0, 22.6)
  (11010.0, 22.8)
  (11020.0, 23.0)
  (11030.0, 23.2)
  (11040.0, 23.4)
  (11050.0, 23.4)
  (11060.0, 23.6)
  (11070.0, 23.6)
  (11080.0, 23.6)
  (11090.0, 23.6)
  (11100.0, 23.8)
  (11110.0, 24.2)
  (11120.0, 24.4)
  (11130.0, 24.4)
  (11140.0, 24.6)
  (11150.0, 25.0)
  (11160.0, 25.0)
  (11170.0, 25.0)
  (11180.0, 25.4)
  (11190.0, 25.8)
  (11200.0, 26.0)
  (11210.0, 26.4)
  (11220.0, 26.4)
  (11230.0, 26.8)
  (11240.0, 26.8)
  (11250.0, 26.8)
  (11260.0, 27.2)
  (11270.0, 27.2)
  (11280.0, 27.2)
  (11290.0, 27.2)
  (11300.0, 27.8)
  (11310.0, 28.0)
  (11320.0, 28.4)
  (11330.0, 28.8)
  (11340.0, 28.8)
  (11350.0, 28.8)
  (11360.0, 28.8)
  (11370.0, 29.2)
  (11380.0, 29.4)
  (11390.0, 29.4)
  (11400.0, 29.8)
  (11410.0, 30.0)
  (11420.0, 30.0)
  (11430.0, 30.0)
  (11440.0, 30.2)
  (11450.0, 30.4)
  (11460.0, 30.6)
  (11470.0, 30.8)
  (11480.0, 31.0)
  (11490.0, 31.0)
  (11500.0, 31.4)
  (11510.0, 31.6)
  (11520.0, 31.8)
  (11530.0, 32.0)
  (11540.0, 32.2)
  (11550.0, 32.2)
  (11560.0, 32.2)
  (11570.0, 32.4)
  (11580.0, 32.4)
  (11590.0, 32.8)
  (11600.0, 32.8)
  (11610.0, 32.8)
  (11620.0, 32.8)
  (11630.0, 32.8)
  (11640.0, 33.0)
  (11650.0, 33.2)
  (11660.0, 33.4)
  (11670.0, 33.6)
  (11680.0, 33.8)
  (11690.0, 33.8)
  (11700.0, 34.2)
  (11710.0, 34.2)
  (11720.0, 34.2)
  (11730.0, 34.4)
  (11740.0, 34.4)
  (11750.0, 34.4)
  (11760.0, 34.4)
  (11770.0, 34.4)
  (11780.0, 34.8)
  (11790.0, 35.0)
  (11800.0, 35.0)
  (11810.0, 35.0)
  (11820.0, 35.0)
  (11830.0, 35.0)
  (11840.0, 35.2)
  (11850.0, 35.2)
  (11860.0, 35.4)
  (11870.0, 35.4)
  (11880.0, 35.8)
  (11890.0, 35.8)
  (11900.0, 35.8)
  (11910.0, 35.8)
  (11920.0, 35.8)
  (11930.0, 35.8)
  (11940.0, 36.0)
  (11950.0, 36.0)
  (11960.0, 36.4)
  (11970.0, 37.0)
  (11980.0, 37.0)
  (11990.0, 37.4)
  (12000.0, 37.4)
  (12010.0, 37.6)
  (12020.0, 37.6)
  (12030.0, 37.6)
  (12040.0, 37.6)
  (12050.0, 37.6)
  (12060.0, 37.6)
  (12070.0, 37.8)
  (12080.0, 37.8)
  (12090.0, 37.8)
  (12100.0, 38.0)
  (12110.0, 38.0)
  (12120.0, 38.4)
  (12130.0, 38.4)
  (12140.0, 38.6)
  (12150.0, 38.6)
  (12160.0, 38.8)
  (12170.0, 39.0)
  (12180.0, 39.0)
  (12190.0, 39.0)
  (12200.0, 39.0)
  (12210.0, 39.0)
  (12220.0, 39.0)
  (12230.0, 39.4)
  (12240.0, 39.8)
  (12250.0, 39.8)
  (12260.0, 39.8)
  (12270.0, 40.0)
  (12280.0, 40.6)
  (12290.0, 40.6)
  (12300.0, 40.8)
  (12310.0, 40.8)
  (12320.0, 41.0)
  (12330.0, 41.2)
  (12340.0, 41.4)
  (12350.0, 41.8)
  (12360.0, 42.0)
  (12370.0, 42.0)
  (12380.0, 42.0)
  (12390.0, 42.2)
  (12400.0, 42.4)
  (12410.0, 42.4)
  (12420.0, 42.6)
  (12430.0, 42.6)
  (12440.0, 42.8)
  (12450.0, 42.8)
  (12460.0, 42.8)
  (12470.0, 43.2)
  (12480.0, 43.6)
  (12490.0, 43.6)
  (12500.0, 43.6)
  (12510.0, 43.8)
  (12520.0, 43.8)
  (12530.0, 44.0)
  (12540.0, 44.0)
  (12550.0, 44.0)
  (12560.0, 44.0)
  (12570.0, 44.4)
  (12580.0, 44.6)
  (12590.0, 44.6)
  (12600.0, 44.8)
  (12610.0, 44.8)
  (12620.0, 45.0)
  (12630.0, 45.2)
  (12640.0, 45.2)
  (12650.0, 45.2)
  (12660.0, 45.2)
  (12670.0, 45.4)
  (12680.0, 45.4)
  (12690.0, 45.4)
  (12700.0, 45.4)
  (12710.0, 45.4)
  (12720.0, 45.4)
  (12730.0, 45.6)
  (12740.0, 45.6)
  (12750.0, 45.8)
  (12760.0, 45.8)
  (12770.0, 45.8)
  (12780.0, 46.2)
  (12790.0, 46.6)
  (12800.0, 46.8)
  (12810.0, 47.0)
  (12820.0, 47.0)
  (12830.0, 47.0)
  (12840.0, 46.8)
  (12850.0, 47.0)
  (12860.0, 46.8)
  (12870.0, 46.8)
  (12880.0, 47.0)
  (12890.0, 47.2)
  (12900.0, 47.2)
  (12910.0, 47.2)
  (12920.0, 47.4)
  (12930.0, 47.6)
  (12940.0, 47.6)
  (12950.0, 47.6)
  (12960.0, 47.6)
  (12970.0, 47.6)
  (12980.0, 47.6)
  (12990.0, 47.6)
  (13000.0, 48.0)
  (13010.0, 48.2)
  (13020.0, 48.6)
  (13030.0, 48.6)
  (13040.0, 49.0)
  (13050.0, 49.2)
  (13060.0, 49.2)
  (13070.0, 49.2)
  (13080.0, 49.4)
  (13090.0, 49.8)
  (13100.0, 49.8)
  (13110.0, 50.2)
  (13120.0, 50.4)
  (13130.0, 50.6)
  (13140.0, 50.6)
  (13150.0, 50.6)
  (13160.0, 50.6)
  (13170.0, 51.0)
  (13180.0, 51.0)
  (13190.0, 51.2)
  (13200.0, 51.0)
  (13210.0, 51.0)
  (13220.0, 51.2)
  (13230.0, 51.2)
  (13240.0, 51.4)
  (13250.0, 51.8)
  (13260.0, 51.8)
  (13270.0, 51.8)
  (13280.0, 52.2)
  (13290.0, 52.4)
  (13300.0, 52.6)
  (13310.0, 52.6)
  (13320.0, 52.6)
  (13330.0, 52.6)
  (13340.0, 52.8)
  (13350.0, 53.0)
  (13360.0, 53.0)
  (13370.0, 53.0)
  (13380.0, 53.0)
  (13390.0, 53.2)
  (13400.0, 53.6)
  (13410.0, 53.6)
  (13420.0, 53.8)
  (13430.0, 53.8)
  (13440.0, 53.8)
  (13450.0, 54.0)
  (13460.0, 54.0)
  (13470.0, 54.0)
  (13480.0, 54.0)
  (13490.0, 54.0)
  (13500.0, 54.0)
  (13510.0, 54.2)
  (13520.0, 54.2)
  (13530.0, 54.4)
  (13540.0, 54.4)
  (13550.0, 54.2)
  (13560.0, 54.2)
  (13570.0, 54.2)
  (13580.0, 54.4)
  (13590.0, 54.4)
  (13600.0, 54.4)
  (13610.0, 54.4)
  (13620.0, 54.4)
  (13630.0, 54.6)
  (13640.0, 54.8)
  (13650.0, 54.8)
  (13660.0, 54.8)
  (13670.0, 54.8)
  (13680.0, 54.8)
  (13690.0, 54.6)
  (13700.0, 54.6)
  (13710.0, 54.6)
  (13720.0, 54.6)
  (13730.0, 54.6)
  (13740.0, 54.6)
  (13750.0, 55.0)
  (13760.0, 55.2)
  (13770.0, 55.2)
  (13780.0, 55.2)
  (13790.0, 55.2)
  (13800.0, 55.2)
  (13810.0, 55.2)
  (13820.0, 55.2)
  (13830.0, 55.4)
  (13840.0, 55.4)
  (13850.0, 55.6)
  (13860.0, 55.8)
  (13870.0, 55.8)
  (13880.0, 55.8)
  (13890.0, 56.0)
  (13900.0, 56.0)
  (13910.0, 56.0)
  (13920.0, 56.0)
  (13930.0, 56.0)
  (13940.0, 56.0)
  (13950.0, 56.0)
  (13960.0, 56.2)
  (13970.0, 56.4)
  (13980.0, 56.6)
  (13990.0, 56.6)
  (14000.0, 56.6)
  (14010.0, 56.6)
  (14020.0, 56.8)
  (14030.0, 57.0)
  (14040.0, 57.0)
  (14050.0, 57.2)
  (14060.0, 57.2)
  (14070.0, 57.2)
  (14080.0, 57.2)
  (14090.0, 57.2)
  (14100.0, 57.6)
  (14110.0, 57.8)
  (14120.0, 57.8)
  (14130.0, 57.8)
  (14140.0, 58.2)
  (14150.0, 58.2)
  (14160.0, 58.4)
  (14170.0, 58.4)
  (14180.0, 58.4)
  (14190.0, 58.4)
  (14200.0, 58.6)
  (14210.0, 58.6)
  (14220.0, 58.6)
  (14230.0, 58.8)
  (14240.0, 59.0)
  (14250.0, 59.0)
  (14260.0, 59.0)
  (14270.0, 59.0)
  (14280.0, 59.2)
  (14290.0, 59.2)
  (14300.0, 59.2)
  (14310.0, 59.2)
  (14320.0, 59.4)
  (14330.0, 59.4)
  (14340.0, 59.6)
  (14350.0, 59.8)
  (14360.0, 59.6)
  (14370.0, 59.6)
  (14380.0, 59.6)
  (14390.0, 59.6)
  (14400.0, 59.6)
  (14410.0, 59.6)
  (14420.0, 59.8)
  (14430.0, 59.8)
  (14440.0, 59.8)
  (14450.0, 59.6)
  (14460.0, 59.8)
  (14470.0, 60.0)
  (14480.0, 60.0)
  (14490.0, 60.0)
  (14500.0, 60.2)
  (14510.0, 60.2)
  (14520.0, 60.4)
  (14530.0, 60.4)
  (14540.0, 60.4)
  (14550.0, 60.4)
  (14560.0, 60.6)
  (14570.0, 60.6)
  (14580.0, 60.8)
  (14590.0, 61.0)
  (14600.0, 61.2)
  (14610.0, 61.2)
  (14620.0, 61.4)
  (14630.0, 61.4)
  (14640.0, 61.6)
  (14650.0, 61.6)
  (14660.0, 61.6)
  (14670.0, 61.6)
  (14680.0, 61.6)
  (14690.0, 62.0)
  (14700.0, 62.0)
  (14710.0, 62.0)
  (14720.0, 62.0)
  (14730.0, 62.2)
  (14740.0, 62.4)
  (14750.0, 62.4)
  (14760.0, 62.4)
  (14770.0, 62.4)
  (14780.0, 62.4)
  (14790.0, 62.6)
  (14800.0, 62.6)
  (14810.0, 62.6)
  (14820.0, 62.6)
  (14830.0, 62.6)
  (14840.0, 62.6)
  (14850.0, 63.0)
  (14860.0, 63.0)
  (14870.0, 63.2)
  (14880.0, 63.2)
  (14890.0, 63.2)
  (14900.0, 63.2)
  (14910.0, 63.2)
  (14920.0, 63.4)
  (14930.0, 63.4)
  (14940.0, 63.4)
  (14950.0, 63.4)
  (14960.0, 63.6)
  (14970.0, 63.8)
  (14980.0, 63.8)
  (14990.0, 64.0)
  (15000.0, 64.0)
  (15010.0, 64.0)
  (15020.0, 63.8)
  (15030.0, 64.0)
  (15040.0, 64.0)
  (15050.0, 64.0)
  (15060.0, 64.0)
  (15070.0, 64.2)
  (15080.0, 64.4)
  (15090.0, 64.8)
  (15100.0, 65.0)
  (15110.0, 65.4)
  (15120.0, 65.4)
  (15130.0, 65.4)
  (15140.0, 65.6)
  (15150.0, 65.6)
  (15160.0, 66.0)
  (15170.0, 66.0)
  (15180.0, 66.0)
  (15190.0, 66.2)
  (15200.0, 66.4)
  (15210.0, 66.4)
  (15220.0, 66.6)
  (15230.0, 66.6)
  (15240.0, 66.8)
  (15250.0, 66.8)
  (15260.0, 66.8)
  (15270.0, 66.8)
  (15280.0, 66.8)
  (15290.0, 66.6)
  (15300.0, 66.8)
  (15310.0, 66.8)
  (15320.0, 66.8)
  (15330.0, 66.8)
  (15340.0, 67.0)
  (15350.0, 67.0)
  (15360.0, 67.0)
  (15370.0, 67.0)
  (15380.0, 67.2)
  (15390.0, 67.2)
  (15400.0, 67.4)
  (15410.0, 67.4)
  (15420.0, 67.4)
  (15430.0, 67.4)
  (15440.0, 67.4)
  (15450.0, 67.4)
  (15460.0, 67.4)
  (15470.0, 67.4)
  (15480.0, 67.4)
  (15490.0, 67.6)
  (15500.0, 67.6)
  (15510.0, 67.6)
  (15520.0, 67.6)
  (15530.0, 68.0)
  (15540.0, 68.0)
  (15550.0, 68.0)
  (15560.0, 68.0)
  (15570.0, 68.0)
  (15580.0, 68.0)
  (15590.0, 68.0)
  (15600.0, 68.2)
  (15610.0, 68.2)
  (15620.0, 68.2)
  (15630.0, 67.8)
  (15640.0, 67.8)
  (15650.0, 67.8)
  (15660.0, 67.8)
  (15670.0, 67.8)
  (15680.0, 67.8)
  (15690.0, 67.8)
  (15700.0, 67.8)
  (15710.0, 67.8)
  (15720.0, 68.0)
  (15730.0, 68.0)
  (15740.0, 68.0)
  (15750.0, 68.2)
  (15760.0, 68.2)
  (15770.0, 68.4)
  (15780.0, 68.4)
  (15790.0, 68.6)
  (15800.0, 68.6)
  (15810.0, 68.6)
  (15820.0, 68.6)
  (15830.0, 68.6)
  (15840.0, 68.8)
  (15850.0, 68.8)
  (15860.0, 68.8)
  (15870.0, 68.8)
  (15880.0, 68.8)
  (15890.0, 68.8)
  (15900.0, 68.8)
  (15910.0, 69.0)
  (15920.0, 69.0)
  (15930.0, 69.0)
  (15940.0, 69.0)
  (15950.0, 69.2)
  (15960.0, 69.2)
  (15970.0, 69.2)
  (15980.0, 69.0)
  (15990.0, 69.0)
  (16000.0, 69.0)
  (16010.0, 69.0)
  (16020.0, 69.0)
  (16030.0, 69.0)
  (16040.0, 69.2)
  (16050.0, 69.2)
  (16060.0, 69.2)
  (16070.0, 69.2)
  (16080.0, 69.2)
  (16090.0, 69.4)
  (16100.0, 69.4)
  (16110.0, 69.4)
  (16120.0, 69.4)
  (16130.0, 69.4)
  (16140.0, 69.2)
  (16150.0, 69.2)
  (16160.0, 69.2)
  (16170.0, 69.2)
  (16180.0, 69.2)
  (16190.0, 69.2)
  (16200.0, 69.2)
  (16210.0, 69.2)
  (16220.0, 69.2)
  (16230.0, 69.2)
  (16240.0, 69.0)
  (16250.0, 69.0)
  (16260.0, 69.0)
  (16270.0, 69.0)
  (16280.0, 69.0)
  (16290.0, 69.0)
  (16300.0, 69.0)
  (16310.0, 69.0)
  (16320.0, 68.8)
  (16330.0, 68.8)
  (16340.0, 68.8)
  (16350.0, 68.8)
  (16360.0, 69.0)
  (16370.0, 69.0)
  (16380.0, 69.0)
  (16390.0, 69.0)
  (16400.0, 69.0)
  (16410.0, 69.2)
  (16420.0, 69.2)
  (16430.0, 69.2)
  (16440.0, 69.2)
  (16450.0, 69.2)
  (16460.0, 69.2)
  (16470.0, 69.4)
  (16480.0, 69.4)
  (16490.0, 69.4)
  (16500.0, 69.4)
  (16510.0, 69.6)
  (16520.0, 69.8)
  (16530.0, 69.8)
  (16540.0, 69.8)
  (16550.0, 69.8)
  (16560.0, 69.8)
  (16570.0, 69.8)
  (16580.0, 70.0)
  (16590.0, 70.0)
  (16600.0, 70.2)
  (16610.0, 70.4)
  (16620.0, 70.4)
  (16630.0, 70.6)
  (16640.0, 70.6)
  (16650.0, 70.6)
  (16660.0, 70.6)
  (16670.0, 70.6)
  (16680.0, 70.6)
  (16690.0, 70.4)
  (16700.0, 70.4)
  (16710.0, 70.6)
  (16720.0, 70.6)
  (16730.0, 70.6)
  (16740.0, 70.8)
  (16750.0, 70.8)
  (16760.0, 70.8)
  (16770.0, 70.8)
  (16780.0, 70.8)
  (16790.0, 71.0)
  (16800.0, 71.0)
  (16810.0, 71.0)
  (16820.0, 71.0)
  (16830.0, 71.0)
  (16840.0, 71.0)
  (16850.0, 71.0)
  (16860.0, 71.0)
  (16870.0, 71.0)
  (16880.0, 71.0)
  (16890.0, 71.0)
  (16900.0, 71.0)
  (16910.0, 71.0)
  (16920.0, 71.2)
  (16930.0, 71.2)
  (16940.0, 71.2)
  (16950.0, 71.2)
  (16960.0, 71.2)
  (16970.0, 71.2)
  (16980.0, 71.2)
  (16990.0, 71.2)
  (17000.0, 71.2)
  (17010.0, 71.2)
  (17020.0, 71.2)
  (17030.0, 71.2)
  (17040.0, 71.2)
  (17050.0, 71.4)
  (17060.0, 71.6)
  (17070.0, 71.8)
  (17080.0, 72.0)
  (17090.0, 72.0)
  (17100.0, 72.0)
  (17110.0, 72.2)
  (17120.0, 72.2)
  (17130.0, 72.4)
  (17140.0, 72.4)
  (17150.0, 72.4)
  (17160.0, 72.6)
  (17170.0, 72.6)
  (17180.0, 72.6)
  (17190.0, 72.6)
  (17200.0, 72.6)
  (17210.0, 72.6)
  (17220.0, 72.6)
  (17230.0, 72.6)
  (17240.0, 72.6)
  (17250.0, 72.6)
  (17260.0, 72.6)
  (17270.0, 72.6)
  (17280.0, 73.0)
  (17290.0, 73.2)
  (17300.0, 73.2)
  (17310.0, 73.2)
  (17320.0, 73.2)
  (17330.0, 73.2)
  (17340.0, 73.2)
  (17350.0, 73.2)
  (17360.0, 73.4)
  (17370.0, 73.4)
  (17380.0, 73.4)
  (17390.0, 73.4)
  (17400.0, 73.4)
  (17410.0, 73.4)
  (17420.0, 73.4)
  (17430.0, 73.4)
  (17440.0, 73.4)
  (17450.0, 73.4)
  (17460.0, 73.6)
  (17470.0, 73.6)
  (17480.0, 73.6)
  (17490.0, 73.6)
  (17500.0, 73.6)
  (17510.0, 73.6)
  (17520.0, 73.8)
  (17530.0, 73.8)
  (17540.0, 73.8)
  (17550.0, 73.8)
  (17560.0, 74.0)
  (17570.0, 74.0)
  (17580.0, 74.2)
  (17590.0, 74.2)
  (17600.0, 74.2)
  (17610.0, 74.2)
  (17620.0, 74.2)
  (17630.0, 74.2)
  (17640.0, 74.2)
  (17650.0, 74.2)
  (17660.0, 74.2)
  (17670.0, 74.2)
  (17680.0, 74.0)
  (17690.0, 74.0)
  (17700.0, 74.4)
  (17710.0, 74.4)
  (17720.0, 74.4)
  (17730.0, 74.4)
  (17740.0, 74.4)
  (17750.0, 74.4)
  (17760.0, 74.4)
  (17770.0, 74.4)
  (17780.0, 74.4)
  (17790.0, 74.4)
  (17800.0, 74.4)
  (17810.0, 74.6)
  (17820.0, 74.6)
  (17830.0, 74.6)
  (17840.0, 74.6)
  (17850.0, 74.6)
  (17860.0, 74.6)
  (17870.0, 74.6)
  (17880.0, 74.6)
  (17890.0, 74.6)
  (17900.0, 74.6)
  (17910.0, 74.6)
  (17920.0, 74.6)
  (17930.0, 74.6)
  (17940.0, 74.6)
  (17950.0, 74.6)
  (17960.0, 74.6)
  (17970.0, 74.8)
  (17980.0, 74.8)
  (17990.0, 74.8)
  (18000.0, 74.8)
  (18010.0, 75.0)
  (18020.0, 75.0)
  (18030.0, 75.0)
  (18040.0, 75.0)
  (18050.0, 75.0)
  (18060.0, 75.0)
  (18070.0, 75.0)
  (18080.0, 75.0)
  (18090.0, 75.0)
  (18100.0, 75.0)
  (18110.0, 75.0)
  (18120.0, 75.0)
  (18130.0, 75.0)
  (18140.0, 74.8)
  (18150.0, 74.8)
  (18160.0, 74.8)
  (18170.0, 74.8)
  (18180.0, 74.8)
  (18190.0, 74.8)
  (18200.0, 74.8)
  (18210.0, 74.8)
  (18220.0, 74.8)
  (18230.0, 74.8)
  (18240.0, 74.8)
  (18250.0, 74.8)
  (18260.0, 74.8)
  (18270.0, 74.8)
  (18280.0, 75.0)
  (18290.0, 75.0)
  (18300.0, 75.2)
  (18310.0, 75.2)
  (18320.0, 75.2)
  (18330.0, 75.2)
  (18340.0, 75.2)
  (18350.0, 75.2)
  (18360.0, 75.2)
  (18370.0, 75.2)
  (18380.0, 75.4)
  (18390.0, 75.4)
  (18400.0, 75.4)
  (18410.0, 75.4)
  (18420.0, 75.4)
  (18430.0, 75.4)
  (18440.0, 75.4)
  (18450.0, 75.4)
  (18460.0, 75.8)
  (18470.0, 75.8)
  (18480.0, 75.8)
  (18490.0, 76.0)
  (18500.0, 76.0)
  (18510.0, 76.0)
  (18520.0, 76.0)
  (18530.0, 76.0)
  (18540.0, 76.2)
  (18550.0, 76.2)
  (18560.0, 76.4)
  (18570.0, 76.4)
  (18580.0, 76.4)
  (18590.0, 76.4)
  (18600.0, 76.4)
  (18610.0, 76.4)
  (18620.0, 76.4)
  (18630.0, 76.4)
  (18640.0, 76.4)
  (18650.0, 76.4)
  (18660.0, 76.4)
  (18670.0, 76.6)
  (18680.0, 76.6)
  (18690.0, 76.6)
  (18700.0, 76.4)
  (18710.0, 76.4)
  (18720.0, 76.4)
  (18730.0, 76.4)
  (18740.0, 76.4)
  (18750.0, 76.4)
  (18760.0, 76.4)
  (18770.0, 76.4)
  (18780.0, 76.6)
  (18790.0, 76.6)
  (18800.0, 76.6)
  (18810.0, 76.6)
  (18820.0, 76.6)
  (18830.0, 76.8)
  (18840.0, 76.8)
  (18850.0, 76.8)
  (18860.0, 76.8)
  (18870.0, 76.8)
  (18880.0, 76.8)
  (18890.0, 76.8)
  (18900.0, 76.8)
  (18910.0, 76.8)
  (18920.0, 76.8)
  (18930.0, 76.8)
  (18940.0, 76.8)
  (18950.0, 76.8)
  (18960.0, 76.4)
  (18970.0, 76.4)
  (18980.0, 76.4)
  (18990.0, 76.4)
  (19000.0, 76.4)
  (19010.0, 76.4)
  (19020.0, 76.4)
  (19030.0, 76.4)
  (19040.0, 76.8)
  (19050.0, 76.8)
  (19060.0, 76.8)
  (19070.0, 76.8)
  (19080.0, 76.8)
  (19090.0, 76.8)
  (19100.0, 76.8)
  (19110.0, 76.8)
  (19120.0, 77.0)
  (19130.0, 77.0)
  (19140.0, 77.0)
  (19150.0, 77.0)
  (19160.0, 77.0)
  (19170.0, 77.0)
  (19180.0, 77.0)
  (19190.0, 77.0)
  (19200.0, 77.0)
  (19210.0, 77.0)
  (19220.0, 77.0)
  (19230.0, 77.0)
  (19240.0, 77.0)
  (19250.0, 77.0)
  (19260.0, 77.0)
  (19270.0, 77.0)
  (19280.0, 77.0)
  (19290.0, 77.0)
  (19300.0, 77.0)
  (19310.0, 77.0)
  (19320.0, 77.0)
  (19330.0, 77.0)
  (19340.0, 77.0)
  (19350.0, 77.0)
  (19360.0, 77.0)
  (19370.0, 77.0)
  (19380.0, 77.0)
  (19390.0, 77.0)
  (19400.0, 77.0)
  (19410.0, 77.0)
  (19420.0, 77.0)
  (19430.0, 77.0)
  (19440.0, 77.0)
  (19450.0, 77.0)
  (19460.0, 77.0)
  (19470.0, 77.0)
  (19480.0, 77.0)
  (19490.0, 77.0)
  (19500.0, 77.0)
  (19510.0, 77.0)
  (19520.0, 77.0)
  (19530.0, 77.0)
  (19540.0, 77.0)
  (19550.0, 77.0)
  (19560.0, 77.0)
  (19570.0, 77.0)
  (19580.0, 77.0)
  (19590.0, 77.0)
  (19600.0, 77.0)
  (19610.0, 77.0)
  (19620.0, 77.0)
  (19630.0, 77.0)
  (19640.0, 77.0)
  (19650.0, 77.2)
  (19660.0, 77.4)
  (19670.0, 78.0)
  (19680.0, 78.0)
  (19690.0, 78.0)
  (19700.0, 78.0)
  (19710.0, 78.0)
  (19720.0, 78.0)
  (19730.0, 78.0)
  (19740.0, 78.0)
  (19750.0, 78.0)
  (19760.0, 78.0)
  (19770.0, 78.0)
  (19780.0, 78.0)
  (19790.0, 78.0)
  (19800.0, 78.0)
  (19810.0, 78.0)
  (19820.0, 78.0)
  (19830.0, 78.0)
  (19840.0, 78.0)
  (19850.0, 78.0)
  (19860.0, 78.0)
  (19870.0, 78.0)
  (19880.0, 78.0)
  (19890.0, 78.0)
  (19900.0, 78.0)
  (19910.0, 78.0)
  (19920.0, 78.0)
  (19930.0, 78.2)
  (19940.0, 78.2)
  (19950.0, 78.2)
  (19960.0, 78.2)
  (19970.0, 78.2)
  (19980.0, 78.2)
  (19990.0, 78.2)
  (20000.0, 78.2)
};
\addlegendentry{{}{Bandit (Random)}}

\addplot+[
  draw=none, mark=none, const plot, name path=A, forget plot
] coordinates {
  (0.0, 0.0)
  (5000.0, 0.647213595499958)
  (10000.0, 0.647213595499958)
  (15000.0, 6.590890230020665)
  (20000.0, 20.541380311005177)
};

\addplot+[
  draw=none, mark=none, const plot, name path=B, forget plot
] coordinates {
  (0.0, 0.0)
  (5000.0, -0.24721359549995803)
  (10000.0, -0.24721359549995803)
  (15000.0, 2.209109769979336)
  (20000.0, 8.658619688994822)
};

\addplot[gray1!50, opacity=0.8, forget plot] fill between[of=A and B];;

\addplot+[
  mark = {none},
  thick, gray1, const plot
] coordinates {
  (0.0, 0.0)
  (5000.0, 0.2)
  (10000.0, 0.2)
  (15000.0, 4.4)
  (20000.0, 14.6)
};
\addlegendentry{{}{Gaussian Process (5000)}}

\addplot+[
  mark = {none},
  thick, black, dashed
] coordinates {
  (0.0, 108.0)
  (20000.0, 108.0)
};

\nextgroupplot [
  ybar = 0pt,
  bar width = 7pt,
  xtick = data,
  % symbolic x coords = {FPs, FNs}, 
  symbolic x coords = {Precision, Recall}, 
  enlarge x limits={0.5},
  ymin = {0.75},
  width = {5cm},
  height = {5cm},
  xtick align=inside
]

\addplot+[
  teal, draw=teal, fill=teal!50,
  error bars/.cd,
  x dir=both,
  x explicit,
  y dir=both,
  y explicit
] table[
  x error plus=ex+,
  x error minus=ex-,
  y error plus=ey+,
  y error minus=ey-
] {
  x y ex+ ex- ey+ ey-
  Precision 0.9981481481481481 0.0 0.0 0.0018518518518518602 0.0018518518518518602
  Recall 0.9888888888888887 0.0 0.0 0.001851851851851838 0.001851851851851838
};

\addplot+[
  gray5, draw=black, fill=black!50,
  error bars/.cd,
  x dir=both,
  x explicit,
  y dir=both,
  y explicit
] table[
  x error plus=ex+,
  x error minus=ex-,
  y error plus=ey+,
  y error minus=ey-
] {
  x y ex+ ex- ey+ ey-
  Precision 0.9981308411214954 0.0 0.0 0.001869158878504673 0.001869158878504673
  Recall 0.9740740740740741 0.0 0.0 0.01289665581220751 0.01289665581220751
};

\addplot+[
  gray4, draw=gray4, fill=gray4!50,
  error bars/.cd,
  x dir=both,
  x explicit,
  y dir=both,
  y explicit
] table[
  x error plus=ex+,
  x error minus=ex-,
  y error plus=ey+,
  y error minus=ey-
] {
  x y ex+ ex- ey+ ey-
  Precision 1.0 0.0 0.0 0.0 0.0
  Recall 0.8981481481481481 0.0 0.0 0.007172191381865598 0.007172191381865598
};

\addplot+[
  gray3, draw=gray3, fill=gray3!50,
  error bars/.cd,
  x dir=both,
  x explicit,
  y dir=both,
  y explicit
] table[
  x error plus=ex+,
  x error minus=ex-,
  y error plus=ey+,
  y error minus=ey-
] {
  x y ex+ ex- ey+ ey-
  Precision 1.0 0.0 0.0 0.0 0.0
  Recall 0.9333333333333333 0.0 0.0 0.006804138174397708 0.006804138174397708
};

\addplot+[
  gray1, draw=gray1, fill=gray1!50,
  error bars/.cd,
  x dir=both,
  x explicit,
  y dir=both,
  y explicit
] table[
  x error plus=ex+,
  x error minus=ex-,
  y error plus=ey+,
  y error minus=ey-
] {
  x y ex+ ex- ey+ ey-
  Precision 1.0 0.0 0.0 0.0 0.0
  Recall 0.9907407407407407 0.0 0.0 0.0 0.0
};

% \addplot+[
%   teal, draw=teal, fill=teal!50,
%   error bars/.cd,
%   x dir=both,
%   x explicit,
%   y dir=both,
%   y explicit
% ] table[
%   x error plus=ex+,
%   x error minus=ex-,
%   y error plus=ey+,
%   y error minus=ey-
% ] {
%   x y ex+ ex- ey+ ey-
%   FPs 0.2 0.0 0.0 0.2 0.2
%   FNs 1.2 0.0 0.0 0.20000000000000004 0.20000000000000004
% };

% \addplot+[
%   gray5, draw=black, fill=black!50,
%   error bars/.cd,
%   x dir=both,
%   x explicit,
%   y dir=both,
%   y explicit
% ] table[
%   x error plus=ex+,
%   x error minus=ex-,
%   y error plus=ey+,
%   y error minus=ey-
% ] {
%   x y ex+ ex- ey+ ey-
%   FPs 0.0 0.0 0.0 0.0 0.0
%   FNs 7.2 0.0 0.0 0.7348469228349535 0.7348469228349535
% };

% \addplot+[
%   gray4, draw=gray4, fill=gray4!50,
%   error bars/.cd,
%   x dir=both,
%   x explicit,
%   y dir=both,
%   y explicit
% ] table[
%   x error plus=ex+,
%   x error minus=ex-,
%   y error plus=ey+,
%   y error minus=ey-
% ] {
%   x y ex+ ex- ey+ ey-
%   FPs 0.2 0.0 0.0 0.20000000000000004 0.20000000000000004
%   FNs 2.8 0.0 0.0 1.3928388277184118 1.3928388277184118
% };

% \addplot+[
%   gray3, draw=gray3, fill=gray3!50,
%   error bars/.cd,
%   x dir=both,
%   x explicit,
%   y dir=both,
%   y explicit
% ] table[
%   x error plus=ex+,
%   x error minus=ex-,
%   y error plus=ey+,
%   y error minus=ey-
% ] {
%   x y ex+ ex- ey+ ey-
%   FPs 0.0 0.0 0.0 0.0 0.0
%   FNs 11.0 0.0 0.0 0.7745966692414833 0.7745966692414833
% };

% \addplot+[
%   gray1, draw=gray1, fill=gray1!50,
%   error bars/.cd,
%   x dir=both,
%   x explicit,
%   y dir=both,
%   y explicit
% ] table[
%   x error plus=ex+,
%   x error minus=ex-,
%   y error plus=ey+,
%   y error minus=ey-
% ] {
%   x y ex+ ex- ey+ ey-
%   FPs 0.0 0.0 0.0 0.0 0.0
%   FNs 1.0 0.0 0.0 0.0 0.0
% };

\end{groupplot}

\draw[dashed] (4.2, 2.5) -- (5.8, 2.5);

\end{tikzpicture}


==> figures/pendulum_overview.tex <==
\begin{tikzpicture}

    \filldraw[rounded corners, fill=teal!13, dotted, draw=black] (-0.4, -0.4) rectangle (1.9, 3.8);
    \node at (0.75, 3.4) {\scriptsize \textbf{Agent}};

    \filldraw[fill=gray!20, draw=black, rounded corners] (0.0, 0.0) rectangle (1.5, 1.0);
    \node at (0.75, 0.65) {\scriptsize Perception};
    \node at (0.75, 0.35) {\scriptsize System};

    \filldraw[fill=gray!20, draw=black, rounded corners] (0.0, 2.0) rectangle (1.5, 3.0);
    \node at (0.75, 2.65) {\scriptsize Control};
    \node at (0.75, 2.35) {\scriptsize Policy};

    \draw[->] (0.75, 1.0) -- (0.75, 2.0);
    \node[anchor=west] at (0.8, 1.65) {\scriptsize Predicted};
    \node at (1.4, 1.38) {\scriptsize state};

    \filldraw[fill=gray!20, draw=black, rounded corners] (4.8, 0.0) rectangle (7.25, 3.2);
    \node at (6.025, 3.0) {\scriptsize Environment};
    % \node at (7.5, 2.3) {\scriptsize $T$};

    % Camera
    \fill (5.2, 1.15) rectangle (5.7, 1.65);
    % \draw (0.25, 0.05) -- (0.4, 0.2) -- (0.4, -0.2) -- (0.25, -0.05);
    \fill (5.7, 1.45) -- (5.85, 1.6) -- (5.85, 1.2) -- (5.7, 1.35);
    \draw[dotted] (5.85, 1.6) -- (6.85, 2.6);
    \draw[dotted] (5.85, 1.2) -- (6.85, 0.2);
    \fill[fill = yellow!10] (5.85, 1.6) -- (6.85, 2.6) -- (6.85, 0.2) -- (5.85, 1.2) -- cycle;

    % Pendulum
    \fill (6.55, 0.3) circle (0.05);
    \draw[thick] (6.55, 0.3) -- (6.55, 2.5);

    % % Arrow to images
    % \draw[-stealth] (8.35, 1.4) -- (8.95, 1.4);

    % % Pendulum images
    % \node at (9.65, 1.5) {\includegraphics[width=1.0cm]{images/pend_ex_2.pdf}};
    % \node at (9.85, 1.3) {\includegraphics[width=1.0cm]{images/pend_ex_1.pdf}};

    \draw[->] (1.5, 2.5) -- (2.7, 2.5);
    % \node[anchor=south] at (3.35, 1.9) {\scriptsize $\tau$};

    % Control Pendulum
    \fill (3.2, 1.7) circle (0.05);
    \draw[thick] (3.2, 1.7) -- (3.0, 3.6);
    \draw[dashed, opacity=0.5] (3.2, 1.7) -- (3.2, 3.6);
    \node at (3.25, 1.7) {\color{blush} \LARGE $\curvearrowright$};

    \draw[->] (3.7, 2.5) -- (4.8, 2.5);

    % \draw (7.5, 2.0) -- (7.5, 0.5);
    \draw[->] (4.8, 0.5) -- (1.5, 0.5);
    \node[anchor=south] at (3.3, 0.6) {\scriptsize Observation $o$};

    % Bottom Network
    \draw[line width=0.5] (-0.25, 0.9) -- (-0.05, 1.0);
    \draw[line width=0.5] (-0.25, 0.9) -- (-0.05, 0.8);
    \draw[line width=0.5] (-0.25, 0.9) -- (-0.05, 0.6);

    \draw[line width=0.5] (-0.25, 0.7) -- (-0.05, 1.0);
    \draw[line width=0.5] (-0.25, 0.7) -- (-0.05, 0.8);
    \draw[line width=0.5] (-0.25, 0.7) -- (-0.05, 0.6);

    \draw[line width=0.5] (-0.05, 1.0) -- (0.15, 0.9);
    \draw[line width=0.5] (-0.05, 1.0) -- (0.15, 0.7);

    \draw[line width=0.5] (-0.05, 0.8) -- (0.15, 0.9);
    \draw[line width=0.5] (-0.05, 0.8) -- (0.15, 0.7);

    \draw[line width=0.5] (-0.05, 0.6) -- (0.15, 0.9);
    \draw[line width=0.5] (-0.05, 0.6) -- (0.15, 0.7);
    
    \fill[teal] (-0.25, 0.7) circle (0.07);
    \fill[teal] (-0.25, 0.9) circle (0.07);

    \fill[teal] (-0.05, 0.6) circle (0.07);
    \fill[teal] (-0.05, 0.8) circle (0.07);
    \fill[teal] (-0.05, 1.0) circle (0.07);

    \fill[teal] (0.15, 0.7) circle (0.07);
    \fill[teal] (0.15, 0.9) circle (0.07);

\end{tikzpicture}

==> figures/req_overview.tex <==
\begin{tikzpicture}

    \fill[pastelSeaGreen!40]  plot[smooth, tension=.7] coordinates {(-1.95,-0.2) (-1.4,-0.2) (-0.6,-0.8) (-1.1,-1.4) (-2.7,-0.6) (-1.95,-0.2)};

    % Dots
    \draw (-0.5, 0.5) circle (0.1);
    \draw (-0.5, 0.0) circle (0.1);
    \draw (-0.5, -0.5) circle (0.1);
    \draw (-0.5, -1.0) circle (0.1);
    \draw (-0.5, -1.5) circle (0.1);

    \draw (-1.0, 0.5) circle (0.1);
    \draw (-1.0, 0.0) circle (0.1);
    \draw[fill=pastelSeaGreen] (-1.0, -0.5) circle (0.1);
    \draw[fill=pastelSeaGreen] (-1.0, -1.0) circle (0.1);
    \draw (-1.0, -1.5) circle (0.1);

    \draw (-1.5, 0.5) circle (0.1);
    \draw (-1.5, 0.0) circle (0.1);
    \draw[fill=pastelSeaGreen] (-1.5, -0.5) circle (0.1);
    \draw[fill=pastelSeaGreen] (-1.5, -1.0) circle (0.1);
    \draw (-1.5, -1.5) circle (0.1);

    \draw (-2.0, 0.5) circle (0.1);
    \draw (-2.0, 0.0) circle (0.1);
    \draw[fill=pastelSeaGreen] (-2.0, -0.5) circle (0.1);
    \draw[fill=pastelSeaGreen] (-2.0, -1.0) circle (0.1);
    \draw (-2.0, -1.5) circle (0.1);

    \draw (-2.5, 0.5) circle (0.1);
    \draw (-2.5, 0.0) circle (0.1);
    \draw[fill=pastelSeaGreen] (-2.5, -0.5) circle (0.1);
    \draw (-2.5, -1.0) circle (0.1);
    \draw (-2.5, -1.5) circle (0.1);

    % \draw (-3.0, 0.5) circle (0.1);
    % \draw (-3.0, 0.0) circle (0.1);
    % \draw (-3.0, -0.5) circle (0.1);
    % \draw (-3.0, -1.0) circle (0.1);
    % \draw (-3.0, -1.5) circle (0.1);

    % Axes
    \draw[->] (-2.8, -1.8) -- (0.0, -1.8);
    \node[anchor=north] at (-1.4, -1.95) {\footnotesize $\eta_1$};
    \draw[->] (-2.8, -1.8) -- (-2.8, 1.1);
    \node[rotate=90] at (-3.25, -0.4) {\footnotesize $\eta_2$};

    % Monte Carlo
    \fill[rounded corners, teal!20, draw=teal] (0.5, -1.3) rectangle (2.5, 0.9);
    \node at (1.5, 0.65) {\scriptsize Monte Carlo};
    \node at (1.5, 0.35) {\scriptsize Simulations};

    % Pfail
    \fill[rounded corners, teal!20, draw=teal] (3.1, -1.3) rectangle (5.1, 0.9);
    \node at (4.1, 0.5) {\footnotesize $\hat P_\text{fail}(\eta)$};

    % Black box simulator
    \fill[black] (0.8, -1.0) rectangle (2.2, 0.0);
    \node[white] at (1.5, -0.35) {\scriptsize Black-Box};
    \node[white] at (1.5, -0.65) {\scriptsize Simulator};

    % Check or x
    \fill[black] (3.4, -1.0) rectangle (4.8, 0.0);
    \node at (4.1, -0.5) {\textcolor{pastelGreen}{\ding{51}} \footnotesize\textcolor{white}{or} \ \normalsize\textcolor{pastelRed}{\ding{55}}};

    % Arrows
    \draw[blush, line width=1.0] (-0.65, -0.65) rectangle (-0.35, -0.35);
    \draw[->] (-0.35, -0.5) -- (0.8, -0.5);

    \draw[->] (2.2, -0.5) -- (3.4, -0.5);
    
\end{tikzpicture}

==> figures/sbandit_DKWUCB.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.3cm, vertical sep = 0.3cm, group size=3 by 2}]

\nextgroupplot [
  height = {3.5cm},
  ylabel = {$\sigma_\omega$},
  title = {\num{100} Episodes},
  % xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  xticklabels={,,},
  axis on top
]

\addplot[
  point meta min = 0.0,
  point meta max = 2.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/stest_1.png};


\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$\sigma_\omega$},
  title = {\num{500} Episodes},
  % xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  xticklabels={,,},
  yticklabels={,,},
  axis on top
]

\addplot[
  point meta min = 0.0,
  point meta max = 2.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/stest_2.png};


\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$\sigma_\omega$},
  title = {\num{2000} Episodes},
  % xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  xticklabels={,,},
  yticklabels={,,},
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) },
  colorbar,
  colorbar style={at={(1.1,1)}},
  colorbar/width=2.5mm,
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/stest_3.png};

\nextgroupplot [
  height = {3.5cm},
  ylabel = {$\sigma_\omega$},
  % title = {Safe Set},
  xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  axis on top,
  xtick = {0.05, 0.15}
]

\addplot[
  point meta min = 1.0,
  point meta max = 4.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/ssafe_1.png};


\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$\sigma_\omega$},
  % title = {Safe Set},
  xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  yticklabels={,,},
  axis on top,
  xtick = {0.05, 0.15}
]

\addplot[
  point meta min = 1.0,
  point meta max = 4.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/ssafe_2.png};


\nextgroupplot [
  height = {3.5cm},
  % ylabel = {$\sigma_\omega$},
  % title = {Safe Set},
  xlabel = {$\sigma_\theta$},
  width = {3.5cm},
  enlargelimits = false,
  yticklabels={,,},
  axis on top,
  xtick = {0.05, 0.15}
]

\addplot[
  point meta min = 1.0,
  point meta max = 4.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/ssafe_3.png};


\end{groupplot}

    \fill[darkgreen, draw=black] (0.0, -3.4) rectangle (0.3, -3.1);
    \node[anchor=west] at (0.35, -3.25) {\scriptsize Safe};
    \draw[black] (1.1, -3.4) rectangle (1.4, -3.1);
    \node[anchor=west] at (1.45, -3.25) {\scriptsize Unsafe};
    \fill[pastelSeaGreen, draw=black] (2.45, -3.4) rectangle (2.75, -3.1);
    \node[anchor=west] at (2.8, -3.25) {\scriptsize True Positive};
    \fill[pastelRed, draw=black] (4.45, -3.4) rectangle (4.75, -3.1);
    \node[anchor=west] at (4.8, -3.25) {\scriptsize False Positive};

    \node[rotate=90] at (-1.2, -1.3) {\small \textbf{Safe Set}};
    \node[rotate=90] at (-1.2, 0.9) {\small \textbf{Test Statistic}};
    
\end{tikzpicture}

==> figures/smoothed_pfail.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.2cm, vertical sep = 1.5cm, group size=2 by 1}]

\nextgroupplot [
  height = {4cm},
  ylabel = {$\sigma_\omega$},
  title = {$\hat P_\text{fail}(\eta)$},
  xlabel = {$\sigma_\theta$},
  width = {4cm},
  enlargelimits = false,
  axis on top
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/phat_fail.png};


\nextgroupplot [
  height = {4cm},
  ylabel = {$\sigma_\omega$},
  title = {Smoothed $\hat P_\text{fail}(\eta)$},
  xlabel = {$\sigma_\theta$},
  width = {4cm},
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) },
  colorbar
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.0
] graphics[
  xmin = 0.0,
  xmax = 0.2,
  ymin = 0.0,
  ymax = 1.0
] {images/phat_fail_smoothed.png};


\end{groupplot}

\end{tikzpicture}

